A new computational framework for spinor-based relativistic exact two-component calculations using contracted basis functions

A new computational framework for spinor-based relativistic exact two-component (X2C) calculations is developed using contracted basis sets with a spin-orbit contraction scheme. Generally contracted j-adapted basis sets using primitive functions in the correlation-consistent basis sets are constructed for the X2C Hamiltonian with atomic mean-field spin-orbit integrals (the X2CAMF scheme). The contraction coefficients are taken from atomic X2CAMF Hartree-Fock spinors, hereby following the simple concept of linear combination of atomic orbitals (LCAOs). Benchmark calculations of spin-orbit splittings, equilibrium bond lengths, and harmonic vibrational frequencies demonstrate the accuracy and efficacy of the j-adapted spin-orbit contraction scheme.

==> basis.txt <==
# CFOUR format spin-free (-SF) and spin-orbit (-SO) basis sets.
# For spin-orbit contracted basis sets, the line below the 
# the basis set name contains information about spin-orbit contraction. 
# For example, the line of BR:PVTZ-SO basis set reads
# 2  1 3  2 1
# These numbers indicate there are two shells of spin-orbit contracted 
# basis functions. The shell with angular momentum l=1 has 3 contracted 
# p1/2 and p3/2 orbitals and the shell with l=2 has 1 contracted d3/2 
# and d5/2 orbitals. 
# The contraction coefficients of a spin-orbit contracted shell are ordered
# as j=l-1/2, j=l+1/2, and others.
# The first 3 columns in the contraction coefficients of p-shell
# are those for p1/2 followed by 3 columns representing p3/2. 
# The other basis functions in p-shell are those belonging to the third 
# category (see manuscript) the contributes to both p1/2 and p3/2 spinors.


B:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    3    2    1
    9    4    1

    4570.00000000    685.90000000    156.50000000    44.47000000    14.48000000
    5.13100000    1.89800000    0.33290000    0.10430000

 0.00079658  0.00015976  0.00000000
 0.00548233  0.00112431  0.00000000
 0.02733276  0.00548764  0.00000000
 0.10160901  0.02198156  0.00000000
 0.27218907  0.05980588  0.00000000
 0.44825534  0.13880138  0.00000000
 0.28988111  0.13122012  0.00000000
 0.01430550 -0.53993822  0.00000000
-0.00348135 -0.58031377  1.00000000

    6.00100000    1.24100000    0.33640000    0.09538000

-0.03550745  0.00000000
-0.19805875  0.00000000
-0.50514390  0.00000000
-0.47959723  1.00000000

    0.34300000

1.00000000


B:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    4    3    2    1
    10    5    2    1

    5473.00000000    820.90000000    186.80000000    52.83000000    17.08000000
    5.99900000    2.20800000    0.58790000    0.24150000    0.08610000

 0.00064785 -0.00013101  0.00000000  0.00000000
 0.00441243 -0.00089365  0.00000000  0.00000000
 0.02213552 -0.00452478  0.00000000  0.00000000
 0.08466798 -0.01774410  0.00000000  0.00000000
 0.23871848 -0.05370431  0.00000000  0.00000000
 0.43496991 -0.11905974  0.00000000  0.00000000
 0.34169281 -0.16567102  0.00000000  0.00000000
 0.03681292  0.12048231  1.00000000  0.00000000
-0.00953271  0.59598250  0.00000000  0.00000000
 0.00236452  0.41069049  0.00000000  1.00000000

    12.05000000    2.61300000    0.74750000    0.23850000    0.07698000

0.01314079 0.00000000 0.00000000
0.07990604 0.00000000 0.00000000
0.27724004 0.00000000 0.00000000
0.50419292 1.00000000 0.00000000
0.35379974 0.00000000 1.00000000

    0.66100000    0.19900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.49000000

1.00000000


B:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    5    4    3    2    1
    12    6    3    2    1

    23870.00000000    3575.00000000    812.80000000    229.70000000    74.69000000
    26.81000000    10.32000000    4.17800000    1.72700000    0.47040000
    0.18960000    0.07394000

 0.00012953 -0.00002614  0.00000000  0.00000000  0.00000000
 0.00075868 -0.00015385  0.00000000  0.00000000  0.00000000
 0.00370593 -0.00074731  0.00000000  0.00000000  0.00000000
 0.01509676 -0.00309579  0.00000000  0.00000000  0.00000000
 0.05162936 -0.01062874  0.00000000  0.00000000  0.00000000
 0.14348625 -0.03142783  0.00000000  0.00000000  0.00000000
 0.30098691 -0.07105795  0.00000000  0.00000000  0.00000000
 0.40334456 -0.13213829  0.00000000  0.00000000  0.00000000
 0.22514324 -0.12285496  0.00000000  0.00000000  0.00000000
 0.01538948  0.26218236  1.00000000  0.00000000  0.00000000
-0.00395029  0.58655662  0.00000000  1.00000000  0.00000000
 0.00112268  0.29021324  0.00000000  0.00000000  1.00000000

    22.26000000    5.05800000    1.48700000    0.50710000    0.18120000
    0.06463000

0.00511251 0.00000000 0.00000000 0.00000000
0.03322133 0.00000000 0.00000000 0.00000000
0.13231468 0.00000000 0.00000000 0.00000000
0.33175998 1.00000000 0.00000000 0.00000000
0.47201978 0.00000000 1.00000000 0.00000000
0.25809717 0.00000000 0.00000000 1.00000000

    1.11000000    0.40200000    0.14500000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.88200000    0.31100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.67300000

1.00000000


B:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    4570.00000000    685.90000000    156.50000000    44.47000000    14.48000000
    5.13100000    1.89800000    0.33290000    0.10430000

  -0.00079658  -0.00015976   0.00000000
  -0.00548233  -0.00112431   0.00000000
  -0.02733276  -0.00548764   0.00000000
  -0.10160901  -0.02198156   0.00000000
  -0.27218907  -0.05980588   0.00000000
  -0.44825534  -0.13880138   0.00000000
  -0.28988111  -0.13122012   0.00000000
  -0.01430550   0.53993821   0.00000000
   0.00348135   0.58031377   1.00000000

    6.00100000    1.24100000    0.33640000    0.09538000

  -0.03554967  -0.03548636   0.00000000
  -0.19813290  -0.19802168   0.00000000
  -0.50519509  -0.50511829   0.00000000
  -0.47947475  -0.47965845   1.00000000

    0.34300000

   1.00000000



B:PVTZ-SO
1  1 1

4
    0    1    2    3
    4    4    2    1
    10    5    2    1

    5473.00000000    820.90000000    186.80000000    52.83000000    17.08000000
    5.99900000    2.20800000    0.58790000    0.24150000    0.08610000

-0.00064785 -0.00013101  0.00000000  0.00000000
-0.00441243 -0.00089365  0.00000000  0.00000000
-0.02213552 -0.00452478  0.00000000  0.00000000
-0.08466798 -0.01774410  0.00000000  0.00000000
-0.23871848 -0.05370431  0.00000000  0.00000000
-0.43496991 -0.11905974  0.00000000  0.00000000
-0.34169281 -0.16567102  0.00000000  0.00000000
-0.03681292  0.12048231  1.00000000  0.00000000
 0.00953271  0.59598250  0.00000000  0.00000000
-0.00236452  0.41069049  0.00000000  1.00000000

    12.05000000    2.61300000    0.74750000    0.23850000    0.07698000

-0.01316828 -0.01312705  0.00000000  0.00000000
-0.07995751 -0.07988032  0.00000000  0.00000000
-0.27731882 -0.27720067  0.00000000  0.00000000
-0.50420473 -0.50418701  1.00000000  0.00000000
-0.35367693 -0.35386113  0.00000000  1.00000000

    0.66100000    0.19900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.49000000

1.00000000


B:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    23870.00000000    3575.00000000    812.80000000    229.70000000    74.69000000
    26.81000000    10.32000000    4.17800000    1.72700000    0.47040000
    0.18960000    0.07394000

  -0.00012953  -0.00002614   0.00000000   0.00000000   0.00000000
  -0.00075868  -0.00015385   0.00000000   0.00000000   0.00000000
  -0.00370593  -0.00074731   0.00000000   0.00000000   0.00000000
  -0.01509676  -0.00309579   0.00000000   0.00000000   0.00000000
  -0.05162936  -0.01062874   0.00000000   0.00000000   0.00000000
  -0.14348625  -0.03142783   0.00000000   0.00000000   0.00000000
  -0.30098691  -0.07105795   0.00000000   0.00000000   0.00000000
  -0.40334456  -0.13213829   0.00000000   0.00000000   0.00000000
  -0.22514324  -0.12285496   0.00000000   0.00000000   0.00000000
  -0.01538948   0.26218235   1.00000000   0.00000000   0.00000000
   0.00395029   0.58655662   0.00000000   1.00000000   0.00000000
  -0.00112268   0.29021324   0.00000000   0.00000000   1.00000000

    22.26000000    5.05800000    1.48700000    0.50710000    0.18120000
    0.06463000

  -0.00513073  -0.00510341   0.00000000   0.00000000   0.00000000
  -0.03325349  -0.03320525   0.00000000   0.00000000   0.00000000
  -0.13238182  -0.13228112   0.00000000   0.00000000   0.00000000
  -0.33181939  -0.33173028   1.00000000   0.00000000   0.00000000
  -0.47200453  -0.47202739   0.00000000   1.00000000   0.00000000
  -0.25798142  -0.25815503   0.00000000   0.00000000   1.00000000

    1.11000000    0.40200000    0.14500000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    0.88200000    0.31100000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.67300000

   1.00000000



C:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    3    2    1
    9    4    1

    6665.00000000    1000.00000000    228.00000000    64.71000000    21.06000000
    7.49500000    2.79700000    0.52150000    0.15960000

 0.00082912  0.00017583  0.00000000
 0.00551897  0.00119889  0.00000000
 0.02736605  0.00580440  0.00000000
 0.10206477  0.02347048  0.00000000
 0.27494930  0.06416290  0.00000000
 0.44839680  0.15052254  0.00000000
 0.28467051  0.12696362  0.00000000
 0.01510670 -0.54829474  0.00000000
-0.00316620 -0.57691157  1.00000000

    9.43900000    2.00200000    0.54560000    0.15170000

-0.03792473  0.00000000
-0.20861344  0.00000000
-0.49700740  0.00000000
-0.48253183  1.00000000

    0.55000000

1.00000000


C:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    4    3    2    1
    10    5    2    1

    8236.00000000    1235.00000000    280.80000000    79.27000000    25.59000000
    8.99700000    3.31900000    0.90590000    0.36430000    0.12850000

-0.00065408 -0.00013987  0.00000000  0.00000000
-0.00428409 -0.00091888  0.00000000  0.00000000
-0.02135534 -0.00461332  0.00000000  0.00000000
-0.08219218 -0.01827199  0.00000000  0.00000000
-0.23507520 -0.05600483  0.00000000  0.00000000
-0.43430317 -0.12731984  0.00000000  0.00000000
-0.34572989 -0.17063318  0.00000000  0.00000000
-0.03921935  0.14253422  1.00000000  0.00000000
 0.00896217  0.60076028  0.00000000  0.00000000
-0.00238261  0.39161399  0.00000000  1.00000000

    18.71000000    4.13300000    1.20000000    0.38270000    0.12090000

0.01397082 0.00000000 0.00000000
0.08644615 0.00000000 0.00000000
0.28734343 0.00000000 0.00000000
0.48927138 1.00000000 0.00000000
0.36110870 0.00000000 1.00000000

    1.09700000    0.31800000

1.00000000 0.00000000
0.00000000 1.00000000

    0.76100000

1.00000000


C:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    5    4    3    2    1
    12    6    3    2    1

    33980.00000000    5089.00000000    1157.00000000    326.60000000    106.10000000
    38.11000000    14.75000000    6.03500000    2.53000000    0.73550000
    0.29050000    0.11110000

 0.00014435 -0.00003082  0.00000000  0.00000000  0.00000000
 0.00080523 -0.00017279  0.00000000  0.00000000  0.00000000
 0.00384863 -0.00082141  0.00000000  0.00000000  0.00000000
 0.01557820 -0.00338277  0.00000000  0.00000000  0.00000000
 0.05321887 -0.01161589  0.00000000  0.00000000  0.00000000
 0.14732531 -0.03434829  0.00000000  0.00000000  0.00000000
 0.30571649 -0.07745249  0.00000000  0.00000000  0.00000000
 0.39912257 -0.14196233  0.00000000  0.00000000  0.00000000
 0.21672194 -0.11801297  0.00000000  0.00000000  0.00000000
 0.01579073  0.27685059  1.00000000  0.00000000  0.00000000
-0.00307206  0.58726327  0.00000000  1.00000000  0.00000000
 0.00097808  0.28192208  0.00000000  0.00000000  1.00000000

    34.51000000    7.91500000    2.36800000    0.81320000    0.28900000
    0.10070000

0.00536381 0.00000000 0.00000000 0.00000000
0.03594222 0.00000000 0.00000000 0.00000000
0.14167375 0.00000000 0.00000000 0.00000000
0.33683224 1.00000000 0.00000000 0.00000000
0.45493181 0.00000000 1.00000000 0.00000000
0.26905897 0.00000000 0.00000000 1.00000000

    1.84800000    0.64900000    0.22800000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    1.41900000    0.48500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.01100000

1.00000000


C:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    6665.00000000    1000.00000000    228.00000000    64.71000000    21.06000000
    7.49500000    2.79700000    0.52150000    0.15960000

  -0.00082912  -0.00017583   0.00000000
  -0.00551897  -0.00119889   0.00000000
  -0.02736605  -0.00580440   0.00000000
  -0.10206477  -0.02347048   0.00000000
  -0.27494930  -0.06416290   0.00000000
  -0.44839680  -0.15052253   0.00000000
  -0.28467052  -0.12696362   0.00000000
  -0.01510670   0.54829472   0.00000000
   0.00316620   0.57691158   1.00000000

    9.43900000    2.00200000    0.54560000    0.15170000

  -0.03799959  -0.03788732   0.00000000
  -0.20875016  -0.20854511   0.00000000
  -0.49710928  -0.49695644   0.00000000
  -0.48229514  -0.48265015   1.00000000

    0.55000000

   1.00000000



C:PVTZ-SO
1  1 1

4
    0    1    2    3
    4    4    2    1
    10    5    2    1

    8236.00000000    1235.00000000    280.80000000    79.27000000    25.59000000
    8.99700000    3.31900000    0.90590000    0.36430000    0.12850000

-0.00065408 -0.00013987  0.00000000  0.00000000
-0.00428409 -0.00091888  0.00000000  0.00000000
-0.02135534 -0.00461332  0.00000000  0.00000000
-0.08219218 -0.01827199  0.00000000  0.00000000
-0.23507520 -0.05600483  0.00000000  0.00000000
-0.43430317 -0.12731984  0.00000000  0.00000000
-0.34572989 -0.17063318  0.00000000  0.00000000
-0.03921935  0.14253421  1.00000000  0.00000000
 0.00896217  0.60076028  0.00000000  0.00000000
-0.00238261  0.39161400  0.00000000  1.00000000

    18.71000000    4.13300000    1.20000000    0.38270000    0.12090000

-0.01401808 -0.01394722  0.00000000  0.00000000
-0.08654134 -0.08639859  0.00000000  0.00000000
-0.28748868 -0.28727083  0.00000000  0.00000000
-0.48930468 -0.48925467  1.00000000  0.00000000
-0.36086364 -0.36123121  0.00000000  1.00000000

    1.09700000    0.31800000

1.00000000 0.00000000
0.00000000 1.00000000

    0.76100000

1.00000000


C:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    33980.00000000    5089.00000000    1157.00000000    326.60000000    106.10000000
    38.11000000    14.75000000    6.03500000    2.53000000    0.73550000
    0.29050000    0.11110000

  -0.00014435  -0.00003082   0.00000000   0.00000000   0.00000000
  -0.00080523  -0.00017279   0.00000000   0.00000000   0.00000000
  -0.00384863  -0.00082141   0.00000000   0.00000000   0.00000000
  -0.01557820  -0.00338277   0.00000000   0.00000000   0.00000000
  -0.05321887  -0.01161589   0.00000000   0.00000000   0.00000000
  -0.14732531  -0.03434828   0.00000000   0.00000000   0.00000000
  -0.30571649  -0.07745249   0.00000000   0.00000000   0.00000000
  -0.39912257  -0.14196233   0.00000000   0.00000000   0.00000000
  -0.21672194  -0.11801297   0.00000000   0.00000000   0.00000000
  -0.01579073   0.27685058   1.00000000   0.00000000   0.00000000
   0.00307206   0.58726327   0.00000000   1.00000000   0.00000000
  -0.00097808   0.28192210   0.00000000   0.00000000   1.00000000

    34.51000000    7.91500000    2.36800000    0.81320000    0.28900000
    0.10070000

  -0.00539426  -0.00534860   0.00000000   0.00000000   0.00000000
  -0.03600052  -0.03591310   0.00000000   0.00000000   0.00000000
  -0.14179786  -0.14161173   0.00000000   0.00000000   0.00000000
  -0.33694417  -0.33677628   1.00000000   0.00000000   0.00000000
  -0.45491564  -0.45493984   0.00000000   1.00000000   0.00000000
  -0.26882174  -0.26917758   0.00000000   0.00000000   1.00000000

    1.84800000    0.64900000    0.22800000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    1.41900000    0.48500000

   1.00000000   0.00000000
   0.00000000   1.00000000

    1.01100000

   1.00000000



N:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    3    2    1
    9    4    1

    9046.00000000    1357.00000000    309.30000000    87.73000000    28.56000000
    10.21000000    3.83800000    0.74660000    0.22480000

 0.00087672  0.00019275  0.00000000
 0.00565216  0.00127385  0.00000000
 0.02780481  0.00611230  0.00000000
 0.10369504  0.02480833  0.00000000
 0.27902088  0.06783961  0.00000000
 0.44833859  0.15913457  0.00000000
 0.27764571  0.12139071  0.00000000
 0.01525642 -0.55602068  0.00000000
-0.00281778 -0.57217037  1.00000000

    13.55000000    2.91700000    0.79730000    0.21850000

-0.03968300  0.00000000
-0.21606655  0.00000000
-0.49245317  0.00000000
-0.48334043  1.00000000

    0.81700000

1.00000000


N:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    4    3    2    1
    10    5    2    1

    11420.00000000    1712.00000000    389.30000000    110.00000000    35.57000000
    12.54000000    4.64400000    1.29300000    0.51180000    0.17870000

-0.00067884 -0.00015050  0.00000000  0.00000000
-0.00428618 -0.00095387  0.00000000  0.00000000
-0.02114103 -0.00473410  0.00000000  0.00000000
-0.08119955 -0.01875341  0.00000000  0.00000000
-0.23344829 -0.05777851  0.00000000  0.00000000
-0.43340191 -0.13290074  0.00000000  0.00000000
-0.34691204 -0.17319946  0.00000000  0.00000000
-0.04097295  0.15585629  1.00000000  0.00000000
 0.00848077  0.60390402  0.00000000  0.00000000
-0.00238293  0.38031554  0.00000000  1.00000000

    26.63000000    5.94800000    1.74200000    0.55500000    0.17250000

0.01459318 0.00000000 0.00000000
0.09123585 0.00000000 0.00000000
0.29446615 0.00000000 0.00000000
0.48025758 1.00000000 0.00000000
0.36445949 0.00000000 1.00000000

    1.65400000    0.46900000

1.00000000 0.00000000
0.00000000 1.00000000

    1.09300000

1.00000000


N:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    5    4    3    2    1
    12    6    3    2    1

    45840.00000000    6868.00000000    1563.00000000    442.40000000    144.30000000
    52.18000000    20.34000000    8.38100000    3.52900000    1.05400000
    0.41180000    0.15520000

 0.00015922 -0.00003526  0.00000000  0.00000000  0.00000000
 0.00085044 -0.00018927  0.00000000  0.00000000  0.00000000
 0.00396222 -0.00087718  0.00000000  0.00000000  0.00000000
 0.01583201 -0.00356781  0.00000000  0.00000000  0.00000000
 0.05354723 -0.01213346  0.00000000  0.00000000  0.00000000
 0.14718611 -0.03571447  0.00000000  0.00000000  0.00000000
 0.30479622 -0.08061111  0.00000000  0.00000000  0.00000000
 0.39741152 -0.14765332  0.00000000  0.00000000  0.00000000
 0.21715127 -0.11650591  0.00000000  0.00000000  0.00000000
 0.01676193  0.28564525  1.00000000  0.00000000  0.00000000
-0.00272637  0.58703031  0.00000000  1.00000000  0.00000000
 0.00095586  0.27733289  0.00000000  0.00000000  1.00000000

    49.33000000    11.37000000    3.43500000    1.18200000    0.41730000
    0.14280000

0.00551459 0.00000000 0.00000000 0.00000000
0.03773065 0.00000000 0.00000000 0.00000000
0.14791574 0.00000000 0.00000000 0.00000000
0.34093035 1.00000000 0.00000000 0.00000000
0.44487216 0.00000000 1.00000000 0.00000000
0.27464058 0.00000000 0.00000000 1.00000000

    2.83700000    0.96800000    0.33500000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    2.02700000    0.68500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.42700000

1.00000000


N:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    9046.00000000    1357.00000000    309.30000000    87.73000000    28.56000000
    10.21000000    3.83800000    0.74660000    0.22480000

  -0.00087672  -0.00019275   0.00000000
  -0.00565216  -0.00127385   0.00000000
  -0.02780481  -0.00611230   0.00000000
  -0.10369504  -0.02480833   0.00000000
  -0.27902087  -0.06783961   0.00000000
  -0.44833858  -0.15913456   0.00000000
  -0.27764572  -0.12139071   0.00000000
  -0.01525643   0.55602065   0.00000000
   0.00281778   0.57217041   1.00000000

    13.55000000    2.91700000    0.79730000    0.21850000

  -0.03979980  -0.03962466   0.00000000
  -0.21628569  -0.21595702   0.00000000
  -0.49262350  -0.49236792   0.00000000
  -0.48294991  -0.48353563   1.00000000

    0.81700000

   1.00000000



N:PVTZ-SO
1  1 1

4
    0    1    2    3
    4    4    2    1
    10    5    2    1

    11420.00000000    1712.00000000    389.30000000    110.00000000    35.57000000
    12.54000000    4.64400000    1.29300000    0.51180000    0.17870000

-0.00067884 -0.00015050  0.00000000  0.00000000
-0.00428618 -0.00095387  0.00000000  0.00000000
-0.02114103 -0.00473410  0.00000000  0.00000000
-0.08119955 -0.01875341  0.00000000  0.00000000
-0.23344829 -0.05777851  0.00000000  0.00000000
-0.43340191 -0.13290073  0.00000000  0.00000000
-0.34691205 -0.17319946  0.00000000  0.00000000
-0.04097295  0.15585627  1.00000000  0.00000000
 0.00848077  0.60390401  0.00000000  0.00000000
-0.00238293  0.38031557  0.00000000  1.00000000

    26.63000000    5.94800000    1.74200000    0.55500000    0.17250000

-0.01466548 -0.01455709  0.00000000  0.00000000
-0.09138904 -0.09115931  0.00000000  0.00000000
-0.29469943 -0.29434953  0.00000000  0.00000000
-0.48032285 -0.48022480  1.00000000  0.00000000
-0.36404556 -0.36466644  0.00000000  1.00000000

    1.65400000    0.46900000

1.00000000 0.00000000
0.00000000 1.00000000

    1.09300000

1.00000000


N:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    45840.00000000    6868.00000000    1563.00000000    442.40000000    144.30000000
    52.18000000    20.34000000    8.38100000    3.52900000    1.05400000
    0.41180000    0.15520000

  -0.00015922  -0.00003526   0.00000000   0.00000000   0.00000000
  -0.00085044  -0.00018927   0.00000000   0.00000000   0.00000000
  -0.00396222  -0.00087718   0.00000000   0.00000000   0.00000000
  -0.01583201  -0.00356781   0.00000000   0.00000000   0.00000000
  -0.05354723  -0.01213346   0.00000000   0.00000000   0.00000000
  -0.14718611  -0.03571447   0.00000000   0.00000000   0.00000000
  -0.30479622  -0.08061111   0.00000000   0.00000000   0.00000000
  -0.39741151  -0.14765331   0.00000000   0.00000000   0.00000000
  -0.21715128  -0.11650592   0.00000000   0.00000000   0.00000000
  -0.01676193   0.28564521   1.00000000   0.00000000   0.00000000
   0.00272637   0.58703031   0.00000000   1.00000000   0.00000000
  -0.00095586   0.27733292   0.00000000   0.00000000   1.00000000

    49.33000000    11.37000000    3.43500000    1.18200000    0.41730000
    0.14280000

   0.00556017   0.00549185   0.00000000   0.00000000   0.00000000
   0.03782289   0.03768458   0.00000000   0.00000000   0.00000000
   0.14811547   0.14781594   0.00000000   0.00000000   0.00000000
   0.34111324   0.34083888   1.00000000   0.00000000   0.00000000
   0.44485871   0.44487872   0.00000000   1.00000000   0.00000000
   0.27423292   0.27484443   0.00000000   0.00000000   1.00000000

    2.83700000    0.96800000    0.33500000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    2.02700000    0.68500000

   1.00000000   0.00000000
   0.00000000   1.00000000

    1.42700000

   1.00000000



O:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    3    2    1
    9    4    1

    11720.00000000    1759.00000000    400.80000000    113.70000000    37.03000000
    13.27000000    5.02500000    1.01300000    0.30230000

 0.00093068  0.00021018  0.00000000
 0.00581698  0.00134633  0.00000000
 0.02836216  0.00640623  0.00000000
 0.10543843  0.02595666  0.00000000
 0.28344743  0.07119040  0.00000000
 0.44831436  0.16584312  0.00000000
 0.27027038  0.11611927  0.00000000
 0.01536997 -0.56002870  0.00000000
-0.00256635 -0.57001573  1.00000000

    17.70000000    3.85400000    1.04600000    0.27530000

-0.04309210  0.00000000
-0.22873760  0.00000000
-0.50498659  0.00000000
-0.46495379  1.00000000

    1.18500000

1.00000000


O:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    4    3    2    1
    10    5    2    1

    15330.00000000    2299.00000000    522.40000000    147.30000000    47.55000000
    16.76000000    6.20700000    1.75200000    0.68820000    0.23840000

 0.00069697 -0.00015857  0.00000000  0.00000000
 0.00424163 -0.00096925  0.00000000  0.00000000
 0.02071877 -0.00476003  0.00000000  0.00000000
 0.07979848 -0.01893449  0.00000000  0.00000000
 0.23118390 -0.05875930  0.00000000  0.00000000
 0.43290636 -0.13683177  0.00000000  0.00000000
 0.34950718 -0.17549282  0.00000000  0.00000000
 0.04254017  0.16286956  1.00000000  0.00000000
-0.00812262  0.60435291  0.00000000  0.00000000
 0.00237348  0.37618918  0.00000000  1.00000000

    34.46000000    7.74900000    2.28000000    0.71560000    0.21400000

0.01599788 0.00000000 0.00000000
0.09973659 0.00000000 0.00000000
0.30959502 0.00000000 0.00000000
0.48725346 1.00000000 0.00000000
0.34210626 0.00000000 1.00000000

    2.31400000    0.64500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.42800000

1.00000000


O:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    5    4    3    2    1
    12    6    3    2    1

    61420.00000000    9199.00000000    2091.00000000    590.90000000    192.30000000
    69.32000000    26.97000000    11.10000000    4.68200000    1.42800000
    0.55470000    0.20670000

 0.00016892 -0.00003840  0.00000000  0.00000000  0.00000000
 0.00086455 -0.00019745  0.00000000  0.00000000  0.00000000
 0.00394034 -0.00089536  0.00000000  0.00000000  0.00000000
 0.01560976 -0.00361044  0.00000000  0.00000000  0.00000000
 0.05294809 -0.01231808  0.00000000  0.00000000  0.00000000
 0.14644256 -0.03651167  0.00000000  0.00000000  0.00000000
 0.30542103 -0.08327075  0.00000000  0.00000000  0.00000000
 0.39802440 -0.15238573  0.00000000  0.00000000  0.00000000
 0.21641548 -0.11478513  0.00000000  0.00000000  0.00000000
 0.01749752  0.29122306  1.00000000  0.00000000  0.00000000
-0.00249040  0.58626552  0.00000000  1.00000000  0.00000000
 0.00095208  0.27527044  0.00000000  0.00000000  1.00000000

    63.42000000    14.66000000    4.45900000    1.53100000    0.53020000
    0.17500000

0.00609737 0.00000000 0.00000000 0.00000000
0.04184022 0.00000000 0.00000000 0.00000000
0.16099087 0.00000000 0.00000000 0.00000000
0.35498798 1.00000000 0.00000000 0.00000000
0.44546578 0.00000000 1.00000000 0.00000000
0.25119260 0.00000000 0.00000000 1.00000000

    3.77500000    1.30000000    0.44400000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    2.66600000    0.85900000

1.00000000 0.00000000
0.00000000 1.00000000

    1.84600000

1.00000000


O:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    11720.00000000    1759.00000000    400.80000000    113.70000000    37.03000000
    13.27000000    5.02500000    1.01300000    0.30230000

   0.00093068  -0.00021018   0.00000000
   0.00581698  -0.00134633   0.00000000
   0.02836216  -0.00640623   0.00000000
   0.10543843  -0.02595666   0.00000000
   0.28344742  -0.07119040   0.00000000
   0.44831436  -0.16584310   0.00000000
   0.27027039  -0.11611929   0.00000000
   0.01536997   0.56002863   0.00000000
  -0.00256635   0.57001580   1.00000000

    17.70000000    3.85400000    1.04600000    0.27530000

  -0.04326455  -0.04300600   0.00000000
  -0.22906785  -0.22857254   0.00000000
  -0.50523066  -0.50486435   0.00000000
  -0.46435855  -0.46525134   1.00000000

    1.18500000

   1.00000000



O:PVTZ-SO
1  1 1

4
    0    1    2    3
    4    4    2    1
    10    5    2    1

    15330.00000000    2299.00000000    522.40000000    147.30000000    47.55000000
    16.76000000    6.20700000    1.75200000    0.68820000    0.23840000

-0.00069697 -0.00015857  0.00000000  0.00000000
-0.00424163 -0.00096925  0.00000000  0.00000000
-0.02071877 -0.00476003  0.00000000  0.00000000
-0.07979848 -0.01893449  0.00000000  0.00000000
-0.23118390 -0.05875930  0.00000000  0.00000000
-0.43290635 -0.13683176  0.00000000  0.00000000
-0.34950719 -0.17549282  0.00000000  0.00000000
-0.04254018  0.16286950  1.00000000  0.00000000
 0.00812262  0.60435289  0.00000000  0.00000000
-0.00237348  0.37618924  0.00000000  1.00000000

    34.46000000    7.74900000    2.28000000    0.71560000    0.21400000

-0.01610385 -0.01594501  0.00000000  0.00000000
-0.09996886 -0.09962056  0.00000000  0.00000000
-0.30994522 -0.30941994  0.00000000  0.00000000
-0.48733172 -0.48721398  1.00000000  0.00000000
-0.34147483 -0.34242199  0.00000000  1.00000000

    2.31400000    0.64500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.42800000

1.00000000


O:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    61420.00000000    9199.00000000    2091.00000000    590.90000000    192.30000000
    69.32000000    26.97000000    11.10000000    4.68200000    1.42800000
    0.55470000    0.20670000

  -0.00016892  -0.00003840   0.00000000   0.00000000   0.00000000
  -0.00086455  -0.00019745   0.00000000   0.00000000   0.00000000
  -0.00394034  -0.00089536   0.00000000   0.00000000   0.00000000
  -0.01560976  -0.00361044   0.00000000   0.00000000   0.00000000
  -0.05294809  -0.01231808   0.00000000   0.00000000   0.00000000
  -0.14644256  -0.03651167   0.00000000   0.00000000   0.00000000
  -0.30542103  -0.08327075   0.00000000   0.00000000   0.00000000
  -0.39802439  -0.15238570   0.00000000   0.00000000   0.00000000
  -0.21641550  -0.11478515   0.00000000   0.00000000   0.00000000
  -0.01749753   0.29122300   1.00000000   0.00000000   0.00000000
   0.00249040   0.58626553   0.00000000   1.00000000   0.00000000
  -0.00095208   0.27527050   0.00000000   0.00000000   1.00000000

    63.42000000    14.66000000    4.45900000    1.53100000    0.53020000
    0.17500000

   0.00616355   0.00606437   0.00000000   0.00000000   0.00000000
   0.04198039   0.04177024   0.00000000   0.00000000   0.00000000
   0.16129220   0.16084032   0.00000000   0.00000000   0.00000000
   0.35526121   0.35485128   1.00000000   0.00000000   0.00000000
   0.44541350   0.44549152   0.00000000   1.00000000   0.00000000
   0.25057931   0.25149936   0.00000000   0.00000000   1.00000000

    3.77500000    1.30000000    0.44400000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    2.66600000    0.85900000

   1.00000000   0.00000000
   0.00000000   1.00000000

    1.84600000

   1.00000000



F:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    3    2    1
    9    4    1

    14710.00000000    2207.00000000    502.80000000    142.60000000    46.47000000
    16.70000000    6.35600000    1.31600000    0.38970000

 0.00098724  0.00022744  0.00000000
 0.00599447  0.00141477  0.00000000
 0.02893843  0.00666990  0.00000000
 0.10726140  0.02697173  0.00000000
 0.28730216  0.07396665  0.00000000
 0.44807019  0.17103469  0.00000000
 0.26392506  0.11116880  0.00000000
 0.01526596 -0.56430877  0.00000000
-0.00231980 -0.56699676  1.00000000

    22.67000000    4.97700000    1.34700000    0.34710000

-0.04506861  0.00000000
-0.23582841  0.00000000
-0.50837475  0.00000000
-0.45813986  1.00000000

    1.64000000

1.00000000


F:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    4    3    2    1
    10    5    2    1

    19500.00000000    2923.00000000    664.50000000    187.50000000    60.62000000
    21.42000000    7.95000000    2.25700000    0.88150000    0.30410000

 0.00073255 -0.00016991  0.00000000  0.00000000
 0.00431613 -0.00100604  0.00000000  0.00000000
 0.02080499 -0.00487226  0.00000000  0.00000000
 0.07979686 -0.01933336  0.00000000  0.00000000
 0.23107826 -0.05995849  0.00000000  0.00000000
 0.43257917 -0.14027621  0.00000000  0.00000000
 0.34899350 -0.17610455  0.00000000  0.00000000
 0.04304737  0.17313025  1.00000000  0.00000000
-0.00785148  0.60499612  0.00000000  0.00000000
 0.00237265  0.36818051  0.00000000  1.00000000

    43.88000000    9.92600000    2.93000000    0.91320000    0.26720000

0.01679983 0.00000000 0.00000000
0.10462974 0.00000000 0.00000000
0.31728673 0.00000000 0.00000000
0.48716523 1.00000000 0.00000000
0.33467994 0.00000000 1.00000000

    3.10700000    0.85500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.91700000

1.00000000


F:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    5    4    3    2    1
    12    6    3    2    1

    74530.00000000    11170.00000000    2543.00000000    721.00000000    235.90000000
    85.60000000    33.55000000    13.93000000    5.91500000    1.84300000
    0.71240000    0.26370000

 0.00019053 -0.00004416  0.00000000  0.00000000  0.00000000
 0.00094454 -0.00021993  0.00000000  0.00000000  0.00000000
 0.00421306 -0.00097639  0.00000000  0.00000000  0.00000000
 0.01643002 -0.00387712  0.00000000  0.00000000  0.00000000
 0.05496115 -0.01305790  0.00000000  0.00000000  0.00000000
 0.15017304 -0.03833641  0.00000000  0.00000000  0.00000000
 0.30843768 -0.08647127  0.00000000  0.00000000  0.00000000
 0.39418630 -0.15595817  0.00000000  0.00000000  0.00000000
 0.21034439 -0.10997536  0.00000000  0.00000000  0.00000000
 0.01707666  0.30009458  1.00000000  0.00000000  0.00000000
-0.00200411  0.58464706  0.00000000  1.00000000  0.00000000
 0.00086517  0.26999267  0.00000000  0.00000000  1.00000000

    80.39000000    18.63000000    5.69400000    1.95300000    0.67020000
    0.21660000

0.00643660 0.00000000 0.00000000 0.00000000
0.04434037 0.00000000 0.00000000 0.00000000
0.16864428 0.00000000 0.00000000 0.00000000
0.36149201 1.00000000 0.00000000 0.00000000
0.44203985 0.00000000 1.00000000 0.00000000
0.24352871 0.00000000 0.00000000 1.00000000

    5.01400000    1.72500000    0.58600000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    3.56200000    1.14800000

1.00000000 0.00000000
0.00000000 1.00000000

    2.37600000

1.00000000


F:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    14710.00000000    2207.00000000    502.80000000    142.60000000    46.47000000
    16.70000000    6.35600000    1.31600000    0.38970000

   0.00098724  -0.00022744   0.00000000
   0.00599447  -0.00141477   0.00000000
   0.02893843  -0.00666989   0.00000000
   0.10726140  -0.02697172   0.00000000
   0.28730215  -0.07396664   0.00000000
   0.44807017  -0.17103465   0.00000000
   0.26392510  -0.11116884   0.00000000
   0.01526597   0.56430865   0.00000000
  -0.00231981   0.56699688   1.00000000

    22.67000000    4.97700000    1.34700000    0.34710000

  -0.04530623  -0.04495004   0.00000000
  -0.23629047  -0.23559749   0.00000000
  -0.50871386  -0.50820477   0.00000000
  -0.45729555  -0.45856190   1.00000000

    1.64000000

   1.00000000



F:PVTZ-SO
1  1 1

4
    0    1    2    3
    4    4    2    1
    10    5    2    1

    19500.00000000    2923.00000000    664.50000000    187.50000000    60.62000000
    21.42000000    7.95000000    2.25700000    0.88150000    0.30410000

-0.00073255 -0.00016991  0.00000000  0.00000000
-0.00431613 -0.00100604  0.00000000  0.00000000
-0.02080499 -0.00487226  0.00000000  0.00000000
-0.07979686 -0.01933336  0.00000000  0.00000000
-0.23107825 -0.05995849  0.00000000  0.00000000
-0.43257915 -0.14027618  0.00000000  0.00000000
-0.34899353 -0.17610455  0.00000000  0.00000000
-0.04304740  0.17313014  1.00000000  0.00000000
 0.00785149  0.60499611  0.00000000  0.00000000
-0.00237266  0.36818061  0.00000000  1.00000000

    43.88000000    9.92600000    2.93000000    0.91320000    0.26720000

-0.01694475 -0.01672758  0.00000000  0.00000000
-0.10495590 -0.10446686  0.00000000  0.00000000
-0.31777738 -0.31704141  0.00000000  0.00000000
-0.48727092 -0.48711170  1.00000000  0.00000000
-0.33377673 -0.33513164  0.00000000  1.00000000

    3.10700000    0.85500000

1.00000000 0.00000000
0.00000000 1.00000000

    1.91700000

1.00000000


F:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    74530.00000000    11170.00000000    2543.00000000    721.00000000    235.90000000
    85.60000000    33.55000000    13.93000000    5.91500000    1.84300000
    0.71240000    0.26370000

  -0.00019053  -0.00004416   0.00000000   0.00000000   0.00000000
  -0.00094454  -0.00021993   0.00000000   0.00000000   0.00000000
  -0.00421306  -0.00097639   0.00000000   0.00000000   0.00000000
  -0.01643002  -0.00387712   0.00000000   0.00000000   0.00000000
  -0.05496115  -0.01305790   0.00000000   0.00000000   0.00000000
  -0.15017303  -0.03833640   0.00000000   0.00000000   0.00000000
  -0.30843766  -0.08647126   0.00000000   0.00000000   0.00000000
  -0.39418628  -0.15595813   0.00000000   0.00000000   0.00000000
  -0.21034443  -0.10997540   0.00000000   0.00000000   0.00000000
  -0.01707667   0.30009447   1.00000000   0.00000000   0.00000000
   0.00200412   0.58464708   0.00000000   1.00000000   0.00000000
  -0.00086517   0.26999275   0.00000000   0.00000000   1.00000000

    80.39000000    18.63000000    5.69400000    1.95300000    0.67020000
    0.21660000

   0.00652647   0.00639183   0.00000000   0.00000000   0.00000000
   0.04453714   0.04424218   0.00000000   0.00000000   0.00000000
   0.16906765   0.16843278   0.00000000   0.00000000   0.00000000
   0.36187510   0.36130028   1.00000000   0.00000000   0.00000000
   0.44195469   0.44208163   0.00000000   1.00000000   0.00000000
   0.24265202   0.24396737   0.00000000   0.00000000   1.00000000

    5.01400000    1.72500000    0.58600000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    3.56200000    1.14800000

   1.00000000   0.00000000
   0.00000000   1.00000000

    2.37600000

   1.00000000



NE:PVDZ-SF
obtained from X2CAMF program

3
     0     1     2
     3     2     1
     9     4     1

    17880.00000000    2683.00000000    611.50000000    173.50000000    56.64000000
    20.42000000    7.81000000    1.65300000    0.48690000

  -0.00105379  -0.00024656   0.00000000
  -0.00622444  -0.00149146   0.00000000
  -0.02972131  -0.00695948   0.00000000
  -0.10956080  -0.02802253   0.00000000
  -0.29150676  -0.07656568   0.00000000
  -0.44759009  -0.17553767   0.00000000
  -0.25699880  -0.10555304   0.00000000
  -0.01498184   0.56889293   0.00000000
   0.00208616   0.56298340   1.00000000

    28.39000000    6.27000000    1.69500000    0.43170000

  -0.04633940   0.00000000
  -0.24033663   0.00000000
  -0.50857012   0.00000000
  -0.45565415   1.00000000

    2.20200000

   1.00000000


NE:PVTZ-SF
obtained from X2CAMF program

4
     0     1     2     3
     4     3     2     1
    10     5     2     1

    24350.00000000    3650.00000000    829.60000000    234.00000000    75.61000000
    26.73000000    9.92700000    2.83600000    1.10200000    0.37820000

   0.00076370  -0.00017982   0.00000000   0.00000000
   0.00436069  -0.00103222   0.00000000   0.00000000
   0.02074602  -0.00493175   0.00000000   0.00000000
   0.07939742  -0.01954649   0.00000000   0.00000000
   0.23048411  -0.06075911   0.00000000   0.00000000
   0.43236303  -0.14284826   0.00000000   0.00000000
   0.34942639  -0.17684172   0.00000000   0.00000000
   0.04367470   0.17924999   1.00000000   0.00000000
  -0.00759529   0.60576201   0.00000000   0.00000000
   0.00236018   0.36343554   0.00000000   1.00000000

    54.70000000    12.43000000    3.67900000    1.14300000    0.33000000

  -0.01732763   0.00000000   0.00000000
  -0.10787050   0.00000000   0.00000000
  -0.32172466   0.00000000   0.00000000
  -0.48501450   1.00000000   0.00000000
  -0.33264606   0.00000000   1.00000000

    4.01400000    1.09600000

   1.00000000   0.00000000
   0.00000000   1.00000000

    2.54400000

   1.00000000



NE:PVQZ-SF
obtained from X2CAMF program

5
     0     1     2     3     4
     5     4     3     2     1
    12     6     3     2     1

    99920.00000000    14960.00000000    3399.00000000    958.90000000    311.20000000
    111.70000000    43.32000000    17.80000000    7.50300000    2.33700000
    0.90010000    0.33010000

  -0.00019028  -0.00004478   0.00000000   0.00000000   0.00000000
  -0.00090329  -0.00021352   0.00000000   0.00000000   0.00000000
  -0.00393887  -0.00092666   0.00000000   0.00000000   0.00000000
  -0.01527960  -0.00365918   0.00000000   0.00000000   0.00000000
  -0.05179111  -0.01247616   0.00000000   0.00000000   0.00000000
  -0.14458964  -0.03736660   0.00000000   0.00000000   0.00000000
  -0.30484119  -0.08642252   0.00000000   0.00000000   0.00000000
  -0.39929045  -0.15850937   0.00000000   0.00000000   0.00000000
  -0.21775872  -0.11310401   0.00000000   0.00000000   0.00000000
  -0.01856366   0.29988069   1.00000000   0.00000000   0.00000000
   0.00215256   0.58532555   0.00000000   1.00000000   0.00000000
  -0.00094601   0.27099282   0.00000000   0.00000000   1.00000000

    99.68000000    23.15000000    7.10800000    2.44100000    0.83390000
    0.26620000

   0.00668331   0.00000000   0.00000000   0.00000000
   0.04616288   0.00000000   0.00000000   0.00000000
   0.17359579   0.00000000   0.00000000   0.00000000
   0.36448902   1.00000000   0.00000000   0.00000000
   0.43801091   0.00000000   1.00000000   0.00000000
   0.24176734   0.00000000   0.00000000   1.00000000

    6.47100000    2.21300000    0.74700000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    4.65700000    1.52400000

   1.00000000   0.00000000
   0.00000000   1.00000000

    2.98300000

   1.00000000



NE:PVDZ-SO
1  1 1

3
     0     1     2
     3     3     1
     9     4     1

    17880.00000000    2683.00000000    611.50000000    173.50000000    56.64000000
    20.42000000    7.81000000    1.65300000    0.48690000

  -0.00105379  -0.00024656   0.00000000
  -0.00622444  -0.00149146   0.00000000
  -0.02972131  -0.00695948   0.00000000
  -0.10956080  -0.02802253   0.00000000
  -0.29150674  -0.07656567   0.00000000
  -0.44759006  -0.17553760   0.00000000
  -0.25699886  -0.10555312   0.00000000
  -0.01498185   0.56889273   0.00000000
   0.00208616   0.56298361   1.00000000

    28.39000000    6.27000000    1.69500000    0.43170000

  -0.04665188  -0.04618355   0.00000000
  -0.24095172  -0.24002925   0.00000000
  -0.50902509  -0.50834187   0.00000000
  -0.45451618  -0.45622297   1.00000000

    2.20200000

   1.00000000



NE:PVTZ-SO
1  1 1

4
     0     1     2     3
     4     4     2     1
    10     5     2     1

    24350.00000000    3650.00000000    829.60000000    234.00000000    75.61000000
    26.73000000    9.92700000    2.83600000    1.10200000    0.37820000

   0.00076370  -0.00017982   0.00000000   0.00000000
   0.00436069  -0.00103222   0.00000000   0.00000000
   0.02074602  -0.00493175   0.00000000   0.00000000
   0.07939741  -0.01954648   0.00000000   0.00000000
   0.23048409  -0.06075910   0.00000000   0.00000000
   0.43236298  -0.14284820   0.00000000   0.00000000
   0.34942643  -0.17684173   0.00000000   0.00000000
   0.04367475   0.17924979   1.00000000   0.00000000
  -0.00759530   0.60576202   0.00000000   0.00000000
   0.00236018   0.36343568   0.00000000   1.00000000

    54.70000000    12.43000000    3.67900000    1.14300000    0.33000000

  -0.01751707  -0.01723327   0.00000000   0.00000000
  -0.10830615  -0.10765300   0.00000000   0.00000000
  -0.32237974  -0.32139711   0.00000000   0.00000000
  -0.48516119  -0.48493991   1.00000000   0.00000000
  -0.33141579  -0.33326141   0.00000000   1.00000000

    4.01400000    1.09600000

   1.00000000   0.00000000
   0.00000000   1.00000000

    2.54400000

   1.00000000



NE:PVQZ-SO
1  1 1

5
     0     1     2     3     4
     5     5     3     2     1
    12     6     3     2     1

    99920.00000000    14960.00000000    3399.00000000    958.90000000    311.20000000
    111.70000000    43.32000000    17.80000000    7.50300000    2.33700000
    0.90010000    0.33010000

  -0.00019028  -0.00004478   0.00000000   0.00000000   0.00000000
  -0.00090329  -0.00021352   0.00000000   0.00000000   0.00000000
  -0.00393887  -0.00092666   0.00000000   0.00000000   0.00000000
  -0.01527960  -0.00365918   0.00000000   0.00000000   0.00000000
  -0.05179110  -0.01247616   0.00000000   0.00000000   0.00000000
  -0.14458963  -0.03736659   0.00000000   0.00000000   0.00000000
  -0.30484116  -0.08642251   0.00000000   0.00000000   0.00000000
  -0.39929042  -0.15850930   0.00000000   0.00000000   0.00000000
  -0.21775880  -0.11310410   0.00000000   0.00000000   0.00000000
  -0.01856369   0.29988050   1.00000000   0.00000000   0.00000000
   0.00215257   0.58532562   0.00000000   1.00000000   0.00000000
  -0.00094601   0.27099293   0.00000000   0.00000000   1.00000000

    99.68000000    23.15000000    7.10800000    2.44100000    0.83390000
    0.26620000

   0.00680031   0.00662508   0.00000000   0.00000000   0.00000000
   0.04642564   0.04603185   0.00000000   0.00000000   0.00000000
   0.17416207   0.17331291   0.00000000   0.00000000   0.00000000
   0.36500113   0.36423263   1.00000000   0.00000000   0.00000000
   0.43789937   0.43806522   0.00000000   1.00000000   0.00000000
   0.24056758   0.24236786   0.00000000   0.00000000   1.00000000

    6.47100000    2.21300000    0.74700000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    4.65700000    1.52400000

   1.00000000   0.00000000
   0.00000000   1.00000000

    2.98300000

   1.00000000



AL:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    4    3    1
    12    8    1

    64150.00000000    9617.00000000    2189.00000000    620.50000000    202.70000000
    73.15000000    28.55000000    11.77000000    3.30000000    1.17300000
    0.17520000    0.06473000

 0.00057854  0.00015154 -0.00003500  0.00000000
 0.00287006  0.00074716 -0.00017236  0.00000000
 0.01271459  0.00338180 -0.00078196  0.00000000
 0.04822333  0.01278108 -0.00295246  0.00000000
 0.14792014  0.04269231 -0.00993217  0.00000000
 0.33077963  0.10399335 -0.02434411  0.00000000
 0.41426440  0.19641562 -0.04748173  0.00000000
 0.18785335  0.08013842 -0.01970651  0.00000000
 0.01148634 -0.54400883  0.16029463  0.00000000
-0.00127135 -0.57503992  0.30962469  0.00000000
 0.00042219 -0.02827010 -0.62395251  0.00000000
-0.00019756  0.00934687 -0.51704076  1.00000000

    258.80000000    60.89000000    19.14000000    6.88100000    2.57400000
    0.95720000    0.20990000    0.05986000

 0.00425273  0.00078093  0.00000000
 0.03102698  0.00551789  0.00000000
 0.12964390  0.02461390  0.00000000
 0.32097317  0.05818741  0.00000000
 0.45348118  0.09823837  0.00000000
 0.27480076  0.02581039  0.00000000
 0.01911102 -0.46339492  0.00000000
-0.00313507 -0.64938278  1.00000000

    0.18900000

1.00000000


AL:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    205500.00000000    30780.00000000    7006.00000000    1985.00000000    649.10000000
    235.00000000    91.62000000    37.67000000    15.91000000    5.85000000
    2.54200000    1.05700000    0.29310000    0.14550000    0.05650000

 0.00019800 -0.00005171  0.00001194  0.00000000  0.00000000
 0.00083904 -0.00021949  0.00005067  0.00000000  0.00000000
 0.00338214 -0.00088541  0.00020461  0.00000000  0.00000000
 0.01243465 -0.00328371  0.00075816  0.00000000  0.00000000
 0.04114529 -0.01101933  0.00255229  0.00000000  0.00000000
 0.11652696 -0.03274506  0.00759126  0.00000000  0.00000000
 0.26172414 -0.08097131  0.01897951  0.00000000  0.00000000
 0.39539991 -0.15711211  0.03737754  0.00000000  0.00000000
 0.28279466 -0.16673924  0.04150346  0.00000000  0.00000000
 0.04405879  0.13000226 -0.03625033  0.00000000  0.00000000
-0.00484444  0.56193025 -0.17593431  0.00000000  0.00000000
 0.00258600  0.43378317 -0.27482052  0.00000000  0.00000000
-0.00107723  0.03486108  0.11219382  1.00000000  0.00000000
 0.00071413 -0.01107596  0.65208820  0.00000000  0.00000000
-0.00017652  0.00211647  0.39235692  0.00000000  1.00000000

    444.40000000    105.10000000    33.47000000    12.33000000    4.86900000
    1.96100000    0.78340000    0.18880000    0.05557000

 0.00174583  0.00030743  0.00000000  0.00000000
 0.01330636  0.00246467  0.00000000  0.00000000
 0.06166195  0.01093746  0.00000000  0.00000000
 0.18823426  0.03647096  0.00000000  0.00000000
 0.36042805  0.06403939  0.00000000  0.00000000
 0.40806587  0.09706386  0.00000000  0.00000000
 0.18848950 -0.01488541  1.00000000  0.00000000
 0.00979274 -0.50271235  0.00000000  0.00000000
-0.00115605 -0.59862844  0.00000000  1.00000000

    0.10900000    0.33300000

1.00000000 0.00000000
0.00000000 1.00000000

    0.24400000

1.00000000


AL:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    6    5    3    2    1
    16    11    3    2    1

    419600.00000000    62830.00000000    14290.00000000    4038.00000000    1312.00000000
    470.50000000    181.80000000    74.46000000    31.90000000    13.96000000
    5.18000000    2.26500000    0.96640000    0.24470000    0.11840000
    0.05021000

 0.00010662 -0.00002785  0.00000643  0.00000000  0.00000000  0.00000000
 0.00041292 -0.00010783  0.00002490  0.00000000  0.00000000  0.00000000
 0.00155669 -0.00040788  0.00009425  0.00000000  0.00000000  0.00000000
 0.00550363 -0.00144195  0.00033289  0.00000000  0.00000000  0.00000000
 0.01827276 -0.00485318  0.00112305  0.00000000  0.00000000  0.00000000
 0.05515874 -0.01488937  0.00344346  0.00000000  0.00000000  0.00000000
 0.14269984 -0.04097766  0.00954419  0.00000000  0.00000000  0.00000000
 0.28974926 -0.09285308  0.02174184  0.00000000  0.00000000  0.00000000
 0.38354241 -0.16464029  0.03965131  0.00000000  0.00000000  0.00000000
 0.23126725 -0.13936144  0.03437187  0.00000000  0.00000000  0.00000000
 0.02906669  0.19842403 -0.05362789  0.00000000  0.00000000  0.00000000
-0.00297272  0.57237479 -0.19269013  0.00000000  0.00000000  0.00000000
 0.00165073  0.37125439 -0.25231561  0.00000000  0.00000000  0.00000000
-0.00059979  0.02278860  0.27874198  1.00000000  0.00000000  0.00000000
 0.00042692 -0.00873681  0.60299806  0.00000000  1.00000000  0.00000000
-0.00012166  0.00202918  0.28587313  0.00000000  0.00000000  1.00000000

    891.30000000    211.30000000    68.28000000    25.70000000    10.63000000
    4.60200000    2.01500000    0.87060000    0.29720000    0.11000000
    0.03989000

 0.00055655  0.00010046  0.00000000  0.00000000  0.00000000
 0.00429761  0.00077045  0.00000000  0.00000000  0.00000000
 0.02153689  0.00391910  0.00000000  0.00000000  0.00000000
 0.07679905  0.01399759  0.00000000  0.00000000  0.00000000
 0.19457961  0.03671113  0.00000000  0.00000000  0.00000000
 0.33436583  0.06270323  0.00000000  0.00000000  0.00000000
 0.37468892  0.07882030  0.00000000  0.00000000  0.00000000
 0.20384544  0.02868860  0.00000000  0.00000000  0.00000000
 0.02140691 -0.23796213  1.00000000  0.00000000  0.00000000
-0.00202649 -0.55073659  0.00000000  1.00000000  0.00000000
 0.00081955 -0.35530603  0.00000000  0.00000000  1.00000000

    0.08040000    0.19900000    0.49400000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.15400000    0.40100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.35700000

1.00000000


AL:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    64150.00000000    9617.00000000    2189.00000000    620.50000000    202.70000000
    73.15000000    28.55000000    11.77000000    3.30000000    1.17300000
    0.17520000    0.06473000

  -0.00057854  -0.00015154  -0.00003500   0.00000000
  -0.00287006  -0.00074716  -0.00017236   0.00000000
  -0.01271458  -0.00338180  -0.00078196   0.00000000
  -0.04822332  -0.01278108  -0.00295246   0.00000000
  -0.14792011  -0.04269229  -0.00993218   0.00000000
  -0.33077954  -0.10399329  -0.02434412   0.00000000
  -0.41426435  -0.19641545  -0.04748172   0.00000000
  -0.18785355  -0.08013870  -0.01970663   0.00000000
  -0.01148636   0.54400830   0.16029472   0.00000000
   0.00127136   0.57504044   0.30962490   0.00000000
  -0.00042219   0.02827025  -0.62395261   0.00000000
   0.00019756  -0.00934692  -0.51704068   1.00000000

    258.80000000    60.89000000    19.14000000    6.88100000    2.57400000
    0.95720000    0.20990000    0.05986000

  -0.00442686  -0.00081169   0.00416639  -0.00076566   0.00000000
  -0.03139432  -0.00557815   0.03084422  -0.00548789   0.00000000
  -0.13045034  -0.02474611   0.12924177  -0.02454797   0.00000000
  -0.32180086  -0.05826978   0.32055890  -0.05814615   0.00000000
  -0.45339939  -0.09821046   0.45351939  -0.09825211   0.00000000
  -0.27330077  -0.02501259   0.27555062  -0.02620808   0.00000000
  -0.01879327   0.46475726   0.01927107   0.46271396   0.00000000
   0.00307099   0.64794936  -0.00316736   0.65009787   1.00000000

    0.18900000

   1.00000000



AL:PVTZ-SO
1  1 2

4
    0    1    2    3
    5    6    2    1
    15    9    2    1

    205500.00000000    30780.00000000    7006.00000000    1985.00000000    649.10000000
    235.00000000    91.62000000    37.67000000    15.91000000    5.85000000
    2.54200000    1.05700000    0.29310000    0.14550000    0.05650000

-0.00019800  0.00005171 -0.00001194  0.00000000  0.00000000
-0.00083904  0.00021949 -0.00005067  0.00000000  0.00000000
-0.00338214  0.00088541 -0.00020461  0.00000000  0.00000000
-0.01243464  0.00328371 -0.00075816  0.00000000  0.00000000
-0.04114529  0.01101932 -0.00255229  0.00000000  0.00000000
-0.11652693  0.03274504 -0.00759126  0.00000000  0.00000000
-0.26172407  0.08097127 -0.01897952  0.00000000  0.00000000
-0.39539981  0.15711198 -0.03737755  0.00000000  0.00000000
-0.28279481  0.16673930 -0.04150351  0.00000000  0.00000000
-0.04405890 -0.13000179  0.03625021  0.00000000  0.00000000
 0.00484447 -0.56193008  0.17593455  0.00000000  0.00000000
-0.00258601 -0.43378356  0.27482065  0.00000000  0.00000000
 0.00107723 -0.03486131 -0.11219393  1.00000000  0.00000000
-0.00071413  0.01107605 -0.65208813  0.00000000  0.00000000
 0.00017653 -0.00211650 -0.39235692  0.00000000  1.00000000

    444.40000000    105.10000000    33.47000000    12.33000000    4.86900000
    1.96100000    0.78340000    0.18880000    0.05557000

 0.00185780 -0.00032722  0.00169039 -0.00029762  0.00000000  0.00000000
 0.01353662 -0.00250442  0.01319193 -0.00244489  0.00000000  0.00000000
 0.06220807 -0.01102487  0.06139008 -0.01089393  0.00000000  0.00000000
 0.18906249 -0.03660444  0.18782060 -0.03640432  0.00000000  0.00000000
 0.36104802 -0.06407084  0.36011715 -0.06402353  0.00000000  0.00000000
 0.40753281 -0.09696407  0.40832954 -0.09711343  0.00000000  0.00000000
 0.18719259  0.01575674  0.18913870  0.01445103  1.00000000  0.00000000
 0.00960233  0.50394438  0.00988879  0.50209625  0.00000000  0.00000000
-0.00112250  0.59715695 -0.00117300  0.59936261  0.00000000  1.00000000

    0.10900000    0.33300000

1.00000000 0.00000000
0.00000000 1.00000000

    0.24400000

1.00000000


AL:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    419600.00000000    62830.00000000    14290.00000000    4038.00000000    1312.00000000
    470.50000000    181.80000000    74.46000000    31.90000000    13.96000000
    5.18000000    2.26500000    0.96640000    0.24470000    0.11840000
    0.05021000

  -0.00010662  -0.00002785  -0.00000643   0.00000000   0.00000000   0.00000000
  -0.00041292  -0.00010783  -0.00002490   0.00000000   0.00000000   0.00000000
  -0.00155669  -0.00040788  -0.00009425   0.00000000   0.00000000   0.00000000
  -0.00550363  -0.00144195  -0.00033290   0.00000000   0.00000000   0.00000000
  -0.01827275  -0.00485318  -0.00112305   0.00000000   0.00000000   0.00000000
  -0.05515873  -0.01488936  -0.00344346   0.00000000   0.00000000   0.00000000
  -0.14269981  -0.04097763  -0.00954420   0.00000000   0.00000000   0.00000000
  -0.28974917  -0.09285303  -0.02174185   0.00000000   0.00000000   0.00000000
  -0.38354234  -0.16464015  -0.03965131   0.00000000   0.00000000   0.00000000
  -0.23126743  -0.13936157  -0.03437194   0.00000000   0.00000000   0.00000000
  -0.02906677   0.19842355   0.05362778   0.00000000   0.00000000   0.00000000
   0.00297274   0.57237470   0.19269040   0.00000000   0.00000000   0.00000000
  -0.00165074   0.37125481   0.25231570   0.00000000   0.00000000   0.00000000
   0.00059979   0.02278880  -0.27874209   1.00000000   0.00000000   0.00000000
  -0.00042692  -0.00873690  -0.60299799   0.00000000   1.00000000   0.00000000
   0.00012166   0.00202921  -0.28587312   0.00000000   0.00000000   1.00000000

    891.30000000    211.30000000    68.28000000    25.70000000    10.63000000
    4.60200000    2.01500000    0.87060000    0.29720000    0.11000000
    0.03989000

   0.00061986  -0.00011176   0.00052525  -0.00009487   0.00000000   0.00000000   0.00000000
   0.00442349  -0.00079239   0.00423514  -0.00075956   0.00000000   0.00000000   0.00000000
   0.02184149  -0.00397129   0.02138551  -0.00389315   0.00000000   0.00000000   0.00000000
   0.07734823  -0.01408560   0.07652537  -0.01395372   0.00000000   0.00000000   0.00000000
   0.19537473  -0.03683696   0.19418248  -0.03664830   0.00000000   0.00000000   0.00000000
   0.33486021  -0.06273557   0.33411754  -0.06268691   0.00000000   0.00000000   0.00000000
   0.37426199  -0.07870822   0.37489990  -0.07887597   0.00000000   0.00000000   0.00000000
   0.20260061  -0.02805518   0.20446788  -0.02900427   0.00000000   0.00000000   0.00000000
   0.02107061   0.23900579   0.02157629   0.23744120   1.00000000   0.00000000   0.00000000
  -0.00198028   0.55095092  -0.00204976   0.55062759   0.00000000   1.00000000   0.00000000
   0.00080239   0.35394679   0.00082820   0.35598519   0.00000000   0.00000000   1.00000000

    0.49400000    0.19900000    0.08040000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    0.40100000    0.15400000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.35700000

   1.00000000



SI:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    4    3    1
    12    8    1

    78860.00000000    11820.00000000    2692.00000000    763.40000000    249.60000000
    90.28000000    35.29000000    14.51000000    4.05300000    1.48200000
    0.25170000    0.09243000

 0.00057883  0.00015534 -0.00003983  0.00000000
 0.00277746  0.00074113 -0.00019012  0.00000000
 0.01205767  0.00328520 -0.00084227  0.00000000
 0.04537483  0.01231441 -0.00316816  0.00000000
 0.13955247  0.04113076 -0.01059490  0.00000000
 0.31735942  0.10136775 -0.02651085  0.00000000
 0.41684472  0.19677115 -0.05247286  0.00000000
 0.20843731  0.09902337 -0.02829296  0.00000000
 0.01434088 -0.53097076  0.18045197  0.00000000
-0.00201216 -0.58873466  0.34445595  0.00000000
 0.00061768 -0.03253647 -0.63000126  0.00000000
-0.00027989  0.00951229 -0.53087304  1.00000000

    315.90000000    74.42000000    23.48000000    8.48800000    3.21700000
    1.22900000    0.29640000    0.08768000

 0.00414303  0.00090142  0.00000000
 0.03029717  0.00634645  0.00000000
 0.12782839  0.02887690  0.00000000
 0.32116111  0.06882287  0.00000000
 0.45501411  0.11971568  0.00000000
 0.26815140  0.01651476  0.00000000
 0.01892257 -0.49736188  0.00000000
-0.00249942 -0.61146885  1.00000000

    0.27500000

1.00000000


SI:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    254900.00000000    38190.00000000    8690.00000000    2462.00000000    804.80000000
    291.30000000    113.60000000    46.75000000    19.82000000    7.70800000
    3.34000000    1.40200000    0.43870000    0.20700000    0.07944000

 0.00020004 -0.00005354  0.00001374  0.00000000  0.00000000
 0.00081978 -0.00021967  0.00005635  0.00000000  0.00000000
 0.00322702 -0.00086632  0.00022245  0.00000000  0.00000000
 0.01167284 -0.00315459  0.00080949  0.00000000  0.00000000
 0.03839167 -0.01054011  0.00271268  0.00000000  0.00000000
 0.10921372 -0.03128833  0.00806318  0.00000000  0.00000000
 0.24901726 -0.07852858  0.02045818  0.00000000  0.00000000
 0.38994999 -0.15465684  0.04093359  0.00000000  0.00000000
 0.29987945 -0.17868810  0.04951196  0.00000000  0.00000000
 0.05534652  0.08343972 -0.02605781  0.00000000  0.00000000
-0.00397103  0.54857564 -0.19180916  0.00000000  0.00000000
 0.00254911  0.47672509 -0.31746780  0.00000000  0.00000000
-0.00102432  0.04629740  0.10051340  1.00000000  0.00000000
 0.00059997 -0.01033797  0.68167629  0.00000000  0.00000000
-0.00015204  0.00211665  0.39086698  0.00000000  1.00000000

    481.50000000    113.90000000    36.23000000    13.34000000    5.25200000
    2.12000000    0.85610000    0.25280000    0.07889000

 0.00207289  0.00043494  0.00000000  0.00000000
 0.01566461  0.00341120  0.00000000  0.00000000
 0.07195026  0.01529655  0.00000000  0.00000000
 0.21348752  0.04883503  0.00000000  0.00000000
 0.39026670  0.08463892  0.00000000  0.00000000
 0.39318293  0.11238578  0.00000000  0.00000000
 0.13239693 -0.06577076  1.00000000  0.00000000
 0.00406297 -0.53533671  0.00000000  0.00000000
 0.00044116 -0.53838025  0.00000000  1.00000000

    0.15900000    0.48100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.33600000

1.00000000


SI:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    6    5    3    2    1
    16    11    3    2    1

    513000.00000000    76820.00000000    17470.00000000    4935.00000000    1602.00000000
    574.10000000    221.50000000    90.54000000    38.74000000    16.95000000
    6.45200000    2.87400000    1.25000000    0.35990000    0.16990000
    0.07066000

 0.00011011 -0.00002947  0.00000757  0.00000000  0.00000000  0.00000000
 0.00041415 -0.00011085  0.00002845  0.00000000  0.00000000  0.00000000
 0.00152541 -0.00040946  0.00010518  0.00000000  0.00000000  0.00000000
 0.00529954 -0.00142351  0.00036519  0.00000000  0.00000000  0.00000000
 0.01741605 -0.00473587  0.00121864  0.00000000  0.00000000  0.00000000
 0.05244769 -0.01450458  0.00372737  0.00000000  0.00000000  0.00000000
 0.13677730 -0.04009790  0.01039014  0.00000000  0.00000000  0.00000000
 0.28194705 -0.09215886  0.02398762  0.00000000  0.00000000  0.00000000
 0.38393229 -0.16580429  0.04451578  0.00000000  0.00000000  0.00000000
 0.24373789 -0.15031838  0.04131173  0.00000000  0.00000000  0.00000000
 0.03395057  0.17220562 -0.05146956  0.00000000  0.00000000  0.00000000
-0.00330621  0.56942695 -0.21803977  0.00000000  0.00000000  0.00000000
 0.00185472  0.39471162 -0.28500526  0.00000000  0.00000000  0.00000000
-0.00068459  0.02829427  0.27044356  1.00000000  0.00000000  0.00000000
 0.00043302 -0.00816335  0.63290481  0.00000000  1.00000000  0.00000000
-0.00012119  0.00191482  0.28661933  0.00000000  0.00000000  1.00000000

    1122.00000000    266.00000000    85.92000000    32.33000000    13.37000000
    5.80000000    2.55900000    1.12400000    0.39880000    0.15330000
    0.05728000

 0.00052133 -0.00011146  0.00000000  0.00000000  0.00000000
 0.00397659 -0.00084060  0.00000000  0.00000000  0.00000000
 0.02014410 -0.00434654  0.00000000  0.00000000  0.00000000
 0.07318434 -0.01574700  0.00000000  0.00000000  0.00000000
 0.19024789 -0.04278333  0.00000000  0.00000000  0.00000000
 0.33564012 -0.07465341  0.00000000  0.00000000  0.00000000
 0.37892214 -0.09671880  0.00000000  0.00000000  0.00000000
 0.20088082 -0.02086703  0.00000000  0.00000000  0.00000000
 0.02090416  0.28993698  1.00000000  0.00000000  0.00000000
-0.00160905  0.53260212  0.00000000  1.00000000  0.00000000
 0.00082245  0.32053612  0.00000000  0.00000000  1.00000000

    0.12000000    0.30200000    0.76000000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.21200000    0.54100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.46100000

1.00000000


SI:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    78860.00000000    11820.00000000    2692.00000000    763.40000000    249.60000000
    90.28000000    35.29000000    14.51000000    4.05300000    1.48200000
    0.25170000    0.09243000

  -0.00057883  -0.00015534  -0.00003983   0.00000000
  -0.00277746  -0.00074113  -0.00019012   0.00000000
  -0.01205767  -0.00328520  -0.00084227   0.00000000
  -0.04537482  -0.01231441  -0.00316816   0.00000000
  -0.13955243  -0.04113073  -0.01059491   0.00000000
  -0.31735930  -0.10136768  -0.02651086   0.00000000
  -0.41684463  -0.19677095  -0.05247285   0.00000000
  -0.20843757  -0.09902370  -0.02829311   0.00000000
  -0.01434093   0.53097002   0.18045197   0.00000000
   0.00201218   0.58873533   0.34445622   0.00000000
  -0.00061769   0.03253670  -0.63000088   0.00000000
   0.00027989  -0.00951236  -0.53087342   1.00000000

    315.90000000    74.42000000    23.48000000    8.48800000    3.21700000
    1.22900000    0.29640000    0.08768000

   0.00434688  -0.00094440   0.00404208  -0.00088011   0.00000000
   0.03072516  -0.00643278   0.03008440  -0.00630351   0.00000000
   0.12876342  -0.02907138   0.12736239  -0.02877998   0.00000000
   0.32211619  -0.06897067   0.32068302  -0.06874884   0.00000000
   0.45487509  -0.11970572   0.45508008  -0.11972012   0.00000000
   0.26647871  -0.01541478   0.26898753  -0.01706258   0.00000000
   0.01857667   0.49907382   0.01909697   0.49650536   0.00000000
  -0.00243892   0.60953991  -0.00252994   0.61243124   1.00000000

    0.27500000

   1.00000000



SI:PVTZ-SO
1  1 2

4
    0    1    2    3
    5    6    2    1
    15    9    2    1

    254900.00000000    38190.00000000    8690.00000000    2462.00000000    804.80000000
    291.30000000    113.60000000    46.75000000    19.82000000    7.70800000
    3.34000000    1.40200000    0.43870000    0.20700000    0.07944000

-0.00020004  0.00005354 -0.00001374  0.00000000  0.00000000
-0.00081978  0.00021967 -0.00005635  0.00000000  0.00000000
-0.00322701  0.00086632 -0.00022245  0.00000000  0.00000000
-0.01167284  0.00315459 -0.00080949  0.00000000  0.00000000
-0.03839166  0.01054010 -0.00271268  0.00000000  0.00000000
-0.10921369  0.03128831 -0.00806318  0.00000000  0.00000000
-0.24901717  0.07852853 -0.02045819  0.00000000  0.00000000
-0.38994985  0.15465667 -0.04093358  0.00000000  0.00000000
-0.29987962  0.17868812 -0.04951202  0.00000000  0.00000000
-0.05534668 -0.08343917  0.02605764  0.00000000  0.00000000
 0.00397107 -0.54857531  0.19180933  0.00000000  0.00000000
-0.00254912 -0.47672556  0.31746794  0.00000000  0.00000000
 0.00102432 -0.04629776 -0.10051320  1.00000000  0.00000000
-0.00059998  0.01033807 -0.68167611  0.00000000  0.00000000
 0.00015204 -0.00211668 -0.39086731  0.00000000  1.00000000

    481.50000000    113.90000000    36.23000000    13.34000000    5.25200000
    2.12000000    0.85610000    0.25280000    0.07889000

 0.00221731  0.00046538  0.00200146  0.00041987  0.00000000  0.00000000
 0.01596241  0.00347324  0.01551672  0.00338039  0.00000000  0.00000000
 0.07264884  0.01543800  0.07160260  0.01522614  0.00000000  0.00000000
 0.21447412  0.04903725  0.21299467  0.04873405  0.00000000  0.00000000
 0.39085242  0.08470926  0.38997210  0.08460343  0.00000000  0.00000000
 0.39221912  0.11211411  0.39366141  0.11252055  0.00000000  0.00000000
 0.13118159 -0.06699063  0.13300600 -0.06516289  1.00000000  0.00000000
 0.00395341 -0.53667626  0.00411848 -0.53466538  0.00000000  0.00000000
 0.00044722 -0.53642480  0.00043803 -0.53935631  0.00000000  1.00000000

    0.15900000    0.48100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.33600000

1.00000000


SI:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    513000.00000000    76820.00000000    17470.00000000    4935.00000000    1602.00000000
    574.10000000    221.50000000    90.54000000    38.74000000    16.95000000
    6.45200000    2.87400000    1.25000000    0.35990000    0.16990000
    0.07066000

   0.00011011  -0.00002947  -0.00000757   0.00000000   0.00000000   0.00000000
   0.00041415  -0.00011085  -0.00002845   0.00000000   0.00000000   0.00000000
   0.00152541  -0.00040946  -0.00010518   0.00000000   0.00000000   0.00000000
   0.00529954  -0.00142350  -0.00036519   0.00000000   0.00000000   0.00000000
   0.01741604  -0.00473587  -0.00121865   0.00000000   0.00000000   0.00000000
   0.05244768  -0.01450457  -0.00372737   0.00000000   0.00000000   0.00000000
   0.13677726  -0.04009787  -0.01039014   0.00000000   0.00000000   0.00000000
   0.28194694  -0.09215879  -0.02398763   0.00000000   0.00000000   0.00000000
   0.38393219  -0.16580411  -0.04451578   0.00000000   0.00000000   0.00000000
   0.24373811  -0.15031853  -0.04131182   0.00000000   0.00000000   0.00000000
   0.03395069   0.17220502   0.05146941   0.00000000   0.00000000   0.00000000
  -0.00330624   0.56942673   0.21803997   0.00000000   0.00000000   0.00000000
   0.00185473   0.39471217   0.28500541   0.00000000   0.00000000   0.00000000
  -0.00068459   0.02829457  -0.27044327   1.00000000   0.00000000   0.00000000
   0.00043302  -0.00816346  -0.63290482   0.00000000   1.00000000   0.00000000
  -0.00012119   0.00191485  -0.28661958   0.00000000   0.00000000   1.00000000

    1122.00000000    266.00000000    85.92000000    32.33000000    13.37000000
    5.80000000    2.55900000    1.12400000    0.39880000    0.15330000
    0.05728000

   0.00059346  -0.00012672   0.00048576  -0.00010392   0.00000000   0.00000000   0.00000000
   0.00412005  -0.00087060   0.00390550  -0.00082572   0.00000000   0.00000000   0.00000000
   0.02049149  -0.00441920   0.01997164  -0.00431045   0.00000000   0.00000000   0.00000000
   0.07381244  -0.01587398   0.07287153  -0.01568376   0.00000000   0.00000000   0.00000000
   0.19116874  -0.04297739   0.18978814  -0.04268645   0.00000000   0.00000000   0.00000000
   0.33621985  -0.07473370   0.33534880  -0.07461297   0.00000000   0.00000000   0.00000000
   0.37840388  -0.09659520   0.37917802  -0.09677975   0.00000000   0.00000000   0.00000000
   0.19948771  -0.01995409   0.20157738  -0.02132163   0.00000000   0.00000000   0.00000000
   0.02054203   0.29129411   0.02108671   0.28925929   1.00000000   0.00000000   0.00000000
  -0.00156474   0.53273815  -0.00163141   0.53253044   0.00000000   1.00000000   0.00000000
   0.00080416   0.31874997   0.00083168   0.32142941   0.00000000   0.00000000   1.00000000

    0.12000000    0.30200000    0.76000000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    0.21200000    0.54100000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.46100000

   1.00000000

P:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    4    3    1
    12    8    1

    94840.00000000    14220.00000000    3236.00000000    917.10000000    299.50000000
    108.10000000    42.18000000    17.28000000    4.85800000    1.81800000
    0.33720000    0.12320000

 0.00058547  0.00016040 -0.00004415  0.00000000
 0.00272535  0.00074277 -0.00020477  0.00000000
 0.01163086  0.00323430 -0.00088936  0.00000000
 0.04341525  0.01202836 -0.00332944  0.00000000
 0.13418494  0.04027284 -0.01111527  0.00000000
 0.30959304  0.10055172 -0.02835795  0.00000000
 0.41873402  0.19834166 -0.05656772  0.00000000
 0.22073415  0.11095114 -0.03487963  0.00000000
 0.01619703 -0.52323625  0.19693674  0.00000000
-0.00250761 -0.59650325  0.36926024  0.00000000
 0.00073906 -0.03591190 -0.63449898  0.00000000
-0.00032689  0.00944438 -0.54191601  1.00000000

    370.50000000    87.33000000    27.59000000    10.00000000    3.82500000
    1.49400000    0.39210000    0.11860000

 0.00420516  0.00101854  0.00000000
 0.03074685  0.00717495  0.00000000
 0.13029580  0.03286376  0.00000000
 0.32785154  0.07871039  0.00000000
 0.45640882  0.13600359  0.00000000
 0.25252372  0.00257766  0.00000000
 0.01725500 -0.51593392  0.00000000
-0.00157767 -0.58774142  1.00000000

    0.37300000

1.00000000


P:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    312400.00000000    46800.00000000    10650.00000000    3018.00000000    986.80000000
    357.40000000    139.60000000    57.63000000    24.60000000    10.12000000
    4.28300000    1.80500000    0.61580000    0.27820000    0.10550000

-0.00020236  0.00005531  0.00001525  0.00000000  0.00000000
-0.00080372  0.00021982  0.00006058  0.00000000  0.00000000
-0.00309017  0.00084756  0.00023384  0.00000000  0.00000000
-0.01099153  0.00302939  0.00083499  0.00000000  0.00000000
-0.03585245  0.01005294  0.00278042  0.00000000  0.00000000
-0.10219744  0.02974926  0.00823373  0.00000000  0.00000000
-0.23572807  0.07547549  0.02113734  0.00000000  0.00000000
-0.38152505  0.15048348  0.04275848  0.00000000  0.00000000
-0.31559937  0.18786044  0.05603942  0.00000000  0.00000000
-0.06995496 -0.04043804 -0.01416556  0.00000000  0.00000000
 0.00178654 -0.53091249 -0.19866416  0.00000000  0.00000000
-0.00213083 -0.51513147 -0.35370993  0.00000000  0.00000000
 0.00082092 -0.05898252  0.08249435  1.00000000  0.00000000
-0.00042578  0.00896441  0.70296095  0.00000000  0.00000000
 0.00011264 -0.00203710  0.39707387  0.00000000  1.00000000

    504.90000000    119.40000000    37.96000000    13.95000000    5.45700000
    2.17700000    0.80100000    0.28770000    0.09714000

 0.00253426  0.00059875  0.00000000  0.00000000
 0.01894100  0.00453284  0.00000000  0.00000000
 0.08565958  0.02068287  0.00000000  0.00000000
 0.24508832  0.06156601  0.00000000  0.00000000
 0.42250501  0.10815059  0.00000000  0.00000000
 0.36766754  0.10477167  0.00000000  0.00000000
 0.07722225 -0.15909565  1.00000000  0.00000000
-0.00334384 -0.54621521  0.00000000  0.00000000
 0.00197320 -0.45189052  0.00000000  1.00000000

    0.21600000    0.65200000

1.00000000 0.00000000
0.00000000 1.00000000

    0.45200000

1.00000000


P:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    6    5    3    2    1
    16    11    3    2    1

    615200.00000000    92120.00000000    20950.00000000    5920.00000000    1922.00000000
    688.00000000    265.00000000    108.20000000    46.22000000    20.23000000
    7.85900000    3.54700000    1.56400000    0.48880000    0.22660000
    0.09331000

 0.00011439 -0.00003126  0.00000862  0.00000000  0.00000000  0.00000000
 0.00041915 -0.00011457  0.00003158  0.00000000  0.00000000  0.00000000
 0.00151047 -0.00041390  0.00011422  0.00000000  0.00000000  0.00000000
 0.00515435 -0.00141419  0.00038970  0.00000000  0.00000000  0.00000000
 0.01675074 -0.00464784  0.00128499  0.00000000  0.00000000  0.00000000
 0.05037464 -0.01422225  0.00392589  0.00000000  0.00000000  0.00000000
 0.13194742 -0.03938272  0.01096729  0.00000000  0.00000000  0.00000000
 0.27535691 -0.09154815  0.02560712  0.00000000  0.00000000  0.00000000
 0.38387663 -0.16685834  0.04820967  0.00000000  0.00000000  0.00000000
 0.25367006 -0.15899930  0.04708950  0.00000000  0.00000000  0.00000000
 0.03864569  0.15115112 -0.04832473  0.00000000  0.00000000  0.00000000
-0.00362773  0.56711432 -0.23715529  0.00000000  0.00000000  0.00000000
 0.00205446  0.41248909 -0.31035580  0.00000000  0.00000000  0.00000000
-0.00077674  0.03325103  0.26792721  1.00000000  0.00000000  0.00000000
 0.00044794 -0.00747935  0.65126533  0.00000000  1.00000000  0.00000000
-0.00012507  0.00184618  0.28778144  0.00000000  0.00000000  1.00000000

    1367.00000000    324.00000000    104.60000000    39.37000000    16.26000000
    7.05600000    3.13000000    1.39400000    0.51790000    0.20320000
    0.07698000

 0.00050368 -0.00011982  0.00000000  0.00000000  0.00000000
 0.00379358 -0.00089241  0.00000000  0.00000000  0.00000000
 0.01930987 -0.00463901  0.00000000  0.00000000  0.00000000
 0.07113060 -0.01705815  0.00000000  0.00000000  0.00000000
 0.18866434 -0.04738246  0.00000000  0.00000000  0.00000000
 0.33867416 -0.08456947  0.00000000  0.00000000  0.00000000
 0.38132752 -0.10941364  0.00000000  0.00000000  0.00000000
 0.19481679 -0.01240516  0.00000000  0.00000000  0.00000000
 0.02014816  0.31885367  1.00000000  0.00000000  0.00000000
-0.00093190  0.51826226  0.00000000  1.00000000  0.00000000
 0.00077162  0.30437501  0.00000000  0.00000000  1.00000000

    0.16500000    0.41300000    1.03600000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.28000000    0.70300000

1.00000000 0.00000000
0.00000000 1.00000000

    0.59700000

1.00000000


P:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    94840.00000000    14220.00000000    3236.00000000    917.10000000    299.50000000
    108.10000000    42.18000000    17.28000000    4.85800000    1.81800000
    0.33720000    0.12320000

  -0.00058547  -0.00016040  -0.00004415   0.00000000
  -0.00272535  -0.00074277  -0.00020477   0.00000000
  -0.01163086  -0.00323430  -0.00088936   0.00000000
  -0.04341524  -0.01202835  -0.00332944   0.00000000
  -0.13418489  -0.04027281  -0.01111527   0.00000000
  -0.30959289  -0.10055163  -0.02835795   0.00000000
  -0.41873390  -0.19834140  -0.05656769   0.00000000
  -0.22073448  -0.11095152  -0.03487980   0.00000000
  -0.01619710   0.52323527   0.19693663   0.00000000
   0.00250763   0.59650410   0.36926056   0.00000000
  -0.00073906   0.03591225  -0.63449802   0.00000000
   0.00032689  -0.00944448  -0.54191691   1.00000000

    370.50000000    87.33000000    27.59000000    10.00000000    3.82500000
    1.49400000    0.39210000    0.11860000

   0.00444532  -0.00107526   0.00408639  -0.00099048   0.00000000
   0.03125061  -0.00729110   0.03049661  -0.00711725   0.00000000
   0.13138715  -0.03312716   0.12975215  -0.03273256   0.00000000
   0.32893786  -0.07893084   0.32730756  -0.07859995   0.00000000
   0.45614655  -0.13598463   0.45653531  -0.13601198   0.00000000
   0.25067839  -0.00115661   0.25344623  -0.00328482   0.00000000
   0.01690080   0.51796173   0.01743384   0.51491822   0.00000000
  -0.00152740   0.58531906  -0.00160309   0.58895014   1.00000000

    0.37300000

   1.00000000


P:PVTZ-SO
1  1 2

4
    0    1    2    3
    5    6    2    1
    15    9    2    1

    312400.00000000    46800.00000000    10650.00000000    3018.00000000    986.80000000
    357.40000000    139.60000000    57.63000000    24.60000000    10.12000000
    4.28300000    1.80500000    0.61580000    0.27820000    0.10550000

 0.00020236  0.00005531 -0.00001525  0.00000000  0.00000000
 0.00080372  0.00021982 -0.00006058  0.00000000  0.00000000
 0.00309017  0.00084756 -0.00023384  0.00000000  0.00000000
 0.01099153  0.00302938 -0.00083499  0.00000000  0.00000000
 0.03585244  0.01005294 -0.00278042  0.00000000  0.00000000
 0.10219740  0.02974924 -0.00823373  0.00000000  0.00000000
 0.23572796  0.07547542 -0.02113734  0.00000000  0.00000000
 0.38152487  0.15048328 -0.04275847  0.00000000  0.00000000
 0.31559955  0.18786041 -0.05603947  0.00000000  0.00000000
 0.06995519 -0.04043742  0.01416535  0.00000000  0.00000000
-0.00178657 -0.53091194  0.19866424  0.00000000  0.00000000
 0.00213084 -0.51513200  0.35371008  0.00000000  0.00000000
-0.00082093 -0.05898306 -0.08249383  1.00000000  0.00000000
 0.00042579  0.00896451 -0.70296062  0.00000000  0.00000000
-0.00011264 -0.00203713 -0.39707454  0.00000000  1.00000000

    504.90000000    119.40000000    37.96000000    13.95000000    5.45700000
    2.17700000    0.80100000    0.28770000    0.09714000

 0.00272072  0.00064277  0.00244215  0.00057700  0.00000000  0.00000000
 0.01932690  0.00462332  0.01874950  0.00448792  0.00000000  0.00000000
 0.08654939  0.02089504  0.08521686  0.02057730  0.00000000  0.00000000
 0.24623994  0.06183788  0.24451282  0.06143018  0.00000000  0.00000000
 0.42295030  0.10826553  0.42227920  0.10809239  0.00000000  0.00000000
 0.36612756  0.10407627  0.36843408  0.10511682  0.00000000  0.00000000
 0.07620693 -0.16076431  0.07773223 -0.15826380  1.00000000  0.00000000
-0.00330534 -0.54727131 -0.00336286 -0.54568267  0.00000000  0.00000000
 0.00194263 -0.44946738  0.00198854 -0.45310127  0.00000000  1.00000000

    0.21600000    0.65200000

1.00000000 0.00000000
0.00000000 1.00000000

    0.45200000

1.00000000


P:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    615200.00000000    92120.00000000    20950.00000000    5920.00000000    1922.00000000
    688.00000000    265.00000000    108.20000000    46.22000000    20.23000000
    7.85900000    3.54700000    1.56400000    0.48880000    0.22660000
    0.09331000

   0.00011439   0.00003126   0.00000862   0.00000000   0.00000000   0.00000000
   0.00041915   0.00011457   0.00003158   0.00000000   0.00000000   0.00000000
   0.00151047   0.00041390   0.00011422   0.00000000   0.00000000   0.00000000
   0.00515435   0.00141418   0.00038970   0.00000000   0.00000000   0.00000000
   0.01675074   0.00464784   0.00128499   0.00000000   0.00000000   0.00000000
   0.05037463   0.01422224   0.00392589   0.00000000   0.00000000   0.00000000
   0.13194736   0.03938268   0.01096729   0.00000000   0.00000000   0.00000000
   0.27535677   0.09154806   0.02560712   0.00000000   0.00000000   0.00000000
   0.38387649   0.16685810   0.04820965   0.00000000   0.00000000   0.00000000
   0.25367033   0.15899946   0.04708961   0.00000000   0.00000000   0.00000000
   0.03864585  -0.15115040  -0.04832455   0.00000000   0.00000000   0.00000000
  -0.00362777  -0.56711393  -0.23715540   0.00000000   0.00000000   0.00000000
   0.00205448  -0.41248980  -0.31035602   0.00000000   0.00000000   0.00000000
  -0.00077675  -0.03325148   0.26792652   1.00000000   0.00000000   0.00000000
   0.00044795   0.00747949   0.65126538   0.00000000   1.00000000   0.00000000
  -0.00012507  -0.00184621   0.28778196   0.00000000   0.00000000   1.00000000

    1367.00000000    324.00000000    104.60000000    39.37000000    16.26000000
    7.05600000    3.13000000    1.39400000    0.51790000    0.20320000
    0.07698000

  -0.00058587  -0.00013922  -0.00046322  -0.00011026   0.00000000   0.00000000   0.00000000
  -0.00395743  -0.00093090  -0.00371249  -0.00087335   0.00000000   0.00000000   0.00000000
  -0.01970662  -0.00473312  -0.01911313  -0.00459233   0.00000000   0.00000000   0.00000000
  -0.07184954  -0.01722674  -0.07077279  -0.01697426   0.00000000   0.00000000   0.00000000
  -0.18972693  -0.04764891  -0.18813401  -0.04724950   0.00000000   0.00000000   0.00000000
  -0.33933972  -0.08470556  -0.33833944  -0.08450097   0.00000000   0.00000000   0.00000000
  -0.38068918  -0.10926292  -0.38164247  -0.10948742   0.00000000   0.00000000   0.00000000
  -0.19327068  -0.01120523  -0.19558987  -0.01300230   0.00000000   0.00000000   0.00000000
  -0.01976222   0.32048643  -0.02034295   0.31803801   1.00000000   0.00000000   0.00000000
   0.00089592   0.51837281   0.00095010   0.51820102   0.00000000   1.00000000   0.00000000
  -0.00075338   0.30212982  -0.00078086   0.30549876   0.00000000   0.00000000   1.00000000

    0.16500000    0.41300000    1.03600000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    0.28000000    0.70300000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.59700000

   1.00000000



S:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    4    3    1
    12    8    1

    110800.00000000    16610.00000000    3781.00000000    1071.00000000    349.80000000
    126.30000000    49.26000000    20.16000000    5.72000000    2.18200000
    0.43270000    0.15700000

 0.00060344  0.00016830 -0.00004885  0.00000000
 0.00273460  0.00075908 -0.00022085  0.00000000
 0.01147872  0.00324891 -0.00094162  0.00000000
 0.04248875  0.01198894 -0.00350507  0.00000000
 0.13112098  0.04001208 -0.01163265  0.00000000
 0.30461502  0.10057373 -0.03000995  0.00000000
 0.41931107  0.20017746 -0.06009662  0.00000000
 0.22826678  0.11884308 -0.04002350  0.00000000
 0.01764092 -0.51858274  0.21113593  0.00000000
-0.00292923 -0.60094743  0.38867550  0.00000000
 0.00083679 -0.03865165 -0.64027165  0.00000000
-0.00036248  0.00921608 -0.54948499  1.00000000

    399.70000000    94.19000000    29.75000000    10.77000000    4.11900000
    1.62500000    0.47260000    0.14070000

 0.00479092  0.00124404  0.00000000
 0.03479095  0.00881464  0.00000000
 0.14515478  0.03935319  0.00000000
 0.35419393  0.09338980  0.00000000
 0.45836596  0.14805912  0.00000000
 0.20581169 -0.03225866  0.00000000
 0.01043011 -0.55631482  0.00000000
 0.00015523 -0.53907089  1.00000000

    0.47900000

1.00000000


S:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    374100.00000000    56050.00000000    12760.00000000    3615.00000000    1183.00000000
    428.80000000    167.80000000    69.47000000    29.84000000    12.72000000
    5.24400000    2.21900000    0.77670000    0.34900000    0.13220000

-0.00020709 -0.00005763  0.00001675  0.00000000  0.00000000
-0.00079933 -0.00022254  0.00006467  0.00000000  0.00000000
-0.00300970 -0.00084083  0.00024454  0.00000000  0.00000000
-0.01053216 -0.00295303  0.00085835  0.00000000  0.00000000
-0.03402402 -0.00971583  0.00283238  0.00000000  0.00000000
-0.09693604 -0.02862789  0.00835728  0.00000000  0.00000000
-0.22526783 -0.07312535  0.02158302  0.00000000  0.00000000
-0.37355465 -0.14710122  0.04410397  0.00000000  0.00000000
-0.32628408 -0.19357828  0.06079944  0.00000000  0.00000000
-0.08360766  0.01284168 -0.00520226  0.00000000  0.00000000
-0.00044276  0.51950741 -0.20682788  0.00000000  0.00000000
-0.00162112  0.53753426 -0.38018366  0.00000000  0.00000000
 0.00061060  0.06701613  0.08944175  1.00000000  0.00000000
-0.00029552 -0.00885612  0.71446084  0.00000000  0.00000000
 0.00008262  0.00218607  0.38862739  0.00000000  1.00000000

    574.40000000    135.80000000    43.19000000    15.87000000    6.20800000
    2.48300000    0.86880000    0.32290000    0.10980000

 0.00265533  0.00067966  0.00000000  0.00000000
 0.01975937  0.00506194  0.00000000  0.00000000
 0.08937621  0.02348719  0.00000000  0.00000000
 0.25523578  0.06862676  0.00000000  0.00000000
 0.43368252  0.12379771  0.00000000  0.00000000
 0.35407761  0.09612476  0.00000000  0.00000000
 0.06182157 -0.22920790  1.00000000  0.00000000
-0.00478924 -0.56251906  0.00000000  0.00000000
 0.00224726 -0.37319252  0.00000000  1.00000000

    0.26900000    0.81900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.55700000

1.00000000


S:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    6    5    3    2    1
    16    11    3    2    1

    727800.00000000    109000.00000000    24800.00000000    7014.00000000    2278.00000000
    814.70000000    313.40000000    127.70000000    54.48000000    23.85000000
    9.42800000    4.29000000    1.90900000    0.62700000    0.28730000
    0.11720000

 0.00011909 -0.00003313  0.00000963  0.00000000  0.00000000  0.00000000
 0.00042588 -0.00011853  0.00003444  0.00000000  0.00000000  0.00000000
 0.00150297 -0.00041924  0.00012196  0.00000000  0.00000000  0.00000000
 0.00503574 -0.00140712  0.00040866  0.00000000  0.00000000  0.00000000
 0.01619288 -0.00457217  0.00133269  0.00000000  0.00000000  0.00000000
 0.04851819 -0.01394365  0.00405625  0.00000000  0.00000000  0.00000000
 0.12767997 -0.03870105  0.01136558  0.00000000  0.00000000  0.00000000
 0.26948439 -0.09089592  0.02680007  0.00000000  0.00000000  0.00000000
 0.38316276 -0.16744217  0.05107627  0.00000000  0.00000000  0.00000000
 0.26273361 -0.16661855  0.05209917  0.00000000  0.00000000  0.00000000
 0.04312825  0.13285273 -0.04436672  0.00000000  0.00000000  0.00000000
-0.00372606  0.56553358 -0.25280962  0.00000000  0.00000000  0.00000000
 0.00214726  0.42721994 -0.33023926  0.00000000  0.00000000  0.00000000
-0.00082339  0.03764269  0.27108925  1.00000000  0.00000000  0.00000000
 0.00044084 -0.00694787  0.66468425  0.00000000  1.00000000  0.00000000
-0.00012334  0.00183126  0.28424278  0.00000000  0.00000000  1.00000000

    1546.00000000    366.40000000    118.40000000    44.53000000    18.38000000
    7.96500000    3.54100000    1.59100000    0.62050000    0.24200000
    0.09014000

 0.00053873 -0.00013798  0.00000000  0.00000000  0.00000000
 0.00399481 -0.00101454  0.00000000  0.00000000  0.00000000
 0.02030292 -0.00525532  0.00000000  0.00000000  0.00000000
 0.07490505 -0.01944387  0.00000000  0.00000000  0.00000000
 0.19794448 -0.05374416  0.00000000  0.00000000  0.00000000
 0.35180976 -0.09592852  0.00000000  0.00000000  0.00000000
 0.37797632 -0.11795154  0.00000000  0.00000000  0.00000000
 0.17045082  0.01060473  0.00000000  0.00000000  0.00000000
 0.01528208  0.35748895  1.00000000  0.00000000  0.00000000
 0.00026603  0.52027407  0.00000000  1.00000000  0.00000000
 0.00051565  0.25652194  0.00000000  0.00000000  1.00000000

    0.20300000    0.50400000    1.25000000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.33500000    0.86900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.68300000

1.00000000


S:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    110800.00000000    16610.00000000    3781.00000000    1071.00000000    349.80000000
    126.30000000    49.26000000    20.16000000    5.72000000    2.18200000
    0.43270000    0.15700000

  -0.00060344  -0.00016830  -0.00004885   0.00000000
  -0.00273460  -0.00075908  -0.00022085   0.00000000
  -0.01147872  -0.00324890  -0.00094162   0.00000000
  -0.04248873  -0.01198893  -0.00350507   0.00000000
  -0.13112092  -0.04001204  -0.01163265   0.00000000
  -0.30461483  -0.10057361  -0.03000995   0.00000000
  -0.41931092  -0.20017714  -0.06009659   0.00000000
  -0.22826720  -0.11884352  -0.04002370   0.00000000
  -0.01764101   0.51858146   0.21113569   0.00000000
   0.00292926   0.60094847   0.38867591   0.00000000
  -0.00083680   0.03865216  -0.64027008   0.00000000
   0.00036249  -0.00921622  -0.54948643   1.00000000

    399.70000000    94.19000000    29.75000000    10.77000000    4.11900000
    1.62500000    0.47260000    0.14070000

  -0.00508717  -0.00131979  -0.00464459  -0.00120662   0.00000000
  -0.03541398  -0.00897342  -0.03448166  -0.00873582   0.00000000
  -0.14646552  -0.03970652  -0.14450198  -0.03917726   0.00000000
  -0.35537378  -0.09369025  -0.35360233  -0.09323912   0.00000000
  -0.45772121  -0.14792608  -0.45868225  -0.14812343   0.00000000
  -0.20388360   0.03410650  -0.20677640   0.03133952   0.00000000
  -0.01016686   0.55846236  -0.01056356   0.55523662   0.00000000
  -0.00017332   0.53612102  -0.00014596   0.54054341   1.00000000

    0.47900000

   1.00000000



S:PVTZ-SO
1  1 2

4
    0    1    2    3
    5    6    2    1
    15    9    2    1

    374100.00000000    56050.00000000    12760.00000000    3615.00000000    1183.00000000
    428.80000000    167.80000000    69.47000000    29.84000000    12.72000000
    5.24400000    2.21900000    0.77670000    0.34900000    0.13220000

 0.00020709  0.00005763 -0.00001675  0.00000000  0.00000000
 0.00079933  0.00022254 -0.00006467  0.00000000  0.00000000
 0.00300970  0.00084083 -0.00024454  0.00000000  0.00000000
 0.01053216  0.00295303 -0.00085835  0.00000000  0.00000000
 0.03402400  0.00971583 -0.00283238  0.00000000  0.00000000
 0.09693600  0.02862786 -0.00835728  0.00000000  0.00000000
 0.22526770  0.07312526 -0.02158302  0.00000000  0.00000000
 0.37355442  0.14710098 -0.04410395  0.00000000  0.00000000
 0.32628426  0.19357821 -0.06079949  0.00000000  0.00000000
 0.08360796 -0.01284098  0.00520201  0.00000000  0.00000000
 0.00044273 -0.51950657  0.20682787  0.00000000  0.00000000
 0.00162113 -0.53753487  0.38018381  0.00000000  0.00000000
-0.00061061 -0.06701690 -0.08944082  1.00000000  0.00000000
 0.00029553  0.00885625 -0.71446047  0.00000000  0.00000000
-0.00008262 -0.00218610 -0.38862835  0.00000000  1.00000000

    574.40000000    135.80000000    43.19000000    15.87000000    6.20800000
    2.48300000    0.86880000    0.32290000    0.10980000

-0.00287561  0.00073595 -0.00254668  0.00065190  0.00000000  0.00000000
-0.02021592  0.00517880 -0.01953301  0.00500401  0.00000000  0.00000000
-0.09042226  0.02376593 -0.08885604  0.02334859  0.00000000  0.00000000
-0.25655360  0.06898078 -0.25457715  0.06844984  0.00000000  0.00000000
-0.43407911  0.12396959 -0.43347972  0.12371046  0.00000000  0.00000000
-0.35218804  0.09508979 -0.35501861  0.09663796  0.00000000  0.00000000
-0.06082917 -0.23141062 -0.06232081 -0.22810920  1.00000000  0.00000000
 0.00469821 -0.56321290  0.00483483 -0.56216395  0.00000000  0.00000000
-0.00220301 -0.37033535 -0.00226953 -0.37462182  0.00000000  1.00000000

    0.26900000    0.81900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.55700000

1.00000000


S:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    727800.00000000    109000.00000000    24800.00000000    7014.00000000    2278.00000000
    814.70000000    313.40000000    127.70000000    54.48000000    23.85000000
    9.42800000    4.29000000    1.90900000    0.62700000    0.28730000
    0.11720000

   0.00011909  -0.00003313  -0.00000963   0.00000000   0.00000000   0.00000000
   0.00042588  -0.00011853  -0.00003444   0.00000000   0.00000000   0.00000000
   0.00150297  -0.00041924  -0.00012196   0.00000000   0.00000000   0.00000000
   0.00503574  -0.00140712  -0.00040866   0.00000000   0.00000000   0.00000000
   0.01619288  -0.00457217  -0.00133269   0.00000000   0.00000000   0.00000000
   0.04851817  -0.01394364  -0.00405626   0.00000000   0.00000000   0.00000000
   0.12767990  -0.03870100  -0.01136558   0.00000000   0.00000000   0.00000000
   0.26948421  -0.09089581  -0.02680008   0.00000000   0.00000000   0.00000000
   0.38316258  -0.16744188  -0.05107623   0.00000000   0.00000000   0.00000000
   0.26273395  -0.16661873  -0.05209932   0.00000000   0.00000000   0.00000000
   0.04312847   0.13285187   0.04436651   0.00000000   0.00000000   0.00000000
  -0.00372611   0.56553297   0.25280961   0.00000000   0.00000000   0.00000000
   0.00214728   0.42722082   0.33023960   0.00000000   0.00000000   0.00000000
  -0.00082340   0.03764334  -0.27108816   1.00000000   0.00000000   0.00000000
   0.00044084  -0.00694805  -0.66468435   0.00000000   1.00000000   0.00000000
  -0.00012335   0.00183130  -0.28424356   0.00000000   0.00000000   1.00000000

    1546.00000000    366.40000000    118.40000000    44.53000000    18.38000000
    7.96500000    3.54100000    1.59100000    0.62050000    0.24200000
    0.09014000

   0.00063617  -0.00016282   0.00049088  -0.00012578   0.00000000   0.00000000   0.00000000
   0.00418952  -0.00106424   0.00389857  -0.00098999   0.00000000   0.00000000   0.00000000
   0.02077380  -0.00537725   0.02006966  -0.00519492   0.00000000   0.00000000   0.00000000
   0.07575559  -0.01966655   0.07448196  -0.01933313   0.00000000   0.00000000   0.00000000
   0.19917058  -0.05409064   0.19733260  -0.05357126   0.00000000   0.00000000   0.00000000
   0.35250070  -0.09611772   0.35146142  -0.09583313   0.00000000   0.00000000   0.00000000
   0.37706736  -0.11769094   0.37842542  -0.11807901   0.00000000   0.00000000   0.00000000
   0.16880189   0.01214790   0.17127581   0.00983699   0.00000000   0.00000000   0.00000000
   0.01494226   0.35939051   0.01545402   0.35653808   1.00000000   0.00000000   0.00000000
   0.00028067   0.52008444   0.00025851   0.52035981   0.00000000   1.00000000   0.00000000
   0.00050170   0.25392384   0.00052275   0.25782398   0.00000000   0.00000000   1.00000000

    1.25000000    0.50400000    0.20300000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    0.86900000    0.33500000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.68300000

   1.00000000



CL:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    4    3    1
    12    8    1

    127900.00000000    19170.00000000    4363.00000000    1236.00000000    403.60000000
    145.70000000    56.81000000    23.23000000    6.64400000    2.57500000
    0.53710000    0.19380000

 0.00062393  0.00017673 -0.00005344  0.00000000
 0.00275873  0.00077810 -0.00023592  0.00000000
 0.01139433  0.00327539 -0.00098838  0.00000000
 0.04178092  0.01197840 -0.00365192  0.00000000
 0.12878796  0.03988296 -0.01206709  0.00000000
 0.30069222  0.10072800 -0.03138534  0.00000000
 0.41954519  0.20192379 -0.06306636  0.00000000
 0.23429208  0.12513783 -0.04440431  0.00000000
 0.01884150 -0.51568874  0.22350000  0.00000000
-0.00328958 -0.60362992  0.40342922  0.00000000
 0.00091348 -0.04100044 -0.64546667  0.00000000
-0.00038956  0.00897777 -0.55513859  1.00000000

    417.60000000    98.33000000    31.04000000    11.19000000    4.24900000
    1.62400000    0.53220000    0.16200000

 0.00565314  0.00154267  0.00000000
 0.04060832  0.01099616  0.00000000
 0.16574258  0.04731475  0.00000000
 0.38756264  0.11105797  0.00000000
 0.45615192  0.15279328  0.00000000
 0.15107554 -0.09024450  0.00000000
 0.00185396 -0.57909029  0.00000000
 0.00187180 -0.48312909  1.00000000

    0.60000000

1.00000000


CL:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    456100.00000000    68330.00000000    15550.00000000    4405.00000000    1439.00000000
    520.40000000    203.10000000    83.96000000    36.20000000    15.83000000
    6.33400000    2.69400000    0.97680000    0.43130000    0.16250000

-0.00020720 -0.00005857  0.00001773  0.00000000  0.00000000
-0.00077702 -0.00021969  0.00006649  0.00000000  0.00000000
-0.00285822 -0.00081138  0.00024576  0.00000000  0.00000000
-0.00983875 -0.00279959  0.00084750  0.00000000  0.00000000
-0.03158340 -0.00915877  0.00278073  0.00000000  0.00000000
-0.09038957 -0.02699606  0.00820691  0.00000000  0.00000000
-0.21345326 -0.06993709  0.02149455  0.00000000  0.00000000
-0.36468104 -0.14269237  0.04452830  0.00000000  0.00000000
-0.33773440 -0.19788381  0.06466742  0.00000000  0.00000000
-0.10067596 -0.01432044  0.00418878  0.00000000  0.00000000
-0.00307297  0.50365729 -0.20928038  0.00000000  0.00000000
-0.00103722  0.55841628 -0.40331982  0.00000000  0.00000000
 0.00036946  0.07685936  0.08271219  1.00000000  0.00000000
-0.00015201 -0.00804590  0.72561783  0.00000000  0.00000000
 0.00005024  0.00223865  0.38960571  0.00000000  1.00000000

    663.30000000    156.80000000    49.98000000    18.42000000    7.24000000
    2.92200000    1.02200000    0.38180000    0.13010000

 0.00267060  0.00072433  0.00000000  0.00000000
 0.01977253  0.00534767  0.00000000  0.00000000
 0.08949832  0.02497595  0.00000000  0.00000000
 0.25675092  0.07300076  0.00000000  0.00000000
 0.43663676  0.13389285  0.00000000  0.00000000
 0.34932106  0.09403273  0.00000000  0.00000000
 0.05835890 -0.26276501  1.00000000  0.00000000
-0.00455371 -0.56405920  0.00000000  0.00000000
 0.00226334 -0.34133070  0.00000000  1.00000000

    1.04600000    0.34400000

1.00000000 0.00000000
0.00000000 1.00000000

    0.70600000

1.00000000


CL:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    6    5    3    2    1
    16    11    3    2    1

    834900.00000000    125000.00000000    28430.00000000    8033.00000000    2608.00000000
    933.90000000    360.00000000    147.00000000    62.88000000    27.60000000
    11.08000000    5.07500000    2.27800000    0.77750000    0.35270000
    0.14310000

 0.00012611 -0.00003564  0.00001079  0.00000000  0.00000000  0.00000000
 0.00044223 -0.00012503  0.00003783  0.00000000  0.00000000  0.00000000
 0.00153533 -0.00043500  0.00013179  0.00000000  0.00000000  0.00000000
 0.00507598 -0.00144124  0.00043589  0.00000000  0.00000000  0.00000000
 0.01614111 -0.00462907  0.00140545  0.00000000  0.00000000  0.00000000
 0.04792309 -0.01399602  0.00424004  0.00000000  0.00000000  0.00000000
 0.12571004 -0.03867746  0.01183551  0.00000000  0.00000000  0.00000000
 0.26560926 -0.09092834  0.02792885  0.00000000  0.00000000  0.00000000
 0.38119752 -0.16808302  0.05348615  0.00000000  0.00000000  0.00000000
 0.26791476 -0.17170928  0.05601452  0.00000000  0.00000000  0.00000000
 0.04640498  0.12067164 -0.04164408  0.00000000  0.00000000  0.00000000
-0.00364794  0.56455033 -0.26648061  0.00000000  0.00000000  0.00000000
 0.00215256  0.43639180 -0.34523295  0.00000000  0.00000000  0.00000000
-0.00083436  0.04116252  0.27636096  1.00000000  0.00000000  0.00000000
 0.00041656 -0.00630105  0.67384451  0.00000000  1.00000000  0.00000000
-0.00011780  0.00180516  0.28080092  0.00000000  0.00000000  1.00000000

    1703.00000000    403.60000000    130.30000000    49.05000000    20.26000000
    8.78700000    3.91900000    1.76500000    0.72070000    0.28390000
    0.10600000

 0.00058959 -0.00015946  0.00000000  0.00000000  0.00000000
 0.00432641 -0.00116496  0.00000000  0.00000000  0.00000000
 0.02189807 -0.00598952  0.00000000  0.00000000  0.00000000
 0.08030315 -0.02216525  0.00000000  0.00000000  0.00000000
 0.20966576 -0.06033650  0.00000000  0.00000000  0.00000000
 0.36489068 -0.10686102  0.00000000  0.00000000  0.00000000
 0.37089098 -0.12201268  0.00000000  0.00000000  0.00000000
 0.14576562  0.03905339  0.00000000  0.00000000  0.00000000
 0.01079184  0.38524199  1.00000000  0.00000000  0.00000000
 0.00116347  0.50676312  0.00000000  1.00000000  0.00000000
 0.00034283  0.22737142  0.00000000  0.00000000  1.00000000

    0.25400000    0.62800000    1.55100000

1.00000000 0.00000000 0.00000000
0.00000000 1.00000000 0.00000000
0.00000000 0.00000000 1.00000000

    0.42300000    1.08900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.82700000

1.00000000


CL:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    127900.00000000    19170.00000000    4363.00000000    1236.00000000    403.60000000
    145.70000000    56.81000000    23.23000000    6.64400000    2.57500000
    0.53710000    0.19380000

  -0.00062393  -0.00017673  -0.00005344   0.00000000
  -0.00275873  -0.00077810  -0.00023592   0.00000000
  -0.01139433  -0.00327538  -0.00098838   0.00000000
  -0.04178090  -0.01197839  -0.00365192   0.00000000
  -0.12878789  -0.03988291  -0.01206709   0.00000000
  -0.30069198  -0.10072786  -0.03138533   0.00000000
  -0.41954499  -0.20192342  -0.06306632   0.00000000
  -0.23429260  -0.12513834  -0.04440455   0.00000000
  -0.01884161   0.51568710   0.22349962   0.00000000
   0.00328962   0.60363119   0.40342975   0.00000000
  -0.00091349   0.04100115  -0.64546447   0.00000000
   0.00038957  -0.00897796  -0.55514058   1.00000000

    417.60000000    98.33000000    31.04000000    11.19000000    4.24900000
    1.62400000    0.53220000    0.16200000

  -0.00602132  -0.00164261  -0.00547150  -0.00149337   0.00000000
  -0.04138466  -0.01121064  -0.04022310  -0.01088977   0.00000000
  -0.16731193  -0.04777328  -0.16496102  -0.04708646   0.00000000
  -0.38878039  -0.11144865  -0.38695052  -0.11086171   0.00000000
  -0.45490829  -0.15235216  -0.45676625  -0.15300954   0.00000000
  -0.14918507   0.09261688  -0.15202290   0.08906421   0.00000000
  -0.00175433   0.58109699  -0.00190535   0.57807829   0.00000000
  -0.00184775   0.47963384  -0.00188370   0.48487519   1.00000000

    0.60000000

   1.00000000



CL:PVTZ-SO
1  1 2

4
    0    1    2    3
    5    6    2    1
    15    9    2    1

    456100.00000000    68330.00000000    15550.00000000    4405.00000000    1439.00000000
    520.40000000    203.10000000    83.96000000    36.20000000    15.83000000
    6.33400000    2.69400000    0.97680000    0.43130000    0.16250000

 0.00020720  0.00005857 -0.00001773  0.00000000  0.00000000
 0.00077702  0.00021969 -0.00006649  0.00000000  0.00000000
 0.00285822  0.00081138 -0.00024576  0.00000000  0.00000000
 0.00983875  0.00279959 -0.00084750  0.00000000  0.00000000
 0.03158338  0.00915876 -0.00278073  0.00000000  0.00000000
 0.09038952  0.02699603 -0.00820691  0.00000000  0.00000000
 0.21345311  0.06993699 -0.02149455  0.00000000  0.00000000
 0.36468075  0.14269210 -0.04452827  0.00000000  0.00000000
 0.33773458  0.19788366 -0.06466747  0.00000000  0.00000000
 0.10067637  0.01432122 -0.00418908  0.00000000  0.00000000
 0.00307296 -0.50365611  0.20928026  0.00000000  0.00000000
 0.00103722 -0.55841694  0.40331994  0.00000000  0.00000000
-0.00036947 -0.07686046 -0.08271080  1.00000000  0.00000000
 0.00015201  0.00804604 -0.72561735  0.00000000  0.00000000
-0.00005024 -0.00223868 -0.38960705  0.00000000  1.00000000

    663.30000000    156.80000000    49.98000000    18.42000000    7.24000000
    2.92200000    1.02200000    0.38180000    0.13010000

-0.00292288  0.00079273 -0.00254639  0.00069066  0.00000000  0.00000000
-0.02029542  0.00549066 -0.01951355  0.00527688  0.00000000  0.00000000
-0.09069110  0.02531981 -0.08890561  0.02480512  0.00000000  0.00000000
-0.25824380  0.07344433 -0.25600483  0.07277911  0.00000000  0.00000000
-0.43704448  0.13412910 -0.43642701  0.13377270  0.00000000  0.00000000
-0.34715978  0.09272379 -0.35039710  0.09468099  0.00000000  0.00000000
-0.05729897 -0.26543285 -0.05889267 -0.26143394  1.00000000  0.00000000
 0.00445160 -0.56461640  0.00460493 -0.56376845  0.00000000  0.00000000
-0.00221291 -0.33798806 -0.00228878 -0.34300426  0.00000000  1.00000000

    1.04600000    0.34400000

1.00000000 0.00000000
0.00000000 1.00000000

    0.70600000

1.00000000


CL:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    834900.00000000    125000.00000000    28430.00000000    8033.00000000    2608.00000000
    933.90000000    360.00000000    147.00000000    62.88000000    27.60000000
    11.08000000    5.07500000    2.27800000    0.77750000    0.35270000
    0.14310000

  -0.00012611   0.00003564  -0.00001079   0.00000000   0.00000000   0.00000000
  -0.00044223   0.00012503  -0.00003783   0.00000000   0.00000000   0.00000000
  -0.00153533   0.00043500  -0.00013179   0.00000000   0.00000000   0.00000000
  -0.00507597   0.00144124  -0.00043589   0.00000000   0.00000000   0.00000000
  -0.01614110   0.00462906  -0.00140545   0.00000000   0.00000000   0.00000000
  -0.04792306   0.01399601  -0.00424004   0.00000000   0.00000000   0.00000000
  -0.12570996   0.03867740  -0.01183551   0.00000000   0.00000000   0.00000000
  -0.26560904   0.09092820  -0.02792885   0.00000000   0.00000000   0.00000000
  -0.38119728   0.16808266  -0.05348610   0.00000000   0.00000000   0.00000000
  -0.26791517   0.17170948  -0.05601472   0.00000000   0.00000000   0.00000000
  -0.04640525  -0.12067063   0.04164386   0.00000000   0.00000000   0.00000000
   0.00364801  -0.56454942   0.26648044   0.00000000   0.00000000   0.00000000
  -0.00215259  -0.43639289   0.34523345   0.00000000   0.00000000   0.00000000
   0.00083437  -0.04116342  -0.27635943   1.00000000   0.00000000   0.00000000
  -0.00041656   0.00630128  -0.67384467   0.00000000   1.00000000   0.00000000
   0.00011780  -0.00180521  -0.28080200   0.00000000   0.00000000   1.00000000

    1703.00000000    403.60000000    130.30000000    49.05000000    20.26000000
    8.78700000    3.91900000    1.76500000    0.72070000    0.28390000
    0.10600000

   0.00070541  -0.00019074   0.00053283  -0.00014414   0.00000000   0.00000000   0.00000000
   0.00455888  -0.00122811   0.00421166  -0.00113380   0.00000000   0.00000000   0.00000000
   0.02245966  -0.00614487   0.02162015  -0.00591266   0.00000000   0.00000000   0.00000000
   0.08130727  -0.02245129   0.07980388  -0.02202307   0.00000000   0.00000000   0.00000000
   0.21106723  -0.06077081   0.20896636  -0.06011975   0.00000000   0.00000000   0.00000000
   0.36556543  -0.10709753   0.36454909  -0.10674146   0.00000000   0.00000000   0.00000000
   0.36965339  -0.12157924   0.37150319  -0.12222475   0.00000000   0.00000000   0.00000000
   0.14404357   0.04099335   0.14662798   0.03808817   0.00000000   0.00000000   0.00000000
   0.01051234   0.38732537   0.01093377   0.38419895   1.00000000   0.00000000   0.00000000
   0.00115721   0.50629089   0.00116643   0.50698642   0.00000000   1.00000000   0.00000000
   0.00033243   0.22439271   0.00034817   0.22886621   0.00000000   0.00000000   1.00000000

    1.55100000    0.62800000    0.25400000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    1.08900000    0.42300000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.82700000

   1.00000000



AR:PVDZ-SF
obtained from X2CAMF program

3
     0     1     2
     4     3     1
    12     8     1

    145700.00000000    21840.00000000    4972.00000000    1408.00000000    459.70000000
    165.90000000    64.69000000    26.44000000    7.62800000    2.99600000
    0.65040000    0.23370000

   0.00064844   0.00018621  -0.00005816   0.00000000
   0.00280007   0.00080095  -0.00025096   0.00000000
   0.01139294   0.00332017  -0.00103466   0.00000000
   0.04138861   0.01203500  -0.00379382   0.00000000
   0.12729699   0.03994910  -0.01247804   0.00000000
   0.29804428   0.10119052  -0.03263925   0.00000000
   0.41948437   0.20371833  -0.06567576   0.00000000
   0.23839049   0.12971998  -0.04801416   0.00000000
   0.01968088  -0.51437917   0.23476468   0.00000000
  -0.00353880  -0.60480410   0.41463354   0.00000000
   0.00095580  -0.04296734  -0.65021224   0.00000000
  -0.00040323   0.00872302  -0.55937502   1.00000000

    453.70000000    106.80000000    33.73000000    12.13000000    4.59400000
    1.67800000    0.59090000    0.18520000

  -0.00617216  -0.00173829   0.00000000
  -0.04397041  -0.01244174   0.00000000
  -0.17786293  -0.05245425   0.00000000
  -0.40708573  -0.12377086   0.00000000
  -0.45137503  -0.15091094   0.00000000
  -0.12221943   0.14336690   0.00000000
   0.00439704   0.58400962   0.00000000
  -0.00203284   0.43731942   1.00000000

    0.73800000

   1.00000000



AR:PVTZ-SF
obtained from atomic calculation

4
    0    1    2    3
    5    4    2    1
    15    9    2    1

    545000.00000000    81640.00000000    18580.00000000    5261.00000000    1717.00000000
    619.90000000    241.60000000    99.79000000    43.15000000    19.14000000
    7.48800000    3.20500000    1.19600000    0.52040000    0.19540000

 0.00020956  0.00006006 -0.00001878  0.00000000  0.00000000
 0.00076548  0.00021941 -0.00006860  0.00000000  0.00000000
 0.00275715  0.00079373 -0.00024835  0.00000000  0.00000000
 0.00933945  0.00269290 -0.00084215  0.00000000  0.00000000
 0.02974785  0.00874403 -0.00274247  0.00000000  0.00000000
 0.08524315  0.02572917 -0.00807975  0.00000000  0.00000000
 0.20356263  0.06726660 -0.02135316  0.00000000  0.00000000
 0.35626933  0.13893355 -0.04476610  0.00000000  0.00000000
 0.34609528  0.20033129 -0.06756078  0.00000000  0.00000000
 0.11640959  0.03537821 -0.01198474  0.00000000  0.00000000
 0.00550322 -0.48965205  0.21092432  0.00000000  0.00000000
 0.00047263 -0.57319442  0.42214534  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00002733  0.00701510 -0.73374785  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    761.80000000    180.20000000    57.50000000    21.24000000    8.38800000
    3.41600000    1.20600000    0.45230000    0.15450000

 0.00267007  0.00075177  0.00000000  0.00000000
 0.01965750  0.00550946  0.00000000  0.00000000
 0.08922580  0.02589174  0.00000000  0.00000000
 0.25725403  0.07595898  0.00000000  0.00000000
 0.43839314  0.14098320  0.00000000  0.00000000
 0.34635579  0.09233288  0.00000000  0.00000000
 0.00000000  0.00000000  1.00000000  0.00000000
-0.00520448 -0.56176510  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  1.00000000

    0.41000000    1.25400000

1.00000000 0.00000000
0.00000000 1.00000000

    0.89000000

1.00000000


AR:PVQZ-SF
obtained from X2CAMF program

5
     0     1     2     3     4
     6     5     3     2     1
    16    11     3     2     1

    950600.00000000    142300.00000000    32360.00000000    9145.00000000    2970.00000000
    1064.00000000    410.80000000    168.00000000    71.99000000    31.67000000
    12.89000000    5.92900000    2.67800000    0.94160000    0.42390000
    0.17140000

  -0.00013336   0.00003821  -0.00001195   0.00000000   0.00000000   0.00000000
  -0.00045908   0.00013161  -0.00004114   0.00000000   0.00000000   0.00000000
  -0.00156824   0.00045048  -0.00014099   0.00000000   0.00000000   0.00000000
  -0.00510787   0.00147089  -0.00045955   0.00000000   0.00000000   0.00000000
  -0.01607383   0.00467345  -0.00146598   0.00000000   0.00000000   0.00000000
  -0.04734577   0.01402449  -0.00438907   0.00000000   0.00000000   0.00000000
  -0.12377238   0.03858100  -0.01220056   0.00000000   0.00000000   0.00000000
  -0.26202779   0.09085702  -0.02883751   0.00000000   0.00000000   0.00000000
  -0.37942765   0.16854889  -0.05547490   0.00000000   0.00000000   0.00000000
  -0.27263448   0.17622402  -0.05948474   0.00000000   0.00000000   0.00000000
  -0.04963308  -0.10951902   0.03872854   0.00000000   0.00000000   0.00000000
   0.00352216  -0.56389463   0.27795801   0.00000000   0.00000000   0.00000000
  -0.00214325  -0.44441242   0.35807085   0.00000000   0.00000000   0.00000000
   0.00084447  -0.04429606  -0.28071696   1.00000000   0.00000000   0.00000000
  -0.00039628   0.00565718  -0.68043839   0.00000000   1.00000000   0.00000000
   0.00011370  -0.00177910  -0.27897072   0.00000000   0.00000000   1.00000000

    1890.00000000    447.80000000    144.60000000    54.46000000    22.51000000
    9.77400000    4.36800000    1.95900000    0.82600000    0.32970000
    0.12420000

   0.00062948  -0.00017632   0.00000000   0.00000000   0.00000000
   0.00455810  -0.00127539   0.00000000   0.00000000   0.00000000
   0.02298808  -0.00651534   0.00000000   0.00000000   0.00000000
   0.08407711  -0.02417672   0.00000000   0.00000000   0.00000000
   0.21796912  -0.06516779   0.00000000   0.00000000   0.00000000
   0.37441451  -0.11536376   0.00000000   0.00000000   0.00000000
   0.36542147  -0.12304684   0.00000000   0.00000000   0.00000000
   0.12866071   0.06575911   0.00000000   0.00000000   0.00000000
   0.00692780   0.40359294   1.00000000   0.00000000   0.00000000
   0.00082521   0.49002940   0.00000000   1.00000000   0.00000000
  -0.00014933   0.20858852   0.00000000   0.00000000   1.00000000

    1.87300000    0.76300000    0.31100000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    1.32500000    0.54300000

   1.00000000   0.00000000
   0.00000000   1.00000000

    1.00700000

   1.00000000



AR:PVDZ-SO
1  1 2

3
     0     1     2
     4     5     1
    12     8     1

    145700.00000000    21840.00000000    4972.00000000    1408.00000000    459.70000000
    165.90000000    64.69000000    26.44000000    7.62800000    2.99600000
    0.65040000    0.23370000

   0.00064844   0.00018621  -0.00005816   0.00000000
   0.00280007   0.00080095  -0.00025096   0.00000000
   0.01139294   0.00332017  -0.00103466   0.00000000
   0.04138858   0.01203498  -0.00379382   0.00000000
   0.12729690   0.03994904  -0.01247804   0.00000000
   0.29804399   0.10119033  -0.03263924   0.00000000
   0.41948412   0.20371788  -0.06567573   0.00000000
   0.23839113   0.12972056  -0.04801443   0.00000000
   0.01968102  -0.51437707   0.23476411   0.00000000
  -0.00353885  -0.60480564   0.41463425   0.00000000
   0.00095582  -0.04296831  -0.65020937   0.00000000
  -0.00040323   0.00872328  -0.55937760   1.00000000

    453.70000000    106.80000000    33.73000000    12.13000000    4.59400000
    1.67800000    0.59090000    0.18520000

  -0.00660848  -0.00186162  -0.00595718  -0.00167756   0.00000000
  -0.04489061  -0.01271139  -0.04351411  -0.01230810   0.00000000
  -0.17967849  -0.05301897  -0.17695896  -0.05217316   0.00000000
  -0.40835660  -0.12427131  -0.40644535  -0.12351907   0.00000000
  -0.44962643  -0.15013834  -0.45224047  -0.15129026   0.00000000
  -0.12031044   0.14631085  -0.12317745   0.14190184   0.00000000
   0.00436143   0.58579923   0.00441360   0.58310089   0.00000000
  -0.00199318   0.43326851  -0.00205255   0.43934489   1.00000000

    0.73800000

   1.00000000



AR:PVTZ-SO
1  1 2

4
     0     1     2     3
     5     6     2     1
    15     9     2     1

    545000.00000000    81640.00000000    18580.00000000    5261.00000000    1717.00000000
    619.90000000    241.60000000    99.79000000    43.15000000    19.14000000
    7.48800000    3.20500000    1.19600000    0.52040000    0.19540000

   0.00020956   0.00006006  -0.00001878   0.00000000   0.00000000
   0.00076548   0.00021941  -0.00006860   0.00000000   0.00000000
   0.00275715   0.00079373  -0.00024835   0.00000000   0.00000000
   0.00933944   0.00269290  -0.00084215   0.00000000   0.00000000
   0.02974784   0.00874402  -0.00274247   0.00000000   0.00000000
   0.08524309   0.02572913  -0.00807975   0.00000000   0.00000000
   0.20356245   0.06726648  -0.02135316   0.00000000   0.00000000
   0.35626897   0.13893322  -0.04476607   0.00000000   0.00000000
   0.34609544   0.20033106  -0.06756083   0.00000000   0.00000000
   0.11641013   0.03537909  -0.01198509   0.00000000   0.00000000
   0.00550323  -0.48965047   0.21092408   0.00000000   0.00000000
   0.00047263  -0.57319511   0.42214540   0.00000000   0.00000000
  -0.00014371  -0.08534498  -0.07824596   1.00000000   0.00000000
   0.00002733   0.00701526  -0.73374722   0.00000000   0.00000000
  -0.00002249  -0.00224550  -0.39045624   0.00000000   1.00000000

    761.80000000    180.20000000    57.50000000    21.24000000    8.38800000
    3.41600000    1.20600000    0.45230000    0.15450000

  -0.00295562  -0.00083233  -0.00252975  -0.00071222   0.00000000   0.00000000
  -0.02024919  -0.00567904  -0.01936480  -0.00542562   0.00000000   0.00000000
  -0.09057336  -0.02630349  -0.08855669  -0.02568736   0.00000000   0.00000000
  -0.25893400  -0.07650145  -0.25641450  -0.07568794   0.00000000   0.00000000
  -0.43882106  -0.14129642  -0.43817167  -0.14082361   0.00000000   0.00000000
  -0.34391823  -0.09076112  -0.34756894  -0.09311014   0.00000000   0.00000000
  -0.05528010   0.28660391  -0.05701147   0.28192650   1.00000000   0.00000000
   0.00508783   0.56226544   0.00526307   0.56149806   0.00000000   0.00000000
  -0.00159292   0.32114985  -0.00165583   0.32697128   0.00000000   1.00000000

    1.25400000    0.41000000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.89000000

   1.00000000



AR:PVQZ-SO
1  1 2

5
     0     1     2     3     4
     6     7     3     2     1
    16    11     3     2     1

    950600.00000000    142300.00000000    32360.00000000    9145.00000000    2970.00000000
    1064.00000000    410.80000000    168.00000000    71.99000000    31.67000000
    12.89000000    5.92900000    2.67800000    0.94160000    0.42390000
    0.17140000

  -0.00013336   0.00003821  -0.00001195   0.00000000   0.00000000   0.00000000
  -0.00045908   0.00013161  -0.00004114   0.00000000   0.00000000   0.00000000
  -0.00156824   0.00045048  -0.00014099   0.00000000   0.00000000   0.00000000
  -0.00510787   0.00147089  -0.00045955   0.00000000   0.00000000   0.00000000
  -0.01607382   0.00467345  -0.00146598   0.00000000   0.00000000   0.00000000
  -0.04734574   0.01402447  -0.00438907   0.00000000   0.00000000   0.00000000
  -0.12377228   0.03858093  -0.01220056   0.00000000   0.00000000   0.00000000
  -0.26202752   0.09085685  -0.02883752   0.00000000   0.00000000   0.00000000
  -0.37942735   0.16854845  -0.05547483   0.00000000   0.00000000   0.00000000
  -0.27263498   0.17622426  -0.05948500   0.00000000   0.00000000   0.00000000
  -0.04963343  -0.10951785   0.03872832   0.00000000   0.00000000   0.00000000
   0.00352225  -0.56389334   0.27795761   0.00000000   0.00000000   0.00000000
  -0.00214328  -0.44441376   0.35807158   0.00000000   0.00000000   0.00000000
   0.00084448  -0.04429728  -0.28071495   1.00000000   0.00000000   0.00000000
  -0.00039629   0.00565746  -0.68043860   0.00000000   1.00000000   0.00000000
   0.00011371  -0.00177916  -0.27897214   0.00000000   0.00000000   1.00000000

    1890.00000000    447.80000000    144.60000000    54.46000000    22.51000000
    9.77400000    4.36800000    1.95900000    0.82600000    0.32970000
    0.12420000

  -0.00076420  -0.00021412   0.00056361  -0.00015786   0.00000000   0.00000000   0.00000000
  -0.00482936  -0.00135231   0.00442441  -0.00123751   0.00000000   0.00000000   0.00000000
  -0.02364234  -0.00670513   0.02266466  -0.00642157   0.00000000   0.00000000   0.00000000
  -0.08523926  -0.02452981   0.08349954  -0.02400133   0.00000000   0.00000000   0.00000000
  -0.21955284  -0.06569780   0.21717879  -0.06490326   0.00000000   0.00000000   0.00000000
  -0.37507764  -0.11565924   0.37407712  -0.11521397   0.00000000   0.00000000   0.00000000
  -0.36385936  -0.12242257   0.36619457  -0.12335192   0.00000000   0.00000000   0.00000000
  -0.12684821   0.06812818   0.12956920   0.06458023   0.00000000   0.00000000   0.00000000
  -0.00670155   0.40582041   0.00704324   0.40247627   1.00000000   0.00000000   0.00000000
  -0.00081295   0.48929157   0.00083114   0.49038095   0.00000000   1.00000000   0.00000000
   0.00014706   0.20519594  -0.00015040   0.21029340   0.00000000   0.00000000   1.00000000

    1.87300000    0.76300000    0.31100000

   1.00000000   0.00000000   0.00000000
   0.00000000   1.00000000   0.00000000
   0.00000000   0.00000000   1.00000000

    1.32500000    0.54300000

   1.00000000   0.00000000
   0.00000000   1.00000000

    1.00700000

   1.00000000



GA:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    5    4    2
    14    11    6

    485130.00000000    72719.00000000    16552.00000000    4687.80000000    1529.10000000
    551.81000000    215.18000000    88.17400000    27.15400000    11.50300000
    3.30180000    1.33140000    0.19316000    0.07089500

 0.00110078  0.00035108 -0.00013446  0.00003152  0.00000000
 0.00379628  0.00121044 -0.00046460  0.00010901  0.00000000
 0.01307625  0.00423976 -0.00162229  0.00038006  0.00000000
 0.04196218  0.01363926 -0.00526987  0.00123804  0.00000000
 0.12111457  0.04228059 -0.01624570  0.00380719  0.00000000
 0.28124956  0.10608778 -0.04208539  0.00992409  0.00000000
 0.41459749  0.21731528 -0.08702257  0.02049659  0.00000000
 0.26273079  0.15564854 -0.07129720  0.01718568  0.00000000
 0.02671485 -0.50884756  0.31673027 -0.07950331  0.00000000
-0.00590771 -0.60542357  0.50158707 -0.13079074  0.00000000
 0.00192729 -0.06301269 -0.62327813  0.20536823  0.00000000
-0.00086779  0.01114835 -0.63864780  0.34002853  0.00000000
 0.00021275 -0.00252108 -0.02409298 -0.66863985  0.00000000
-0.00009946  0.00115921  0.00807363 -0.48018742  1.00000000

    3248.60000000    769.97000000    248.20000000    93.36400000    38.25100000
    16.42200000    6.79180000    2.83360000    1.10620000    0.22250000
    0.06177200

 0.00228633 -0.00087495 -0.00014440  0.00000000
 0.01457931 -0.00560214 -0.00091177  0.00000000
 0.06715394 -0.02650226 -0.00440508  0.00000000
 0.21085119 -0.08633927 -0.01407955  0.00000000
 0.41001105 -0.18101680 -0.03078680  0.00000000
 0.38696414 -0.15408573 -0.02344740  0.00000000
 0.10036837  0.24269953  0.04380361  0.00000000
-0.00070153  0.58253727  0.12933904  0.00000000
 0.00202373  0.32916039  0.04525414  0.00000000
-0.00031104  0.01661873 -0.45896500  0.00000000
 0.00011249 -0.00305202 -0.66241665  1.00000000

    65.33700000    18.49700000    6.31500000    2.16350000    0.66675000
    0.18840000

0.02760447 0.00000000
0.15045932 0.00000000
0.37187532 0.00000000
0.47670741 0.00000000
0.28885202 0.00000000
0.03107438 1.00000000


GA:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    6    5    3    1
    20    13    9    1

    6558157.30000000    982025.34000000    223467.69000000    63288.29100000    20642.94000000
    7450.52240000    2905.07440000    1204.21000000    524.30454000    237.46563000
    110.57866000    51.37462400    24.44084600    11.76859100    5.34211900
    2.49503600    1.09877300    0.26018000    0.12707900    0.05440800

-0.00015447 -0.00004915  0.00001882 -0.00000441  0.00000000  0.00000000
-0.00043149 -0.00013742  0.00005263 -0.00001234  0.00000000  0.00000000
-0.00119376 -0.00038085  0.00014588 -0.00003420  0.00000000  0.00000000
-0.00314041 -0.00100467  0.00038510 -0.00009032  0.00000000  0.00000000
-0.00825149 -0.00265554  0.00101797 -0.00023864  0.00000000  0.00000000
-0.02134827 -0.00694239  0.00266746 -0.00062609  0.00000000  0.00000000
-0.05337684 -0.01778709  0.00684555 -0.00160462  0.00000000  0.00000000
-0.12320081 -0.04312195  0.01673189 -0.00393550  0.00000000  0.00000000
-0.24192474 -0.09433465  0.03702081 -0.00869100  0.00000000  0.00000000
-0.34868603 -0.16824803  0.06822936 -0.01617143  0.00000000  0.00000000
-0.28132384 -0.19202924  0.08152919 -0.01924884  0.00000000  0.00000000
-0.07703585  0.03228416 -0.01544981  0.00336699  0.00000000  0.00000000
-0.00071896  0.50682482 -0.31464620  0.07973903  0.00000000  0.00000000
-0.00150504  0.51185053 -0.47057748  0.12257112  0.00000000  0.00000000
 0.00070344  0.10134064  0.12051266 -0.03720175  0.00000000  0.00000000
-0.00028960 -0.00052045  0.73342083 -0.26212984  0.00000000  0.00000000
 0.00012119  0.00195470  0.40497265 -0.26851826  0.00000000  0.00000000
-0.00004748 -0.00041504  0.01697835  0.34448594  0.00000000  0.00000000
 0.00003512  0.00030656 -0.00672660  0.56906607  1.00000000  0.00000000
-0.00001006 -0.00008838  0.00152579  0.26393875  0.00000000  1.00000000

    8050.16740000    1907.53610000    618.62746000    235.32417000    98.89964600
    44.24821500    20.61742900    9.78051600    4.44123800    1.96404500
    0.83357800    0.19344500    0.05611700

 0.00063624 -0.00024272 -0.00003994  0.00000000  0.00000000
 0.00358125 -0.00136850 -0.00022078  0.00000000  0.00000000
 0.01703886 -0.00658740 -0.00109258  0.00000000  0.00000000
 0.06327314 -0.02488785 -0.00400979  0.00000000  0.00000000
 0.17729171 -0.07278781 -0.01221607  0.00000000  0.00000000
 0.34246603 -0.14758031 -0.02367152  0.00000000  0.00000000
 0.38630329 -0.17465097 -0.03100738  0.00000000  0.00000000
 0.18017129  0.04268642  0.01491773  0.00000000  0.00000000
 0.02127970  0.42731216  0.07379059  0.00000000  0.00000000
 0.00111438  0.49154240  0.12636974  0.00000000  0.00000000
 0.00027565  0.17521923 -0.02018635  0.00000000  0.00000000
 0.00001078  0.00607218 -0.50702685  1.00000000  0.00000000
-0.00000367 -0.00070612 -0.59921356  0.00000000  1.00000000

    244.14741000    73.06759500    27.59208100    11.54651800    5.04862800
    2.17846500    0.90025300    0.33732700    0.11690000

0.00214861 0.00000000 0.00000000
0.01668909 0.00000000 0.00000000
0.07024754 0.00000000 0.00000000
0.19004140 0.00000000 0.00000000
0.32401265 0.00000000 0.00000000
0.36672528 0.00000000 0.00000000
0.27728500 0.00000000 0.00000000
0.09640070 1.00000000 0.00000000
0.00376133 0.00000000 1.00000000

    0.28810000

1.00000000


GA:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    7    6    4    2    1
    21    16    12    2    1

    11274496.00000000    1688053.40000000    384140.83000000    108807.03000000    35497.69100000
    12815.10400000    4998.10870000    2072.88480000    903.74582000    410.44307000
    192.60636000    92.04967800    42.04781100    21.06921700    10.44791500
    4.77765800    2.28256600    1.03530300    0.25767400    0.11917900
    0.05129400

-0.00010449 -0.00003325  0.00001273 -0.00000299  0.00000000  0.00000000  0.00000000
-0.00028499 -0.00009073  0.00003475 -0.00000815  0.00000000  0.00000000  0.00000000
-0.00076328 -0.00024333  0.00009321 -0.00002186  0.00000000  0.00000000  0.00000000
-0.00192804 -0.00061584  0.00023589 -0.00005532  0.00000000  0.00000000  0.00000000
-0.00486888 -0.00156202  0.00059904 -0.00014058  0.00000000  0.00000000  0.00000000
-0.01220981 -0.00394256  0.00151161 -0.00035431  0.00000000  0.00000000  0.00000000
-0.03015316 -0.00989157  0.00380593 -0.00089429  0.00000000  0.00000000  0.00000000
-0.07123530 -0.02405287  0.00926876 -0.00217179  0.00000000  0.00000000  0.00000000
-0.15293284 -0.05514220  0.02148793 -0.00506374  0.00000000  0.00000000  0.00000000
-0.27250124 -0.11148223  0.04400023 -0.01032525  0.00000000  0.00000000  0.00000000
-0.34232640 -0.18078157  0.07431432 -0.01768925  0.00000000  0.00000000  0.00000000
-0.22806148 -0.16156910  0.06936585 -0.01629858  0.00000000  0.00000000  0.00000000
-0.04545264  0.13248364 -0.06566141  0.01532632  0.00000000  0.00000000  0.00000000
 0.00215351  0.54541825 -0.36708376  0.09455008  0.00000000  0.00000000  0.00000000
-0.00167235  0.42886340 -0.40847740  0.10562449  0.00000000  0.00000000  0.00000000
 0.00077490  0.06863744  0.23134623 -0.06845661  0.00000000  0.00000000  0.00000000
-0.00032936 -0.00049827  0.71402030 -0.26851029  0.00000000  0.00000000  0.00000000
 0.00013153  0.00148041  0.34651320 -0.24317137  0.00000000  0.00000000  0.00000000
-0.00004672 -0.00025548  0.01257642  0.38028569  1.00000000  0.00000000  0.00000000
 0.00003262  0.00017728 -0.00438568  0.57872669  0.00000000  1.00000000  0.00000000
-0.00000977 -0.00005380  0.00105916  0.22341080  0.00000000  0.00000000  1.00000000

    22059.77100000    5222.31290000    1696.06010000    648.76573000    275.10267000
    125.34634000    60.05433400    29.72376800    15.03978100    7.57227300
    3.73867600    1.79678800    0.82991000    0.27287400    0.10154000
    0.03765800

-0.00017478 -0.00006654  0.00001087  0.00000000  0.00000000  0.00000000
-0.00079905 -0.00030496  0.00004958  0.00000000  0.00000000  0.00000000
-0.00359516 -0.00137557  0.00022552  0.00000000  0.00000000  0.00000000
-0.01380439 -0.00532897  0.00086597  0.00000000  0.00000000  0.00000000
-0.04551469 -0.01783635  0.00293479  0.00000000  0.00000000  0.00000000
-0.12226730 -0.04950461  0.00807181  0.00000000  0.00000000  0.00000000
-0.25115649 -0.10597856  0.01762510  0.00000000  0.00000000  0.00000000
-0.35915214 -0.16102911  0.02635169  0.00000000  0.00000000  0.00000000
-0.29090571 -0.11028178  0.01865122  0.00000000  0.00000000  0.00000000
-0.09612339  0.15159992 -0.03240758  0.00000000  0.00000000  0.00000000
-0.00850548  0.42946759 -0.08032511  0.00000000  0.00000000  0.00000000
-0.00135521  0.42013485 -0.09965338  0.00000000  0.00000000  0.00000000
-0.00008011  0.15585574 -0.00703840  0.00000000  0.00000000  0.00000000
-0.00006620  0.00927131  0.28572796  1.00000000  0.00000000  0.00000000
 0.00002811 -0.00082500  0.54172937  0.00000000  1.00000000  0.00000000
-0.00000822  0.00034056  0.31626035  0.00000000  0.00000000  1.00000000

    766.43696000    231.00425000    89.78123800    39.54668100    18.60758300
    9.15128700    4.56500500    2.25306600    1.08672300    0.50330400
    0.21228300    0.08280000

-0.00020372  0.00000000  0.00000000  0.00000000
-0.00174501  0.00000000  0.00000000  0.00000000
-0.00945001  0.00000000  0.00000000  0.00000000
-0.03492016  0.00000000  0.00000000  0.00000000
-0.09593887  0.00000000  0.00000000  0.00000000
-0.19450160  0.00000000  0.00000000  0.00000000
-0.28222496  0.00000000  0.00000000  0.00000000
-0.30782399  0.00000000  0.00000000  0.00000000
-0.25268172  0.00000000  0.00000000  0.00000000
-0.13663662  1.00000000  0.00000000  0.00000000
-0.03092024  0.00000000  1.00000000  0.00000000
-0.00052786  0.00000000  0.00000000  1.00000000

    0.18100000    0.47100000

1.00000000 0.00000000
0.00000000 1.00000000

    0.40320000

1.00000000


GA:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    485130.00000000    72719.00000000    16552.00000000    4687.80000000    1529.10000000
    551.81000000    215.18000000    88.17400000    27.15400000    11.50300000
    3.30180000    1.33140000    0.19316000    0.07089500

   0.00110077   0.00035107  -0.00013446  -0.00003152   0.00000000
   0.00379627   0.00121043  -0.00046460  -0.00010902   0.00000000
   0.01307620   0.00423973  -0.00162229  -0.00038007   0.00000000
   0.04196199   0.01363915  -0.00526987  -0.00123808   0.00000000
   0.12111393   0.04228019  -0.01624568  -0.00380733   0.00000000
   0.28124759   0.10608653  -0.04208515  -0.00992435   0.00000000
   0.41459583   0.21731254  -0.08702223  -0.02049732   0.00000000
   0.26273490   0.15565200  -0.07129893  -0.01718647   0.00000000
   0.02671596  -0.50883326   0.31672341   0.07950346   0.00000000
  -0.00590811  -0.60543341   0.50159426   0.13079955   0.00000000
   0.00192745  -0.06301919  -0.62326028  -0.20537696   0.00000000
  -0.00086785   0.01115019  -0.63866238  -0.34003381   0.00000000
   0.00021277  -0.00252144  -0.02409565   0.66866247   0.00000000
  -0.00009947   0.00115938   0.00807441   0.48016640   1.00000000

    3248.60000000    769.97000000    248.20000000    93.36400000    38.25100000
    16.42200000    6.79180000    2.83360000    1.10620000    0.22250000
    0.06177200

  -0.00307851  -0.00117789   0.00019419  -0.00191201  -0.00073193   0.00012092   0.00000000
  -0.01621481  -0.00623325   0.00101497  -0.01378919  -0.00529747   0.00086210   0.00000000
  -0.07090483  -0.02800178   0.00465576  -0.06532349  -0.02577068   0.00428351   0.00000000
  -0.21600266  -0.08851006   0.01442905  -0.20829066  -0.08526028   0.01390799   0.00000000
  -0.41247485  -0.18230530   0.03105460  -0.40872694  -0.18034225   0.03065356   0.00000000
  -0.38075843  -0.14877159   0.02238609  -0.38999365  -0.15664976   0.02396261   0.00000000
  -0.09576832   0.25297816  -0.04556512  -0.10269971   0.23759776  -0.04293632   0.00000000
   0.00078339   0.58343309  -0.13059224   0.00065439   0.58195167  -0.12871964   0.00000000
  -0.00192861   0.31887611  -0.04005236  -0.00207184   0.33429867  -0.04778605   0.00000000
   0.00029427   0.01501317   0.46859134   0.00031954   0.01745734   0.45420290   0.00000000
  -0.00010635  -0.00268824   0.65274231  -0.00011560  -0.00324234   0.66714737   1.00000000

    65.33700000    18.49700000    6.31500000    2.16350000    0.66675000
    0.18840000

   0.02808332   0.02728654   0.00000000
   0.15166295   0.14965441   0.00000000
   0.37357448   0.37073288   0.00000000
   0.47654921   0.47680546   0.00000000
   0.28624626   0.29059359   0.00000000
   0.03004251   0.03177535   1.00000000



GA:PVTZ-SO
2  1 3  2 1

4
    0    1    2    3
    6    8    4    1
    20    13    9    1

    6558157.30000000    982025.34000000    223467.69000000    63288.29100000    20642.94000000
    7450.52240000    2905.07440000    1204.21000000    524.30454000    237.46563000
    110.57866000    51.37462400    24.44084600    11.76859100    5.34211900
    2.49503600    1.09877300    0.26018000    0.12707900    0.05440800

-0.00015447  0.00004915  0.00001882 -0.00000441  0.00000000  0.00000000
-0.00043149  0.00013742  0.00005263 -0.00001234  0.00000000  0.00000000
-0.00119376  0.00038085  0.00014588 -0.00003421  0.00000000  0.00000000
-0.00314039  0.00100467  0.00038510 -0.00009032  0.00000000  0.00000000
-0.00825146  0.00265552  0.00101797 -0.00023865  0.00000000  0.00000000
-0.02134818  0.00694234  0.00266746 -0.00062611  0.00000000  0.00000000
-0.05337659  0.01778694  0.00684555 -0.00160468  0.00000000  0.00000000
-0.12320010  0.04312150  0.01673182 -0.00393564  0.00000000  0.00000000
-0.24192301  0.09433350  0.03702067 -0.00869129  0.00000000  0.00000000
-0.34868425  0.16824566  0.06822876 -0.01617195  0.00000000  0.00000000
-0.28132639  0.19202997  0.08153044 -0.01924978  0.00000000  0.00000000
-0.07703846 -0.03227846 -0.01544791  0.00336641  0.00000000  0.00000000
-0.00071876 -0.50681472 -0.31464131  0.07974136  0.00000000  0.00000000
-0.00150514 -0.51185576 -0.47057938  0.12257504  0.00000000  0.00000000
 0.00070349 -0.10135003  0.12049666 -0.03719388  0.00000000  0.00000000
-0.00028964  0.00052136  0.73341874 -0.26215104  0.00000000  0.00000000
 0.00012121 -0.00195494  0.40498225 -0.26851649  0.00000000  0.00000000
-0.00004748  0.00041520  0.01698247  0.34450893  0.00000000  0.00000000
 0.00003512 -0.00030667 -0.00672861  0.56905417  1.00000000  0.00000000
-0.00001006  0.00008842  0.00152633  0.26393060  0.00000000  1.00000000

    8050.16740000    1907.53610000    618.62746000    235.32417000    98.89964600
    44.24821500    20.61742900    9.78051600    4.44123800    1.96404500
    0.83357800    0.19344500    0.05611700

 0.00100792 -0.00038447 -0.00006315  0.00046344 -0.00017688 -0.00002918  0.00000000  0.00000000
 0.00433499 -0.00165734 -0.00026800  0.00322145 -0.00123075 -0.00019832  0.00000000  0.00000000
 0.01884989 -0.00728988 -0.00120898  0.01616615 -0.00624909 -0.00103673  0.00000000  0.00000000
 0.06649262 -0.02617310 -0.00422016  0.06169719 -0.02425902 -0.00390760  0.00000000  0.00000000
 0.18210048 -0.07482927 -0.01257276  0.17491195 -0.07177717 -0.01204175  0.00000000  0.00000000
 0.34535770 -0.14894856 -0.02388272  0.34098013 -0.14687540 -0.02356616  0.00000000  0.00000000
 0.38286157 -0.17228055 -0.03071103  0.38794804 -0.17576345 -0.03114880  0.00000000  0.00000000
 0.17414382  0.05123659  0.01675296  0.18318176  0.03848102  0.01402092  0.00000000  0.00000000
 0.01986866  0.43407390  0.07490063  0.02201114  0.42388945  0.07323994  0.00000000  0.00000000
 0.00107184  0.48695218  0.12664826  0.00113441  0.49370983  0.12622804  0.00000000  0.00000000
 0.00026115  0.16746410 -0.02620740  0.00028388  0.17913719 -0.01725565  0.00000000  0.00000000
 0.00001062  0.00542131 -0.51541515  0.00001067  0.00641831 -0.50286200  1.00000000  0.00000000
-0.00000361 -0.00059316 -0.58927994 -0.00000363 -0.00076699 -0.60407660  0.00000000  1.00000000

    244.14741000    73.06759500    27.59208100    11.54651800    5.04862800
    2.17846500    0.90025300    0.33732700    0.11690000

-0.00224454 -0.00208556  0.00000000  0.00000000
-0.01699326 -0.01648714  0.00000000  0.00000000
-0.07096600 -0.06976866  0.00000000  0.00000000
-0.19129185 -0.18920282  0.00000000  0.00000000
-0.32521904 -0.32320003  0.00000000  0.00000000
-0.36667196 -0.36675521  0.00000000  0.00000000
-0.27543065 -0.27852048  0.00000000  0.00000000
-0.09462711 -0.09759544  1.00000000  0.00000000
-0.00353978 -0.00391435  0.00000000  1.00000000

    0.28810000

1.00000000


GA:PVQZ-SO
2  1 3  2 1

5
     0     1     2     3     4
     7     9     5     2     1
    21    16    12     2     1

    11274496.00000000    1688053.40000000    384140.83000000    108807.03000000    35497.69100000
    12815.10400000    4998.10870000    2072.88480000    903.74582000    410.44307000
    192.60636000    92.04967800    42.04781100    21.06921700    10.44791500
    4.77765800    2.28256600    1.03530300    0.25767400    0.11917900
    0.05129400

   0.00010449  -0.00003325  -0.00001273  -0.00000299   0.00000000   0.00000000   0.00000000
   0.00028499  -0.00009073  -0.00003475  -0.00000815   0.00000000   0.00000000   0.00000000
   0.00076328  -0.00024333  -0.00009321  -0.00002187   0.00000000   0.00000000   0.00000000
   0.00192803  -0.00061584  -0.00023589  -0.00005532   0.00000000   0.00000000   0.00000000
   0.00486886  -0.00156200  -0.00059904  -0.00014059   0.00000000   0.00000000   0.00000000
   0.01220976  -0.00394253  -0.00151161  -0.00035432   0.00000000   0.00000000   0.00000000
   0.03015303  -0.00989148  -0.00380592  -0.00089432   0.00000000   0.00000000   0.00000000
   0.07123493  -0.02405265  -0.00926875  -0.00217187   0.00000000   0.00000000   0.00000000
   0.15293188  -0.05514158  -0.02148783  -0.00506392   0.00000000   0.00000000   0.00000000
   0.27249923  -0.11148076  -0.04400003  -0.01032559   0.00000000   0.00000000   0.00000000
   0.34232546  -0.18077930  -0.07431375  -0.01768985   0.00000000   0.00000000   0.00000000
   0.22806482  -0.16157139  -0.06936785  -0.01629960   0.00000000   0.00000000   0.00000000
   0.04545442   0.13247675   0.06565973   0.01532626   0.00000000   0.00000000   0.00000000
  -0.00215384   0.54540940   0.36707792   0.09455268   0.00000000   0.00000000   0.00000000
   0.00167247   0.42887165   0.40848306   0.10562927   0.00000000   0.00000000   0.00000000
  -0.00077494   0.06864493  -0.23133112  -0.06845079   0.00000000   0.00000000   0.00000000
   0.00032939  -0.00049926  -0.71402017  -0.26853273   0.00000000   0.00000000   0.00000000
  -0.00013154   0.00148063  -0.34652246  -0.24316733   0.00000000   0.00000000   0.00000000
   0.00004673  -0.00025560  -0.01258007   0.38030771   1.00000000   0.00000000   0.00000000
  -0.00003262   0.00017736   0.00438735   0.57871528   0.00000000   1.00000000   0.00000000
   0.00000977  -0.00005383  -0.00105962   0.22340251   0.00000000   0.00000000   1.00000000

    22059.77100000    5222.31290000    1696.06010000    648.76573000    275.10267000
    125.34634000    60.05433400    29.72376800    15.03978100    7.57227300
    3.73867600    1.79678800    0.82991000    0.27287400    0.10154000
    0.03765800

  -0.00033494   0.00012755  -0.00002086  -0.00010167   0.00003871  -0.00000633   0.00000000   0.00000000   0.00000000
  -0.00111699   0.00042634  -0.00006946  -0.00064970   0.00024800  -0.00004027   0.00000000   0.00000000   0.00000000
  -0.00436957   0.00167248  -0.00027443  -0.00322701   0.00123454  -0.00020236   0.00000000   0.00000000   0.00000000
  -0.01522973   0.00588159  -0.00095715  -0.01311573   0.00506216  -0.00082215   0.00000000   0.00000000   0.00000000
  -0.04821859   0.01890811  -0.00311576  -0.04419809   0.01731470  -0.00284729   0.00000000   0.00000000   0.00000000
  -0.12619236   0.05113759  -0.00834738  -0.12032846   0.04869814  -0.00793720   0.00000000   0.00000000   0.00000000
  -0.25506553   0.10773354  -0.01795302  -0.24919674   0.10509758  -0.01746385   0.00000000   0.00000000   0.00000000
  -0.35905767   0.16096016  -0.02634729  -0.35913265   0.16102103  -0.02635059   0.00000000   0.00000000   0.00000000
  -0.28565745   0.10559433  -0.01790685  -0.29347978   0.11254554  -0.01901137   0.00000000   0.00000000   0.00000000
  -0.09190334  -0.15996762   0.03423930  -0.09825194  -0.14745284   0.03150982   0.00000000   0.00000000   0.00000000
  -0.00788911  -0.43362761   0.08116607  -0.00882907  -0.42732499   0.07990731   0.00000000   0.00000000   0.00000000
  -0.00128326  -0.41506524   0.09939998  -0.00139058  -0.42256107   0.09976772   0.00000000   0.00000000   0.00000000
  -0.00008370  -0.14887512   0.00230009  -0.00007888  -0.15938087   0.00934374   0.00000000   0.00000000   0.00000000
  -0.00006047  -0.00836702  -0.29282262  -0.00006894  -0.00974994  -0.28224093   1.00000000   0.00000000   0.00000000
   0.00002550   0.00068340  -0.54208410   0.00002935   0.00090139  -0.54146333   0.00000000   1.00000000   0.00000000
  -0.00000741  -0.00029092  -0.30741053  -0.00000861  -0.00036732  -0.32064673   0.00000000   0.00000000   1.00000000

    766.43696000    231.00425000    89.78123800    39.54668100    18.60758300
    9.15128700    4.56500500    2.25306600    1.08672300    0.50330400
    0.21228300    0.08280000

   0.00022514   0.00018976   0.00000000   0.00000000   0.00000000
   0.00181466   0.00169918   0.00000000   0.00000000   0.00000000
   0.00965410   0.00931478   0.00000000   0.00000000   0.00000000
   0.03535416   0.03463116   0.00000000   0.00000000   0.00000000
   0.09673917   0.09540421   0.00000000   0.00000000   0.00000000
   0.19563334   0.19374116   0.00000000   0.00000000   0.00000000
   0.28317104   0.28158740   0.00000000   0.00000000   0.00000000
   0.30781791   0.30782324   0.00000000   0.00000000   0.00000000
   0.25144735   0.25350237   0.00000000   0.00000000   0.00000000
   0.13484083   0.13784058   1.00000000   0.00000000   0.00000000
   0.03007323   0.03149560   0.00000000   1.00000000   0.00000000
   0.00048885   0.00055527   0.00000000   0.00000000   1.00000000

    0.47100000    0.18100000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.40320000

   1.00000000



GE:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    5    4    2
    14    11    6

    521800.00000000    78214.00000000    17803.00000000    5041.90000000    1644.50000000
    593.43000000    231.36000000    94.76200000    29.27400000    12.45000000
    3.64630000    1.50250000    0.24503000    0.09159400

 0.00114257  0.00036628 -0.00014176  0.00003658  0.00000000
 0.00388634  0.00124583 -0.00048312  0.00012477  0.00000000
 0.01323621  0.00431421 -0.00166860  0.00043046  0.00000000
 0.04208152  0.01375568 -0.00536839  0.00138773  0.00000000
 0.12074090  0.04236653 -0.01646124  0.00424964  0.00000000
 0.27989506  0.10608839 -0.04249421  0.01102255  0.00000000
 0.41406839  0.21745671 -0.08813928  0.02289204  0.00000000
 0.26468847  0.15737465 -0.07252431  0.01918520  0.00000000
 0.02739432 -0.50546148  0.31802820 -0.08787009  0.00000000
-0.00615842 -0.60684811  0.51019924 -0.14786936  0.00000000
 0.00208790 -0.06615063 -0.60370449  0.22321649  0.00000000
-0.00096733  0.01194386 -0.65849161  0.38650340  0.00000000
 0.00025106 -0.00280368 -0.02755484 -0.69022655  0.00000000
-0.00011440  0.00125950  0.00855116 -0.47983191  1.00000000

    3568.10000000    845.72000000    272.74000000    102.68000000    42.14800000
    18.14900000    7.59340000    3.19640000    1.27430000    0.28258000
    0.08409000

 0.00225120 -0.00087427 -0.00017268  0.00000000
 0.01413911 -0.00551881 -0.00107315  0.00000000
 0.06505040 -0.02603674 -0.00518299  0.00000000
 0.20543989 -0.08543203 -0.01664467  0.00000000
 0.40486141 -0.18104315 -0.03694214  0.00000000
 0.39175410 -0.16158071 -0.02935906  0.00000000
 0.10760661  0.22714459  0.04892988  0.00000000
 0.00006791  0.58244254  0.15875413  0.00000000
 0.00205045  0.34003297  0.05432956  0.00000000
-0.00035459  0.01864041 -0.49881838  0.00000000
 0.00012674 -0.00311846 -0.62093499  1.00000000

    74.76200000    21.30200000    7.34360000    2.56510000    0.81970000
    0.24700000

0.02606110 0.00000000
0.14500285 0.00000000
0.36838696 0.00000000
0.48176616 0.00000000
0.28116046 0.00000000
0.02612233 1.00000000


GE:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    6    5    3    1
    20    13    9    1

    7447966.80000000    1115318.20000000    253842.65000000    71915.28500000    23470.18100000
    8477.49180000    3308.39080000    1372.60540000    598.22007000    271.38602000
    126.97795000    60.22206500    28.01858200    13.51752200    6.30940600
    2.90453400    1.28755600    0.33655200    0.16773200    0.07106900

-0.00015591 -0.00004987  0.00001930 -0.00000498  0.00000000  0.00000000
-0.00043077 -0.00013789  0.00005337 -0.00001379  0.00000000  0.00000000
-0.00117766 -0.00037767  0.00014619 -0.00003776  0.00000000  0.00000000
-0.00305481 -0.00098212  0.00038034 -0.00009827  0.00000000  0.00000000
-0.00791820 -0.00256175  0.00099259 -0.00025638  0.00000000  0.00000000
-0.02024742 -0.00661186  0.00256588 -0.00066345  0.00000000  0.00000000
-0.05022743 -0.01680460  0.00653807 -0.00168875  0.00000000  0.00000000
-0.11584370 -0.04053363  0.01587208 -0.00411210  0.00000000  0.00000000
-0.22988392 -0.08920402  0.03537057 -0.00915126  0.00000000  0.00000000
-0.34147403 -0.16126237  0.06578185 -0.01716653  0.00000000  0.00000000
-0.29372785 -0.19614310  0.08403029 -0.02188830  0.00000000  0.00000000
-0.09380221 -0.00372307  0.00091911 -0.00055176  0.00000000  0.00000000
-0.00386159  0.47262018 -0.28733715  0.08001091  0.00000000  0.00000000
-0.00096181  0.53950046 -0.49051715  0.14135757  0.00000000  0.00000000
 0.00045215  0.12788746  0.04440952 -0.01668317  0.00000000  0.00000000
-0.00016450  0.00189936  0.73121524 -0.28606291  0.00000000  0.00000000
 0.00008397  0.00189424  0.45398341 -0.32326110  0.00000000  0.00000000
-0.00003469 -0.00041588  0.02296664  0.32982125  1.00000000  0.00000000
 0.00002440  0.00028731 -0.00800070  0.60112609  0.00000000  0.00000000
-0.00000665 -0.00008025  0.00171117  0.26976101  0.00000000  1.00000000

    6979.59820000    1654.16480000    536.02865000    203.53713000    85.23753000
    37.84196200    17.40651200    7.88149200    3.53321300    1.52147300
    0.56270400    0.19909300    0.06703100

 0.00087412  0.00033814 -0.00006635  0.00000000  0.00000000
 0.00501618  0.00195339 -0.00038202  0.00000000  0.00000000
 0.02376172  0.00933053 -0.00183588  0.00000000  0.00000000
 0.08587448  0.03469488 -0.00680710  0.00000000  0.00000000
 0.22645400  0.09527361 -0.01891296  0.00000000  0.00000000
 0.39057310  0.17592466 -0.03485065  0.00000000  0.00000000
 0.35115982  0.14217760 -0.02835333  0.00000000  0.00000000
 0.10418029 -0.19343492  0.04856666  0.00000000  0.00000000
 0.00359875 -0.52744530  0.12445387  0.00000000  0.00000000
 0.00184771 -0.39072215  0.11802686  0.00000000  0.00000000
-0.00039313 -0.05514607 -0.14453980  1.00000000  0.00000000
 0.00018121  0.00300086 -0.55353548  0.00000000  0.00000000
-0.00005837 -0.00127127 -0.46224361  0.00000000  1.00000000

    282.23911000    84.54995700    32.07365600    13.49749500    5.95855000
    2.61078800    1.10398700    0.42404900    0.15200000

0.00195588 0.00000000 0.00000000
0.01537767 0.00000000 0.00000000
0.06601892 0.00000000 0.00000000
0.18297646 0.00000000 0.00000000
0.32142301 0.00000000 0.00000000
0.37176684 0.00000000 0.00000000
0.27800598 0.00000000 0.00000000
0.08924211 1.00000000 0.00000000
0.00301858 0.00000000 1.00000000

    0.34580000

1.00000000


GE:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    7    6    4    2    1
    21    16    12    2    1

    12360507.00000000    1850697.80000000    421131.42000000    119278.26000000    38912.27700000
    14048.68200000    5480.69920000    2274.20550000    992.24129000    450.99966000
    211.82024000    101.41102000    46.91409000    23.50895000    11.68131100
    5.43452600    2.60880800    1.19844200    0.32980800    0.15543300
    0.06691300

-0.00010838 -0.00003466  0.00001341 -0.00000347  0.00000000  0.00000000  0.00000000
-0.00029319 -0.00009382  0.00003631 -0.00000938  0.00000000  0.00000000  0.00000000
-0.00077879 -0.00024955  0.00009660 -0.00002496  0.00000000  0.00000000  0.00000000
-0.00194768 -0.00062539  0.00024208 -0.00006254  0.00000000  0.00000000  0.00000000
-0.00486979 -0.00157035  0.00060849 -0.00015733  0.00000000  0.00000000  0.00000000
-0.01209648 -0.00392707  0.00152175 -0.00039296  0.00000000  0.00000000  0.00000000
-0.02963461 -0.00976855  0.00379724 -0.00098305  0.00000000  0.00000000  0.00000000
-0.06960694 -0.02361366  0.00919748 -0.00237433  0.00000000  0.00000000  0.00000000
-0.14922934 -0.05393727  0.02122757 -0.00551162  0.00000000  0.00000000  0.00000000
-0.26732405 -0.10933902  0.04360974 -0.01127592  0.00000000  0.00000000  0.00000000
-0.34140466 -0.17872513  0.07409651 -0.01943477  0.00000000  0.00000000  0.00000000
-0.23525988 -0.16674728  0.07238116 -0.01875638  0.00000000  0.00000000  0.00000000
-0.05047276  0.11032718 -0.05528682  0.01412459  0.00000000  0.00000000  0.00000000
 0.00171858  0.53279882 -0.35584932  0.10109016  0.00000000  0.00000000  0.00000000
-0.00167875  0.44905920 -0.42945741  0.12299271  0.00000000  0.00000000  0.00000000
 0.00079013  0.08022778  0.18406110 -0.05963724  0.00000000  0.00000000  0.00000000
-0.00033912 -0.00000159  0.71929063 -0.29936225  0.00000000  0.00000000  0.00000000
 0.00014302  0.00158900  0.37900075 -0.28775015  0.00000000  0.00000000  0.00000000
-0.00005408 -0.00030392  0.01619077  0.38408531  1.00000000  0.00000000  0.00000000
 0.00003580  0.00019212 -0.00483728  0.59798742  0.00000000  1.00000000  0.00000000
-0.00001028 -0.00005717  0.00113659  0.22597466  0.00000000  0.00000000  1.00000000

    24017.46600000    5685.71750000    1846.48590000    706.24981000    299.45610000
    136.43904000    65.39015500    32.39373500    16.41561600    8.28778700
    4.11263400    1.99885400    0.94429100    0.34121100    0.13435000
    0.05173500

-0.00017885 -0.00006912  0.00001354  0.00000000  0.00000000  0.00000000
-0.00079982 -0.00030995  0.00006046  0.00000000  0.00000000  0.00000000
-0.00355760 -0.00138208  0.00027151  0.00000000  0.00000000  0.00000000
-0.01357123 -0.00531956  0.00103745  0.00000000  0.00000000  0.00000000
-0.04470787 -0.01778732  0.00350704  0.00000000  0.00000000  0.00000000
-0.12040840 -0.04949528  0.00969115  0.00000000  0.00000000  0.00000000
-0.24867181 -0.10655597  0.02123745  0.00000000  0.00000000  0.00000000
-0.35813029 -0.16308175  0.03211945  0.00000000  0.00000000  0.00000000
-0.29337312 -0.11369651  0.02289065  0.00000000  0.00000000  0.00000000
-0.09915677  0.14822990 -0.03839778  0.00000000  0.00000000  0.00000000
-0.00910318  0.42979799 -0.09831376  0.00000000  0.00000000  0.00000000
-0.00138989  0.42129499 -0.12250915  0.00000000  0.00000000  0.00000000
-0.00004035  0.15401131 -0.00465013  0.00000000  0.00000000  0.00000000
-0.00007291  0.00968413  0.32511180  1.00000000  0.00000000  0.00000000
 0.00003394 -0.00044116  0.52575872  0.00000000  1.00000000  0.00000000
-0.00000862  0.00031617  0.29062863  0.00000000  0.00000000  1.00000000

    864.67411000    261.03763000    101.77030000    45.11664100    21.43068600
    10.65986100    5.39228700    2.70449700    1.32854400    0.62645200
    0.26601300    0.10630000

-0.00019556  0.00000000  0.00000000  0.00000000
-0.00166008  0.00000000  0.00000000  0.00000000
-0.00898244  0.00000000  0.00000000  0.00000000
-0.03327715  0.00000000  0.00000000  0.00000000
-0.09164634  0.00000000  0.00000000  0.00000000
-0.18823687  0.00000000  0.00000000  0.00000000
-0.27923067  0.00000000  0.00000000  0.00000000
-0.31125452  0.00000000  0.00000000  0.00000000
-0.25615182  0.00000000  0.00000000  0.00000000
-0.13225250  1.00000000  0.00000000  0.00000000
-0.02674795  0.00000000  1.00000000  0.00000000
-0.00043708  0.00000000  0.00000000  1.00000000

    0.54920000    0.21900000

1.00000000 0.00000000
0.00000000 1.00000000

    0.46810000

1.00000000


GE:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    521800.00000000    78214.00000000    17803.00000000    5041.90000000    1644.50000000
    593.43000000    231.36000000    94.76200000    29.27400000    12.45000000
    3.64630000    1.50250000    0.24503000    0.09159400

   0.00114256   0.00036627  -0.00014176  -0.00003658   0.00000000
   0.00388632   0.00124582  -0.00048312  -0.00012477   0.00000000
   0.01323615   0.00431417  -0.00166860  -0.00043048   0.00000000
   0.04208131   0.01375556  -0.00536838  -0.00138777   0.00000000
   0.12074019   0.04236609  -0.01646121  -0.00424977   0.00000000
   0.27989287   0.10608699  -0.04249392  -0.01102278   0.00000000
   0.41406654   0.21745368  -0.08813883  -0.02289272   0.00000000
   0.26469303   0.15737849  -0.07252626  -0.01918607   0.00000000
   0.02739558  -0.50544561   0.31802052   0.08786967   0.00000000
  -0.00615888  -0.60685887   0.51020652   0.14787833   0.00000000
   0.00208809  -0.06615800  -0.60368322  -0.22322290   0.00000000
  -0.00096741   0.01194599  -0.65850797  -0.38650877   0.00000000
   0.00025108  -0.00280412  -0.02755911   0.69023535   0.00000000
  -0.00011441   0.00125970   0.00855239   0.47982393   1.00000000

    3568.10000000    845.72000000    272.74000000    102.68000000    42.14800000
    18.14900000    7.59340000    3.19640000    1.27430000    0.28258000
    0.08409000

  -0.00308518  -0.00119773   0.00023647  -0.00185880  -0.00072217   0.00014275   0.00000000
  -0.01585942  -0.00619129   0.00120580  -0.01331019  -0.00519494   0.00100948   0.00000000
  -0.06900007  -0.02763087   0.00550651  -0.06312676  -0.02526039   0.00502629   0.00000000
  -0.21092230  -0.08775565   0.01710863  -0.20271732  -0.08427788   0.01641648   0.00000000
  -0.40766455  -0.18245646   0.03732239  -0.40340315  -0.18030307   0.03675120   0.00000000
  -0.38534493  -0.15606311   0.02806535  -0.39487230  -0.16423427   0.02998297   0.00000000
  -0.10250456   0.23814007  -0.05125645  -0.11019127   0.22169313  -0.04778451   0.00000000
   0.00009684   0.58378228  -0.16057441  -0.00015893   0.58161942  -0.15784531   0.00000000
  -0.00195414   0.32910174  -0.04769997  -0.00209910   0.34548795  -0.05754557   0.00000000
   0.00033575   0.01679999   0.51011927   0.00036412   0.01960269   0.49318158   0.00000000
  -0.00011988  -0.00272615   0.60893989  -0.00013022  -0.00332393   0.62683071   1.00000000

    74.76200000    21.30200000    7.34360000    2.56510000    0.81970000
    0.24700000

   0.02655473   0.02573352   0.00000000
   0.14621432   0.14419267   0.00000000
   0.37007717   0.36724957   0.00000000
   0.48152221   0.48191999   0.00000000
   0.27864086   0.28284861   0.00000000
   0.02528904   0.02669085   1.00000000

GE:PVTZ-SO
2  1 3  2 1

4
    0    1    2    3
    6    8    4    1
    20    13    9    1

    7447966.80000000    1115318.20000000    253842.65000000    71915.28500000    23470.18100000
    8477.49180000    3308.39080000    1372.60540000    598.22007000    271.38602000
    126.97795000    60.22206500    28.01858200    13.51752200    6.30940600
    2.90453400    1.28755600    0.33655200    0.16773200    0.07106900

 0.00015590  0.00004987 -0.00001930 -0.00000498  0.00000000  0.00000000
 0.00043077  0.00013789 -0.00005337 -0.00001379  0.00000000  0.00000000
 0.00117766  0.00037766 -0.00014619 -0.00003776  0.00000000  0.00000000
 0.00305480  0.00098211 -0.00038034 -0.00009828  0.00000000  0.00000000
 0.00791817  0.00256173 -0.00099259 -0.00025639  0.00000000  0.00000000
 0.02024733  0.00661180 -0.00256587 -0.00066347  0.00000000  0.00000000
 0.05022717  0.01680444 -0.00653807 -0.00168880  0.00000000  0.00000000
 0.11584296  0.04053317 -0.01587201 -0.00411222  0.00000000  0.00000000
 0.22988212  0.08920284 -0.03537040 -0.00915151  0.00000000  0.00000000
 0.34147190  0.16125982 -0.06578118 -0.01716695  0.00000000  0.00000000
 0.29373017  0.19614331 -0.08403131 -0.02188922  0.00000000  0.00000000
 0.09380541  0.00372884 -0.00092135 -0.00055252  0.00000000  0.00000000
 0.00386155 -0.47260879  0.28733211  0.08001242  0.00000000  0.00000000
 0.00096186 -0.53950414  0.49051702  0.14136117  0.00000000  0.00000000
-0.00045219 -0.12789882 -0.04439230 -0.01667415  0.00000000  0.00000000
 0.00016454 -0.00189884 -0.73120940 -0.28608057  0.00000000  0.00000000
-0.00008399 -0.00189441 -0.45399439 -0.32326098  0.00000000  0.00000000
 0.00003470  0.00041605 -0.02297323  0.32983329  1.00000000  0.00000000
-0.00002440 -0.00028742  0.00800357  0.60111742  0.00000000  0.00000000
 0.00000665  0.00008028 -0.00171187  0.26975947  0.00000000  1.00000000

    6979.59820000    1654.16480000    536.02865000    203.53713000    85.23753000
    37.84196200    17.40651200    7.88149200    3.53321300    1.52147300
    0.56270400    0.19909300    0.06703100

 0.00135107 -0.00052273 -0.00010271  0.00065252 -0.00025245 -0.00004952  0.00000000  0.00000000
 0.00598719 -0.00233144 -0.00045707  0.00455266 -0.00177302 -0.00034634  0.00000000  0.00000000
 0.02608036 -0.01024351 -0.00201884  0.02264378 -0.00889054 -0.00174812  0.00000000  0.00000000
 0.08987873 -0.03633441 -0.00714548  0.08391050 -0.03389076 -0.00664236  0.00000000  0.00000000
 0.23173741 -0.09755739 -0.01940170  0.22382810 -0.09413790 -0.01867281  0.00000000  0.00000000
 0.39201627 -0.17666241 -0.03508430  0.38977935 -0.17551265 -0.03473001  0.00000000  0.00000000
 0.34518620 -0.13688412 -0.02724497  0.35407590 -0.14472648 -0.02888679  0.00000000  0.00000000
 0.09917753  0.20368446  0.05105565  0.10670656  0.18835801  0.04734576  0.00000000  0.00000000
 0.00328522  0.53031748  0.12589261  0.00377008  0.52588723  0.12373073  0.00000000  0.00000000
 0.00172826  0.38132419  0.11484291  0.00190631  0.39535168  0.11955672  0.00000000  0.00000000
-0.00035661  0.05108821 -0.15276074 -0.00041084  0.05723429 -0.14051916  1.00000000  0.00000000
 0.00016462 -0.00266002 -0.55891181  0.00018931 -0.00317248 -0.55076064  0.00000000  0.00000000
-0.00005310  0.00113105 -0.45049001 -0.00006095  0.00134314 -0.46806527  0.00000000  1.00000000

    282.23911000    84.54995700    32.07365600    13.49749500    5.95855000
    2.61078800    1.10398700    0.42404900    0.15200000

-0.00205343 -0.00189183  0.00000000  0.00000000
-0.01568527 -0.01517355  0.00000000  0.00000000
-0.06674079 -0.06553791  0.00000000  0.00000000
-0.18421575 -0.18214524  0.00000000  0.00000000
-0.32262206 -0.32061443  0.00000000  0.00000000
-0.37167572 -0.37182063  0.00000000  0.00000000
-0.27613439 -0.27925515  0.00000000  0.00000000
-0.08767614 -0.09030148  1.00000000  0.00000000
-0.00286200 -0.00312690  0.00000000  1.00000000

    0.34580000

1.00000000


GE:PVQZ-SO
2  1 3  2 1

5
     0     1     2     3     4
     7     9     5     2     1
    21    16    12     2     1

    12360507.00000000    1850697.80000000    421131.42000000    119278.26000000    38912.27700000
    14048.68200000    5480.69920000    2274.20550000    992.24129000    450.99966000
    211.82024000    101.41102000    46.91409000    23.50895000    11.68131100
    5.43452600    2.60880800    1.19844200    0.32980800    0.15543300
    0.06691300

   0.00010838  -0.00003466  -0.00001341  -0.00000347   0.00000000   0.00000000   0.00000000
   0.00029319  -0.00009382  -0.00003631  -0.00000938   0.00000000   0.00000000   0.00000000
   0.00077879  -0.00024954  -0.00009660  -0.00002496   0.00000000   0.00000000   0.00000000
   0.00194767  -0.00062539  -0.00024208  -0.00006254   0.00000000   0.00000000   0.00000000
   0.00486977  -0.00157034  -0.00060849  -0.00015734   0.00000000   0.00000000   0.00000000
   0.01209642  -0.00392704  -0.00152175  -0.00039297   0.00000000   0.00000000   0.00000000
   0.02963447  -0.00976846  -0.00379723  -0.00098308   0.00000000   0.00000000   0.00000000
   0.06960654  -0.02361342  -0.00919747  -0.00237441   0.00000000   0.00000000   0.00000000
   0.14922830  -0.05393659  -0.02122745  -0.00551178   0.00000000   0.00000000   0.00000000
   0.26732186  -0.10933743  -0.04360949  -0.01127623   0.00000000   0.00000000   0.00000000
   0.34140349  -0.17872261  -0.07409582  -0.01943527   0.00000000   0.00000000   0.00000000
   0.23526347  -0.16674954  -0.07238325  -0.01875753   0.00000000   0.00000000   0.00000000
   0.05047490   0.11031987   0.05528489   0.01412445   0.00000000   0.00000000   0.00000000
  -0.00171891   0.53278863   0.35584278   0.10109177   0.00000000   0.00000000   0.00000000
   0.00167888   0.44906740   0.42946241   0.12299803   0.00000000   0.00000000   0.00000000
  -0.00079018   0.08023678  -0.18404453  -0.05963058   0.00000000   0.00000000   0.00000000
   0.00033917  -0.00000263  -0.71928747  -0.29938175   0.00000000   0.00000000   0.00000000
  -0.00014304   0.00158925  -0.37901191  -0.28774755   0.00000000   0.00000000   0.00000000
   0.00005409  -0.00030408  -0.01619633   0.38409612   1.00000000   0.00000000   0.00000000
  -0.00003581   0.00019223   0.00483948   0.59798070   0.00000000   1.00000000   0.00000000
   0.00001029  -0.00005720  -0.00113717   0.22597173   0.00000000   0.00000000   1.00000000

    24017.46600000    5685.71750000    1846.48590000    706.24981000    299.45610000
    136.43904000    65.39015500    32.39373500    16.41561600    8.28778700
    4.11263400    1.99885400    0.94429100    0.34121100    0.13435000
    0.05173500

  -0.00034901   0.00013491  -0.00002647  -0.00010163   0.00003930  -0.00000770   0.00000000   0.00000000   0.00000000
  -0.00113704   0.00044055  -0.00008618  -0.00064214   0.00024892  -0.00004848   0.00000000   0.00000000   0.00000000
  -0.00437900   0.00170141  -0.00033484  -0.00316852   0.00123093  -0.00024165   0.00000000   0.00000000   0.00000000
  -0.01508229   0.00591286  -0.00115589  -0.01284296   0.00503375  -0.00098066   0.00000000   0.00000000   0.00000000
  -0.04757589   0.01893636  -0.00374243  -0.04331411   0.01722906  -0.00339333   0.00000000   0.00000000   0.00000000
  -0.12458453   0.05124542  -0.01005475  -0.11834772   0.04863168  -0.00951333   0.00000000   0.00000000   0.00000000
  -0.25287443   0.10844091  -0.02167472  -0.24656547   0.10560976  -0.02102132   0.00000000   0.00000000   0.00000000
  -0.35811761   0.16300739  -0.03214772  -0.35806135   0.16307030  -0.03209901   0.00000000   0.00000000   0.00000000
  -0.28783240   0.10865427  -0.02192657  -0.29608530   0.11612708  -0.02335352   0.00000000   0.00000000   0.00000000
  -0.09457950  -0.15720267   0.04076817  -0.10146523  -0.14378694   0.03723510   0.00000000   0.00000000   0.00000000
  -0.00840520  -0.43425803   0.09955528  -0.00947044  -0.42749538   0.09769333   0.00000000   0.00000000   0.00000000
  -0.00130925  -0.41579518   0.12213478  -0.00142944  -0.42392430   0.12266471   0.00000000   0.00000000   0.00000000
  -0.00004733  -0.14677079  -0.00147738  -0.00003760  -0.15766812   0.00763101   0.00000000   0.00000000   0.00000000
  -0.00006568  -0.00871312  -0.33324844  -0.00007631  -0.01019943  -0.32108536   1.00000000   0.00000000   0.00000000
   0.00003051   0.00033196  -0.52559432   0.00003555   0.00050088  -0.52569807   0.00000000   1.00000000   0.00000000
  -0.00000764  -0.00027094  -0.28016231  -0.00000907  -0.00034073  -0.29586508   0.00000000   0.00000000   1.00000000

    864.67411000    261.03763000    101.77030000    45.11664100    21.43068600
    10.65986100    5.39228700    2.70449700    1.32854400    0.62645200
    0.26601300    0.10630000

   0.00021816   0.00018084   0.00000000   0.00000000   0.00000000
   0.00173270   0.00161233   0.00000000   0.00000000   0.00000000
   0.00919332   0.00884279   0.00000000   0.00000000   0.00000000
   0.03371984   0.03298240   0.00000000   0.00000000   0.00000000
   0.09244465   0.09111306   0.00000000   0.00000000   0.00000000
   0.18935121   0.18748770   0.00000000   0.00000000   0.00000000
   0.28016329   0.27860123   0.00000000   0.00000000   0.00000000
   0.31122375   0.31126930   0.00000000   0.00000000   0.00000000
   0.25488035   0.25699772   0.00000000   0.00000000   0.00000000
   0.13055284   0.13339655   1.00000000   0.00000000   0.00000000
   0.02606948   0.02721067   0.00000000   1.00000000   0.00000000
   0.00041279   0.00045401   0.00000000   0.00000000   1.00000000

    0.54920000    0.21900000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.46810000

   1.00000000



AS:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    5    4    2
    14    11    6

    559583.79000000    83879.33000000    19092.66800000    5407.39250000    1763.75590000
    636.45672000    248.08843000    101.57851000    31.47551300    13.43728200
    4.00869000    1.68492900    0.30001900    0.11358700

 0.00118648  0.00038225 -0.00014950  0.00004144  0.00000000
 0.00398219  0.00128322 -0.00050279  0.00013943  0.00000000
 0.01341380  0.00439448 -0.00171802  0.00047613  0.00000000
 0.04224811  0.01388642 -0.00547468  0.00151924  0.00000000
 0.12048099  0.04248887 -0.01669329  0.00463132  0.00000000
 0.27871278  0.10614408 -0.04293797  0.01195281  0.00000000
 0.41350846  0.21761721 -0.08926476  0.02493978  0.00000000
 0.26637795  0.15881465 -0.07369031  0.02087352  0.00000000
 0.02803168 -0.50237030  0.31968208 -0.09483940  0.00000000
-0.00639908 -0.60800407  0.51856506 -0.16292436  0.00000000
 0.00224527 -0.06913562 -0.58705043  0.23775080  0.00000000
-0.00106526  0.01269091 -0.67571599  0.42572533  0.00000000
 0.00028687 -0.00303217 -0.03078320 -0.70395104  0.00000000
-0.00012759  0.00133437  0.00888998 -0.48499292  1.00000000

    3886.35640000    921.20201000    297.19319000    111.97508000    46.03462100
    19.87419400    8.38608800    3.55872800    1.44728200    0.34777900
    0.10769900

 0.00223793 -0.00088196 -0.00019653  0.00000000
 0.01385004 -0.00548970 -0.00120354  0.00000000
 0.06356792 -0.02581018 -0.00579912  0.00000000
 0.20151580 -0.08508980 -0.01869484  0.00000000
 0.40098783 -0.18177520 -0.04191231  0.00000000
 0.39490111 -0.16738523 -0.03434093  0.00000000
 0.11312483  0.21708632  0.05295445  0.00000000
 0.00065710  0.58261356  0.18287279  0.00000000
 0.00208250  0.34565668  0.06088904  0.00000000
-0.00039526  0.02021952 -0.51984522  0.00000000
 0.00013639 -0.00296216 -0.60024051  1.00000000

    84.42423400    24.18158900    8.40177700    2.98050200    0.97900300
    0.30980000

0.02488913 0.00000000
0.14086200 0.00000000
0.36584806 0.00000000
0.48591295 0.00000000
0.27452862 0.00000000
0.02274178 1.00000000


AS:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    6    5    3    1
    20    13    9    1

    8482339.60000000    1270150.90000000    289056.96000000    81879.84900000    26716.56400000
    9647.58420000    3764.11950000    1561.56560000    680.81467000    309.24119000
    145.25736000    69.73904800    31.77032500    15.39175700    7.34152600
    3.32371600    1.48586700    0.42108600    0.21150000    0.08897400

-0.00015678 -0.00005040  0.00001971 -0.00000547  0.00000000  0.00000000
-0.00042866 -0.00013789  0.00005393 -0.00001497  0.00000000  0.00000000
-0.00115870 -0.00037345  0.00014608 -0.00004055  0.00000000  0.00000000
-0.00296598 -0.00095815  0.00037491 -0.00010409  0.00000000  0.00000000
-0.00759162 -0.00246845  0.00096674 -0.00026832  0.00000000  0.00000000
-0.01920692 -0.00629793  0.00246876 -0.00068585  0.00000000  0.00000000
-0.04731254 -0.01588928  0.00624937 -0.00173467  0.00000000  0.00000000
-0.10902844 -0.03814921  0.01507812 -0.00419669  0.00000000  0.00000000
-0.21837482 -0.08435760  0.03379600 -0.00939747  0.00000000  0.00000000
-0.33331901 -0.15439127  0.06337738 -0.01776184  0.00000000  0.00000000
-0.30426488 -0.19809483  0.08559367 -0.02397932  0.00000000  0.00000000
-0.11165254 -0.03367783  0.01450946 -0.00439741  0.00000000  0.00000000
-0.00745498  0.43772115 -0.26222121  0.07831094  0.00000000  0.00000000
-0.00030518  0.55859964 -0.50181836  0.15578370  0.00000000  0.00000000
 0.00014255  0.15564167 -0.01979892  0.00411808  0.00000000  0.00000000
-0.00001966  0.00500356  0.72280895 -0.30343265  0.00000000  0.00000000
 0.00003317  0.00168018  0.49401646 -0.37102248  0.00000000  0.00000000
-0.00001304 -0.00035962  0.02900826  0.31151738  1.00000000  0.00000000
 0.00000845  0.00022889 -0.00880459  0.63104536  0.00000000  0.00000000
-0.00000233 -0.00006501  0.00183887  0.27834557  0.00000000  1.00000000

    7423.86140000    1759.51660000    570.22916000    216.57997000    90.73425200
    40.30879100    18.55550200    8.39654300    3.76736700    1.62970100
    0.56826300    0.22250300    0.08040500

 0.00090542  0.00035555 -0.00007853  0.00000000  0.00000000
 0.00511863  0.00202390 -0.00044780  0.00000000  0.00000000
 0.02409449  0.00960668 -0.00212474  0.00000000  0.00000000
 0.08676874  0.03561513 -0.00791674  0.00000000  0.00000000
 0.22828024  0.09760149 -0.02175427  0.00000000  0.00000000
 0.39203372  0.17967083 -0.04054951  0.00000000  0.00000000
 0.34893531  0.14146798 -0.03084815  0.00000000  0.00000000
 0.10183841 -0.20433759  0.05622353  0.00000000  0.00000000
 0.00327403 -0.53767612  0.15110236  0.00000000  0.00000000
 0.00177374 -0.37870432  0.11904000  0.00000000  0.00000000
-0.00042513 -0.04541695 -0.21755562  1.00000000  0.00000000
 0.00021412  0.00467768 -0.54874114  0.00000000  0.00000000
-0.00007005 -0.00170666 -0.39771278  0.00000000  1.00000000

    321.01961000    96.24930500    36.64496300    15.49396500    6.89113800
    3.05483100    1.31424100    0.51343000    0.18770000

0.00181970 0.00000000 0.00000000
0.01442160 0.00000000 0.00000000
0.06289865 0.00000000 0.00000000
0.17765372 0.00000000 0.00000000
0.31962260 0.00000000 0.00000000
0.37611222 0.00000000 0.00000000
0.27784449 0.00000000 0.00000000
0.08350446 1.00000000 0.00000000
0.00253329 0.00000000 1.00000000

    0.41580000

1.00000000


AS:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    7    6    4    2    1
    21    16    12    2    1

    13600341.00000000    2036507.30000000    463432.78000000    131259.94000000    42819.19200000
    15457.01900000    6028.45830000    2500.55990000    1090.61490000    495.62154000
    232.81669000    111.63118000    52.26995000    26.14987800    13.01875700
    6.15543200    2.95912700    1.37387400    0.40885000    0.19451100
    0.08364100

-0.00011190 -0.00003597  0.00001406 -0.00000390  0.00000000  0.00000000  0.00000000
-0.00030025 -0.00009656  0.00003776 -0.00001048  0.00000000  0.00000000  0.00000000
-0.00079093 -0.00025470  0.00009963 -0.00002766  0.00000000  0.00000000  0.00000000
-0.00195817 -0.00063196  0.00024721 -0.00006862  0.00000000  0.00000000  0.00000000
-0.00484703 -0.00157077  0.00061502 -0.00017087  0.00000000  0.00000000  0.00000000
-0.01192872 -0.00389265  0.00152456 -0.00042300  0.00000000  0.00000000  0.00000000
-0.02901250 -0.00960741  0.00377318 -0.00104957  0.00000000  0.00000000  0.00000000
-0.06783680 -0.02311357  0.00909973 -0.00252415  0.00000000  0.00000000  0.00000000
-0.14541304 -0.05266442  0.02093335 -0.00584008  0.00000000  0.00000000  0.00000000
-0.26209750 -0.10712472  0.04317621 -0.01199693  0.00000000  0.00000000  0.00000000
-0.34033141 -0.17653852  0.07381434 -0.02080377  0.00000000  0.00000000  0.00000000
-0.24247126 -0.17152455  0.07525441 -0.02097452  0.00000000  0.00000000  0.00000000
-0.05600669  0.08902639 -0.04523541  0.01230685  0.00000000  0.00000000  0.00000000
 0.00110811  0.51898270 -0.34434171  0.10518279  0.00000000  0.00000000  0.00000000
-0.00164788  0.46759263 -0.44819953  0.13853927  0.00000000  0.00000000  0.00000000
 0.00078483  0.09281859  0.13935733 -0.04801509  0.00000000  0.00000000  0.00000000
-0.00033656  0.00079733  0.72286019 -0.32465014  0.00000000  0.00000000  0.00000000
 0.00014964  0.00164254  0.40846501 -0.32787462  0.00000000  0.00000000  0.00000000
-0.00005908 -0.00033739  0.02005118  0.38032594  1.00000000  0.00000000  0.00000000
 0.00003712  0.00019300 -0.00510955  0.61859112  0.00000000  1.00000000  0.00000000
-0.00001035 -0.00005766  0.00120102  0.23166654  0.00000000  0.00000000  1.00000000

    25570.41800000    6052.92370000    1965.70020000    751.77229000    318.68140000
    145.14749000    69.54116200    34.45137600    17.46061000    8.80860900
    4.37864600    2.14440500    1.02935000    0.40463600    0.16562200
    0.06561000

-0.00018745 -0.00007354  0.00001625  0.00000000  0.00000000  0.00000000
-0.00082429 -0.00032430  0.00007145  0.00000000  0.00000000  0.00000000
-0.00363148 -0.00143220  0.00031727  0.00000000  0.00000000  0.00000000
-0.01376661 -0.00547981  0.00120767  0.00000000  0.00000000  0.00000000
-0.04524658 -0.01828138  0.00406437  0.00000000  0.00000000  0.00000000
-0.12170252 -0.05083726  0.01125635  0.00000000  0.00000000  0.00000000
-0.25092157 -0.10930411  0.02456650  0.00000000  0.00000000  0.00000000
-0.35937930 -0.16650290  0.03718090  0.00000000  0.00000000  0.00000000
-0.29080748 -0.11195502  0.02509349  0.00000000  0.00000000  0.00000000
-0.09645117  0.15818046 -0.04607477  0.00000000  0.00000000  0.00000000
-0.00847891  0.43932692 -0.11619316  0.00000000  0.00000000  0.00000000
-0.00139813  0.41465071 -0.13954654  0.00000000  0.00000000  0.00000000
 0.00003678  0.13967724  0.00840185  0.00000000  0.00000000  0.00000000
-0.00008724  0.00858242  0.35618332  1.00000000  0.00000000  0.00000000
 0.00004355  0.00018049  0.50976253  0.00000000  1.00000000  0.00000000
-0.00000967  0.00025055  0.27062083  0.00000000  0.00000000  1.00000000

    996.97960000    300.98518000    117.23473000    51.95690400    24.68944000
    12.29517100    6.24465200    3.15546000    1.56804900    0.74864700
    0.31912500    0.13000000

-0.00017781  0.00000000  0.00000000  0.00000000
-0.00150233  0.00000000  0.00000000  0.00000000
-0.00823054  0.00000000  0.00000000  0.00000000
-0.03116320  0.00000000  0.00000000  0.00000000
-0.08764364  0.00000000  0.00000000  0.00000000
-0.18435423  0.00000000  0.00000000  0.00000000
-0.27948320  0.00000000  0.00000000  0.00000000
-0.31576890  0.00000000  0.00000000  0.00000000
-0.25789126  0.00000000  0.00000000  0.00000000
-0.12680965  1.00000000  0.00000000  0.00000000
-0.02330562  0.00000000  1.00000000  0.00000000
-0.00037853  0.00000000  0.00000000  1.00000000

    0.26400000    0.64400000

1.00000000 0.00000000
0.00000000 1.00000000

    0.54650000

1.00000000


AS:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    559583.79000000    83879.33000000    19092.66800000    5407.39250000    1763.75590000
    636.45672000    248.08843000    101.57851000    31.47551300    13.43728200
    4.00869000    1.68492900    0.30001900    0.11358700

   0.00118647   0.00038224  -0.00014950  -0.00004144   0.00000000
   0.00398217   0.00128320  -0.00050279  -0.00013943   0.00000000
   0.01341373   0.00439444  -0.00171802  -0.00047614   0.00000000
   0.04224788   0.01388628  -0.00547467  -0.00151928   0.00000000
   0.12048020   0.04248837  -0.01669324  -0.00463145   0.00000000
   0.27871035   0.10614253  -0.04293763  -0.01195304   0.00000000
   0.41350640   0.21761387  -0.08926418  -0.02494045   0.00000000
   0.26638299   0.15881888  -0.07369251  -0.02087453   0.00000000
   0.02803311  -0.50235274   0.31967346   0.09483861   0.00000000
  -0.00639961  -0.60801585   0.51857228   0.16293379   0.00000000
   0.00224549  -0.06914395  -0.58702505  -0.23775525   0.00000000
  -0.00106536   0.01269338  -0.67573434  -0.42573128   0.00000000
   0.00028689  -0.00303269  -0.03078954   0.70394921   0.00000000
  -0.00012760   0.00133460   0.00889177   0.48499474   1.00000000

    3886.35640000    921.20201000    297.19319000    111.97508000    46.03462100
    19.87419400    8.38608800    3.55872800    1.44728200    0.34777900
    0.10769900

  -0.00311873  -0.00122840   0.00027377  -0.00182527   0.00071970   0.00016046   0.00000000
  -0.01566526  -0.00620853   0.00136445  -0.01297769   0.00514433   0.00112652   0.00000000
  -0.06773664  -0.02750991   0.00619195  -0.06154162   0.02498387   0.00560916   0.00000000
  -0.20734205  -0.08757539   0.01926914  -0.19862487   0.08385587   0.01841220   0.00000000
  -0.40410267  -0.18330428   0.04239806  -0.39936839   0.18097333   0.04166705   0.00000000
  -0.38824378  -0.16158462   0.03283611  -0.39812963   0.17016638   0.03506247   0.00000000
  -0.10754566   0.22885072  -0.05584559  -0.11595072  -0.21125861  -0.05153235   0.00000000
  -0.00041769   0.58424253  -0.18519688  -0.00078790  -0.58162763  -0.18170482   0.00000000
  -0.00198414   0.33409635  -0.05296290  -0.00213213  -0.35142077  -0.06472298   0.00000000
   0.00037441   0.01818265   0.53250850   0.00040579  -0.02128623   0.51349233   0.00000000
  -0.00012901  -0.00256737   0.58638033  -0.00014012   0.00316932   0.60707236   1.00000000

    84.42423400    24.18158900    8.40177700    2.98050200    0.97900300
    0.30980000

  -0.02540330  -0.02454809   0.00000000
  -0.14210435  -0.14003114   0.00000000
  -0.36756323  -0.36469298   0.00000000
  -0.48559149  -0.48611668   0.00000000
  -0.27203695  -0.27620184   0.00000000
  -0.02202699  -0.02323191   1.00000000



AS:PVTZ-SO
2  1 3  2 1

4
    0    1    2    3
    6    8    4    1
    20    13    9    1

    8482339.60000000    1270150.90000000    289056.96000000    81879.84900000    26716.56400000
    9647.58420000    3764.11950000    1561.56560000    680.81467000    309.24119000
    145.25736000    69.73904800    31.77032500    15.39175700    7.34152600
    3.32371600    1.48586700    0.42108600    0.21150000    0.08897400

 0.00015678  0.00005040 -0.00001971 -0.00000547  0.00000000  0.00000000
 0.00042865  0.00013789 -0.00005393 -0.00001497  0.00000000  0.00000000
 0.00115869  0.00037344 -0.00014608 -0.00004055  0.00000000  0.00000000
 0.00296596  0.00095814 -0.00037491 -0.00010409  0.00000000  0.00000000
 0.00759158  0.00246843 -0.00096673 -0.00026833  0.00000000  0.00000000
 0.01920682  0.00629787 -0.00246875 -0.00068588  0.00000000  0.00000000
 0.04731227  0.01588912 -0.00624935 -0.00173472  0.00000000  0.00000000
 0.10902768  0.03814873 -0.01507804 -0.00419681  0.00000000  0.00000000
 0.21837294  0.08435638 -0.03379580 -0.00939772  0.00000000  0.00000000
 0.33331653  0.15438857 -0.06337664 -0.01776222  0.00000000  0.00000000
 0.30426690  0.19809445 -0.08559442 -0.02398028  0.00000000  0.00000000
 0.11165640  0.03368375 -0.01451202 -0.00439837  0.00000000  0.00000000
 0.00745516 -0.43770850  0.26221577  0.07831196  0.00000000  0.00000000
 0.00030516 -0.55860159  0.50181636  0.15578725  0.00000000  0.00000000
-0.00014256 -0.15565507  0.01981696  0.00412810  0.00000000  0.00000000
 0.00001969 -0.00500359 -0.72279839 -0.30344781  0.00000000  0.00000000
-0.00003317 -0.00168022 -0.49402904 -0.37102407  0.00000000  0.00000000
 0.00001305  0.00035977 -0.02901765  0.31152196  1.00000000  0.00000000
-0.00000845 -0.00022899  0.00880814  0.63103920  0.00000000  0.00000000
 0.00000233  0.00006504 -0.00183967  0.27834794  0.00000000  1.00000000

    7423.86140000    1759.51660000    570.22916000    216.57997000    90.73425200
    40.30879100    18.55550200    8.39654300    3.76736700    1.62970100
    0.56826300    0.22250300    0.08040500

-0.00141945 -0.00055736 -0.00012345 -0.00066768 -0.00026226 -0.00005785  0.00000000  0.00000000
-0.00616458 -0.00243674 -0.00054070 -0.00462080 -0.00182746 -0.00040379  0.00000000  0.00000000
-0.02658930 -0.01060152 -0.00235079 -0.02289429 -0.00912820 -0.00201656  0.00000000  0.00000000
-0.09106383 -0.03739238 -0.00833814 -0.08466449 -0.03474421 -0.00771162  0.00000000  0.00000000
-0.23391343 -0.10005077 -0.02235474 -0.22548101 -0.09638338 -0.02145866  0.00000000  0.00000000
-0.39347850 -0.18037080 -0.04085962 -0.39122820 -0.17926971 -0.04038757  0.00000000  0.00000000
-0.34249494 -0.13555159 -0.02940587 -0.35207653 -0.14431471 -0.03153968  0.00000000  0.00000000
-0.09658328  0.21536141  0.05919780 -0.10449478  0.19887724  0.05476454  0.00000000  0.00000000
-0.00297089  0.54020663  0.15312607 -0.00344142  0.53626353  0.15007871  0.00000000  0.00000000
-0.00164913  0.36826945  0.11406169 -0.00183485  0.38385910  0.12142934  0.00000000  0.00000000
 0.00038353  0.04163749 -0.22778845  0.00044534  0.04737213 -0.21252850  1.00000000  0.00000000
-0.00019283 -0.00410449 -0.55222846 -0.00022450 -0.00497208 -0.54683288  0.00000000  0.00000000
 0.00006325  0.00150210 -0.38466551  0.00007338  0.00181273 -0.40422420  0.00000000  1.00000000

    321.01961000    96.24930500    36.64496300    15.49396500    6.89113800
    3.05483100    1.31424100    0.51343000    0.18770000

-0.00192019 -0.00175380  0.00000000  0.00000000
-0.01473736 -0.01421220  0.00000000  0.00000000
-0.06363814 -0.06240604  0.00000000  0.00000000
-0.17890972 -0.17681111  0.00000000  0.00000000
-0.32083826 -0.31880195  0.00000000  0.00000000
-0.37598442 -0.37618871  0.00000000  0.00000000
-0.27592489 -0.27912784  0.00000000  0.00000000
-0.08206737 -0.08448082  1.00000000  0.00000000
-0.00241253 -0.00261693  0.00000000  1.00000000

    0.41580000

1.00000000


AS:PVQZ-SO
2  1 3  2 1

5
     0     1     2     3     4
     7     9     5     2     1
    21    16    12     2     1

    13600341.00000000    2036507.30000000    463432.78000000    131259.94000000    42819.19200000
    15457.01900000    6028.45830000    2500.55990000    1090.61490000    495.62154000
    232.81669000    111.63118000    52.26995000    26.14987800    13.01875700
    6.15543200    2.95912700    1.37387400    0.40885000    0.19451100
    0.08364100

  -0.00011190  -0.00003597   0.00001406  -0.00000390   0.00000000   0.00000000   0.00000000
  -0.00030025  -0.00009656   0.00003776  -0.00001048   0.00000000   0.00000000   0.00000000
  -0.00079093  -0.00025469   0.00009963  -0.00002766   0.00000000   0.00000000   0.00000000
  -0.00195816  -0.00063195   0.00024721  -0.00006862   0.00000000   0.00000000   0.00000000
  -0.00484700  -0.00157076   0.00061502  -0.00017087   0.00000000   0.00000000   0.00000000
  -0.01192866  -0.00389262   0.00152456  -0.00042301   0.00000000   0.00000000   0.00000000
  -0.02901233  -0.00960731   0.00377317  -0.00104961   0.00000000   0.00000000   0.00000000
  -0.06783637  -0.02311332   0.00909972  -0.00252423   0.00000000   0.00000000   0.00000000
  -0.14541192  -0.05266369   0.02093321  -0.00584023   0.00000000   0.00000000   0.00000000
  -0.26209511  -0.10712301   0.04317592  -0.01199726   0.00000000   0.00000000   0.00000000
  -0.34032997  -0.17653573   0.07381352  -0.02080424   0.00000000   0.00000000   0.00000000
  -0.24247509  -0.17152674   0.07525654  -0.02097586   0.00000000   0.00000000   0.00000000
  -0.05600924   0.08901867  -0.04523323   0.01230669   0.00000000   0.00000000   0.00000000
   0.00110844   0.51897102  -0.34433432   0.10518372   0.00000000   0.00000000   0.00000000
  -0.00164801   0.46760060  -0.44820371   0.13854548   0.00000000   0.00000000   0.00000000
   0.00078489   0.09282930   0.13933939  -0.04800799   0.00000000   0.00000000   0.00000000
  -0.00033662   0.00079631   0.72285312  -0.32466723   0.00000000   0.00000000   0.00000000
   0.00014965   0.00164280   0.40847820  -0.32787422   0.00000000   0.00000000   0.00000000
  -0.00005908  -0.00033759   0.02005922   0.38033004   1.00000000   0.00000000   0.00000000
   0.00003712   0.00019312  -0.00511236   0.61858687   0.00000000   1.00000000   0.00000000
  -0.00001035  -0.00005769   0.00120170   0.23166716   0.00000000   0.00000000   1.00000000

    25570.41800000    6052.92370000    1965.70020000    751.77229000    318.68140000
    145.14749000    69.54116200    34.45137600    17.46061000    8.80860900
    4.37864600    2.14440500    1.02935000    0.40463600    0.16562200
    0.06561000

  -0.00037099   0.00014554  -0.00003224  -0.00010465   0.00004108  -0.00000907   0.00000000   0.00000000   0.00000000
  -0.00118754   0.00046700  -0.00010325  -0.00065516   0.00025789  -0.00005672   0.00000000   0.00000000   0.00000000
  -0.00451594   0.00178083  -0.00039553  -0.00321396   0.00126770  -0.00028050   0.00000000   0.00000000   0.00000000
  -0.01539273   0.00612661  -0.00135441  -0.01298467   0.00516885  -0.00113748   0.00000000   0.00000000   0.00000000
  -0.04832963   0.01953087  -0.00435558  -0.04375091   0.01767525  -0.00392388   0.00000000   0.00000000   0.00000000
  -0.12617774   0.05273019  -0.01170944  -0.11949584   0.04990357  -0.01103467   0.00000000   0.00000000   0.00000000
  -0.25538315   0.11130935  -0.02510462  -0.24868420   0.10829651  -0.02429959   0.00000000   0.00000000   0.00000000
  -0.35925253   0.16630815  -0.03722272  -0.35935610   0.16654263  -0.03715010   0.00000000   0.00000000   0.00000000
  -0.28483426   0.10630614  -0.02384528  -0.29372966   0.11467660  -0.02568998   0.00000000   0.00000000   0.00000000
  -0.09165277  -0.16783807   0.04896883  -0.09887353  -0.15339861   0.04465416   0.00000000   0.00000000   0.00000000
  -0.00778604  -0.44371391   0.11779936  -0.00884541  -0.43704285   0.11538747   0.00000000   0.00000000   0.00000000
  -0.00130820  -0.40825437   0.13873923  -0.00144206  -0.41771978   0.13989134   0.00000000   0.00000000   0.00000000
   0.00002269  -0.13250267  -0.01592103   0.00004291  -0.14330816  -0.00473836   0.00000000   0.00000000   0.00000000
  -0.00007725  -0.00769125  -0.36481426  -0.00009194  -0.00905841  -0.35188984   1.00000000   0.00000000   0.00000000
   0.00003879  -0.00022329  -0.50910941   0.00004580  -0.00015518  -0.50989746   0.00000000   1.00000000   0.00000000
  -0.00000841  -0.00021660  -0.25881037  -0.00001025  -0.00026933  -0.27656623   0.00000000   0.00000000   1.00000000

    996.97960000    300.98518000    117.23473000    51.95690400    24.68944000
    12.29517100    6.24465200    3.15546000    1.56804900    0.74864700
    0.31912500    0.13000000

   0.00020075   0.00016290   0.00000000   0.00000000   0.00000000
   0.00157570   0.00145414   0.00000000   0.00000000   0.00000000
   0.00844434   0.00808908   0.00000000   0.00000000   0.00000000
   0.03161563   0.03086205   0.00000000   0.00000000   0.00000000
   0.08845613   0.08710102   0.00000000   0.00000000   0.00000000
   0.18548799   0.18359168   0.00000000   0.00000000   0.00000000
   0.28043081   0.27884275   0.00000000   0.00000000   0.00000000
   0.31570661   0.31580341   0.00000000   0.00000000   0.00000000
   0.25655265   0.25878232   0.00000000   0.00000000   0.00000000
   0.12516921   0.12791832   1.00000000   0.00000000   0.00000000
   0.02273793   0.02369438   0.00000000   1.00000000   0.00000000
   0.00036130   0.00039037   0.00000000   0.00000000   1.00000000

    0.26400000    0.64400000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.54650000

   1.00000000

SE:PVDZ-SF
obtained from X2CAMF program

3
     0     1     2
     5     4     2
    14    11     6

    598990.00000000    89783.00000000    20435.00000000    5786.90000000    1887.30000000
    680.97000000    265.39000000    108.63000000    33.76000000    14.46500000
    4.38900000    1.87830000    0.35859000    0.13649000

   0.00123174   0.00039875  -0.00015757  -0.00004623   0.00000000
   0.00408100   0.00132172  -0.00052318  -0.00015355   0.00000000
   0.01360010   0.00447775  -0.00176911  -0.00051911   0.00000000
   0.04244680   0.01402692  -0.00558575  -0.00164028   0.00000000
   0.12031573   0.04264098  -0.01693602  -0.00497647   0.00000000
   0.27767391   0.10624468  -0.04340179  -0.01278210   0.00000000
   0.41292747   0.21778770  -0.09037704  -0.02676596   0.00000000
   0.26786054   0.16002635  -0.07479115  -0.02237306   0.00000000
   0.02863014  -0.49955282   0.32157410   0.10099814   0.00000000
  -0.00662828  -0.60893542   0.52660591   0.17661845   0.00000000
   0.00239793  -0.07195675  -0.57277287  -0.25013760   0.00000000
  -0.00116048   0.01338500  -0.69079269  -0.46074518   0.00000000
   0.00031953  -0.00320986  -0.03377035   0.71742726   0.00000000
  -0.00013851   0.00138286   0.00907865   0.48926223   1.00000000

    4135.60000000    980.34000000    316.35000000    119.25000000    49.06800000
    21.21200000    8.94620000    3.82360000    1.58830000    0.40969000
    0.12459000

  -0.00229445  -0.00091753   0.00022307   0.00000000
  -0.01402147  -0.00563919   0.00135071   0.00000000
  -0.06405749  -0.02640420   0.00647287   0.00000000
  -0.20259157  -0.08684996   0.02086333   0.00000000
  -0.40201408  -0.18528136   0.04662443   0.00000000
  -0.39347208  -0.16782447   0.03766369   0.00000000
  -0.11182177   0.22586549  -0.06138786   0.00000000
  -0.00019933   0.58478804  -0.20375263   0.00000000
  -0.00219350   0.33334843  -0.05990875   0.00000000
   0.00045181   0.01939183   0.55925691   0.00000000
  -0.00014317  -0.00219865   0.56871019   1.00000000

    94.47200000    27.18000000    9.50680000    3.41680000    1.14790000
    0.36820000

   0.02392053   0.00000000
   0.13737201   0.00000000
   0.36362206   0.00000000
   0.48918785   0.00000000
   0.26952939   0.00000000
   0.02051313   1.00000000



SE:PVTZ-SF
obtained from X2CAMF program

4
     0     1     2     3
     6     5     3     1
    20    13     9     1

    9563600.00000000    1432100.00000000    325910.00000000    92312.00000000    30116.00000000
    10872.00000000    4240.10000000    1758.40000000    766.59000000    348.43000000
    164.03000000    79.14200000    35.52400000    17.30500000    8.37840000
    3.74050000    1.68900000    0.50927000    0.25520000    0.10651000

   0.00015857  -0.00005122  -0.00002024  -0.00000594   0.00000000   0.00000000
   0.00042928  -0.00013875  -0.00005482  -0.00001610   0.00000000   0.00000000
   0.00114835  -0.00037191  -0.00014699  -0.00004317   0.00000000   0.00000000
   0.00290336  -0.00094238  -0.00037251  -0.00010943   0.00000000   0.00000000
   0.00734357  -0.00239940  -0.00094957  -0.00027885   0.00000000   0.00000000
   0.01839261  -0.00605664  -0.00239799  -0.00070489   0.00000000   0.00000000
   0.04499706  -0.01516962  -0.00602972  -0.00177080   0.00000000   0.00000000
   0.10352678  -0.03626042  -0.01446678  -0.00426044   0.00000000   0.00000000
   0.20880085  -0.08041928  -0.03254683  -0.00957494   0.00000000   0.00000000
   0.32571285  -0.14869308  -0.06146874  -0.01822582   0.00000000   0.00000000
   0.31219445  -0.19863712  -0.08655133  -0.02565700   0.00000000   0.00000000
   0.12755574  -0.05609679  -0.02476519  -0.00772739   0.00000000   0.00000000
   0.01085620   0.40689760   0.24184109   0.07643166   0.00000000   0.00000000
  -0.00031578   0.56983048   0.50709318   0.16667151   0.00000000   0.00000000
   0.00015055   0.18114397   0.07036095   0.02312391   0.00000000   0.00000000
  -0.00011235   0.00820703  -0.71252412  -0.31808000   0.00000000   0.00000000
   0.00001932   0.00137454  -0.52424447  -0.41117032   0.00000000   0.00000000
  -0.00001110  -0.00026813  -0.03435636   0.30294782   1.00000000   0.00000000
   0.00000789   0.00015022   0.00909305   0.65816441   0.00000000   0.00000000
  -0.00000178  -0.00004718  -0.00191210   0.27784637   0.00000000   1.00000000

    8004.30000000    1896.90000000    614.71000000    233.50000000    97.85600000
    43.51400000    20.06300000    9.11270000    4.10630000    1.79490000
    0.62432000    0.24615000    0.08891700

   0.00091828  -0.00036591  -0.00008818   0.00000000   0.00000000
   0.00510357  -0.00204733  -0.00049538   0.00000000   0.00000000
   0.02387748  -0.00966155  -0.00233021   0.00000000   0.00000000
   0.08588217  -0.03576341  -0.00870017   0.00000000   0.00000000
   0.22652364  -0.09831338  -0.02388835   0.00000000   0.00000000
   0.39077226  -0.18174579  -0.04501715   0.00000000   0.00000000
   0.35032211  -0.14467541  -0.03402262   0.00000000   0.00000000
   0.10401778   0.20325091   0.06073979   0.00000000   0.00000000
   0.00358415   0.54198483   0.17169262   0.00000000   0.00000000
   0.00172342   0.37616078   0.12378578   0.00000000   0.00000000
  -0.00042384   0.04273166  -0.26982052   1.00000000   0.00000000
   0.00020567  -0.00446540  -0.56741282   0.00000000   0.00000000
  -0.00006914   0.00171527  -0.33390238   0.00000000   1.00000000

    361.85000000    108.55000000    41.43300000    17.57900000    7.86270000
    3.51800000    1.53480000    0.60813000    0.22200000

   0.00170811   0.00000000   0.00000000
   0.01362478   0.00000000   0.00000000
   0.06030938   0.00000000   0.00000000
   0.17327716   0.00000000   0.00000000
   0.31822866   0.00000000   0.00000000
   0.37988683   0.00000000   0.00000000
   0.27731763   0.00000000   0.00000000
   0.07912512   1.00000000   0.00000000
   0.00228741   0.00000000   1.00000000

    0.46200000

   1.00000000



SE:PVQZ-SF
obtained from X2CAMF program

5
     0     1     2     3     4
     7     6     4     2     1
    21    16    12     2     1

    15011000.00000000    2247500.00000000    511450.00000000    144870.00000000    47261.00000000
    17062.00000000    6654.50000000    2759.80000000    1203.20000000    546.53000000
    256.63000000    123.14000000    58.26300000    29.02300000    14.46500000
    6.93480000    3.32990000    1.56000000    0.49291000    0.23525000
    0.10037000

  -0.00011509  -0.00003717   0.00001469  -0.00000431   0.00000000   0.00000000   0.00000000
  -0.00030635  -0.00009900   0.00003912  -0.00001149   0.00000000   0.00000000   0.00000000
  -0.00080030  -0.00025896   0.00010234  -0.00003006   0.00000000   0.00000000   0.00000000
  -0.00196133  -0.00063609   0.00025142  -0.00007383   0.00000000   0.00000000   0.00000000
  -0.00480473  -0.00156454   0.00061887  -0.00018190   0.00000000   0.00000000   0.00000000
  -0.01170854  -0.00383984   0.00151965  -0.00044604   0.00000000   0.00000000   0.00000000
  -0.02825511  -0.00939735   0.00372815  -0.00109717   0.00000000   0.00000000   0.00000000
  -0.06575728  -0.02249474   0.00894924  -0.00262603   0.00000000   0.00000000   0.00000000
  -0.14101310  -0.05114309   0.02052687  -0.00605897   0.00000000   0.00000000   0.00000000
  -0.25611382  -0.10449175   0.04254141  -0.01250452   0.00000000   0.00000000   0.00000000
  -0.33905558  -0.17397353   0.07333359  -0.02186941   0.00000000   0.00000000   0.00000000
  -0.25061091  -0.17640726   0.07815955  -0.02305550   0.00000000   0.00000000   0.00000000
  -0.06254472   0.06770279  -0.03502722   0.00990890   0.00000000   0.00000000   0.00000000
   0.00031750   0.50434435  -0.33260268   0.10758824   0.00000000   0.00000000   0.00000000
  -0.00159335   0.48487060  -0.46496077   0.15247750   0.00000000   0.00000000   0.00000000
   0.00076722   0.10620185   0.09774997  -0.03470796   0.00000000   0.00000000   0.00000000
  -0.00032717   0.00186121   0.72488790  -0.34645116   0.00000000   0.00000000   0.00000000
   0.00015291   0.00164069   0.43459343  -0.36347819   0.00000000   0.00000000   0.00000000
  -0.00006211  -0.00035407   0.02392721   0.37652877   1.00000000   0.00000000   0.00000000
   0.00003700   0.00018061  -0.00520454   0.64077984   0.00000000   1.00000000   0.00000000
  -0.00001005  -0.00005531   0.00124548   0.23300468   0.00000000   0.00000000   1.00000000

    25217.00000000    5969.90000000    1938.90000000    741.66000000    314.50000000
    143.31000000    68.65000000    33.99500000    17.18500000    8.57400000
    4.22060000    2.05210000    0.96156000    0.42151000    0.17626000
    0.07066300

   0.00021450   0.00008538  -0.00002060   0.00000000   0.00000000   0.00000000
   0.00094335   0.00037670  -0.00009084   0.00000000   0.00000000   0.00000000
   0.00414534   0.00165936  -0.00040089   0.00000000   0.00000000   0.00000000
   0.01562458   0.00631938  -0.00152573   0.00000000   0.00000000   0.00000000
   0.05084481   0.02089493  -0.00506565   0.00000000   0.00000000   0.00000000
   0.13423844   0.05718107  -0.01388981   0.00000000   0.00000000   0.00000000
   0.26870462   0.11952784  -0.02928763   0.00000000   0.00000000   0.00000000
   0.36547220   0.17308229  -0.04260342   0.00000000   0.00000000   0.00000000
   0.26953773   0.08947490  -0.02055330   0.00000000   0.00000000   0.00000000
   0.07667513  -0.21309341   0.06545461   0.00000000   0.00000000   0.00000000
   0.00493972  -0.47440663   0.14401755   0.00000000   0.00000000   0.00000000
   0.00128514  -0.37680359   0.14158185   0.00000000   0.00000000   0.00000000
  -0.00019076  -0.08902215  -0.06927082   0.00000000   0.00000000   0.00000000
   0.00011988  -0.00259048  -0.40924556   1.00000000   0.00000000   0.00000000
  -0.00005943  -0.00130861  -0.49018785   0.00000000   1.00000000   0.00000000
   0.00001268  -0.00000270  -0.20182227   0.00000000   0.00000000   1.00000000

    1143.40000000    345.33000000    134.46000000    59.56700000    28.28300000
    14.06100000    7.13900000    3.61480000    1.80720000    0.86944000
    0.37036000    0.15300000

   0.00016209   0.00000000   0.00000000   0.00000000
   0.00135937   0.00000000   0.00000000   0.00000000
   0.00751872   0.00000000   0.00000000   0.00000000
   0.02908187   0.00000000   0.00000000   0.00000000
   0.08378162   0.00000000   0.00000000   0.00000000
   0.18117119   0.00000000   0.00000000   0.00000000
   0.28122476   0.00000000   0.00000000   0.00000000
   0.32141940   0.00000000   0.00000000   0.00000000
   0.25891362   0.00000000   0.00000000   0.00000000
   0.12082941   1.00000000   0.00000000   0.00000000
   0.02027627   0.00000000   1.00000000   0.00000000
   0.00030625   0.00000000   0.00000000   1.00000000

    0.28400000    0.70970000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.57300000

   1.00000000



SE:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    598990.00000000    89783.00000000    20435.00000000    5786.90000000    1887.30000000
    680.97000000    265.39000000    108.63000000    33.76000000    14.46500000
    4.38900000    1.87830000    0.35859000    0.13649000

   0.00123173   0.00039875  -0.00015757  -0.00004623   0.00000000
   0.00408097   0.00132171  -0.00052318  -0.00015356   0.00000000
   0.01360003   0.00447771  -0.00176910  -0.00051913   0.00000000
   0.04244654   0.01402677  -0.00558574  -0.00164033   0.00000000
   0.12031486   0.04264043  -0.01693594  -0.00497662   0.00000000
   0.27767123   0.10624297  -0.04340138  -0.01278235   0.00000000
   0.41292518   0.21778403  -0.09037629  -0.02676667   0.00000000
   0.26786610   0.16003101  -0.07479358  -0.02237426   0.00000000
   0.02863174  -0.49953341   0.32156439   0.10099716   0.00000000
  -0.00662888  -0.60894829   0.52661287   0.17662870   0.00000000
   0.00239819  -0.07196612  -0.57274263  -0.25014057   0.00000000
  -0.00116059   0.01338784  -0.69081322  -0.46075215   0.00000000
   0.00031956  -0.00321045  -0.03377926   0.71741716   0.00000000
  -0.00013852   0.00138312   0.00908111   0.48927148   1.00000000

    4135.60000000    980.34000000    316.35000000    119.25000000    49.06800000
    21.21200000    8.94620000    3.82360000    1.58830000    0.40969000
    0.12459000

  -0.00323952  -0.00129438   0.00031505  -0.00185343   0.00074169   0.00018033   0.00000000
  -0.01596768  -0.00641975   0.00154281  -0.01308842   0.00526497   0.00125904   0.00000000
  -0.06851795  -0.02824347   0.00694232  -0.06189303   0.02551134   0.00624621   0.00000000
  -0.20879693  -0.08951723   0.02155556  -0.19951360   0.08552581   0.02052247   0.00000000
  -0.40526978  -0.18685505   0.04721152  -0.40031516   0.18445068   0.04632618   0.00000000
  -0.38632632  -0.16140263   0.03587877  -0.39693259   0.17089881   0.03851525   0.00000000
  -0.10593776   0.23850344  -0.06490092  -0.11480518  -0.21960303  -0.05966078   0.00000000
   0.00002291   0.58596894  -0.20644861  -0.00032235  -0.58400170  -0.20238641   0.00000000
  -0.00208129   0.32130745  -0.05048586  -0.00225027  -0.33935605  -0.06445590   0.00000000
   0.00042609   0.01736222   0.57267392   0.00046486  -0.02045866   0.55247875   0.00000000
  -0.00013476  -0.00186965   0.55321307  -0.00014744   0.00237218   0.57636802   1.00000000

    94.47200000    27.18000000    9.50680000    3.41680000    1.14790000
    0.36820000

   0.02445841   0.02356397   0.00000000
   0.13865882   0.13651143   0.00000000
   0.36538272   0.36243553   0.00000000
   0.48880015   0.48943355   0.00000000
   0.26701769   0.27121989   0.00000000
   0.01987873   0.02095042   1.00000000



SE:PVTZ-SO
2  1 3  2 1

4
     0     1     2     3
     6     8     4     1
    20    13     9     1

    9563600.00000000    1432100.00000000    325910.00000000    92312.00000000    30116.00000000
    10872.00000000    4240.10000000    1758.40000000    766.59000000    348.43000000
    164.03000000    79.14200000    35.52400000    17.30500000    8.37840000
    3.74050000    1.68900000    0.50927000    0.25520000    0.10651000

   0.00015857  -0.00005122  -0.00002024  -0.00000594   0.00000000   0.00000000
   0.00042927  -0.00013875  -0.00005482  -0.00001610   0.00000000   0.00000000
   0.00114834  -0.00037190  -0.00014699  -0.00004317   0.00000000   0.00000000
   0.00290334  -0.00094237  -0.00037251  -0.00010943   0.00000000   0.00000000
   0.00734353  -0.00239938  -0.00094957  -0.00027886   0.00000000   0.00000000
   0.01839250  -0.00605658  -0.00239798  -0.00070492   0.00000000   0.00000000
   0.04499677  -0.01516945  -0.00602970  -0.00177086   0.00000000   0.00000000
   0.10352599  -0.03625993  -0.01446669  -0.00426056   0.00000000   0.00000000
   0.20879887  -0.08041801  -0.03254660  -0.00957521   0.00000000   0.00000000
   0.32571003  -0.14869021  -0.06146789  -0.01822623   0.00000000   0.00000000
   0.31219618  -0.19863622  -0.08655182  -0.02565805   0.00000000   0.00000000
   0.12756024  -0.05610293  -0.02476801  -0.00772853   0.00000000   0.00000000
   0.01085663   0.40688371   0.24183505   0.07643240   0.00000000   0.00000000
  -0.00031587   0.56983073   0.50708946   0.16667546   0.00000000   0.00000000
   0.00015057   0.18115942   0.07037960   0.02313478   0.00000000   0.00000000
  -0.00011232   0.00820768  -0.71250830  -0.31809350   0.00000000   0.00000000
   0.00001932   0.00137442  -0.52425857  -0.41117407   0.00000000   0.00000000
  -0.00001110  -0.00026825  -0.03436914   0.30294779   1.00000000   0.00000000
   0.00000789   0.00015030   0.00909731   0.65816001   0.00000000   0.00000000
  -0.00000178  -0.00004720  -0.00191300   0.27785084   0.00000000   1.00000000

    8004.30000000    1896.90000000    614.71000000    233.50000000    97.85600000
    43.51400000    20.06300000    9.11270000    4.10630000    1.79490000
    0.62432000    0.24615000    0.08891700

   0.00146417  -0.00058321  -0.00014110   0.00066707  -0.00026592  -0.00006396   0.00000000   0.00000000
   0.00621355  -0.00249124  -0.00060487   0.00457700  -0.00183675  -0.00044371   0.00000000   0.00000000
   0.02652377  -0.01072976  -0.00259679   0.02260764  -0.00914895  -0.00220296   0.00000000   0.00000000
   0.09043645  -0.03766576  -0.00919877   0.08365412  -0.03483227  -0.00845767   0.00000000   0.00000000
   0.23252163  -0.10093611  -0.02460442   0.22354495  -0.09700940  -0.02353550   0.00000000   0.00000000
   0.39236333  -0.18247402  -0.04540637   0.38988355  -0.18132318  -0.04481233   0.00000000   0.00000000
   0.34353499  -0.13831768  -0.03233167   0.35362550  -0.14772817  -0.03482947   0.00000000   0.00000000
   0.09836953   0.21506319   0.06425486   0.10687339   0.19740332   0.05901694   0.00000000   0.00000000
   0.00323485   0.54455091   0.17423200   0.00377730   0.54053194   0.17040074   0.00000000   0.00000000
   0.00159471   0.36495676   0.11754407   0.00178632   0.38169798   0.12677228   0.00000000   0.00000000
  -0.00038032   0.03895386  -0.28198299  -0.00044490   0.04469239  -0.26382082   1.00000000   0.00000000
   0.00018368  -0.00387544  -0.56892367   0.00021635  -0.00477011  -0.56642354   0.00000000   0.00000000
  -0.00006202   0.00150045  -0.32002026  -0.00007262   0.00182729  -0.34087623   0.00000000   1.00000000

    361.85000000    108.55000000    41.43300000    17.57900000    7.86270000
    3.51800000    1.53480000    0.60813000    0.22200000

   0.00181200   0.00164006   0.00000000   0.00000000
   0.01395072   0.01340876   0.00000000   0.00000000
   0.06107411   0.05980010   0.00000000   0.00000000
   0.17456681   0.17241180   0.00000000   0.00000000
   0.31947799   0.31738450   0.00000000   0.00000000
   0.37972327   0.37998505   0.00000000   0.00000000
   0.27533649   0.27864414   0.00000000   0.00000000
   0.07776791   0.08005121   1.00000000   0.00000000
   0.00218768   0.00235639   0.00000000   1.00000000

    0.46200000

   1.00000000



SE:PVQZ-SO
2  1 3  2 1

5
     0     1     2     3     4
     7     9     5     2     1
    21    16    12     2     1

    15011000.00000000    2247500.00000000    511450.00000000    144870.00000000    47261.00000000
    17062.00000000    6654.50000000    2759.80000000    1203.20000000    546.53000000
    256.63000000    123.14000000    58.26300000    29.02300000    14.46500000
    6.93480000    3.32990000    1.56000000    0.49291000    0.23525000
    0.10037000

  -0.00011509  -0.00003717   0.00001469  -0.00000431   0.00000000   0.00000000   0.00000000
  -0.00030635  -0.00009900   0.00003912  -0.00001149   0.00000000   0.00000000   0.00000000
  -0.00080030  -0.00025895   0.00010234  -0.00003006   0.00000000   0.00000000   0.00000000
  -0.00196132  -0.00063608   0.00025142  -0.00007383   0.00000000   0.00000000   0.00000000
  -0.00480470  -0.00156452   0.00061887  -0.00018190   0.00000000   0.00000000   0.00000000
  -0.01170847  -0.00383980   0.00151965  -0.00044605   0.00000000   0.00000000   0.00000000
  -0.02825494  -0.00939724   0.00372813  -0.00109721   0.00000000   0.00000000   0.00000000
  -0.06575682  -0.02249447   0.00894922  -0.00262612   0.00000000   0.00000000   0.00000000
  -0.14101190  -0.05114232   0.02052669  -0.00605914   0.00000000   0.00000000   0.00000000
  -0.25611123  -0.10448993   0.04254106  -0.01250489   0.00000000   0.00000000   0.00000000
  -0.33905382  -0.17397044   0.07333261  -0.02186988   0.00000000   0.00000000   0.00000000
  -0.25061493  -0.17640930   0.07816168  -0.02305708   0.00000000   0.00000000   0.00000000
  -0.06254775   0.06769466  -0.03502479   0.00990876   0.00000000   0.00000000   0.00000000
   0.00031781   0.50433107  -0.33259429   0.10758872   0.00000000   0.00000000   0.00000000
  -0.00159348   0.48487813  -0.46496393   0.15248503   0.00000000   0.00000000   0.00000000
   0.00076729   0.10621448   0.09773079  -0.03470077   0.00000000   0.00000000   0.00000000
  -0.00032722   0.00186025   0.72487603  -0.34646620   0.00000000   0.00000000   0.00000000
   0.00015293   0.00164094   0.43460877  -0.36348096   0.00000000   0.00000000   0.00000000
  -0.00006212  -0.00035430   0.02393831   0.37652953   1.00000000   0.00000000   0.00000000
   0.00003700   0.00018075  -0.00520801   0.64077679   0.00000000   1.00000000   0.00000000
  -0.00001006  -0.00005534   0.00124628   0.23300731   0.00000000   0.00000000   1.00000000

    25217.00000000    5969.90000000    1938.90000000    741.66000000    314.50000000
    143.31000000    68.65000000    33.99500000    17.18500000    8.57400000
    4.22060000    2.05210000    0.96156000    0.42151000    0.17626000
    0.07066300

   0.00042472   0.00016901  -0.00004093   0.00012007   0.00004783  -0.00001152   0.00000000   0.00000000   0.00000000
   0.00135954   0.00054249  -0.00013132   0.00075014   0.00029974  -0.00007214   0.00000000   0.00000000   0.00000000
   0.00515734   0.00206377  -0.00050036   0.00366869   0.00146891  -0.00035429   0.00000000   0.00000000   0.00000000
   0.01748109   0.00706800  -0.00171293   0.01473297   0.00595982  -0.00143631   0.00000000   0.00000000   0.00000000
   0.05433299   0.02232815  -0.00543321   0.04915355   0.02019991  -0.00488839   0.00000000   0.00000000   0.00000000
   0.13915393   0.05929053  -0.01445718   0.13181256   0.05613920  -0.01361177   0.00000000   0.00000000   0.00000000
   0.27320605   0.12156658  -0.02990291   0.26643762   0.11849796  -0.02898068   0.00000000   0.00000000   0.00000000
   0.36445003   0.17227646  -0.04255668   0.36587766   0.17340877  -0.04261023   0.00000000   0.00000000   0.00000000
   0.26275695   0.08236668  -0.01869355   0.27286909   0.09291278  -0.02144423   0.00000000   0.00000000   0.00000000
   0.07221962  -0.22346481   0.06887164   0.07893559  -0.20794225   0.06377328   0.00000000   0.00000000   0.00000000
   0.00451290  -0.47711768   0.14582127   0.00516993  -0.47291570   0.14310047   0.00000000   0.00000000   0.00000000
   0.00118520  -0.36810613   0.13877021   0.00133393  -0.38104214   0.14287956   0.00000000   0.00000000   0.00000000
  -0.00015991  -0.08323427  -0.07851064  -0.00020533  -0.09198025  -0.06474341   0.00000000   0.00000000   0.00000000
   0.00010296  -0.00230669  -0.41715744   0.00012800  -0.00275013  -0.40525980   1.00000000   0.00000000   0.00000000
  -0.00005184  -0.00120005  -0.48686701  -0.00006309  -0.00136280  -0.49161257   0.00000000   1.00000000   0.00000000
   0.00001076  -0.00000507  -0.19013767   0.00001359  -0.00000240  -0.20776195   0.00000000   0.00000000   1.00000000

    1143.40000000    345.33000000    134.46000000    59.56700000    28.28300000
    14.06100000    7.13900000    3.61480000    1.80720000    0.86944000
    0.37036000    0.15300000

   0.00018532   0.00014701   0.00000000   0.00000000   0.00000000
   0.00143337   0.00131083   0.00000000   0.00000000   0.00000000
   0.00773508   0.00737571   0.00000000   0.00000000   0.00000000
   0.02954503   0.02877370   0.00000000   0.00000000   0.00000000
   0.08461600   0.08322453   0.00000000   0.00000000   0.00000000
   0.18234292   0.18038288   0.00000000   0.00000000   0.00000000
   0.28220613   0.28056065   0.00000000   0.00000000   0.00000000
   0.32132115   0.32147629   0.00000000   0.00000000   0.00000000
   0.25748667   0.25986406   0.00000000   0.00000000   0.00000000
   0.11922791   0.12191633   1.00000000   0.00000000   0.00000000
   0.01979119   0.02060976   0.00000000   1.00000000   0.00000000
   0.00029363   0.00031476   0.00000000   0.00000000   1.00000000

    0.28400000    0.70970000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.57300000

   1.00000000



BR:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    5    4    2
    14    11    6

    640100.00000000    95938.00000000    21833.00000000    6181.90000000    2015.70000000
    727.10000000    283.28000000    115.91000000    36.12400000    15.53200000
    4.78570000    2.08170000    0.42028000    0.16069000

 0.00127831  0.00041578 -0.00016595  0.00005097  0.00000000
 0.00418249  0.00136129 -0.00054418  0.00016719  0.00000000
 0.01379296  0.00456343 -0.00182140  0.00055964  0.00000000
 0.04266152  0.01417196 -0.00569876  0.00175145  0.00000000
 0.12020871  0.04281081 -0.01718249  0.00528842  0.00000000
 0.27676332  0.10638139 -0.04387542  0.01352055  0.00000000
 0.41238108  0.21799569 -0.09147570  0.02839922  0.00000000
 0.26916051  0.16101562 -0.07581152  0.02368864  0.00000000
 0.02917463 -0.49708677  0.32371461 -0.10644542  0.00000000
-0.00683878 -0.60958674  0.53415882 -0.18907031  0.00000000
 0.00254146 -0.07460513 -0.56082340  0.26119861  0.00000000
-0.00125072  0.01404154 -0.70373350  0.49103473  0.00000000
 0.00034964 -0.00335885 -0.03655528 -0.72808333  0.00000000
-0.00014810  0.00142167  0.00920107 -0.49436754  1.00000000

    4340.80000000    1028.90000000    332.02000000    125.16000000    51.51100000
    22.28100000    9.34170000    4.01320000    1.70020000    0.47194000
    0.14421000

 0.00239249 -0.00097042 -0.00025259  0.00000000
 0.01446112 -0.00589661 -0.00151378  0.00000000
 0.06570154 -0.02749606 -0.00721702  0.00000000
 0.20668088 -0.08992031 -0.02316906  0.00000000
 0.40596391 -0.19047974 -0.05135454  0.00000000
 0.38918196 -0.16463592 -0.03940313  0.00000000
 0.10658247  0.24676184  0.07323343  0.00000000
-0.00088998  0.58874832  0.22441646  0.00000000
 0.00237884  0.30875972  0.04832900  0.00000000
-0.00054390  0.01736187 -0.58442623  0.00000000
 0.00016120 -0.00131506 -0.54472538  1.00000000

    104.83000000    30.27200000    10.64900000    3.86960000    1.32390000
    0.40980000

0.02314396 0.00000000
0.13456200 0.00000000
0.36195462 0.00000000
0.49188123 0.00000000
0.26550258 0.00000000
0.01878186 1.00000000


BR:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    6    5    3    1
    20    13    9    1

    10639000.00000000    1593400.00000000    362610.00000000    102700.00000000    33501.00000000
    12093.00000000    4715.90000000    1955.60000000    852.61000000    387.67000000
    182.68000000    88.24500000    39.26300000    19.23400000    9.40570000
    4.16010000    1.89950000    0.60472000    0.30114000    0.12515000

-0.00016167 -0.00005246  0.00002094 -0.00000644  0.00000000  0.00000000
-0.00043369 -0.00014084  0.00005620 -0.00001728  0.00000000  0.00000000
-0.00114940 -0.00037400  0.00014930 -0.00004590  0.00000000  0.00000000
-0.00287364 -0.00093711  0.00037412 -0.00011504  0.00000000  0.00000000
-0.00718898 -0.00236004  0.00094345 -0.00028999  0.00000000  0.00000000
-0.01782825 -0.00589679  0.00235761 -0.00072543  0.00000000  0.00000000
-0.04330302 -0.01465676  0.00588536 -0.00180910  0.00000000  0.00000000
-0.09934524 -0.03486559  0.01404092 -0.00432844  0.00000000  0.00000000
-0.20125333 -0.07740779  0.03163758 -0.00974183  0.00000000  0.00000000
-0.31919720 -0.14428326  0.06010245 -0.01865334  0.00000000  0.00000000
-0.31790020 -0.19853264  0.08722481 -0.02706653  0.00000000  0.00000000
-0.14059904 -0.07253308  0.03243945 -0.01050073  0.00000000  0.00000000
-0.01384541  0.38107746 -0.22588994  0.07478558  0.00000000  0.00000000
 0.00083923  0.57608682 -0.50933622  0.17533963  0.00000000  0.00000000
-0.00039730  0.20328388 -0.11047397  0.03986545  0.00000000  0.00000000
 0.00022238  0.01121908  0.70191801 -0.33020553  0.00000000  0.00000000
-0.00006774  0.00104358  0.54765565 -0.44620458  0.00000000  0.00000000
 0.00003377 -0.00017033  0.03934213  0.29586401  1.00000000  0.00000000
-0.00002204  0.00007173 -0.00899901  0.68101188  0.00000000  0.00000000
 0.00000517 -0.00003112  0.00194852  0.27847732  0.00000000  1.00000000

    8676.50000000    2055.90000000    666.23000000    253.10000000    106.12000000
    47.24200000    21.82500000    9.96840000    4.51710000    1.99820000
    0.70988000    0.28145000    0.10204000

 0.00092265  0.00037283  0.00009621  0.00000000  0.00000000
 0.00503504  0.00204769  0.00053090  0.00000000  0.00000000
 0.02340773  0.00960565  0.00248014  0.00000000  0.00000000
 0.08414592  0.03551192  0.00926010  0.00000000  0.00000000
 0.22296354  0.09812928  0.02552898  0.00000000  0.00000000
 0.38806834  0.18285811  0.04861293  0.00000000  0.00000000
 0.35345269  0.14983016  0.03768653  0.00000000  0.00000000
 0.10853268 -0.19596477 -0.06310399  0.00000000  0.00000000
 0.00423370 -0.54336840 -0.18789885  0.00000000  0.00000000
 0.00169558 -0.37924102 -0.13193299  0.00000000  0.00000000
-0.00042838 -0.04342449  0.29766850  1.00000000  0.00000000
 0.00019794  0.00404087  0.57238608  0.00000000  0.00000000
-0.00006895 -0.00171387  0.30639813  0.00000000  1.00000000

    403.83000000    121.17000000    46.34500000    19.72100000    8.86240000
    3.99620000    1.76360000    0.70619000    0.26390000

0.00162340 0.00000000 0.00000000
0.01300648 0.00000000 0.00000000
0.05828643 0.00000000 0.00000000
0.16985481 0.00000000 0.00000000
0.31725931 0.00000000 0.00000000
0.38311428 0.00000000 0.00000000
0.27641841 0.00000000 0.00000000
0.07534901 1.00000000 0.00000000
0.00207039 0.00000000 1.00000000

    0.55150000

1.00000000


BR:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    7    6    4    2    1
    21    16    12    2    1

    16475000.00000000    2466600.00000000    561310.00000000    158990.00000000    51869.00000000
    18726.00000000    7303.60000000    3029.10000000    1320.80000000    600.03000000
    281.90000000    135.54000000    64.87000000    32.12900000    16.03700000
    7.78490000    3.72470000    1.75830000    0.58331000    0.27856000
    0.11829000

 0.00011865 -0.00003850  0.00001536 -0.00000472  0.00000000  0.00000000  0.00000000
 0.00031340 -0.00010176  0.00004061 -0.00001248  0.00000000  0.00000000  0.00000000
 0.00081238 -0.00026410  0.00010541 -0.00003241  0.00000000  0.00000000  0.00000000
 0.00197193 -0.00064261  0.00025655 -0.00007885  0.00000000  0.00000000  0.00000000
 0.00478341 -0.00156492  0.00062518 -0.00019233  0.00000000  0.00000000  0.00000000
 0.01154646 -0.00380526  0.00152126 -0.00046735  0.00000000  0.00000000  0.00000000
 0.02764872 -0.00923552  0.00369997 -0.00113975  0.00000000  0.00000000  0.00000000
 0.06399027 -0.02198035  0.00883391 -0.00271320  0.00000000  0.00000000  0.00000000
 0.13707758 -0.04980166  0.02017767 -0.00623435  0.00000000  0.00000000  0.00000000
 0.25036856 -0.10203545  0.04195196 -0.01290712  0.00000000  0.00000000  0.00000000
 0.33690156 -0.17116102  0.07271929 -0.02270116  0.00000000  0.00000000  0.00000000
 0.25768740 -0.18023388  0.08060568 -0.02489883  0.00000000  0.00000000  0.00000000
 0.06952750  0.04747870 -0.02528284  0.00727848  0.00000000  0.00000000  0.00000000
 0.00079742  0.48802706 -0.32002396  0.10841142  0.00000000  0.00000000  0.00000000
 0.00144675  0.50056475 -0.47944210  0.16498888  0.00000000  0.00000000  0.00000000
-0.00069994  0.12078280  0.05744921 -0.02017503  0.00000000  0.00000000  0.00000000
 0.00029159  0.00320558  0.72537378 -0.36454414  0.00000000  0.00000000  0.00000000
-0.00014469  0.00159482  0.45872878 -0.39665186  0.00000000  0.00000000  0.00000000
 0.00006016 -0.00036063  0.02792092  0.37200472  1.00000000  0.00000000  0.00000000
-0.00003405  0.00016204 -0.00519563  0.66019065  0.00000000  1.00000000  0.00000000
 0.00000913 -0.00005250  0.00129140  0.23564934  0.00000000  0.00000000  1.00000000

    26607.00000000    6298.20000000    2045.20000000    782.16000000    331.63000000
    151.11000000    72.39200000    35.86200000    18.13400000    9.04300000
    4.45000000    2.16610000    0.99628000    0.45443000    0.19404000
    0.07899700

 0.00022580 -0.00009114  0.00002355  0.00000000  0.00000000  0.00000000
 0.00097865 -0.00039626  0.00010243  0.00000000  0.00000000  0.00000000
 0.00426417 -0.00173117  0.00044758  0.00000000  0.00000000  0.00000000
 0.01597575 -0.00655364  0.00169693  0.00000000  0.00000000  0.00000000
 0.05181337 -0.02160668  0.00560540  0.00000000  0.00000000  0.00000000
 0.13634231 -0.05895475  0.01536988  0.00000000  0.00000000  0.00000000
 0.27172330 -0.12281286  0.03220035  0.00000000  0.00000000  0.00000000
 0.36621956 -0.17610015  0.04665454  0.00000000  0.00000000  0.00000000
 0.26551455 -0.08537202  0.02027756  0.00000000  0.00000000  0.00000000
 0.07362929  0.22644144 -0.07420118  0.00000000  0.00000000  0.00000000
 0.00448276  0.48592810 -0.16306249  0.00000000  0.00000000  0.00000000
 0.00120912  0.36510912 -0.14547047  0.00000000  0.00000000  0.00000000
-0.00022157  0.07485887  0.11174577  0.00000000  0.00000000  0.00000000
 0.00012523  0.00075033  0.43570077  1.00000000  0.00000000  0.00000000
-0.00006555  0.00171887  0.46502232  0.00000000  1.00000000  0.00000000
 0.00001284 -0.00004804  0.16842069  0.00000000  0.00000000  1.00000000

    1289.60000000    389.75000000    151.76000000    67.22300000    31.91300000
    15.85700000    8.05450000    4.08870000    2.05560000    0.99509000
    0.42313000    0.17790000

-0.00015170  0.00000000  0.00000000  0.00000000
-0.00126133  0.00000000  0.00000000  0.00000000
-0.00701479  0.00000000  0.00000000  0.00000000
-0.02757497  0.00000000  0.00000000  0.00000000
-0.08089962  0.00000000  0.00000000  0.00000000
-0.17866613  0.00000000  0.00000000  0.00000000
-0.28261062  0.00000000  0.00000000  0.00000000
-0.32598808  0.00000000  0.00000000  0.00000000
-0.25923507  0.00000000  0.00000000  0.00000000
-0.11561649  1.00000000  0.00000000  0.00000000
-0.01800053  0.00000000  1.00000000  0.00000000
-0.00025513  0.00000000  0.00000000  1.00000000

    0.34070000    0.82570000

1.00000000 0.00000000
0.00000000 1.00000000

    0.64910000

1.00000000


BR:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    640100.00000000    95938.00000000    21833.00000000    6181.90000000    2015.70000000
    727.10000000    283.28000000    115.91000000    36.12400000    15.53200000
    4.78570000    2.08170000    0.42028000    0.16069000

   0.00127830   0.00041578  -0.00016594  -0.00005098   0.00000000
   0.00418247   0.00136128  -0.00054418  -0.00016720   0.00000000
   0.01379287   0.00456338  -0.00182139  -0.00055966   0.00000000
   0.04266122   0.01417179  -0.00569873  -0.00175150   0.00000000
   0.12020774   0.04281020  -0.01718238  -0.00528859   0.00000000
   0.27676036   0.10637950  -0.04387492  -0.01352084   0.00000000
   0.41237856   0.21799167  -0.09147476  -0.02840002   0.00000000
   0.26916663   0.16102072  -0.07581420  -0.02369008   0.00000000
   0.02917642  -0.49706537   0.32370367   0.10644436   0.00000000
  -0.00683944  -0.60960081   0.53416530   0.18908163   0.00000000
   0.00254176  -0.07461562  -0.56078747  -0.26120030   0.00000000
  -0.00125085   0.01404479  -0.70375646  -0.49104292   0.00000000
   0.00034968  -0.00335953  -0.03656729   0.72806557   0.00000000
  -0.00014812   0.00142196   0.00920435   0.49438348   1.00000000

    4340.80000000    1028.90000000    332.02000000    125.16000000    51.51100000
    22.28100000    9.34170000    4.01320000    1.70020000    0.47194000
    0.14421000

   0.00341482   0.00138347  -0.00036079   0.00191725   0.00077839   0.00020253   0.00000000
   0.01656542   0.00675100  -0.00174023   0.01345459   0.00548781   0.00140599   0.00000000
   0.07050848   0.02950121  -0.00776937   0.06337245   0.02652389   0.00695072   0.00000000
   0.21329493   0.09278568  -0.02398414   0.20340023   0.08849714   0.02276746   0.00000000
   0.40923458   0.19203817  -0.05201787   0.40424507   0.18964772   0.05101494   0.00000000
   0.38137583   0.15733637  -0.03726404   0.39296166   0.16812835   0.04042027   0.00000000
   0.10051394  -0.26034912   0.07746996   0.10966544  -0.24002032  -0.07115073   0.00000000
  -0.00102787  -0.58885355   0.22714555  -0.00080978  -0.58847049  -0.22301368   0.00000000
   0.00224208  -0.29643327   0.03733738   0.00244837  -0.31492058  -0.05362689   0.00000000
  -0.00050933  -0.01544728  -0.59831170  -0.00056155  -0.01837382   0.57736021   0.00000000
   0.00015056   0.00106806  -0.52771619   0.00016664   0.00144662   0.55314942   1.00000000

    104.83000000    30.27200000    10.64900000    3.86960000    1.32390000
    0.40980000

   0.02370846   0.02276999   0.00000000
   0.13590411   0.13366445   0.00000000
   0.36377452   0.36072740   0.00000000
   0.49143139   0.49216571   0.00000000
   0.26292932   0.26723882   0.00000000
   0.01821208   0.01917662   1.00000000



BR:PVTZ-SO
2  1 3  2 1

4
    0    1    2    3
    6    8    4    1
    20    13    9    1

    10639000.00000000    1593400.00000000    362610.00000000    102700.00000000    33501.00000000
    12093.00000000    4715.90000000    1955.60000000    852.61000000    387.67000000
    182.68000000    88.24500000    39.26300000    19.23400000    9.40570000
    4.16010000    1.89950000    0.60472000    0.30114000    0.12515000

 0.00016166   0.00005246  -0.00002094  -0.00000644  0.00000000  0.00000000
 0.00043368   0.00014084  -0.00005620  -0.00001728  0.00000000  0.00000000
 0.00114939   0.00037400  -0.00014930  -0.00004590  0.00000000  0.00000000
 0.00287362   0.00093710  -0.00037411  -0.00011504  0.00000000  0.00000000
 0.00718893   0.00236001  -0.00094345  -0.00029000  0.00000000  0.00000000
 0.01782813   0.00589672  -0.00235760  -0.00072546  0.00000000  0.00000000
 0.04330271   0.01465658  -0.00588534  -0.00180917  0.00000000  0.00000000
 0.09934440   0.03486508  -0.01404081  -0.00432858  0.00000000  0.00000000
 0.20125124   0.07740645  -0.03163730  -0.00974215  0.00000000  0.00000000
 0.31919404   0.14428019  -0.06010149  -0.01865378  0.00000000  0.00000000
 0.31790166   0.19853129  -0.08722506  -0.02706773  0.00000000  0.00000000
 0.14060416   0.07253949  -0.03244250  -0.01050205  0.00000000  0.00000000
 0.01384611  -0.38106230   0.22588313   0.07478609  0.00000000  0.00000000
-0.00083939  -0.57608543   0.50933085   0.17534432  0.00000000  0.00000000
 0.00039735  -0.20330143   0.11049315   0.03987713  0.00000000  0.00000000
-0.00022236  -0.01122037  -0.70189643  -0.33021769  0.00000000  0.00000000
 0.00006774  -0.00104327  -0.54767111  -0.44621061  0.00000000  0.00000000
-0.00003377   0.00017042  -0.03935899   0.29586046  1.00000000  0.00000000
 0.00002204  -0.00007178   0.00900402   0.68100781  0.00000000  0.00000000
-0.00000517   0.00003113  -0.00194953   0.27848428  0.00000000  1.00000000

    8676.50000000    2055.90000000    666.23000000    253.10000000    106.12000000
    47.24200000    21.82500000    9.96840000    4.51710000    1.99820000
    0.70988000    0.28145000    0.10204000

-0.00149798 -0.00060492 -0.00015681  0.00065929 -0.00026659 -0.00006863    0.00000000  0.00000000
-0.00620367 -0.00252096 -0.00065619  0.00448261 -0.00182392 -0.00047199    0.00000000  0.00000000
-0.02619298 -0.01074325 -0.00278532  0.02207488 -0.00906112 -0.00233489    0.00000000  0.00000000
-0.08894315 -0.03753357 -0.00983143  0.08180283 -0.03452371 -0.00898258    0.00000000  0.00000000
-0.22933760 -0.10093260 -0.02635906  0.21980085 -0.09673625 -0.02511991    0.00000000  0.00000000
-0.38989635 -0.18365964 -0.04908383  0.38705153 -0.18239177 -0.04836395    0.00000000  0.00000000
-0.34639076 -0.14313764 -0.03579264  0.35687982 -0.15303443 -0.03858574    0.00000000  0.00000000
-0.10240074  0.20859370  0.06716493  0.11163188  0.18971868  0.06111657    0.00000000  0.00000000
-0.00380130  0.54621370  0.19096082  0.00447222  0.54175422  0.18633443    0.00000000  0.00000000
-0.00156262  0.36736176  0.12465774  0.00176019  0.38510746  0.13540344    0.00000000  0.00000000
 0.00038259  0.03945235 -0.31129061 -0.00045039  0.04549035 -0.29093291    1.00000000  0.00000000
-0.00017532 -0.00347135 -0.57294786  0.00020885 -0.00433572 -0.57181325    0.00000000  0.00000000
 0.00006150  0.00149371 -0.29151977 -0.00007258  0.00182914 -0.31390497    0.00000000  1.00000000

    403.83000000    121.17000000    46.34500000    19.72100000    8.86240000
    3.99620000    1.76360000    0.70619000    0.26390000

0.00173139 0.00155276 0.00000000 0.00000000
0.01334501 0.01278227 0.00000000 0.00000000
0.05908278 0.05775625 0.00000000 0.00000000
0.17119070 0.16895825 0.00000000 0.00000000
0.31855202 0.31638512 0.00000000 0.00000000
0.38291250 0.38323558 0.00000000 0.00000000
0.27436092 0.27779814 0.00000000 0.00000000
0.07404749 0.07624100 1.00000000 0.00000000
0.00198472 0.00212950 0.00000000 1.00000000

    0.55150000

1.00000000


BR:PVQZ-SO
2  1 3  2 1

5
    0    1    2    3    4
    7    9    5    2    1
    21    16    12    2    1

    16475000.00000000    2466600.00000000    561310.00000000    158990.00000000    51869.00000000
    18726.00000000    7303.60000000    3029.10000000    1320.80000000    600.03000000
    281.90000000    135.54000000    64.87000000    32.12900000    16.03700000
    7.78490000    3.72470000    1.75830000    0.58331000    0.27856000
    0.11829000

-0.00011865  0.00003850  0.00001536  0.00000472  0.00000000  0.00000000  0.00000000
-0.00031340  0.00010176  0.00004061  0.00001248  0.00000000  0.00000000  0.00000000
-0.00081238  0.00026410  0.00010541  0.00003241  0.00000000  0.00000000  0.00000000
-0.00197192  0.00064260  0.00025655  0.00007885  0.00000000  0.00000000  0.00000000
-0.00478338  0.00156490  0.00062517  0.00019234  0.00000000  0.00000000  0.00000000
-0.01154638  0.00380521  0.00152125  0.00046737  0.00000000  0.00000000  0.00000000
-0.02764853  0.00923541  0.00369995  0.00113979  0.00000000  0.00000000  0.00000000
-0.06398977  0.02198006  0.00883387  0.00271331  0.00000000  0.00000000  0.00000000
-0.13707631  0.04980083  0.02017746  0.00623454  0.00000000  0.00000000  0.00000000
-0.25036576  0.10203350  0.04195154  0.01290755  0.00000000  0.00000000  0.00000000
-0.33689945  0.17115762  0.07271812  0.02270168  0.00000000  0.00000000  0.00000000
-0.25769159  0.18023572  0.08060777  0.02490070  0.00000000  0.00000000  0.00000000
-0.06953107 -0.04747018 -0.02528018 -0.00727835  0.00000000  0.00000000  0.00000000
-0.00079717 -0.48801204 -0.32001442 -0.10841152  0.00000000  0.00000000  0.00000000
-0.00144686 -0.50057161 -0.47944401 -0.16499796  0.00000000  0.00000000  0.00000000
 0.00070000 -0.12079755  0.05742893  0.02016780  0.00000000  0.00000000  0.00000000
-0.00029165 -0.00320476  0.72535609  0.36455724  0.00000000  0.00000000  0.00000000
 0.00014472 -0.00159504  0.45874637  0.39665820  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    26607.00000000    6298.20000000    2045.20000000    782.16000000    331.63000000
    151.11000000    72.39200000    35.86200000    18.13400000    9.04300000
    4.45000000    2.16610000    0.99628000    0.45443000    0.19404000
    0.07899700

 0.00045276 -0.00018264  0.00004739 -0.00012446 -0.00005028  0.00001296  0.00000000  0.00000000  0.00000000
 0.00142742 -0.00057740  0.00014989 -0.00077121 -0.00031252  0.00008062  0.00000000  0.00000000  0.00000000
 0.00535482 -0.00217265  0.00056412 -0.00375224 -0.00152392  0.00039319  0.00000000  0.00000000  0.00000000
 0.01797473 -0.00736950  0.00191647 -0.01501791 -0.00616257  0.00159230  0.00000000  0.00000000  0.00000000
 0.05556077 -0.02316379  0.00603517 -0.04999943 -0.02085265  0.00539845  0.00000000  0.00000000  0.00000000
 0.14159171 -0.06122753  0.01603405 -0.13375296 -0.05783236  0.01504435  0.00000000  0.00000000  0.00000000
 0.27645188 -0.12495905  0.03290599 -0.26933886 -0.12172638  0.03184731  0.00000000  0.00000000  0.00000000
 0.36495425 -0.17505637  0.04658325 -0.36673182 -0.17653218  0.04666783  0.00000000  0.00000000  0.00000000
 0.25825871 -0.07749644  0.01801702 -0.26907896 -0.08917933  0.02135870  0.00000000  0.00000000  0.00000000
 0.06902320  0.23750319 -0.07812610 -0.07596987  0.22094415 -0.07226947  0.00000000  0.00000000  0.00000000
 0.00407687  0.48814517 -0.16519485 -0.00470350  0.48465490 -0.16196931  0.00000000  0.00000000  0.00000000
 0.00110559  0.35528605 -0.14126265 -0.00125957  0.36991359 -0.14742470  0.00000000  0.00000000  0.00000000
-0.00018555  0.06940046  0.12263832  0.00023865  0.07766353  0.10638749  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    1289.60000000    389.75000000    151.76000000    67.22300000    31.91300000
    15.85700000    8.05450000    4.08870000    2.05560000    0.99509000
    0.42313000    0.17790000

-0.00017554 -0.00013626  0.00000000  0.00000000  0.00000000
-0.00133701 -0.00121176  0.00000000  0.00000000  0.00000000
-0.00723647 -0.00686842  0.00000000  0.00000000  0.00000000
-0.02805390 -0.02725643  0.00000000  0.00000000  0.00000000
-0.08176472 -0.08032216  0.00000000  0.00000000  0.00000000
-0.17988489 -0.17784591  0.00000000  0.00000000  0.00000000
-0.28363069 -0.28191954  0.00000000  0.00000000  0.00000000
-0.32585188 -0.32606836  0.00000000  0.00000000  0.00000000
-0.25771542 -0.26024800  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    0.34070000    0.82570000

1.00000000 0.00000000
0.00000000 1.00000000

    0.64910000

1.00000000


KR:PVDZ-SF
obtained from AOC-SFX2C1E atomic calculation

3
    0    1    2
    5    4    2
    14    11    6

    681358.82000000    102126.48000000    23243.71000000    6582.00730000    2146.42860000
    774.33782000    301.67020000    123.41184000    38.56755100    16.63737900
    5.19879500    2.29481400    0.48521100    0.18627000

 0.00132858  0.00043413 -0.00017493  0.00005582  0.00000000
 0.00429426  0.00140443 -0.00056678  0.00018087  0.00000000
 0.01401498  0.00465917 -0.00187782  0.00059944  0.00000000
 0.04295175  0.01434227 -0.00582162  0.00185805  0.00000000
 0.12024004  0.04303143 -0.01744493  0.00557990  0.00000000
 0.27597814  0.10656642 -0.04436087  0.01419300  0.00000000
 0.41174843  0.21820398 -0.09253927  0.02987924  0.00000000
 0.27022081  0.16175039 -0.07672206  0.02484926  0.00000000
 0.02967774 -0.49496564  0.32605433 -0.11137476  0.00000000
-0.00703753 -0.60998594  0.54122638 -0.20051935  0.00000000
 0.00267910 -0.07704970 -0.55089341  0.27141221  0.00000000
-0.00133744  0.01464647 -0.71483420  0.51753339  0.00000000
 0.00037798 -0.00348218 -0.03915623 -0.73693658  0.00000000
-0.00015682  0.00145243  0.00927695 -0.49963822  1.00000000

    4474.26990000    1060.57900000    342.20812000    128.99842000    53.08722200
    22.95942500    9.50730000    4.08305500    1.75044600    0.52919000
    0.16436900

 0.00255225 -0.00105002 -0.00028695  0.00000000
 0.01528840 -0.00631736 -0.00170539  0.00000000
 0.06896179 -0.02932105 -0.00807985  0.00000000
 0.21467610 -0.09479581 -0.02571014  0.00000000
 0.41322928 -0.19782781 -0.05603525  0.00000000
 0.38063965 -0.15594342 -0.03877808  0.00000000
 0.09676385  0.28438429  0.09093656  0.00000000
-0.00241738  0.59543700  0.24426845  0.00000000
 0.00259226  0.26679751  0.02060286  0.00000000
-0.00065933  0.01235809 -0.60376523  0.00000000
 0.00020066 -0.00093435 -0.51962576  1.00000000

    115.52532000    33.46524600    11.83045900    4.33977100    1.50752400
    0.50300000

0.02250283 0.00000000
0.13227941 0.00000000
0.36060440 0.00000000
0.49452097 0.00000000
0.26062387 0.00000000
0.01736683 1.00000000


KR:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    6    5    3    1
    20    13    9    1

    11718113.00000000    1754604.40000000    399281.32000000    113084.57000000    36885.92500000
    13312.20900000    5189.98830000    2151.65970000    938.03251000    426.55732000
    201.06660000    97.09760500    42.99872400    21.17707500    10.42675200
    4.58500800    2.11760300    0.70705700    0.34922500    0.14482100

-0.00016578 -0.00005405  0.00002177 -0.00000695  0.00000000  0.00000000
-0.00044107 -0.00014390  0.00005798 -0.00001851  0.00000000  0.00000000
-0.00115887 -0.00037883  0.00015269 -0.00004875  0.00000000  0.00000000
-0.00286746 -0.00093944  0.00037863 -0.00012093  0.00000000  0.00000000
-0.00710126 -0.00234210  0.00094536 -0.00030181  0.00000000  0.00000000
-0.01745054 -0.00579785  0.00234005 -0.00074792  0.00000000  0.00000000
-0.04209629 -0.01430708  0.00580102 -0.00185213  0.00000000  0.00000000
-0.09624147 -0.03386849  0.01376476 -0.00440773  0.00000000  0.00000000
-0.19543844 -0.07517237  0.03101648 -0.00991985  0.00000000  0.00000000
-0.31381968 -0.14095148  0.05918089 -0.01907879  0.00000000  0.00000000
-0.32190866 -0.19818450  0.08779102 -0.02829895  0.00000000  0.00000000
-0.15099724 -0.08462435  0.03823280 -0.01280237  0.00000000  0.00000000
-0.01640401  0.35983521 -0.21346460  0.07349310  0.00000000  0.00000000
 0.00125650  0.57929306 -0.51028982  0.18259466  0.00000000  0.00000000
-0.00059341  0.22213943 -0.14271699  0.05458690  0.00000000  0.00000000
 0.00031101  0.01393967  0.69229035 -0.34088916  0.00000000  0.00000000
-0.00011035  0.00072241  0.56579067 -0.47699875  0.00000000  0.00000000
 0.00005357 -0.00008258  0.04398070  0.29085761  1.00000000  0.00000000
-0.00003340  0.00000339 -0.00863244  0.70030354  0.00000000  0.00000000
 0.00000781 -0.00001857  0.00196089  0.27925691  0.00000000  1.00000000

    9366.30900000    2219.55430000    719.45288000    273.46446000    114.75225000
    51.15556900    23.68267600    10.87548400    4.95513100    2.21726700
    0.80641000    0.32215400    0.11761900

 0.00093021  0.00038106  0.00010327  0.00000000  0.00000000
 0.00498478  0.00205463  0.00055968  0.00000000  0.00000000
 0.02300740  0.00957234  0.00259551  0.00000000  0.00000000
 0.08256183  0.03530352  0.00967514  0.00000000  0.00000000
 0.21954087  0.09795138  0.02676821  0.00000000  0.00000000
 0.38524394  0.18386189  0.05142688  0.00000000  0.00000000
 0.35632007  0.15483939  0.04093418  0.00000000  0.00000000
 0.11303624 -0.18871514 -0.06443057  0.00000000  0.00000000
 0.00492175 -0.54452399 -0.20117491  0.00000000  0.00000000
 0.00166327 -0.38265189 -0.13908215  0.00000000  0.00000000
-0.00042555 -0.04423267  0.31634157  1.00000000  0.00000000
 0.00020462  0.00444245  0.57251952  0.00000000  0.00000000
-0.00006212 -0.00129998  0.29218881  0.00000000  1.00000000

    446.16133000    133.96477000    51.34590700    21.91690600    9.89372500
    4.49252700    2.00229300    0.80840900    0.30060000

0.00156292 0.00000000 0.00000000
0.01254115 0.00000000 0.00000000
0.05671817 0.00000000 0.00000000
0.16708749 0.00000000 0.00000000
0.31641826 0.00000000 0.00000000
0.38581112 0.00000000 0.00000000
0.27538330 0.00000000 0.00000000
0.07220759 1.00000000 0.00000000
0.00189732 0.00000000 1.00000000

    0.66220000

1.00000000


KR:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    7    6    4    2    1
    21    16    12    2    1

    18226108.00000000    2728802.50000000    620997.71000000    175899.58000000    57387.49700000
    20717.18100000    8078.88990000    3349.51700000    1459.78120000    662.89391000
    311.39215000    149.93751000    72.49824900    35.56935400    17.76663300
    8.71238300    4.14497100    1.96964900    0.67995200    0.32450200
    0.13744100

-0.00012145 -0.00003959  0.00001595 -0.00000509  0.00000000  0.00000000  0.00000000
-0.00031829 -0.00010383  0.00004183 -0.00001336  0.00000000  0.00000000  0.00000000
-0.00081851 -0.00026732  0.00010772 -0.00003440  0.00000000  0.00000000  0.00000000
-0.00196718 -0.00064406  0.00025961 -0.00008288  0.00000000  0.00000000  0.00000000
-0.00472314 -0.00155219  0.00062601 -0.00020004  0.00000000  0.00000000  0.00000000
-0.01128982 -0.00373825  0.00150902 -0.00048153  0.00000000  0.00000000  0.00000000
-0.02682048 -0.00899486  0.00363745 -0.00116384  0.00000000  0.00000000  0.00000000
-0.06177293 -0.02129715  0.00864281 -0.00275726  0.00000000  0.00000000  0.00000000
-0.13232952 -0.04811831  0.01967028 -0.00631263  0.00000000  0.00000000  0.00000000
-0.24350700 -0.09899473  0.04107906 -0.01312785  0.00000000  0.00000000  0.00000000
-0.33425945 -0.16770661  0.07175855 -0.02326550  0.00000000  0.00000000  0.00000000
-0.26593354 -0.18416749  0.08304720 -0.02666183  0.00000000  0.00000000  0.00000000
-0.07828304  0.02607273 -0.01483842  0.00413817  0.00000000  0.00000000  0.00000000
-0.00227989  0.46980700 -0.30607439  0.10767992  0.00000000  0.00000000  0.00000000
-0.00124226  0.51583674 -0.49240728  0.17640880  0.00000000  0.00000000  0.00000000
 0.00060539  0.13691447  0.01755912 -0.00454825  0.00000000  0.00000000  0.00000000
-0.00024371  0.00481203  0.72417711 -0.37926765  0.00000000  0.00000000  0.00000000
 0.00013039  0.00151550  0.48147299 -0.42797818  0.00000000  0.00000000  0.00000000
-0.00005548 -0.00036067  0.03209748  0.36726258  1.00000000  0.00000000  0.00000000
 0.00002986  0.00014028 -0.00515259  0.67712460  0.00000000  1.00000000  0.00000000
-0.00000800 -0.00004982  0.00134986  0.23901265  0.00000000  0.00000000  1.00000000

    28600.83100000    6770.99120000    2199.04890000    841.17957000    356.76633000
    162.63620000    77.96603500    38.66148900    19.57679100    9.79176100
    4.83538300    2.36812500    1.08999600    0.50458800    0.21845500
    0.08995900

-0.00023195  0.00009490  0.00002575  0.00000000  0.00000000  0.00000000
-0.00098617  0.00040474  0.00010993  0.00000000  0.00000000  0.00000000
-0.00425008  0.00174926  0.00047488  0.00000000  0.00000000  0.00000000
-0.01580819  0.00657327  0.00178885  0.00000000  0.00000000  0.00000000
-0.05114701  0.02162249  0.00589020  0.00000000  0.00000000  0.00000000
-0.13470788  0.05903360  0.01618328  0.00000000  0.00000000  0.00000000
-0.26953347  0.12353196  0.03401739  0.00000000  0.00000000  0.00000000
-0.36563588  0.17821076  0.04973218  0.00000000  0.00000000  0.00000000
-0.26803153  0.08893621  0.02205482  0.00000000  0.00000000  0.00000000
-0.07586536 -0.22465093 -0.07780116  0.00000000  0.00000000  0.00000000
-0.00476265 -0.49038999 -0.17652913  0.00000000  0.00000000  0.00000000
-0.00117716 -0.36498358 -0.15206373  0.00000000  0.00000000  0.00000000
 0.00022942 -0.07210246  0.13613539  0.00000000  0.00000000  0.00000000
-0.00013460  0.00011713  0.44953602  1.00000000  0.00000000  0.00000000
 0.00005852 -0.00124410  0.44816525  0.00000000  1.00000000  0.00000000
-0.00001602  0.00025162  0.15332502  0.00000000  0.00000000  1.00000000

    1437.77920000    434.26846000    168.92699000    74.77753500    35.51602400
    17.67105100    9.00461100    4.59477300    2.32648600    1.13324700
    0.48130700    0.20530000

-0.00014454  0.00000000  0.00000000  0.00000000
-0.00119409  0.00000000  0.00000000  0.00000000
-0.00667711  0.00000000  0.00000000  0.00000000
-0.02656595  0.00000000  0.00000000  0.00000000
-0.07887841  0.00000000  0.00000000  0.00000000
-0.17640975  0.00000000  0.00000000  0.00000000
-0.28256507  0.00000000  0.00000000  0.00000000
-0.32871871  0.00000000  0.00000000  0.00000000
-0.25961530  0.00000000  0.00000000  0.00000000
-0.11230899  1.00000000  0.00000000  0.00000000
-0.01658949  0.00000000  1.00000000  0.00000000
-0.00023059  0.00000000  0.00000000  1.00000000

    0.41300000    0.95570000

1.00000000 0.00000000
0.00000000 1.00000000

    0.73950000

1.00000000


KR:PVDZ-SO
2  1 3  2 1

3
     0     1     2
     5     7     3
    14    11     6

    681358.82000000    102126.48000000    23243.71000000    6582.00730000    2146.42860000
    774.33782000    301.67020000    123.41184000    38.56755100    16.63737900
    5.19879500    2.29481400    0.48521100    0.18627000

   0.00132857   0.00043413  -0.00017493  -0.00005582   0.00000000
   0.00429423   0.00140441  -0.00056677  -0.00018087   0.00000000
   0.01401489   0.00465911  -0.00187781  -0.00059947   0.00000000
   0.04295142   0.01434209  -0.00582158  -0.00185811   0.00000000
   0.12023897   0.04303075  -0.01744479  -0.00558009   0.00000000
   0.27597489   0.10656433  -0.04436027  -0.01419335   0.00000000
   0.41174567   0.21819959  -0.09253810  -0.02988016   0.00000000
   0.27022753   0.16175596  -0.07672499  -0.02485098   0.00000000
   0.02967973  -0.49494210   0.32604202   0.11137375   0.00000000
  -0.00703828  -0.61000131   0.54123215   0.20053202   0.00000000
   0.00267944  -0.07706139  -0.55085092  -0.27141290   0.00000000
  -0.00133759   0.01465019  -0.71485984  -0.51754301   0.00000000
   0.00037802  -0.00348295  -0.03917186   0.73691163   0.00000000
  -0.00015684   0.00145275   0.00928119   0.49966027   1.00000000

    4474.26990000    1060.57900000    342.20812000    128.99842000    53.08722200
    22.95942500    9.50730000    4.08305500    1.75044600    0.52919000
    0.16436900

   0.00367137   0.00150801  -0.00041333   0.00203387   0.00083777  -0.00022873   0.00000000
   0.01759073   0.00726347  -0.00197082   0.01418943   0.00586548  -0.00157936   0.00000000
   0.07419317   0.03152946  -0.00872552   0.06643007   0.02825131  -0.00776897   0.00000000
   0.22172538   0.09787383  -0.02666047   0.21117771   0.09326528  -0.02524140   0.00000000
   0.41631399   0.19926342  -0.05674925   0.41158609   0.19704467  -0.05566528   0.00000000
   0.37196404   0.14740265  -0.03619503   0.38484629   0.16003208  -0.04000305   0.00000000
   0.09069714  -0.29895239   0.09606457   0.09985592  -0.27713588   0.08841353   0.00000000
  -0.00239905  -0.59344724   0.24644777  -0.00241819  -0.59617380   0.24310488   0.00000000
   0.00241947  -0.25457466   0.00795173   0.00268074  -0.27292946   0.02670072   0.00000000
  -0.00061046  -0.01079324  -0.61755288  -0.00068449  -0.01319401  -0.59668192   0.00000000
   0.00018552   0.00074187  -0.50121168   0.00020848   0.00103906  -0.52876909   1.00000000

    115.52532000    33.46524600    11.83045900    4.33977100    1.50752400
    0.50300000

   0.02309641   0.02210984   0.00000000
   0.13368397   0.13134015   0.00000000
   0.36249887   0.35932607   0.00000000
   0.49399355   0.49485461   0.00000000
   0.25802203   0.26238268   0.00000000
   0.01682764   0.01774264   1.00000000



KR:PVTZ-SO
2  1 3  2 1

4
     0     1     2     3
     6     8     4     1
    20    13     9     1

    11718113.00000000    1754604.40000000    399281.32000000    113084.57000000    36885.92500000
    13312.20900000    5189.98830000    2151.65970000    938.03251000    426.55732000
    201.06660000    97.09760500    42.99872400    21.17707500    10.42675200
    4.58500800    2.11760300    0.70705700    0.34922500    0.14482100

  -0.00016577  -0.00005405  -0.00002177  -0.00000695   0.00000000   0.00000000
  -0.00044107  -0.00014390  -0.00005797  -0.00001851   0.00000000   0.00000000
  -0.00115887  -0.00037883  -0.00015269  -0.00004875   0.00000000   0.00000000
  -0.00286744  -0.00093943  -0.00037863  -0.00012094   0.00000000   0.00000000
  -0.00710121  -0.00234207  -0.00094536  -0.00030182   0.00000000   0.00000000
  -0.01745041  -0.00579777  -0.00234004  -0.00074795   0.00000000   0.00000000
  -0.04209596  -0.01430688  -0.00580099  -0.00185221   0.00000000   0.00000000
  -0.09624058  -0.03386794  -0.01376462  -0.00440789   0.00000000   0.00000000
  -0.19543621  -0.07517095  -0.03101614  -0.00992022   0.00000000   0.00000000
  -0.31381618  -0.14094820  -0.05917977  -0.01907929   0.00000000   0.00000000
  -0.32190990  -0.19818274  -0.08779106  -0.02830036   0.00000000   0.00000000
  -0.15100299  -0.08463107  -0.03823603  -0.01280388   0.00000000   0.00000000
  -0.01640496   0.35981871   0.21345687   0.07349339   0.00000000   0.00000000
   0.00125673   0.57929009   0.51028279   0.18260041   0.00000000   0.00000000
  -0.00059350   0.22215914   0.14273660   0.05459935   0.00000000   0.00000000
   0.00031100   0.01394159  -0.69226236  -0.34090015   0.00000000   0.00000000
  -0.00011036   0.00072189  -0.56580738  -0.47700729   0.00000000   0.00000000
   0.00005358  -0.00008264  -0.04400231   0.29085121   1.00000000   0.00000000
  -0.00003340   0.00000342   0.00863820   0.70029874   0.00000000   0.00000000
   0.00000781  -0.00001857  -0.00196200   0.27926677   0.00000000   1.00000000

    9366.30900000    2219.55430000    719.45288000    273.46446000    114.75225000
    51.15556900    23.68267600    10.87548400    4.95513100    2.21726700
    0.80641000    0.32215400    0.11761900

   0.00153687  -0.00062897  -0.00017140   0.00065402  -0.00026816  -0.00007246   0.00000000   0.00000000
   0.00621503  -0.00255900  -0.00070040   0.00440535  -0.00181694  -0.00049379   0.00000000   0.00000000
   0.02593756  -0.01078303  -0.00293855   0.02160915  -0.00899430  -0.00243276   0.00000000   0.00000000
   0.08760761  -0.03744875  -0.01031824   0.08010143  -0.03425634  -0.00936319   0.00000000   0.00000000
   0.22629894  -0.10094111  -0.02771545   0.21619071  -0.09646653  -0.02630143   0.00000000   0.00000000
   0.38731855  -0.18473955  -0.05199188   0.38409355  -0.18334979  -0.05112700   0.00000000   0.00000000
   0.34898970  -0.14780746  -0.03886863   0.35986638  -0.15819599  -0.04190899   0.00000000   0.00000000
   0.10639891   0.20219686   0.06904034   0.11638960   0.18205364   0.06217883   0.00000000   0.00000000
   0.00439658   0.54767074   0.20479916   0.00521104   0.54273573   0.19931569   0.00000000   0.00000000
   0.00152611   0.37007756   0.13085219   0.00172949   0.38885621   0.14299455   0.00000000   0.00000000
  -0.00037704   0.04002307  -0.33123445  -0.00044867   0.04642638  -0.30896624   1.00000000   0.00000000
   0.00018076  -0.00385653  -0.57253481   0.00021606  -0.00474644  -0.57216216   0.00000000   0.00000000
  -0.00005484   0.00111713  -0.27621376  -0.00006562   0.00139549  -0.30027613   0.00000000   1.00000000

    446.16133000    133.96477000    51.34590700    21.91690600    9.89372500
    4.49252700    2.00229300    0.80840900    0.30060000

   0.00167581   0.00148917   0.00000000   0.00000000
   0.01289445   0.01230730   0.00000000   0.00000000
   0.05755128   0.05616370   0.00000000   0.00000000
   0.16847810   0.16615399   0.00000000   0.00000000
   0.31776156   0.31550915   0.00000000   0.00000000
   0.38556903   0.38595659   0.00000000   0.00000000
   0.27324056   0.27682237   0.00000000   0.00000000
   0.07094085   0.07307961   1.00000000   0.00000000
   0.00182227   0.00194888   0.00000000   1.00000000

    0.66220000

   1.00000000



KR:PVQZ-SO
2  1 3  2 1

5
     0     1     2     3     4
     7     9     5     2     1
    21    16    12     2     1

    18226108.00000000    2728802.50000000    620997.71000000    175899.58000000    57387.49700000
    20717.18100000    8078.88990000    3349.51700000    1459.78120000    662.89391000
    311.39215000    149.93751000    72.49824900    35.56935400    17.76663300
    8.71238300    4.14497100    1.96964900    0.67995200    0.32450200
    0.13744100

   0.00012145  -0.00003959   0.00001595  -0.00000509   0.00000000   0.00000000   0.00000000
   0.00031829  -0.00010382   0.00004183  -0.00001336   0.00000000   0.00000000   0.00000000
   0.00081851  -0.00026731   0.00010772  -0.00003440   0.00000000   0.00000000   0.00000000
   0.00196717  -0.00064405   0.00025961  -0.00008288   0.00000000   0.00000000   0.00000000
   0.00472311  -0.00155217   0.00062600  -0.00020005   0.00000000   0.00000000   0.00000000
   0.01128974  -0.00373820   0.00150901  -0.00048155   0.00000000   0.00000000   0.00000000
   0.02682028  -0.00899474   0.00363743  -0.00116388   0.00000000   0.00000000   0.00000000
   0.06177240  -0.02129684   0.00864276  -0.00275738   0.00000000   0.00000000   0.00000000
   0.13232817  -0.04811744   0.01967003  -0.00631285   0.00000000   0.00000000   0.00000000
   0.24350401  -0.09899267   0.04107856  -0.01312837   0.00000000   0.00000000   0.00000000
   0.33425692  -0.16770288   0.07175715  -0.02326607   0.00000000   0.00000000   0.00000000
   0.26593779  -0.18416900   0.08304917  -0.02666402   0.00000000   0.00000000   0.00000000
   0.07828724   0.02606385  -0.01483552   0.00413800   0.00000000   0.00000000   0.00000000
   0.00227974   0.46979013  -0.30606359   0.10767970   0.00000000   0.00000000   0.00000000
   0.00124236   0.51584257  -0.49240758   0.17641962   0.00000000   0.00000000   0.00000000
  -0.00060545   0.13693163   0.01753787  -0.00454093   0.00000000   0.00000000   0.00000000
   0.00024378   0.00481144   0.72415258  -0.37927888   0.00000000   0.00000000   0.00000000
  -0.00013042   0.00151565   0.48149286  -0.42798850   0.00000000   0.00000000   0.00000000
   0.00005549  -0.00036096   0.03211670   0.36725957   1.00000000   0.00000000   0.00000000
  -0.00002987   0.00014044  -0.00515758   0.67712075   0.00000000   1.00000000   0.00000000
   0.00000800  -0.00004985   0.00135087   0.23901996   0.00000000   0.00000000   1.00000000

    28600.83100000    6770.99120000    2199.04890000    841.17957000    356.76633000
    162.63620000    77.96603500    38.66148900    19.57679100    9.79176100
    4.83538300    2.36812500    1.08999600    0.50458800    0.21845500
    0.08995900

  -0.00047253   0.00019317  -0.00005269  -0.00012522   0.00005129  -0.00001388   0.00000000   0.00000000   0.00000000
  -0.00146075   0.00059875  -0.00016344  -0.00076789   0.00031546  -0.00008548   0.00000000   0.00000000   0.00000000
  -0.00540275   0.00222170  -0.00060627  -0.00371118   0.00152830  -0.00041383   0.00000000   0.00000000   0.00000000
  -0.01791780   0.00744425  -0.00203638  -0.01480003   0.00615678  -0.00167123   0.00000000   0.00000000   0.00000000
  -0.05510089   0.02328243  -0.00637521  -0.04923716   0.02082014  -0.00565714   0.00000000   0.00000000   0.00000000
  -0.14025623   0.06145292  -0.01693715  -0.13197392   0.05783967  -0.01581394   0.00000000   0.00000000   0.00000000
  -0.27458175   0.12582544  -0.03482916  -0.26698805   0.12237025  -0.03361062   0.00000000   0.00000000   0.00000000
  -0.36439311   0.17709435  -0.04968647  -0.36612281   0.17866751  -0.04972688   0.00000000   0.00000000   0.00000000
  -0.26038495   0.08054251  -0.01951690  -0.27178154   0.09298634  -0.02326373   0.00000000   0.00000000   0.00000000
  -0.07089722  -0.23648045   0.08225817  -0.07839054  -0.21877486   0.07560933   0.00000000   0.00000000   0.00000000
  -0.00430456  -0.49265600   0.17909315  -0.00501248  -0.48906821   0.17520869   0.00000000   0.00000000   0.00000000
  -0.00106975  -0.35439918   0.14696235  -0.00122924  -0.37016083   0.15442449   0.00000000   0.00000000   0.00000000
   0.00019029  -0.06650639  -0.14846946   0.00024786  -0.07498587  -0.13005368   0.00000000   0.00000000   0.00000000
  -0.00011282   0.00012920  -0.45665279  -0.00014498   0.00010012  -0.44587563   1.00000000   0.00000000   0.00000000
   0.00004909  -0.00109491  -0.44185677   0.00006304  -0.00132034  -0.45100782   0.00000000   1.00000000   0.00000000
  -0.00001337   0.00021532  -0.14107309  -0.00001728   0.00027025  -0.15964164   0.00000000   0.00000000   1.00000000

    1437.77920000    434.26846000    168.92699000    74.77753500    35.51602400
    17.67105100    9.00461100    4.59477300    2.32648600    1.13324700
    0.48130700    0.20530000

   0.00016920   0.00012861   0.00000000   0.00000000   0.00000000
   0.00127236   0.00114288   0.00000000   0.00000000   0.00000000
   0.00690684   0.00652557   0.00000000   0.00000000   0.00000000
   0.02706574   0.02623369   0.00000000   0.00000000   0.00000000
   0.07978138   0.07827580   0.00000000   0.00000000   0.00000000
   0.17767975   0.17555473   0.00000000   0.00000000   0.00000000
   0.28362511   0.28184616   0.00000000   0.00000000   0.00000000
   0.32855139   0.32881759   0.00000000   0.00000000   0.00000000
   0.25800945   0.26068632   0.00000000   0.00000000   0.00000000
   0.11073236   0.11338793   1.00000000   0.00000000   0.00000000
   0.01619764   0.01686080   0.00000000   1.00000000   0.00000000
   0.00022097   0.00023675   0.00000000   0.00000000   1.00000000

    0.95570000    0.41300000

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.73950000

   1.00000000



IN:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    443606500.00000000    74961490.00000000    16214210.00000000    4286444.00000000    1330849.00000000
    469071.40000000    182406.00000000    76437.35000000    33867.32000000    15630.60000000
    7429.67700000    3607.57400000    1779.65300000    889.05550000    449.12760000
    229.40860000    118.57130000    62.08556000    32.97132000    17.77028000
    9.71688000    5.38126100    3.00748900    1.49287000    0.72897850
    0.21957980    0.10348930    0.04626108

 0.00004167 -0.00001436 -0.00000632  0.00000271  0.00000075  0.00000000  0.00000000
 0.00009111 -0.00003139 -0.00001381  0.00000593  0.00000165  0.00000000  0.00000000
 0.00023533 -0.00008109 -0.00003569  0.00001533  0.00000426  0.00000000  0.00000000
 0.00049911 -0.00017210 -0.00007574  0.00003253  0.00000905  0.00000000  0.00000000
 0.00101775 -0.00035137 -0.00015468  0.00006644  0.00001848  0.00000000  0.00000000
 0.00195973 -0.00067818 -0.00029863  0.00012827  0.00003569  0.00000000  0.00000000
 0.00373616 -0.00129739 -0.00057163  0.00024557  0.00006833  0.00000000  0.00000000
 0.00708245 -0.00247351 -0.00109055  0.00046851  0.00013033  0.00000000  0.00000000
 0.01358577 -0.00478286 -0.00211177  0.00090767  0.00025265  0.00000000  0.00000000
 0.02628946 -0.00938384 -0.00414968  0.00178364  0.00049605  0.00000000  0.00000000
 0.05104720 -0.01862142 -0.00826621  0.00355718  0.00099081  0.00000000  0.00000000
 0.09714283 -0.03690274 -0.01646570  0.00708942  0.00197111  0.00000000  0.00000000
 0.17353137 -0.07082903 -0.03198121  0.01381155  0.00385201  0.00000000  0.00000000
 0.26684299 -0.12471493 -0.05742476  0.02487877  0.00691842  0.00000000  0.00000000
 0.30102285 -0.17615254 -0.08438264  0.03689811  0.01033153  0.00000000  0.00000000
 0.18879933 -0.13349306 -0.06700188  0.02951901  0.00817120  0.00000000  0.00000000
 0.04197996  0.13517373  0.08492965 -0.03895420 -0.01078254  0.00000000  0.00000000
 0.00205365  0.49726371  0.39745234 -0.19402942 -0.05562360  0.00000000  0.00000000
-0.00011134  0.43019605  0.46913642 -0.24236988 -0.06872639  0.00000000  0.00000000
 0.00018776  0.11116598 -0.05769390  0.03278455  0.00705669  0.00000000  0.00000000
-0.00024934  0.00870363 -0.69651572  0.57452536  0.18616027  0.00000000  0.00000000
 0.00015050 -0.00027909 -0.48214672  0.63450192  0.20538841  0.00000000  0.00000000
-0.00008291  0.00036272 -0.07924232 -0.27223973 -0.11014229  0.00000000  0.00000000
 0.00003802 -0.00032814 -0.00731712 -0.82465046 -0.39352311  0.00000000  0.00000000
-0.00001245  0.00006752  0.00009961 -0.36892798 -0.28176950  0.00000000  0.00000000
 0.00000443 -0.00003143 -0.00032145 -0.01538224  0.38322676  1.00000000  0.00000000
-0.00000276  0.00001968  0.00019246  0.00426384  0.60415371  0.00000000  0.00000000
 0.00000078 -0.00000552 -0.00005262 -0.00099075  0.23997997  0.00000000  1.00000000

    2391995.00000000    382301.50000000    83228.68000000    23055.70000000    7681.44500000
    2940.12300000    1246.51100000    568.99730000    273.70460000    136.57120000
    69.89327000    36.39363000    19.16628000    10.15664000    5.38617200
    2.83833400    1.41120500    0.66983500    0.24363060    0.10311360
    0.03965244

-0.00001267  0.00000581  0.00000238  0.00000047  0.00000000  0.00000000
-0.00004827  0.00002218  0.00000908  0.00000181  0.00000000  0.00000000
-0.00018583  0.00008548  0.00003499  0.00000699  0.00000000  0.00000000
-0.00066457  0.00030640  0.00012544  0.00002502  0.00000000  0.00000000
-0.00231251  0.00106963  0.00043839  0.00008762  0.00000000  0.00000000
-0.00768966  0.00357928  0.00146776  0.00029253  0.00000000  0.00000000
-0.02378507  0.01119839  0.00460576  0.00092168  0.00000000  0.00000000
-0.06628742  0.03192130  0.01317281  0.00262595  0.00000000  0.00000000
-0.15631692  0.07813362  0.03251011  0.00652107  0.00000000  0.00000000
-0.28667772  0.15103872  0.06344346  0.01265919  0.00000000  0.00000000
-0.35444605  0.19365301  0.08223004  0.01661319  0.00000000  0.00000000
-0.22992462  0.05129168  0.01203762  0.00185246  0.00000000  0.00000000
-0.05842655 -0.28947677 -0.16528208 -0.03385161  0.00000000  0.00000000
-0.00438465 -0.51206102 -0.33145577 -0.07194806  0.00000000  0.00000000
-0.00015943 -0.28541193 -0.13282815 -0.02241731  0.00000000  0.00000000
 0.00003392 -0.04343425  0.38536342  0.09621895  0.00000000  0.00000000
 0.00008110 -0.00372555  0.56049925  0.15913840  0.00000000  0.00000000
 0.00000034  0.00007787  0.25284417  0.05940419  0.00000000  0.00000000
 0.00000693 -0.00018252  0.02053761 -0.22133078  1.00000000  0.00000000
-0.00000301  0.00009222 -0.00165239 -0.50590351  0.00000000  0.00000000
 0.00000079 -0.00002411  0.00063059 -0.42139648  0.00000000  1.00000000

    3463.86400000    976.64750000    361.66600000    156.65650000    73.91845000
    36.54534000    18.57461000    9.59348800    4.95215600    2.48966900
    1.20008800    0.55479550    0.24190890    0.09017915

-0.00015809 -0.00005622  0.00000000  0.00000000
-0.00135984 -0.00048429  0.00000000  0.00000000
-0.00802412 -0.00287083  0.00000000  0.00000000
-0.03271614 -0.01177962  0.00000000  0.00000000
-0.10034467 -0.03662557  0.00000000  0.00000000
-0.22455671 -0.08266213  0.00000000  0.00000000
-0.34316404 -0.12233660  0.00000000  0.00000000
-0.33647118 -0.10037495  0.00000000  0.00000000
-0.16329161  0.08056557  0.00000000  0.00000000
-0.02893465  0.32754236  0.00000000  0.00000000
-0.00129439  0.41494565  0.00000000  0.00000000
-0.00009034  0.29063990  0.00000000  0.00000000
 0.00001387  0.09420954  1.00000000  0.00000000
-0.00000091  0.00609731  0.00000000  1.00000000

    0.25438180

1.00000000


IN:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    416546700.00000000    63544360.00000000    13896320.00000000    3991137.00000000    1399787.00000000
    565034.90000000    250468.70000000    117626.30000000    57014.05000000    28024.43000000
    13825.24000000    6815.51300000    3358.78300000    1661.12900000    829.48570000
    421.17720000    218.93250000    117.11450000    64.62679000    36.72783000
    21.34646000    12.51734000    7.24863600    4.02076200    2.05078400
    1.05088100    0.52708690    0.21982770    0.09791499    0.04307257

-0.00004473  0.00001541  0.00000678  0.00000291  0.00000081  0.00000000  0.00000000  0.00000000
-0.00010578  0.00003644  0.00001604  0.00000689  0.00000192  0.00000000  0.00000000  0.00000000
-0.00025094  0.00008647  0.00003806  0.00001634  0.00000455  0.00000000  0.00000000  0.00000000
-0.00047878  0.00016510  0.00007266  0.00003121  0.00000868  0.00000000  0.00000000  0.00000000
-0.00086501  0.00029863  0.00013145  0.00005646  0.00001571  0.00000000  0.00000000  0.00000000
-0.00146739  0.00050751  0.00022347  0.00009599  0.00002671  0.00000000  0.00000000  0.00000000
-0.00251217  0.00087124  0.00038375  0.00016485  0.00004588  0.00000000  0.00000000  0.00000000
-0.00433277  0.00150825  0.00066481  0.00028558  0.00007945  0.00000000  0.00000000  0.00000000
-0.00776876  0.00272003  0.00119960  0.00051551  0.00014352  0.00000000  0.00000000  0.00000000
-0.01437732  0.00507529  0.00224185  0.00096335  0.00026795  0.00000000  0.00000000  0.00000000
-0.02753112  0.00985394  0.00435936  0.00187471  0.00052210  0.00000000  0.00000000  0.00000000
-0.05350827  0.01959289  0.00870155  0.00374300  0.00104112  0.00000000  0.00000000  0.00000000
-0.10257853  0.03917035  0.01749373  0.00753793  0.00210037  0.00000000  0.00000000  0.00000000
-0.18299906  0.07546270  0.03411871  0.01472803  0.00409820  0.00000000  0.00000000  0.00000000
-0.27501054  0.13085881  0.06044442  0.02622883  0.00732072  0.00000000  0.00000000  0.00000000
-0.29275725  0.17590550  0.08463003  0.03698090  0.01029966  0.00000000  0.00000000  0.00000000
-0.17056997  0.11837106  0.05953182  0.02637889  0.00743559  0.00000000  0.00000000  0.00000000
-0.03729379 -0.13256466 -0.08332052 -0.03856179 -0.01100753  0.00000000  0.00000000  0.00000000
-0.00256999 -0.43688207 -0.34298585 -0.16604617 -0.04686872  0.00000000  0.00000000  0.00000000
 0.00025898 -0.41991391 -0.43637979 -0.22488482 -0.06528233  0.00000000  0.00000000  0.00000000
-0.00035020 -0.16732299 -0.13581848 -0.07172482 -0.01969038  0.00000000  0.00000000  0.00000000
 0.00034079 -0.02452615  0.43578674  0.29242293  0.08637748  0.00000000  0.00000000  0.00000000
-0.00016817 -0.00177652  0.66633662  0.71886805  0.24114131  0.00000000  0.00000000  0.00000000
 0.00009444 -0.00004195  0.24836926  0.22328696  0.05874375  0.00000000  0.00000000  0.00000000
-0.00005010  0.00015234  0.01713576 -0.67711113 -0.27798286  0.00000000  0.00000000  0.00000000
 0.00002343  0.00003949  0.00206625 -0.63652915 -0.37790880  0.00000000  0.00000000  0.00000000
-0.00001093  0.00000818 -0.00002056 -0.12885386 -0.12703108  0.00000000  0.00000000  0.00000000
 0.00000424 -0.00000080  0.00012378 -0.00238423  0.42610332  1.00000000  0.00000000  0.00000000
-0.00000185  0.00000019 -0.00005598 -0.00010135  0.62133631  0.00000000  1.00000000  0.00000000
 0.00000049 -0.00000013  0.00001325 -0.00001480  0.19759072  0.00000000  0.00000000  1.00000000

    7439121.00000000    1181382.00000000    252854.20000000    68246.15000000    22008.97000000
    8125.56800000    3322.45900000    1467.58700000    687.71220000    337.51120000
    171.92350000    90.29589000    48.61906000    26.67088000    14.78357000
    8.18373900    4.44978600    2.32251700    1.17425700    0.56658510
    0.20150910    0.07919014    0.03110912

-0.00000499 -0.00000229  0.00000094  0.00000019  0.00000000  0.00000000  0.00000000
-0.00001759 -0.00000808  0.00000331  0.00000066  0.00000000  0.00000000  0.00000000
-0.00006190 -0.00002844  0.00001164  0.00000232  0.00000000  0.00000000  0.00000000
-0.00019882 -0.00009152  0.00003746  0.00000746  0.00000000  0.00000000  0.00000000
-0.00062921 -0.00028995  0.00011872  0.00002370  0.00000000  0.00000000  0.00000000
-0.00197297 -0.00091309  0.00037416  0.00007446  0.00000000  0.00000000  0.00000000
-0.00609654 -0.00283208  0.00116138  0.00023210  0.00000000  0.00000000  0.00000000
-0.01807729 -0.00849495  0.00349092  0.00069442  0.00000000  0.00000000  0.00000000
-0.04960230 -0.02369379  0.00976799  0.00195490  0.00000000  0.00000000  0.00000000
-0.11912968 -0.05889021  0.02443472  0.00486306  0.00000000  0.00000000  0.00000000
-0.23087055 -0.11907111  0.04982971  0.01000880  0.00000000  0.00000000  0.00000000
-0.32811467 -0.17941457  0.07608395  0.01512656  0.00000000  0.00000000  0.00000000
-0.28730276 -0.13616085  0.05513372  0.01123052  0.00000000  0.00000000  0.00000000
-0.12583584  0.09274900 -0.05978101 -0.01313866  0.00000000  0.00000000  0.00000000
-0.02206649  0.39187391 -0.22923514 -0.04691945  0.00000000  0.00000000  0.00000000
-0.00122833  0.45233832 -0.30807819 -0.06792030  0.00000000  0.00000000  0.00000000
-0.00016418  0.18251296  0.02663014  0.01663282  0.00000000  0.00000000  0.00000000
 0.00014544  0.02071531  0.47794408  0.11754993  0.00000000  0.00000000  0.00000000
 0.00000616  0.00132289  0.49136139  0.14926056  0.00000000  0.00000000  0.00000000
 0.00002119  0.00022166  0.16951363  0.01488433  0.00000000  0.00000000  0.00000000
-0.00000318  0.00000027  0.01018455 -0.32096143  1.00000000  0.00000000  0.00000000
 0.00000159 -0.00000580 -0.00056765 -0.54996856  0.00000000  1.00000000  0.00000000
-0.00000056  0.00000010  0.00028956 -0.27112000  0.00000000  0.00000000  1.00000000

    11241.08000000    3112.96200000    1117.29900000    476.49620000    226.83610000
    115.52760000    61.27954000    33.32748000    18.42043000    10.28017000
    5.74413700    3.16598300    1.69301300    0.87966400    0.44240680
    0.20982880    0.07944378

-0.00001844 -0.00000655  0.00000000  0.00000000  0.00000000
-0.00014461 -0.00005141  0.00000000  0.00000000  0.00000000
-0.00088083 -0.00031369  0.00000000  0.00000000  0.00000000
-0.00407023 -0.00145363  0.00000000  0.00000000  0.00000000
-0.01517196 -0.00544557  0.00000000  0.00000000  0.00000000
-0.04526695 -0.01636577  0.00000000  0.00000000  0.00000000
-0.11150994 -0.04087830  0.00000000  0.00000000  0.00000000
-0.21306353 -0.07832113  0.00000000  0.00000000  0.00000000
-0.30270996 -0.10775090  0.00000000  0.00000000  0.00000000
-0.30658945 -0.09633269  0.00000000  0.00000000  0.00000000
-0.18213577  0.02316797  0.00000000  0.00000000  0.00000000
-0.05279238  0.22140743  0.00000000  0.00000000  0.00000000
-0.00570799  0.35260891  0.00000000  0.00000000  0.00000000
-0.00033676  0.33636996  0.00000000  0.00000000  0.00000000
 0.00000059  0.20337699  1.00000000  0.00000000  0.00000000
-0.00000341  0.06277296  0.00000000  1.00000000  0.00000000
 0.00000279  0.00404870  0.00000000  0.00000000  1.00000000

    0.39761310    0.15856040

1.00000000 0.00000000
0.00000000 1.00000000

    0.34052190

1.00000000


IN:PVTZ-SO
2  1 4  2 2

4
    0    1    2    3
    7    10    6    1
    28    21    14    1

    443606500.00000000    74961490.00000000    16214210.00000000    4286444.00000000    1330849.00000000
    469071.40000000    182406.00000000    76437.35000000    33867.32000000    15630.60000000
    7429.67700000    3607.57400000    1779.65300000    889.05550000    449.12760000
    229.40860000    118.57130000    62.08556000    32.97132000    17.77028000
    9.71688000    5.38126100    3.00748900    1.49287000    0.72897850
    0.21957980    0.10348930    0.04626108

 0.00004167 -0.00001435 -0.00000632  0.00000271  0.00000076  0.00000000  0.00000000
 0.00009111 -0.00003139 -0.00001381  0.00000593  0.00000165  0.00000000  0.00000000
 0.00023533 -0.00008109 -0.00003568  0.00001533  0.00000427  0.00000000  0.00000000
 0.00049910 -0.00017209 -0.00007574  0.00003253  0.00000905  0.00000000  0.00000000
 0.00101773 -0.00035136 -0.00015468  0.00006644  0.00001849  0.00000000  0.00000000
 0.00195969 -0.00067816 -0.00029863  0.00012828  0.00003570  0.00000000  0.00000000
 0.00373608 -0.00129734 -0.00057161  0.00024559  0.00006835  0.00000000  0.00000000
 0.00708230 -0.00247342 -0.00109052  0.00046854  0.00013037  0.00000000  0.00000000
 0.01358547 -0.00478268 -0.00211170  0.00090773  0.00025271  0.00000000  0.00000000
 0.02628885 -0.00938345 -0.00414955  0.00178375  0.00049618  0.00000000  0.00000000
 0.05104591 -0.01862063 -0.00826591  0.00355736  0.00099106  0.00000000  0.00000000
 0.09713997 -0.03690089 -0.01646502  0.00708979  0.00197158  0.00000000  0.00000000
 0.17352544 -0.07082500 -0.03197955  0.01381199  0.00385290  0.00000000  0.00000000
 0.26683414 -0.12470682 -0.05742146  0.02487968  0.00691996  0.00000000  0.00000000
 0.30102315 -0.17614672 -0.08438004  0.03689988  0.01033413  0.00000000  0.00000000
 0.18881403 -0.13350484 -0.06701012  0.02952614  0.00817452  0.00000000  0.00000000
 0.04198683  0.13514361  0.08491731 -0.03895403 -0.01078399  0.00000000  0.00000000
 0.00205342  0.49721931  0.39740943 -0.19401793 -0.05563211  0.00000000  0.00000000
-0.00011132  0.43023064  0.46914845 -0.24241224 -0.06874941  0.00000000  0.00000000
 0.00018788  0.11120339 -0.05762817  0.03277037  0.00704873  0.00000000  0.00000000
-0.00024928  0.00870251 -0.69641781  0.57449722  0.18619301  0.00000000  0.00000000
 0.00015050 -0.00027904 -0.48220538  0.63454699  0.20542879  0.00000000  0.00000000
-0.00008292  0.00036194 -0.07930993 -0.27216267 -0.11007650  0.00000000  0.00000000
 0.00003802 -0.00032776 -0.00731823 -0.82463983 -0.39372654  0.00000000  0.00000000
-0.00001245  0.00006746  0.00010008 -0.36897120 -0.28172879  0.00000000  0.00000000
 0.00000443 -0.00003139 -0.00032112 -0.01540511  0.38338812  1.00000000  0.00000000
-0.00000276  0.00001966  0.00019229  0.00427138  0.60409881  0.00000000  0.00000000
 0.00000078 -0.00000552 -0.00005257 -0.00099275  0.23989690  0.00000000  1.00000000

    2391995.00000000    382301.50000000    83228.68000000    23055.70000000    7681.44500000
    2940.12300000    1246.51100000    568.99730000    273.70460000    136.57120000
    69.89327000    36.39363000    19.16628000    10.15664000    5.38617200
    2.83833400    1.41120500    0.66983500    0.24363060    0.10311360
    0.03965244

-0.00004287  0.00001961  0.00000804  0.00000162 -0.00000155  0.00000071  0.00000029  0.00000006  0.00000000  0.00000000
-0.00014308  0.00006548  0.00002685  0.00000543 -0.00001234  0.00000570  0.00000233  0.00000046  0.00000000  0.00000000
-0.00046159  0.00021140  0.00008669  0.00001753 -0.00007681  0.00003548  0.00001452  0.00000289  0.00000000  0.00000000
-0.00132390  0.00060741  0.00024913  0.00005034 -0.00039095  0.00018093  0.00007403  0.00001468  0.00000000  0.00000000
-0.00373222  0.00171762  0.00070504  0.00014271 -0.00169791  0.00078788  0.00032275  0.00006419  0.00000000  0.00000000
-0.01046128  0.00484598  0.00199085  0.00040195 -0.00644666  0.00300867  0.00123275  0.00024440  0.00000000  0.00000000
-0.02880547  0.01350044  0.00556159  0.00112750 -0.02146981  0.01013195  0.00416409  0.00082886  0.00000000  0.00000000
-0.07447510  0.03572638  0.01477257  0.00298207 -0.06240779  0.03010905  0.01241329  0.00246203  0.00000000  0.00000000
-0.16698531  0.08315916  0.03466406  0.00704728 -0.15110237  0.07565800  0.03145255  0.00627392  0.00000000  0.00000000
-0.29413871  0.15436155  0.06497529  0.01312139 -0.28276947  0.14923549  0.06262301  0.01243538  0.00000000  0.00000000
-0.34918408  0.18765528  0.07960344  0.01632256 -0.35660212  0.19619179  0.08332556  0.01673075  0.00000000  0.00000000
-0.21536075  0.03103778  0.00199495 -0.00028930 -0.23700764  0.06090150  0.01677601  0.00284649  0.00000000  0.00000000
-0.05091175 -0.31074715 -0.17810921 -0.03687534 -0.06234163 -0.27876780 -0.15894635 -0.03242333  0.00000000  0.00000000
-0.00360949 -0.50795822 -0.33065139 -0.07318480 -0.00482009 -0.51335556 -0.33126043 -0.07129791  0.00000000  0.00000000
-0.00011189 -0.26563304 -0.10688777 -0.01577087 -0.00018543 -0.29514371 -0.14507487 -0.02550275  0.00000000  0.00000000
 0.00001661 -0.03701400  0.40920624  0.10325380  0.00004342 -0.04686385  0.37327930  0.09287177  0.00000000  0.00000000
 0.00008250 -0.00319914  0.55330762  0.16207359  0.00007984 -0.00400826  0.56320433  0.15764417  0.00000000  0.00000000
-0.00000282  0.00008923  0.23093229  0.04539506  0.00000219  0.00006886  0.26385012  0.06587803  0.00000000  0.00000000
 0.00000754 -0.00016552  0.01665103 -0.24144508  0.00000653 -0.00019027  0.02270817 -0.21187635  1.00000000  0.00000000
-0.00000333  0.00008390 -0.00113425 -0.51317836 -0.00000280  0.00009595 -0.00195187 -0.50170236  0.00000000  0.00000000
 0.00000089 -0.00002198  0.00045953 -0.39295549  0.00000073 -0.00002504  0.00072979 -0.43513855  0.00000000  1.00000000

    3463.86400000    976.64750000    361.66600000    156.65650000    73.91845000
    36.54534000    18.57461000    9.59348800    4.95215600    2.48966900
    1.20008800    0.55479550    0.24190890    0.09017915

-0.00020796 -0.00007422 -0.00012678 -0.00004498  0.00000000  0.00000000
-0.00153974 -0.00055039 -0.00124429 -0.00044204  0.00000000  0.00000000
-0.00855941 -0.00307383 -0.00767484 -0.00273888  0.00000000  0.00000000
-0.03388393 -0.01224568 -0.03194464 -0.01147265  0.00000000  0.00000000
-0.10238502 -0.03751158 -0.09898398 -0.03603566  0.00000000  0.00000000
-0.22704015 -0.08384667 -0.22287515 -0.08186004  0.00000000  0.00000000
-0.34418726 -0.12296350 -0.34244060 -0.12190200  0.00000000  0.00000000
-0.33422610 -0.09903493 -0.33794119 -0.10123012  0.00000000  0.00000000
-0.16025865  0.08489742 -0.16537003  0.07764790  0.00000000  0.00000000
-0.02796115  0.33201880 -0.02961559  0.32447462  0.00000000  0.00000000
-0.00123875  0.41495309 -0.00133286  0.41488496  0.00000000  0.00000000
-0.00008341  0.28593141 -0.00009517  0.29378693  0.00000000  0.00000000
 0.00001281  0.09024653  0.00001463  0.09694834  1.00000000  0.00000000
-0.00000058  0.00556172 -0.00000115  0.00648250  0.00000000  1.00000000

    0.25438180

1.00000000


IN:PVQZ-SO
2  1 4  2 2

5
     0     1     2     3     4
     8    11     7     2     1
    30    23    17     2     1

    416546700.00000000    63544360.00000000    13896320.00000000    3991137.00000000    1399787.00000000
    565034.90000000    250468.70000000    117626.30000000    57014.05000000    28024.43000000
    13825.24000000    6815.51300000    3358.78300000    1661.12900000    829.48570000
    421.17720000    218.93250000    117.11450000    64.62679000    36.72783000
    21.34646000    12.51734000    7.24863600    4.02076200    2.05078400
    1.05088100    0.52708690    0.21982770    0.09791499    0.04307257

   0.00004473  -0.00001541   0.00000678  -0.00000291  -0.00000081   0.00000000   0.00000000   0.00000000
   0.00010578  -0.00003644   0.00001604  -0.00000689  -0.00000192   0.00000000   0.00000000   0.00000000
   0.00025094  -0.00008647   0.00003805  -0.00001635  -0.00000455   0.00000000   0.00000000   0.00000000
   0.00047877  -0.00016509   0.00007266  -0.00003121  -0.00000869   0.00000000   0.00000000   0.00000000
   0.00086499  -0.00029862   0.00013145  -0.00005646  -0.00001572   0.00000000   0.00000000   0.00000000
   0.00146736  -0.00050749   0.00022347  -0.00009599  -0.00002671   0.00000000   0.00000000   0.00000000
   0.00251212  -0.00087121   0.00038374  -0.00016486  -0.00004589   0.00000000   0.00000000   0.00000000
   0.00433268  -0.00150819   0.00066479  -0.00028560  -0.00007947   0.00000000   0.00000000   0.00000000
   0.00776859  -0.00271993   0.00119957  -0.00051554  -0.00014356   0.00000000   0.00000000   0.00000000
   0.01437700  -0.00507509   0.00224178  -0.00096341  -0.00026802   0.00000000   0.00000000   0.00000000
   0.02753047  -0.00985353   0.00435922  -0.00187481  -0.00052224   0.00000000   0.00000000   0.00000000
   0.05350689  -0.01959204   0.00870124  -0.00374319  -0.00104137   0.00000000   0.00000000   0.00000000
   0.10257546  -0.03916836   0.01749299  -0.00753829  -0.00210088   0.00000000   0.00000000   0.00000000
   0.18299271  -0.07545831   0.03411691  -0.01472855  -0.00409915   0.00000000   0.00000000   0.00000000
   0.27500184  -0.13085041   0.06044096  -0.02622967  -0.00732238   0.00000000   0.00000000   0.00000000
   0.29275913  -0.17590071   0.08462798  -0.03698320  -0.01030232   0.00000000   0.00000000   0.00000000
   0.17058447  -0.11838413   0.05954079  -0.02638546  -0.00743887   0.00000000   0.00000000   0.00000000
   0.03729975   0.13253723  -0.08331006   0.03856108   0.01100943   0.00000000   0.00000000   0.00000000
   0.00257013   0.43683859  -0.34294536   0.16603715   0.04687525   0.00000000   0.00000000   0.00000000
  -0.00025930   0.41993333  -0.43638041   0.22490824   0.06530167   0.00000000   0.00000000   0.00000000
   0.00035053   0.16736568  -0.13586225   0.07176425   0.01970639   0.00000000   0.00000000   0.00000000
  -0.00034088   0.02453405   0.43569919  -0.29243136  -0.08639754   0.00000000   0.00000000   0.00000000
   0.00016830   0.00177532   0.66630304  -0.71883264  -0.24116656   0.00000000   0.00000000   0.00000000
  -0.00009451   0.00004119   0.24847258  -0.22340011  -0.05883021   0.00000000   0.00000000   0.00000000
   0.00005012  -0.00015216   0.01715404   0.67709040   0.27806059   0.00000000   0.00000000   0.00000000
  -0.00002345  -0.00003947   0.00206536   0.63653520   0.37805269   0.00000000   0.00000000   0.00000000
   0.00001093  -0.00000815  -0.00002132   0.12889378   0.12693732   0.00000000   0.00000000   0.00000000
  -0.00000425   0.00000079   0.00012392   0.00239309  -0.42622249   1.00000000   0.00000000   0.00000000
   0.00000185  -0.00000018  -0.00005607   0.00010095  -0.62130039   0.00000000   1.00000000   0.00000000
  -0.00000049   0.00000013   0.00001328   0.00001490  -0.19750385   0.00000000   0.00000000   1.00000000

    7439121.00000000    1181382.00000000    252854.20000000    68246.15000000    22008.97000000
    8125.56800000    3322.45900000    1467.58700000    687.71220000    337.51120000
    171.92350000    90.29589000    48.61906000    26.67088000    14.78357000
    8.18373900    4.44978600    2.32251700    1.17425700    0.56658510
    0.20150910    0.07919014    0.03110912

  -0.00001769  -0.00000809   0.00000332  -0.00000067  -0.00000039   0.00000018   0.00000007  -0.00000001   0.00000000   0.00000000   0.00000000
  -0.00005707  -0.00002611   0.00001070  -0.00000216  -0.00000299   0.00000138   0.00000057  -0.00000011   0.00000000   0.00000000   0.00000000
  -0.00017708  -0.00008104   0.00003323  -0.00000671  -0.00001790   0.00000826   0.00000338  -0.00000067   0.00000000   0.00000000   0.00000000
  -0.00047804  -0.00021902   0.00008981  -0.00001814  -0.00008760   0.00004051   0.00001658  -0.00000328   0.00000000   0.00000000   0.00000000
  -0.00124441  -0.00057080   0.00023412  -0.00004733  -0.00037364   0.00017277   0.00007070  -0.00001404   0.00000000   0.00000000   0.00000000
  -0.00321599  -0.00148049   0.00060766  -0.00012259  -0.00143579   0.00066679   0.00027307  -0.00005402   0.00000000   0.00000000   0.00000000
  -0.00846305  -0.00391306   0.00160739  -0.00032544  -0.00504010   0.00234739   0.00096192  -0.00019122   0.00000000   0.00000000   0.00000000
  -0.02231218  -0.01043552   0.00429590  -0.00086598  -0.01613409   0.00760045   0.00312084  -0.00061740   0.00000000   0.00000000   0.00000000
  -0.05661901  -0.02693834   0.01112583  -0.00225689  -0.04630094   0.02215994   0.00912787  -0.00181654   0.00000000   0.00000000   0.00000000
  -0.12893778  -0.06350253   0.02640037  -0.00532243  -0.11438344   0.05664324   0.02348050  -0.00464852   0.00000000   0.00000000   0.00000000
  -0.24001238  -0.12334235   0.05171647  -0.01053522  -0.22624729   0.11687637   0.04886577  -0.00975735   0.00000000   0.00000000   0.00000000
  -0.32855533  -0.17823165   0.07568464  -0.01522329  -0.32751552   0.17968917   0.07614521  -0.01506722   0.00000000   0.00000000   0.00000000
  -0.27576788  -0.12283380   0.04883122  -0.01013488  -0.29269607   0.14229971   0.05801545  -0.01172602   0.00000000   0.00000000   0.00000000
  -0.11420355   0.11466402  -0.07141841   0.01587612  -0.13168657  -0.08208034  -0.05416463   0.01185499   0.00000000   0.00000000   0.00000000
  -0.01859312   0.40451152  -0.23844099   0.04936203  -0.02393007  -0.38515504  -0.22450574   0.04574640   0.00000000   0.00000000   0.00000000
  -0.00101198   0.43944747  -0.29886799   0.06728328  -0.00135220  -0.45812508  -0.31192463   0.06814014   0.00000000   0.00000000   0.00000000
  -0.00014223   0.16601458   0.05569970  -0.02493051  -0.00017610  -0.19084490   0.01258102  -0.01274193   0.00000000   0.00000000   0.00000000
   0.00013310   0.01727101   0.49427016  -0.12318986   0.00015183  -0.02258937   0.46934613  -0.11483531   0.00000000   0.00000000   0.00000000
   0.00000612   0.00114303   0.47675005  -0.14957149   0.00000607  -0.00141729   0.49789116  -0.14899446   0.00000000   0.00000000   0.00000000
   0.00001940   0.00018998   0.15175592   0.00104466   0.00002214  -0.00023994   0.17862077  -0.02225232   0.00000000   0.00000000   0.00000000
  -0.00000292  -0.00000079   0.00813264   0.34244303  -0.00000333  -0.00000039   0.01135656   0.31068165   1.00000000   0.00000000   0.00000000
   0.00000146  -0.00000478  -0.00032552   0.54721336   0.00000166   0.00000609  -0.00071586   0.55050100   0.00000000   1.00000000   0.00000000
  -0.00000051  -0.00000002   0.00019896   0.24681336  -0.00000058  -0.00000009   0.00034441   0.28308342   0.00000000   0.00000000   1.00000000

    11241.08000000    3112.96200000    1117.29900000    476.49620000    226.83610000
    115.52760000    61.27954000    33.32748000    18.42043000    10.28017000
    5.74413700    3.16598300    1.69301300    0.87966400    0.44240680
    0.20982880    0.07944378

  -0.00002909   0.00001037  -0.00001190   0.00000422   0.00000000   0.00000000   0.00000000
  -0.00018542   0.00006616  -0.00011889   0.00004216   0.00000000   0.00000000   0.00000000
  -0.00101108   0.00036141  -0.00079744   0.00028328   0.00000000   0.00000000   0.00000000
  -0.00439834   0.00157665  -0.00385707   0.00137403   0.00000000   0.00000000   0.00000000
  -0.01588960   0.00572455  -0.01470009   0.00526277   0.00000000   0.00000000   0.00000000
  -0.04655283   0.01689412  -0.04441479   0.01601651   0.00000000   0.00000000   0.00000000
  -0.11346988   0.04175081  -0.11019816   0.04029501   0.00000000   0.00000000   0.00000000
  -0.21519027   0.07935111  -0.21161979   0.07762195   0.00000000   0.00000000   0.00000000
  -0.30358241   0.10828566  -0.30209331   0.10738097   0.00000000   0.00000000   0.00000000
  -0.30488373   0.09540892  -0.30769532   0.09691331   0.00000000   0.00000000   0.00000000
  -0.17927605  -0.02647163  -0.18408199  -0.02095794   0.00000000   0.00000000   0.00000000
  -0.05131253  -0.22578593  -0.05382214  -0.21842025   0.00000000   0.00000000   0.00000000
  -0.00546535  -0.35481846  -0.00587810  -0.35107244   0.00000000   0.00000000   0.00000000
  -0.00032563  -0.33434755  -0.00034422  -0.33768584   0.00000000   0.00000000   0.00000000
   0.00000335  -0.19890549  -0.00000132  -0.20639090   1.00000000   0.00000000   0.00000000
  -0.00000365  -0.05974073  -0.00000324  -0.06488224   0.00000000   1.00000000   0.00000000
   0.00000285  -0.00369178   0.00000275  -0.00430591   0.00000000   0.00000000   1.00000000

    0.39761310    0.15856040

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.34052190

   1.00000000



SN:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    468212200.00000000    74782910.00000000    15930880.00000000    4255039.00000000    1352709.00000000
    490299.80000000    195681.20000000    83664.05000000    37527.34000000    17393.32000000
    8244.89600000    3972.62900000    1940.03500000    959.84190000    481.70900000
    245.73280000    127.68530000    67.66692000    36.56173000    20.08594000
    11.15223000    6.19525200    3.39224300    1.69221000    0.83373680
    0.26748410    0.12794060    0.05768231

 0.00004434 -0.00001534  0.00000678 -0.00000295  0.00000089  0.00000000  0.00000000
 0.00010162 -0.00003515  0.00001554 -0.00000676  0.00000203  0.00000000  0.00000000
 0.00025621 -0.00008864  0.00003920 -0.00001706  0.00000513  0.00000000  0.00000000
 0.00053127 -0.00018394  0.00008134 -0.00003540  0.00001064  0.00000000  0.00000000
 0.00105122 -0.00036444  0.00016119 -0.00007015  0.00002108  0.00000000  0.00000000
 0.00196830 -0.00068396  0.00030260 -0.00013169  0.00003957  0.00000000  0.00000000
 0.00366694 -0.00127857  0.00056604 -0.00024639  0.00007405  0.00000000  0.00000000
 0.00683758 -0.00239732  0.00106186 -0.00046221  0.00013887  0.00000000  0.00000000
 0.01300171 -0.00459434  0.00203827 -0.00088766  0.00026687  0.00000000  0.00000000
 0.02512924 -0.00899754  0.00399666 -0.00174058  0.00052283  0.00000000  0.00000000
 0.04905404 -0.01793824  0.00800031 -0.00348807  0.00104932  0.00000000  0.00000000
 0.09430920 -0.03585289  0.01606346 -0.00700765  0.00210456  0.00000000  0.00000000
 0.17055759 -0.06954006  0.03153423 -0.01379656  0.00415547  0.00000000  0.00000000
 0.26559600 -0.12354301  0.05707554 -0.02505360  0.00752638  0.00000000  0.00000000
 0.30328043 -0.17606904  0.08465041 -0.03749575  0.01133839  0.00000000  0.00000000
 0.19425255 -0.13728003  0.06898106 -0.03079495  0.00921249  0.00000000  0.00000000
 0.04580592  0.11723628 -0.07379796  0.03429200 -0.01022577  0.00000000  0.00000000
 0.00256724  0.47115132 -0.37273774  0.18401638 -0.05706069  0.00000000  0.00000000
-0.00011845  0.44201400 -0.47246991  0.24649301 -0.07547591  0.00000000  0.00000000
 0.00021860  0.13694688 -0.03204682  0.02008438 -0.00929542  0.00000000  0.00000000
-0.00026578  0.01238692  0.64068034 -0.50933024  0.17772588  0.00000000  0.00000000
 0.00014653  0.00042580  0.56173866 -0.70992456  0.25088672  0.00000000  0.00000000
-0.00008001  0.00007296  0.11036160  0.17079546 -0.07972002  0.00000000  0.00000000
 0.00003903 -0.00021738  0.00798364  0.84195646 -0.43268326  0.00000000  0.00000000
-0.00001333  0.00002162  0.00009216  0.41388186 -0.34265044  0.00000000  0.00000000
 0.00000498 -0.00001648  0.00031223  0.01935123  0.40364167  1.00000000  0.00000000
-0.00000302  0.00001054 -0.00019312 -0.00475976  0.62255726  0.00000000  0.00000000
 0.00000083 -0.00000269  0.00004897  0.00110333  0.23310218  0.00000000  1.00000000

    2798244.00000000    442299.00000000    95505.34000000    26280.73000000    8703.66000000
    3312.47000000    1396.77700000    634.46850000    303.99160000    151.30540000
    77.39417000    40.37608000    21.36087000    11.40144000    6.10377700
    3.25167400    1.63513600    0.79266760    0.31172220    0.13842630
    0.05463577

-0.00001213  0.00000560  0.00000233  0.00000054  0.00000000  0.00000000
-0.00004620  0.00002135  0.00000889  0.00000207  0.00000000  0.00000000
-0.00017590  0.00008142  0.00003393  0.00000789  0.00000000  0.00000000
-0.00062055  0.00028780  0.00011994  0.00002788  0.00000000  0.00000000
-0.00213378  0.00099306  0.00041432  0.00009644  0.00000000  0.00000000
-0.00705010  0.00329947  0.00137716  0.00031997  0.00000000  0.00000000
-0.02182983  0.01033379  0.00432608  0.00100804  0.00000000  0.00000000
-0.06131188  0.02963331  0.01244374  0.00289245  0.00000000  0.00000000
-0.14692308  0.07367591  0.03119491  0.00728475  0.00000000  0.00000000
-0.27579461  0.14545293  0.06214779  0.01446831  0.00000000  0.00000000
-0.35445880  0.19551815  0.08463425  0.01988444  0.00000000  0.00000000
-0.24552692  0.07332039  0.02328715  0.00491397  0.00000000  0.00000000
-0.06937171 -0.25501855 -0.14944912 -0.03593479  0.00000000  0.00000000
-0.00595936 -0.50619869 -0.33022872 -0.08337577  0.00000000  0.00000000
-0.00021721 -0.31768891 -0.17769531 -0.03910826  0.00000000  0.00000000
 0.00002882 -0.05757156  0.34300835  0.10315989  0.00000000  0.00000000
 0.00009414 -0.00486372  0.57458009  0.19034463  0.00000000  0.00000000
-0.00000090  0.00011370  0.28535116  0.08987752  0.00000000  0.00000000
 0.00000885 -0.00023531  0.02728416 -0.23199400  1.00000000  0.00000000
-0.00000389  0.00011960 -0.00152914 -0.50416985  0.00000000  0.00000000
 0.00000088 -0.00002729  0.00077845 -0.42265158  0.00000000  1.00000000

    3880.01700000    1087.18600000    401.48930000    173.87830000    82.16334000
    40.71658000    20.76081000    10.77750000    5.61689000    2.86021900
    1.40252700    0.66383520    0.29698410    0.11480720

-0.00014322 -0.00005319  0.00000000  0.00000000
-0.00122867 -0.00045729  0.00000000  0.00000000
-0.00725781 -0.00271172  0.00000000  0.00000000
-0.02988089 -0.01124175  0.00000000  0.00000000
-0.09284483 -0.03537419  0.00000000  0.00000000
-0.21292616 -0.08204376  0.00000000  0.00000000
-0.33541236 -0.12553033  0.00000000  0.00000000
-0.34251205 -0.11083735  0.00000000  0.00000000
-0.17867549  0.06274370  0.00000000  0.00000000
-0.03585467  0.31908618  0.00000000  0.00000000
-0.00175763  0.42218380  0.00000000  0.00000000
-0.00013525  0.29525847  0.00000000  0.00000000
 0.00003527  0.09204176  1.00000000  0.00000000
-0.00000363  0.00640880  0.00000000  1.00000000

    0.28186630

1.00000000


SN:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    469226900.00000000    72184220.00000000    15805330.00000000    4517315.00000000    1568784.00000000
    624679.70000000    272472.40000000    125750.80000000    59897.07000000    28964.14000000
    14087.65000000    6868.29300000    3360.37600000    1657.20600000    829.08570000
    423.78300000    222.75980000    120.97250000    67.97038000    39.39297000
    23.34334000    13.92086000    8.15482900    4.53636700    2.29137200
    1.17252500    0.57638080    0.26181440    0.11849700    0.05316547

 0.00004484 -0.00001551 -0.00000686 -0.00000298  0.00000090  0.00000000  0.00000000  0.00000000
 0.00010469 -0.00003621 -0.00001601 -0.00000697  0.00000209  0.00000000  0.00000000  0.00000000
 0.00024840 -0.00008594 -0.00003800 -0.00001654  0.00000497  0.00000000  0.00000000  0.00000000
 0.00047537 -0.00016458 -0.00007278 -0.00003167  0.00000952  0.00000000  0.00000000  0.00000000
 0.00086495 -0.00029980 -0.00013260 -0.00005770  0.00001735  0.00000000  0.00000000  0.00000000
 0.00148202 -0.00051461 -0.00022767 -0.00009908  0.00002978  0.00000000  0.00000000  0.00000000
 0.00256336 -0.00089255 -0.00039501 -0.00017194  0.00005169  0.00000000  0.00000000  0.00000000
 0.00447028 -0.00156256 -0.00069195 -0.00030116  0.00009049  0.00000000  0.00000000  0.00000000
 0.00809029 -0.00284471 -0.00126073 -0.00054898  0.00016511  0.00000000  0.00000000  0.00000000
 0.01509486 -0.00535354 -0.00237580 -0.00103435  0.00031074  0.00000000  0.00000000  0.00000000
 0.02905233 -0.01045237 -0.00464773 -0.00202543  0.00060939  0.00000000  0.00000000  0.00000000
 0.05653132 -0.02083066 -0.00929664 -0.00405174  0.00121721  0.00000000  0.00000000  0.00000000
 0.10781064 -0.04150432 -0.01864090 -0.00814104  0.00245087  0.00000000  0.00000000  0.00000000
 0.18967736 -0.07911782 -0.03597796 -0.01573801  0.00472957  0.00000000  0.00000000  0.00000000
 0.27792265 -0.13435917 -0.06251437 -0.02750971  0.00829875  0.00000000  0.00000000  0.00000000
 0.28551293 -0.17441597 -0.08451430 -0.03742725  0.01125244  0.00000000  0.00000000  0.00000000
 0.16061763 -0.10914026 -0.05522377 -0.02487002  0.00760690  0.00000000  0.00000000  0.00000000
 0.03496294  0.13656973  0.08698450  0.04102940 -0.01272707  0.00000000  0.00000000  0.00000000
 0.00249448  0.42136754  0.33209590  0.16275558 -0.04949164  0.00000000  0.00000000  0.00000000
-0.00014008  0.41194334  0.42678592  0.22382547 -0.07066587  0.00000000  0.00000000  0.00000000
 0.00024031  0.17973647  0.16565716  0.08722141 -0.02543381  0.00000000  0.00000000  0.00000000
-0.00024361  0.03090111 -0.37072379 -0.24162099  0.07527150  0.00000000  0.00000000  0.00000000
 0.00009689  0.00237182 -0.68401360 -0.72101751  0.26250007  0.00000000  0.00000000  0.00000000
-0.00005602  0.00008101 -0.29956753 -0.31555582  0.09878568  0.00000000  0.00000000  0.00000000
 0.00003022 -0.00015892 -0.02358279  0.65201234 -0.29007593  0.00000000  0.00000000  0.00000000
-0.00001294 -0.00004936 -0.00212448  0.68449325 -0.44563032  0.00000000  0.00000000  0.00000000
 0.00000675 -0.00000590  0.00007717  0.13463061 -0.14510404  0.00000000  0.00000000  0.00000000
-0.00000297  0.00000060 -0.00016615  0.00009266  0.47913261  1.00000000  0.00000000  0.00000000
 0.00000120  0.00000040  0.00008370  0.00098185  0.62075290  0.00000000  1.00000000  0.00000000
-0.00000031  0.00000009 -0.00001820 -0.00013485  0.18334809  0.00000000  0.00000000  1.00000000

    8028404.00000000    1254944.00000000    267145.10000000    72127.03000000    23324.35000000
    8636.50100000    3537.95300000    1563.23900000    731.68720000    358.34710000
    182.13250000    95.51418000    51.42717000    28.26539000    15.72838000
    8.75258100    4.78391900    2.50384300    1.27901500    0.63087010
    0.24705530    0.10282880    0.04186408

-0.00000513 -0.00000237  0.00000099  0.00000023  0.00000000  0.00000000  0.00000000
-0.00001831 -0.00000846  0.00000352  0.00000082  0.00000000  0.00000000  0.00000000
-0.00006400 -0.00002959  0.00001233  0.00000286  0.00000000  0.00000000  0.00000000
-0.00020343 -0.00009422  0.00003926  0.00000911  0.00000000  0.00000000  0.00000000
-0.00063501 -0.00029445  0.00012273  0.00002854  0.00000000  0.00000000  0.00000000
-0.00196512 -0.00091510  0.00038172  0.00008854  0.00000000  0.00000000  0.00000000
-0.00601366 -0.00281104  0.00117349  0.00027316  0.00000000  0.00000000  0.00000000
-0.01775138 -0.00839262  0.00351090  0.00081419  0.00000000  0.00000000  0.00000000
-0.04873838 -0.02341970  0.00982892  0.00229094  0.00000000  0.00000000  0.00000000
-0.11757789 -0.05844972  0.02468957  0.00573014  0.00000000  0.00000000  0.00000000
-0.22923469 -0.11890035  0.05066368  0.01184984  0.00000000  0.00000000  0.00000000
-0.32761488 -0.18014080  0.07779166  0.01805440  0.00000000  0.00000000  0.00000000
-0.28885885 -0.13863767  0.05727254  0.01353271  0.00000000  0.00000000  0.00000000
-0.12822621  0.08822154 -0.05888030 -0.01506326  0.00000000  0.00000000  0.00000000
-0.02312390  0.38737891 -0.23185019 -0.05574636  0.00000000  0.00000000  0.00000000
-0.00128137  0.45358131 -0.31558930 -0.08110365  0.00000000  0.00000000  0.00000000
-0.00017716  0.18790900  0.02132106  0.01822024  0.00000000  0.00000000  0.00000000
 0.00016226  0.02226344  0.48180287  0.14143038  0.00000000  0.00000000  0.00000000
 0.00000039  0.00126848  0.49345032  0.17950486  0.00000000  0.00000000  0.00000000
 0.00002484  0.00024064  0.16558478  0.01368323  0.00000000  0.00000000  0.00000000
-0.00000531 -0.00001675  0.01051059 -0.35581256  1.00000000  0.00000000  0.00000000
 0.00000232 -0.00000371 -0.00004321 -0.53102703  0.00000000  1.00000000  0.00000000
-0.00000083 -0.00000252  0.00026044 -0.25755228  0.00000000  0.00000000  1.00000000

    12480.22000000    3349.12500000    1172.28600000    489.31610000    228.70690000
    114.83960000    60.39649000    32.78748000    18.20630000    10.24834000
    5.76570400    3.16302400    1.69909400    0.90035820    0.46731400
    0.22858690    0.08657831

-0.00001753 -0.00000651  0.00000000  0.00000000  0.00000000
-0.00014410 -0.00005354  0.00000000  0.00000000  0.00000000
-0.00091353 -0.00033984  0.00000000  0.00000000  0.00000000
-0.00439512 -0.00164078  0.00000000  0.00000000  0.00000000
-0.01683413 -0.00631542  0.00000000  0.00000000  0.00000000
-0.05071951 -0.01919137  0.00000000  0.00000000  0.00000000
-0.12329383 -0.04731882  0.00000000  0.00000000  0.00000000
-0.22650798 -0.08694398  0.00000000  0.00000000  0.00000000
-0.30767129 -0.11377971  0.00000000  0.00000000  0.00000000
-0.29503414 -0.09239739  0.00000000  0.00000000  0.00000000
-0.16494195  0.04814659  0.00000000  0.00000000  0.00000000
-0.04416507  0.25442642  0.00000000  0.00000000  0.00000000
-0.00358106  0.36509974  0.00000000  0.00000000  0.00000000
-0.00048138  0.31513783  0.00000000  0.00000000  0.00000000
 0.00012698  0.16788527  1.00000000  0.00000000  0.00000000
-0.00003986  0.04424472  0.00000000  1.00000000  0.00000000
 0.00001216  0.00254204  0.00000000  0.00000000  1.00000000

    0.43356530    0.17819870

1.00000000 0.00000000
0.00000000 1.00000000

    0.37663600

1.00000000


SN:PVTZ-SO
2  1 4  2 2

4
    0    1    2    3
    7    10    6    1
    28    21    14    1

    468212200.00000000    74782910.00000000    15930880.00000000    4255039.00000000    1352709.00000000
    490299.80000000    195681.20000000    83664.05000000    37527.34000000    17393.32000000
    8244.89600000    3972.62900000    1940.03500000    959.84190000    481.70900000
    245.73280000    127.68530000    67.66692000    36.56173000    20.08594000
    11.15223000    6.19525200    3.39224300    1.69221000    0.83373680
    0.26748410    0.12794060    0.05768231

 0.00004434 -0.00001534  0.00000678 -0.00000295  0.00000089  0.00000000  0.00000000
 0.00010162 -0.00003515  0.00001554 -0.00000676  0.00000203  0.00000000  0.00000000
 0.00025620 -0.00008864  0.00003919 -0.00001706  0.00000513  0.00000000  0.00000000
 0.00053126 -0.00018394  0.00008134 -0.00003540  0.00001064  0.00000000  0.00000000
 0.00105120 -0.00036442  0.00016119 -0.00007015  0.00002109  0.00000000  0.00000000
 0.00196825 -0.00068394  0.00030259 -0.00013170  0.00003958  0.00000000  0.00000000
 0.00366686 -0.00127852  0.00056602 -0.00024640  0.00007407  0.00000000  0.00000000
 0.00683742 -0.00239722  0.00106182 -0.00046224  0.00013890  0.00000000  0.00000000
 0.01300140 -0.00459415  0.00203821 -0.00088771  0.00026693  0.00000000  0.00000000
 0.02512861 -0.00899714  0.00399652 -0.00174068  0.00052295  0.00000000  0.00000000
 0.04905271 -0.01793742  0.00799999 -0.00348824  0.00104956  0.00000000  0.00000000
 0.09430625 -0.03585098  0.01606276 -0.00700800  0.00210502  0.00000000  0.00000000
 0.17055138 -0.06953584  0.03153246 -0.01379698  0.00415631  0.00000000  0.00000000
 0.26558642 -0.12353445  0.05707204 -0.02505449  0.00752791  0.00000000  0.00000000
 0.30328009 -0.17606235  0.08464728 -0.03749737  0.01134087  0.00000000  0.00000000
 0.19426808 -0.13729217  0.06898980 -0.03080265  0.00921625  0.00000000  0.00000000
 0.04581375  0.11720591 -0.07378593  0.03429190 -0.01022719  0.00000000  0.00000000
 0.00256715  0.47110259 -0.37269204  0.18400211 -0.05706642  0.00000000  0.00000000
-0.00011850  0.44204329 -0.47247647  0.24653350 -0.07550019  0.00000000  0.00000000
 0.00021875  0.13699148 -0.03210742  0.02010345 -0.00930530  0.00000000  0.00000000
-0.00026573  0.01238797  0.64056680 -0.50929690  0.17774475  0.00000000  0.00000000
 0.00014655  0.00042549  0.56178087 -0.70996011  0.25093391  0.00000000  0.00000000
-0.00008003  0.00007209  0.11044872  0.17070774 -0.07964400  0.00000000  0.00000000
 0.00003903 -0.00021696  0.00798474  0.84192686 -0.43286864  0.00000000  0.00000000
-0.00001333  0.00002155  0.00009204  0.41393197 -0.34261978  0.00000000  0.00000000
 0.00000498 -0.00001644  0.00031154  0.01938653  0.40375290  1.00000000  0.00000000
-0.00000302  0.00001052 -0.00019277 -0.00477014  0.62250773  0.00000000  0.00000000
 0.00000083 -0.00000268  0.00004887  0.00110595  0.23305789  0.00000000  1.00000000

    2798244.00000000    442299.00000000    95505.34000000    26280.73000000    8703.66000000
    3312.47000000    1396.77700000    634.46850000    303.99160000    151.30540000
    77.39417000    40.37608000    21.36087000    11.40144000    6.10377700
    3.25167400    1.63513600    0.79266760    0.31172220    0.13842630
    0.05463577

-0.00004170  0.00001919  0.00000800  0.00000189 -0.00000140  0.00000065  0.00000027  0.00000006  0.00000000  0.00000000
-0.00013972  0.00006431  0.00002683  0.00000632 -0.00001122  0.00000521  0.00000217  0.00000050  0.00000000  0.00000000
-0.00044801  0.00020639  0.00008611  0.00002029 -0.00006965  0.00003239  0.00001350  0.00000312  0.00000000  0.00000000
-0.00127229  0.00058705  0.00024499  0.00005771 -0.00035306  0.00016439  0.00006848  0.00001582  0.00000000  0.00000000
-0.00353981  0.00163846  0.00068432  0.00016139 -0.00153069  0.00071491  0.00029819  0.00006902  0.00000000  0.00000000
-0.00980545  0.00456559  0.00190830  0.00044925 -0.00582340  0.00273310  0.00114007  0.00026340  0.00000000  0.00000000
-0.02684691  0.01264574  0.00530022  0.00125173 -0.01952935  0.00926853  0.00387816  0.00089836  0.00000000  0.00000000
-0.06958146  0.03349036  0.01408540  0.00331630 -0.05741187  0.02780448  0.01166741  0.00269720  0.00000000  0.00000000
-0.15798018  0.07890239  0.03345461  0.00792150 -0.14154078  0.07111140  0.03008910  0.00698389  0.00000000  0.00000000
-0.28421696  0.14928199  0.06388979  0.01505812 -0.27142372  0.14340540  0.06122489  0.01417882  0.00000000  0.00000000
-0.35026611  0.19034289  0.08231992  0.01963462 -0.35604905  0.19762957  0.08556503  0.01996979  0.00000000  0.00000000
-0.23052664  0.05319780  0.01319658  0.00243896 -0.25276269  0.08279978  0.02801764  0.00605652  0.00000000  0.00000000
-0.06058543 -0.27816130 -0.16323832 -0.03965316 -0.07392518 -0.24344865 -0.14267289 -0.03417435  0.00000000  0.00000000
-0.00485131 -0.50492827 -0.33139897 -0.08537448 -0.00658019 -0.50603499 -0.32905383 -0.08231693  0.00000000  0.00000000
-0.00016204 -0.29701314 -0.15217806 -0.03165135 -0.00024720 -0.32775620 -0.18961995 -0.04254370  0.00000000  0.00000000
 0.00001201 -0.04931761  0.37011037  0.11221965  0.00003772 -0.06194694  0.32938406  0.09884637  0.00000000  0.00000000
 0.00009494 -0.00412066  0.56997564  0.19502621  0.00009329 -0.00526961  0.57590670  0.18789116  0.00000000  0.00000000
-0.00000458  0.00013297  0.26170000  0.07325954  0.00000119  0.00010064  0.29713463  0.09753618  0.00000000  0.00000000
 0.00000964 -0.00021733  0.02224516 -0.25412574  0.00000836 -0.00024350  0.03007973 -0.22151791  1.00000000  0.00000000
-0.00000429  0.00011078 -0.00102392 -0.51328016 -0.00000364  0.00012352 -0.00181798 -0.49871245  0.00000000  0.00000000
 0.00000100 -0.00002553  0.00058353 -0.39010612  0.00000080 -0.00002801  0.00089067 -0.43867863  0.00000000  1.00000000

    3880.01700000    1087.18600000    401.48930000    173.87830000    82.16334000
    40.71658000    20.76081000    10.77750000    5.61689000    2.86021900
    1.40252700    0.66383520    0.29698410    0.11480720

-0.00019162 -0.00007138 -0.00011295 -0.00004186  0.00000000  0.00000000
-0.00140503 -0.00052447 -0.00111569 -0.00041442  0.00000000  0.00000000
-0.00778405 -0.00291720 -0.00691513 -0.00257832  0.00000000  0.00000000
-0.03104231 -0.01171378 -0.02911451 -0.01093090  0.00000000  0.00000000
-0.09490048 -0.03626844 -0.09147563 -0.03477896  0.00000000  0.00000000
-0.21551817 -0.08325365 -0.21117263 -0.08122310  0.00000000  0.00000000
-0.33667807 -0.12618790 -0.33452537 -0.12507364  0.00000000  0.00000000
-0.34043309 -0.10950886 -0.34386379 -0.11168153  0.00000000  0.00000000
-0.17544596  0.06711475 -0.18088360  0.05980160  0.00000000  0.00000000
-0.03466433  0.32370425 -0.03668712  0.31591522  0.00000000  0.00000000
-0.00167409  0.42219452 -0.00181554  0.42210383  0.00000000  0.00000000
-0.00012673  0.29051769 -0.00014125  0.29844191  0.00000000  0.00000000
 0.00003412  0.08841711  0.00003616  0.09457331  1.00000000  0.00000000
-0.00000325  0.00592469 -0.00000392  0.00675662  0.00000000  1.00000000

    0.28186630

1.00000000


SN:PVQZ-SO
2  1 4  2 2

5
     0     1     2     3     4
     8    11     7     2     1
    30    23    17     2     1

    469226900.00000000    72184220.00000000    15805330.00000000    4517315.00000000    1568784.00000000
    624679.70000000    272472.40000000    125750.80000000    59897.07000000    28964.14000000
    14087.65000000    6868.29300000    3360.37600000    1657.20600000    829.08570000
    423.78300000    222.75980000    120.97250000    67.97038000    39.39297000
    23.34334000    13.92086000    8.15482900    4.53636700    2.29137200
    1.17252500    0.57638080    0.26181440    0.11849700    0.05316547

  -0.00004484  -0.00001551  -0.00000686  -0.00000298   0.00000090   0.00000000   0.00000000   0.00000000
  -0.00010469  -0.00003621  -0.00001601  -0.00000697   0.00000209   0.00000000   0.00000000   0.00000000
  -0.00024839  -0.00008594  -0.00003800  -0.00001654   0.00000497   0.00000000   0.00000000   0.00000000
  -0.00047536  -0.00016457  -0.00007278  -0.00003167   0.00000952   0.00000000   0.00000000   0.00000000
  -0.00086493  -0.00029979  -0.00013259  -0.00005771   0.00001735   0.00000000   0.00000000   0.00000000
  -0.00148198  -0.00051459  -0.00022766  -0.00009908   0.00002978   0.00000000   0.00000000   0.00000000
  -0.00256330  -0.00089251  -0.00039500  -0.00017195   0.00005171   0.00000000   0.00000000   0.00000000
  -0.00447018  -0.00156250  -0.00069193  -0.00030118   0.00009051   0.00000000   0.00000000   0.00000000
  -0.00809010  -0.00284459  -0.00126069  -0.00054901   0.00016515   0.00000000   0.00000000   0.00000000
  -0.01509449  -0.00535331  -0.00237572  -0.00103441   0.00031081   0.00000000   0.00000000   0.00000000
  -0.02905159  -0.01045191  -0.00464756  -0.00202555   0.00060953   0.00000000   0.00000000   0.00000000
  -0.05652973  -0.02082968  -0.00929627  -0.00405195   0.00121749   0.00000000   0.00000000   0.00000000
  -0.10780714  -0.04150204  -0.01864003  -0.00814141   0.00245141   0.00000000   0.00000000   0.00000000
  -0.18967023  -0.07911282  -0.03597589  -0.01573852   0.00473057   0.00000000   0.00000000   0.00000000
  -0.27791362  -0.13435005  -0.06251053  -0.02751052   0.00830042   0.00000000   0.00000000   0.00000000
  -0.28551602  -0.17441180  -0.08451259  -0.03742984   0.01125530   0.00000000   0.00000000   0.00000000
  -0.16063294  -0.10915494  -0.05523362  -0.02487690   0.00761009   0.00000000   0.00000000   0.00000000
  -0.03496885   0.13654092   0.08697337   0.04102846  -0.01272842   0.00000000   0.00000000   0.00000000
  -0.00249474   0.42132161   0.33205301   0.16274539  -0.04949841   0.00000000   0.00000000   0.00000000
   0.00014052   0.41196134   0.42678402   0.22384647  -0.07068179   0.00000000   0.00000000   0.00000000
  -0.00024072   0.17978187   0.16570071   0.08726695  -0.02545884   0.00000000   0.00000000   0.00000000
   0.00024374   0.03091257  -0.37063589  -0.24163104   0.07529789   0.00000000   0.00000000   0.00000000
  -0.00009705   0.00237039  -0.68395754  -0.72096985   0.26250423   0.00000000   0.00000000   0.00000000
   0.00005610   0.00008018  -0.29968036  -0.31567213   0.09890015   0.00000000   0.00000000   0.00000000
  -0.00003025  -0.00015880  -0.02360986   0.65197620  -0.29016275   0.00000000   0.00000000   0.00000000
   0.00001296  -0.00004928  -0.00212185   0.68449138  -0.44574465   0.00000000   0.00000000   0.00000000
  -0.00000676  -0.00000588   0.00007744   0.13468291  -0.14503491   0.00000000   0.00000000   0.00000000
   0.00000297   0.00000060  -0.00016601   0.00010517   0.47921949   1.00000000   0.00000000   0.00000000
  -0.00000120   0.00000040   0.00008369   0.00098193   0.62071347   0.00000000   1.00000000   0.00000000
   0.00000031   0.00000009  -0.00001820  -0.00013495   0.18329732   0.00000000   0.00000000   1.00000000

    8028404.00000000    1254944.00000000    267145.10000000    72127.03000000    23324.35000000
    8636.50100000    3537.95300000    1563.23900000    731.68720000    358.34710000
    182.13250000    95.51418000    51.42717000    28.26539000    15.72838000
    8.75258100    4.78391900    2.50384300    1.27901500    0.63087010
    0.24705530    0.10282880    0.04186408

  -0.00001840  -0.00000847   0.00000353  -0.00000083  -0.00000039  -0.00000018  -0.00000008  -0.00000002   0.00000000   0.00000000   0.00000000
  -0.00006007  -0.00002764   0.00001153  -0.00000272  -0.00000305  -0.00000142  -0.00000059  -0.00000014   0.00000000   0.00000000   0.00000000
  -0.00018528  -0.00008530   0.00003558  -0.00000838  -0.00001816  -0.00000844  -0.00000351  -0.00000081   0.00000000   0.00000000   0.00000000
  -0.00049579  -0.00022849   0.00009534  -0.00002244  -0.00008806  -0.00004099  -0.00001708  -0.00000394   0.00000000   0.00000000   0.00000000
  -0.00127500  -0.00058830   0.00024552  -0.00005786  -0.00037127  -0.00017279  -0.00007199  -0.00001665   0.00000000   0.00000000   0.00000000
  -0.00325255  -0.00150613   0.00062901  -0.00014798  -0.00141249  -0.00066020  -0.00027529  -0.00006345   0.00000000   0.00000000   0.00000000
  -0.00845987  -0.00393469   0.00164464  -0.00038803  -0.00492759  -0.00230980  -0.00096375  -0.00022303   0.00000000   0.00000000   0.00000000
  -0.02213106  -0.01041031   0.00436070  -0.00102531  -0.01575030  -0.00746621  -0.00312155  -0.00071954   0.00000000   0.00000000   0.00000000
  -0.05601312  -0.02680014   0.01126337  -0.00266202  -0.04532648  -0.02182612  -0.00915430  -0.00212064   0.00000000   0.00000000   0.00000000
  -0.12780116  -0.06327689   0.02676973  -0.00629725  -0.11264093  -0.05610194  -0.02368083  -0.00546382   0.00000000   0.00000000   0.00000000
  -0.23885891  -0.12341094   0.05266473  -0.01249642  -0.22437081  -0.11658244  -0.04964041  -0.01153663   0.00000000   0.00000000   0.00000000
  -0.32824900  -0.17898091   0.07735839  -0.01817901  -0.32688932  -0.18037719  -0.07785490  -0.01797139   0.00000000   0.00000000   0.00000000
  -0.27695124  -0.12479942   0.05058122  -0.01215889  -0.29440107  -0.14498394  -0.06032210  -0.01414544   0.00000000   0.00000000   0.00000000
  -0.11601211   0.11111713  -0.07123798   0.01841501  -0.13436378   0.07709433   0.05292638   0.01348728   0.00000000   0.00000000   0.00000000
  -0.01937357   0.40080541  -0.24163332   0.05884539  -0.02513841   0.38024030   0.22681466   0.05424296   0.00000000   0.00000000   0.00000000
  -0.00103845   0.44047775  -0.30587652   0.08019229  -0.00142161   0.45941207   0.31961951   0.08138805   0.00000000   0.00000000   0.00000000
  -0.00015347   0.17051161   0.05210853  -0.02834294  -0.00018990   0.19668485  -0.00646943  -0.01346434   0.00000000   0.00000000   0.00000000
   0.00014812   0.01846370   0.49904929  -0.14879769   0.00016949   0.02433193  -0.47268642  -0.13785694   0.00000000   0.00000000   0.00000000
   0.00000076   0.00109310   0.47763367  -0.17920440   0.00000012   0.00136115  -0.50052749  -0.17936804   0.00000000   0.00000000   0.00000000
   0.00002269   0.00020214   0.14760410   0.00589450   0.00002598   0.00026291  -0.17481588  -0.02277823   0.00000000   0.00000000   0.00000000
  -0.00000486  -0.00001463   0.00836656   0.37859826  -0.00000555  -0.00001847  -0.01174128   0.34469865   1.00000000   0.00000000   0.00000000
   0.00000212  -0.00000353   0.00009786   0.52701627   0.00000243  -0.00000349   0.00013595   0.53189356   0.00000000   1.00000000   0.00000000
  -0.00000075  -0.00000212   0.00018154   0.23046709  -0.00000087  -0.00000283  -0.00030910   0.27121091   0.00000000   0.00000000   1.00000000

    12480.22000000    3349.12500000    1172.28600000    489.31610000    228.70690000
    114.83960000    60.39649000    32.78748000    18.20630000    10.24834000
    5.76570400    3.16302400    1.69909400    0.90035820    0.46731400
    0.22858690    0.08657831

  -0.00002810  -0.00001046   0.00001107  -0.00000410   0.00000000   0.00000000   0.00000000
  -0.00018691  -0.00006965   0.00011721  -0.00004346   0.00000000   0.00000000   0.00000000
  -0.00105387  -0.00039323   0.00082382  -0.00030584   0.00000000   0.00000000   0.00000000
  -0.00475961  -0.00178215   0.00415853  -0.00154930   0.00000000   0.00000000   0.00000000
  -0.01764041  -0.00663799   0.01630403  -0.00610386   0.00000000   0.00000000   0.00000000
  -0.05216391  -0.01979810   0.04976219  -0.01878982   0.00000000   0.00000000   0.00000000
  -0.12543520  -0.04828193   0.12185840  -0.04667272   0.00000000   0.00000000   0.00000000
  -0.22866615  -0.08797191   0.22503988  -0.08624329   0.00000000   0.00000000   0.00000000
  -0.30827947  -0.11411854   0.30722670  -0.11353669   0.00000000   0.00000000   0.00000000
  -0.29299587  -0.09104563   0.29636507  -0.09325969   0.00000000   0.00000000   0.00000000
  -0.16204148   0.05196094   0.16692488   0.04557994   0.00000000   0.00000000   0.00000000
  -0.04281569   0.25879670   0.04510525   0.25143398   0.00000000   0.00000000   0.00000000
  -0.00340799   0.36644878   0.00370297   0.36412894   0.00000000   0.00000000   0.00000000
  -0.00046570   0.31228662   0.00049174   0.31701255   0.00000000   0.00000000   0.00000000
   0.00012597   0.16365525  -0.00012756   0.17077882   1.00000000   0.00000000   0.00000000
  -0.00003875   0.04207145   0.00004058   0.04577812   0.00000000   1.00000000   0.00000000
   0.00001189   0.00233937  -0.00001234   0.00268759   0.00000000   0.00000000   1.00000000

    0.43356530    0.17819870

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.37663600

   1.00000000


SB:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    490012200.00000000    74319740.00000000    15761990.00000000    4308006.00000000    1418862.00000000
    533531.50000000    219600.80000000    95857.35000000    43389.92000000    20072.10000000
    9413.37600000    4462.91200000    2141.27200000    1043.46700000    518.97940000
    264.70250000    138.91900000    75.06395000    41.61719000    23.46669000
    13.25010000    7.31703300    3.82378000    1.95345900    0.96280990
    0.32473220    0.15786800    0.07078872

-0.00004741  0.00001646 -0.00000731  0.00000322  0.00000103  0.00000000  0.00000000
-0.00011273  0.00003915 -0.00001739  0.00000766  0.00000244  0.00000000  0.00000000
-0.00027515  0.00009559 -0.00004246  0.00001871  0.00000596  0.00000000  0.00000000
-0.00055114  0.00019161 -0.00008511  0.00003751  0.00001194  0.00000000  0.00000000
-0.00104976  0.00036542 -0.00016236  0.00007156  0.00002278  0.00000000  0.00000000
-0.00190123  0.00066331 -0.00029478  0.00012992  0.00004135  0.00000000  0.00000000
-0.00345970  0.00121099 -0.00053856  0.00023741  0.00007557  0.00000000  0.00000000
-0.00636445  0.00223931 -0.00099624  0.00043916  0.00013976  0.00000000  0.00000000
-0.01206663  0.00427761 -0.00190630  0.00084070  0.00026768  0.00000000  0.00000000
-0.02346953  0.00842316 -0.00375742  0.00165725  0.00052733  0.00000000  0.00000000
-0.04643607  0.01700638 -0.00761697  0.00336272  0.00107123  0.00000000  0.00000000
-0.09089569  0.03453903 -0.01553502  0.00686350  0.00218387  0.00000000  0.00000000
-0.16740065  0.06808156 -0.03098788  0.01372634  0.00437734  0.00000000  0.00000000
-0.26467285  0.12234099 -0.05669359  0.02520272  0.00802298  0.00000000  0.00000000
-0.30570036  0.17575840 -0.08474704  0.03799845  0.01216367  0.00000000  0.00000000
-0.20016272  0.14123600 -0.07103578  0.03212791  0.01019663  0.00000000  0.00000000
-0.05101744 -0.09307036  0.05872648 -0.02765311 -0.00871053  0.00000000  0.00000000
-0.00348324 -0.42997958  0.33415490 -0.16635603 -0.05467074  0.00000000  0.00000000
 0.00009996 -0.45211796  0.46601412 -0.24488808 -0.07945052  0.00000000  0.00000000
-0.00023564 -0.17827949  0.14760524 -0.08635677 -0.03174446  0.00000000  0.00000000
 0.00025598 -0.02218065 -0.53512372  0.40156092  0.14685611  0.00000000  0.00000000
-0.00011557 -0.00109387 -0.67132112  0.79010216  0.29793954  0.00000000  0.00000000
 0.00006444  0.00004615 -0.16277799 -0.01370829 -0.02017663  0.00000000  0.00000000
-0.00003562  0.00016143 -0.00472716 -0.85447310 -0.45643590  0.00000000  0.00000000
 0.00001211  0.00001293 -0.00194407 -0.48107337 -0.41760592  0.00000000  0.00000000
-0.00000479  0.00000455  0.00026362 -0.02585584  0.38718020  1.00000000  0.00000000
 0.00000284 -0.00000393 -0.00013023  0.00558405  0.65285350  0.00000000  0.00000000
-0.00000074  0.00000060  0.00004243 -0.00126427  0.24596911  0.00000000  1.00000000

    3213933.00000000    506413.70000000    108909.90000000    29824.65000000    9824.09500000
    3717.98700000    1559.38400000    705.04770000    336.64390000    167.25060000
    85.56110000    44.73914000    23.77574000    12.77339000    6.89394300
    3.70572900    1.87690600    0.92386290    0.38165480    0.17411770
    0.06981769

-0.00001177  0.00000546  0.00000231  0.00000060  0.00000000  0.00000000
-0.00004445  0.00002067  0.00000876  0.00000226  0.00000000  0.00000000
-0.00016738  0.00007793  0.00003303  0.00000852  0.00000000  0.00000000
-0.00058254  0.00027171  0.00011517  0.00002968  0.00000000  0.00000000
-0.00198028  0.00092708  0.00039338  0.00010148  0.00000000  0.00000000
-0.00650010  0.00305823  0.00129825  0.00033448  0.00000000  0.00000000
-0.02012928  0.00957912  0.00407812  0.00105294  0.00000000  0.00000000
-0.05686745  0.02758664  0.01177964  0.00303654  0.00000000  0.00000000
-0.13812273  0.06948095  0.02990887  0.00773853  0.00000000  0.00000000
-0.26468283  0.13974152  0.06069397  0.01567597  0.00000000  0.00000000
-0.35260057  0.19590474  0.08630556  0.02245499  0.00000000  0.00000000
-0.26010600  0.09342749  0.03398882  0.00832478  0.00000000  0.00000000
-0.08141948 -0.22024332 -0.13301085 -0.03567116  0.00000000  0.00000000
-0.00805273 -0.49598051 -0.32557069 -0.09105984  0.00000000  0.00000000
-0.00029154 -0.34893394 -0.21955239 -0.05668539  0.00000000  0.00000000
 0.00001992 -0.07428755  0.29898622  0.10289434  0.00000000  0.00000000
 0.00010698 -0.00637587  0.58594605  0.21612870  0.00000000  0.00000000
-0.00000147  0.00013938  0.31655047  0.11939052  0.00000000  0.00000000
 0.00001045 -0.00028025  0.03449486 -0.23815610  1.00000000  0.00000000
-0.00000465  0.00014352 -0.00137842 -0.50551613  0.00000000  0.00000000
 0.00000087 -0.00002828  0.00097395 -0.42586185  0.00000000  1.00000000

    4350.36500000    1216.86100000    446.95900000    192.89410000    91.14478000
    45.28675000    23.18117000    12.09097000    6.35079500    3.27207500
    1.62654000    0.78285760    0.35614850    0.14129770

-0.00012871 -0.00004964  0.00000000  0.00000000
-0.00109699 -0.00042418  0.00000000  0.00000000
-0.00653828 -0.00253662  0.00000000  0.00000000
-0.02731688 -0.01067575  0.00000000  0.00000000
-0.08587945 -0.03396063  0.00000000  0.00000000
-0.20112893 -0.08061607  0.00000000  0.00000000
-0.32642169 -0.12751179  0.00000000  0.00000000
-0.34763270 -0.12048930  0.00000000  0.00000000
-0.19447589  0.04370125  0.00000000  0.00000000
-0.04368998  0.30792422  0.00000000  0.00000000
-0.00249967  0.42940740  0.00000000  0.00000000
-0.00014765  0.30282160  0.00000000  0.00000000
 0.00004533  0.09229512  1.00000000  0.00000000
-0.00000263  0.00684129  0.00000000  1.00000000

    0.32443100

1.00000000


SB:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    500896800.00000000    75223380.00000000    16362980.00000000    4711727.00000000    1666284.00000000
    680773.00000000    306066.10000000    145866.50000000    71702.58000000    35682.87000000
    17778.01000000    8823.77800000    4362.86900000    2156.91600000    1072.71800000
    540.60260000    278.04360000    146.78960000    79.79686000    44.63239000
    25.53357000    14.75710000    8.44517800    4.64874100    2.36669600
    1.21051700    0.57049400    0.30394970    0.13931780    0.06319811

 0.00004695 -0.00001631 -0.00000724 -0.00000319  0.00000102  0.00000000  0.00000000  0.00000000
 0.00011139 -0.00003869 -0.00001718 -0.00000757  0.00000241  0.00000000  0.00000000  0.00000000
 0.00026103 -0.00009068 -0.00004028 -0.00001775  0.00000565  0.00000000  0.00000000  0.00000000
 0.00049002 -0.00017034 -0.00007567 -0.00003335  0.00001062  0.00000000  0.00000000  0.00000000
 0.00086761 -0.00030194 -0.00013414 -0.00005912  0.00001882  0.00000000  0.00000000  0.00000000
 0.00143636 -0.00050077 -0.00022256 -0.00009809  0.00003123  0.00000000  0.00000000  0.00000000
 0.00240016 -0.00083896 -0.00037291 -0.00016437  0.00005234  0.00000000  0.00000000  0.00000000
 0.00403299 -0.00141480 -0.00062948 -0.00027748  0.00008833  0.00000000  0.00000000  0.00000000
 0.00705985 -0.00248993 -0.00110797 -0.00048853  0.00015560  0.00000000  0.00000000  0.00000000
 0.01276925 -0.00453826 -0.00202345 -0.00089225  0.00028401  0.00000000  0.00000000  0.00000000
 0.02399939 -0.00863509 -0.00385310 -0.00170004  0.00054160  0.00000000  0.00000000  0.00000000
 0.04608628 -0.01691896 -0.00758060 -0.00334583  0.00106513  0.00000000  0.00000000  0.00000000
 0.08832988 -0.03361290 -0.01512272 -0.00668416  0.00213024  0.00000000  0.00000000  0.00000000
 0.16076404 -0.06532758 -0.02972620 -0.01316117  0.00419198  0.00000000  0.00000000  0.00000000
 0.25487216 -0.11702955 -0.05418917 -0.02409855  0.00769025  0.00000000  0.00000000  0.00000000
 0.30173037 -0.17085288 -0.08211638 -0.03676166  0.01172848  0.00000000  0.00000000  0.00000000
 0.20935458 -0.14765428 -0.07416869 -0.03361458  0.01078440  0.00000000  0.00000000  0.00000000
 0.05968340  0.06333230  0.04055138  0.01930277 -0.00629536  0.00000000  0.00000000  0.00000000
 0.00468436  0.39676880  0.29926684  0.14743574 -0.04780511  0.00000000  0.00000000  0.00000000
-0.00000573  0.46260449  0.46253987  0.24316462 -0.08030813  0.00000000  0.00000000  0.00000000
 0.00024557  0.21102590  0.21530668  0.11833028 -0.03907835  0.00000000  0.00000000  0.00000000
-0.00028261  0.03497476 -0.38845080 -0.26302133  0.09032093  0.00000000  0.00000000  0.00000000
 0.00013961  0.00174002 -0.70214443 -0.75939330  0.29141776  0.00000000  0.00000000  0.00000000
-0.00008717  0.00029963 -0.27723022 -0.27485917  0.09153491  0.00000000  0.00000000  0.00000000
 0.00005005 -0.00030290 -0.02002464  0.70184549 -0.34056027  0.00000000  0.00000000  0.00000000
-0.00002453  0.00003243 -0.00215355  0.66757247 -0.49124380  0.00000000  0.00000000  0.00000000
 0.00001450 -0.00004872  0.00019521  0.10595886 -0.12430873  0.00000000  0.00000000  0.00000000
-0.00000793  0.00002613 -0.00018639 -0.00499286  0.52440239  1.00000000  0.00000000  0.00000000
 0.00000270 -0.00000787  0.00008934  0.00191210  0.62132737  0.00000000  1.00000000  0.00000000
-0.00000065  0.00000220 -0.00001543 -0.00024119  0.17323009  0.00000000  0.00000000  1.00000000

    9420235.00000000    1410372.00000000    291002.50000000    76893.20000000    24522.37000000
    9007.13200000    3675.62400000    1622.42200000    759.87610000    372.65660000
    189.66130000    99.54948000    53.60894000    29.44939000    16.37219000
    9.10375700    4.97671600    2.61051100    1.34326700    0.67089410
    0.28575670    0.12384590    0.05194964

-0.00000496 -0.00000231  0.00000098  0.00000025  0.00000000  0.00000000  0.00000000
-0.00001842 -0.00000856  0.00000363  0.00000093  0.00000000  0.00000000  0.00000000
-0.00006527 -0.00003035  0.00001286  0.00000331  0.00000000  0.00000000  0.00000000
-0.00020938 -0.00009755  0.00004135  0.00001064  0.00000000  0.00000000  0.00000000
-0.00065486 -0.00030548  0.00012950  0.00003337  0.00000000  0.00000000  0.00000000
-0.00202264 -0.00094761  0.00040210  0.00010344  0.00000000  0.00000000  0.00000000
-0.00615896 -0.00289674  0.00122987  0.00031718  0.00000000  0.00000000  0.00000000
-0.01806337 -0.00859423  0.00365769  0.00094095  0.00000000  0.00000000  0.00000000
-0.04927595 -0.02383003  0.01017257  0.00262674  0.00000000  0.00000000  0.00000000
-0.11823767 -0.05916582  0.02543236  0.00654960  0.00000000  0.00000000  0.00000000
-0.22976492 -0.11995963  0.05200113  0.01347183  0.00000000  0.00000000  0.00000000
-0.32774288 -0.18137141  0.07974601  0.02056224  0.00000000  0.00000000  0.00000000
-0.28826040 -0.13824895  0.05785537  0.01506053  0.00000000  0.00000000  0.00000000
-0.12726302  0.09221914 -0.06229307 -0.01750961  0.00000000  0.00000000  0.00000000
-0.02252496  0.39552600 -0.24342388 -0.06562345  0.00000000  0.00000000  0.00000000
-0.00119487  0.45146363 -0.32025026 -0.09095630  0.00000000  0.00000000  0.00000000
-0.00014872  0.18001537  0.04067312  0.02633410  0.00000000  0.00000000  0.00000000
 0.00016419  0.02069158  0.50022295  0.16714382  0.00000000  0.00000000  0.00000000
-0.00000145  0.00111938  0.48414270  0.20173797  0.00000000  0.00000000  0.00000000
 0.00002526  0.00023053  0.14642551 -0.00383589  0.00000000  0.00000000  0.00000000
-0.00000691 -0.00003857  0.00893926 -0.38721438  1.00000000  0.00000000  0.00000000
 0.00000264 -0.00000103  0.00068070 -0.51238046  0.00000000  1.00000000  0.00000000
-0.00000099 -0.00000576  0.00019974 -0.24173045  0.00000000  0.00000000  1.00000000

    10304.22000000    2839.91200000    1022.85500000    438.06320000    208.97490000
    106.45730000    56.49063000    30.80626000    17.12734000    9.62676300
    5.39045100    2.92713000    1.56335900    0.82966340    0.43671600
    0.22479720    0.10086920

-0.00002700 -0.00001041  0.00000000  0.00000000  0.00000000
-0.00021455 -0.00008281  0.00000000  0.00000000  0.00000000
-0.00128990 -0.00049882  0.00000000  0.00000000  0.00000000
-0.00586978 -0.00227841  0.00000000  0.00000000  0.00000000
-0.02121462 -0.00828167  0.00000000  0.00000000  0.00000000
-0.06106786 -0.02407129  0.00000000  0.00000000  0.00000000
-0.14210911 -0.05684340  0.00000000  0.00000000  0.00000000
-0.24755252 -0.09832995  0.00000000  0.00000000  0.00000000
-0.31847036 -0.12106066  0.00000000  0.00000000  0.00000000
-0.27655645 -0.07651830  0.00000000  0.00000000  0.00000000
-0.13235533  0.10160870  0.00000000  0.00000000  0.00000000
-0.02859659  0.30928021  0.00000000  0.00000000  0.00000000
-0.00131636  0.37819546  0.00000000  0.00000000  0.00000000
-0.00041661  0.27129179  0.00000000  0.00000000  0.00000000
 0.00018336  0.11044997  1.00000000  0.00000000  0.00000000
-0.00006214  0.02215156  0.00000000  1.00000000  0.00000000
 0.00001933  0.00173216  0.00000000  0.00000000  1.00000000

    0.48345920    0.20431910

1.00000000 0.00000000
0.00000000 1.00000000

    0.42338650

1.00000000


SB:PVTZ-SO
2  1 4  2 2

4
    0    1    2    3
    7    10    6    1
    28    21    14    1

    490012200.00000000    74319740.00000000    15761990.00000000    4308006.00000000    1418862.00000000
    533531.50000000    219600.80000000    95857.35000000    43389.92000000    20072.10000000
    9413.37600000    4462.91200000    2141.27200000    1043.46700000    518.97940000
    264.70250000    138.91900000    75.06395000    41.61719000    23.46669000
    13.25010000    7.31703300    3.82378000    1.95345900    0.96280990
    0.32473220    0.15786800    0.07078872

-0.00004740  0.00001646 -0.00000731  0.00000322  0.00000103  0.00000000  0.00000000
-0.00011272  0.00003915 -0.00001739  0.00000766  0.00000244  0.00000000  0.00000000
-0.00027514  0.00009558 -0.00004246  0.00001871  0.00000596  0.00000000  0.00000000
-0.00055113  0.00019160 -0.00008511  0.00003751  0.00001194  0.00000000  0.00000000
-0.00104973  0.00036541 -0.00016236  0.00007156  0.00002278  0.00000000  0.00000000
-0.00190119  0.00066328 -0.00029477  0.00012993  0.00004136  0.00000000  0.00000000
-0.00345962  0.00121094 -0.00053854  0.00023742  0.00007559  0.00000000  0.00000000
-0.00636429  0.00223922 -0.00099620  0.00043919  0.00013979  0.00000000  0.00000000
-0.01206632  0.00427742 -0.00190622  0.00084075  0.00026774  0.00000000  0.00000000
-0.02346890  0.00842276 -0.00375728  0.00165734  0.00052745  0.00000000  0.00000000
-0.04643473  0.01700554 -0.00761664  0.00336287  0.00107147  0.00000000  0.00000000
-0.09089268  0.03453709 -0.01553430  0.00686385  0.00218436  0.00000000  0.00000000
-0.16739417  0.06807715 -0.03098600  0.01372672  0.00437822  0.00000000  0.00000000
-0.26466249  0.12233198 -0.05668989  0.02520354  0.00802462  0.00000000  0.00000000
-0.30569915  0.17575069 -0.08474325  0.03799985  0.01216623  0.00000000  0.00000000
-0.20017896  0.14124823 -0.07104496  0.03213610  0.01020100  0.00000000  0.00000000
-0.05102644 -0.09304061  0.05871545 -0.02765315 -0.00871201  0.00000000  0.00000000
-0.00348348 -0.42992719  0.33410738 -0.16633900 -0.05467444  0.00000000  0.00000000
 0.00010016 -0.45213589  0.46601233 -0.24492265 -0.07947559  0.00000000  0.00000000
-0.00023586 -0.17833254  0.14765365 -0.08638184 -0.03175822  0.00000000  0.00000000
 0.00025595 -0.02218711 -0.53499535  0.40152284  0.14686471  0.00000000  0.00000000
-0.00011562 -0.00109284 -0.67133354  0.79012201  0.29799116  0.00000000  0.00000000
 0.00006447  0.00004704 -0.16288915 -0.01361108 -0.02008254  0.00000000  0.00000000
-0.00003563  0.00016100 -0.00472774 -0.85441904 -0.45661066  0.00000000  0.00000000
 0.00001211  0.00001298 -0.00194487 -0.48112751 -0.41759507  0.00000000  0.00000000
-0.00000479  0.00000450  0.00026501 -0.02590915  0.38726819  1.00000000  0.00000000
 0.00000284 -0.00000390 -0.00013093  0.00559823  0.65280313  0.00000000  0.00000000
-0.00000074  0.00000060  0.00004261 -0.00126761  0.24594901  0.00000000  1.00000000

    3213933.00000000    506413.70000000    108909.90000000    29824.65000000    9824.09500000
    3717.98700000    1559.38400000    705.04770000    336.64390000    167.25060000
    85.56110000    44.73914000    23.77574000    12.77339000    6.89394300
    3.70572900    1.87690600    0.92386290    0.38165480    0.17411770
    0.06981769

-0.00004105  0.00001899  0.00000805  0.00000210 -0.00000129  0.00000061 -0.00000026  0.00000007  0.00000000  0.00000000
-0.00013703  0.00006343  0.00002690  0.00000703 -0.00001030  0.00000481 -0.00000204  0.00000052  0.00000000  0.00000000
-0.00043658  0.00020225  0.00008580  0.00002242 -0.00006358  0.00002975 -0.00001261  0.00000323  0.00000000  0.00000000
-0.00122797  0.00056971  0.00024171  0.00006314 -0.00032060  0.00015016 -0.00006363  0.00001630  0.00000000  0.00000000
-0.00337562  0.00157110  0.00066711  0.00017444 -0.00138741  0.00065205 -0.00027667  0.00007094  0.00000000  0.00000000
-0.00924434  0.00432586  0.00183816  0.00047998 -0.00528754  0.00249526 -0.00105886  0.00027120  0.00000000  0.00000000
-0.02514963  0.01190386  0.00507174  0.00132782 -0.01784090  0.00851392 -0.00362356  0.00092969  0.00000000  0.00000000
-0.06521514  0.03149416  0.01346336  0.00351639 -0.05294954  0.02574227 -0.01098660  0.00281586  0.00000000  0.00000000
-0.14953492  0.07489361  0.03227095  0.00847016 -0.13259063  0.06683553 -0.02875675  0.00739224  0.00000000  0.00000000
-0.27402362  0.14405210  0.06264348  0.01638475 -0.25987377  0.13746319 -0.05967028  0.01532645  0.00000000  0.00000000
-0.34956039  0.19158160  0.08432511  0.02228314 -0.35358797  0.19757731 -0.08706172  0.02249206  0.00000000  0.00000000
-0.24484396  0.07359879  0.02393249  0.00562202 -0.26740089  0.10269463 -0.03866959  0.00956407  0.00000000  0.00000000
-0.07128872 -0.24511173 -0.14771074 -0.03998040 -0.08664020 -0.20789578  0.12582420 -0.03363511  0.00000000  0.00000000
-0.00650616 -0.49778598 -0.32881034 -0.09392754 -0.00891576 -0.49425177  0.32337677 -0.08955052  0.00000000  0.00000000
-0.00022624 -0.32774095 -0.19480747 -0.04882567 -0.00032738 -0.35913030  0.23097920 -0.06027203  0.00000000  0.00000000
 0.00000602 -0.06397563  0.32936766  0.11382531  0.00002688 -0.07971282 -0.28382962  0.09771272  0.00000000  0.00000000
 0.00010609 -0.00532185  0.58415446  0.22288845  0.00010715 -0.00695790 -0.58577891  0.21256255  0.00000000  0.00000000
-0.00000525  0.00016398  0.29123742  0.10048549  0.00000062  0.00012412 -0.32906783  0.12807834  0.00000000  0.00000000
 0.00001122 -0.00026081  0.02827172 -0.26203463  0.00000999 -0.00028942 -0.03793023 -0.22683608  1.00000000  0.00000000
-0.00000504  0.00013407 -0.00091050 -0.51646522 -0.00000443  0.00014784  0.00164294 -0.49885682  0.00000000  0.00000000
 0.00000101 -0.00002702  0.00074831 -0.38987621  0.00000078 -0.00002875 -0.00110330 -0.44376358  0.00000000  1.00000000

    4350.36500000    1216.86100000    446.95900000    192.89410000    91.14478000
    45.28675000    23.18117000    12.09097000    6.35079500    3.27207500
    1.62654000    0.78285760    0.35614850    0.14129770

-0.00017537 -0.00006780 -0.00009964 -0.00003836  0.00000000  0.00000000
-0.00126808 -0.00049149 -0.00098769 -0.00038132  0.00000000  0.00000000
-0.00705462 -0.00274382 -0.00620279 -0.00240232  0.00000000  0.00000000
-0.02847216 -0.01115442 -0.02655550 -0.01036066  0.00000000  0.00000000
-0.08794806 -0.03486662 -0.08450339 -0.03335787  0.00000000  0.00000000
-0.20381755 -0.08185876 -0.19931172 -0.07977204  0.00000000  0.00000000
-0.32793558 -0.12822586 -0.32536756 -0.12701540  0.00000000  0.00000000
-0.34575242 -0.11920139 -0.34884427 -0.12130264  0.00000000  0.00000000
-0.19106614  0.04811179 -0.19680142  0.04073625  0.00000000  0.00000000
-0.04225950  0.31275538 -0.04469014  0.30460271  0.00000000  0.00000000
-0.00237482  0.42951242 -0.00258641  0.42924428  0.00000000  0.00000000
-0.00013853  0.29801571 -0.00015415  0.30606129  0.00000000  0.00000000
 0.00004469  0.08884135  0.00004593  0.09473093  1.00000000  0.00000000
-0.00000236  0.00637209 -0.00000288  0.00717783  0.00000000  1.00000000

    0.32443100

1.00000000


SB:PVQZ-SO
2  1 4  2 2

5
     0     1     2     3     4
     8    11     7     2     1
    30    23    17     2     1

    500896800.00000000    75223380.00000000    16362980.00000000    4711727.00000000    1666284.00000000
    680773.00000000    306066.10000000    145866.50000000    71702.58000000    35682.87000000
    17778.01000000    8823.77800000    4362.86900000    2156.91600000    1072.71800000
    540.60260000    278.04360000    146.78960000    79.79686000    44.63239000
    25.53357000    14.75710000    8.44517800    4.64874100    2.36669600
    1.21051700    0.57049400    0.30394970    0.13931780    0.06319811

   0.00004695   0.00001631   0.00000724  -0.00000319   0.00000102   0.00000000   0.00000000   0.00000000
   0.00011139   0.00003869   0.00001718  -0.00000757   0.00000241   0.00000000   0.00000000   0.00000000
   0.00026102   0.00009068   0.00004028  -0.00001775   0.00000565   0.00000000   0.00000000   0.00000000
   0.00049000   0.00017034   0.00007567  -0.00003335   0.00001062   0.00000000   0.00000000   0.00000000
   0.00086759   0.00030193   0.00013414  -0.00005912   0.00001883   0.00000000   0.00000000   0.00000000
   0.00143633   0.00050075   0.00022256  -0.00009810   0.00003124   0.00000000   0.00000000   0.00000000
   0.00240010   0.00083892   0.00037290  -0.00016438   0.00005236   0.00000000   0.00000000   0.00000000
   0.00403289   0.00141474   0.00062946  -0.00027749   0.00008835   0.00000000   0.00000000   0.00000000
   0.00705967   0.00248982   0.00110793  -0.00048856   0.00015564   0.00000000   0.00000000   0.00000000
   0.01276892   0.00453805   0.00202338  -0.00089229   0.00028407   0.00000000   0.00000000   0.00000000
   0.02399874   0.00863468   0.00385296  -0.00170014   0.00054173   0.00000000   0.00000000   0.00000000
   0.04608494   0.01691812   0.00758027  -0.00334599   0.00106538   0.00000000   0.00000000   0.00000000
   0.08832693   0.03361101   0.01512202  -0.00668448   0.00213073   0.00000000   0.00000000   0.00000000
   0.16075783   0.06532334   0.02972440  -0.01316156   0.00419290   0.00000000   0.00000000   0.00000000
   0.25486207   0.11702097   0.05418565  -0.02409925   0.00769184   0.00000000   0.00000000   0.00000000
   0.30172810   0.17084462   0.08211238  -0.03676310   0.01173118   0.00000000   0.00000000   0.00000000
   0.20936997   0.14766485   0.07417665  -0.03362171   0.01078842   0.00000000   0.00000000   0.00000000
   0.05969357  -0.06330485  -0.04054038   0.01930046  -0.00629520   0.00000000   0.00000000   0.00000000
   0.00468483  -0.39671722  -0.29922546   0.14742470  -0.04781137   0.00000000   0.00000000   0.00000000
  -0.00000590  -0.46260958  -0.46252324   0.24318015  -0.08032481   0.00000000   0.00000000   0.00000000
   0.00024571  -0.21108210  -0.21535590   0.11837971  -0.03910842   0.00000000   0.00000000   0.00000000
  -0.00028252  -0.03498592   0.38835007  -0.26301958   0.09034741   0.00000000   0.00000000   0.00000000
   0.00013965  -0.00173986   0.70208939  -0.75935094   0.29142433   0.00000000   0.00000000   0.00000000
  -0.00008719  -0.00029796   0.27735578  -0.27498056   0.09167166   0.00000000   0.00000000   0.00000000
   0.00005005   0.00030229   0.02004610   0.70180202  -0.34069362   0.00000000   0.00000000   0.00000000
  -0.00002454  -0.00003225   0.00215248   0.66756563  -0.49130431   0.00000000   0.00000000   0.00000000
   0.00001451   0.00004855  -0.00019667   0.10603126  -0.12428228   0.00000000   0.00000000   0.00000000
  -0.00000793  -0.00002605   0.00018688  -0.00498680   0.52449863   1.00000000   0.00000000   0.00000000
   0.00000270   0.00000784  -0.00008955   0.00191565   0.62126663   0.00000000   1.00000000   0.00000000
  -0.00000065  -0.00000219   0.00001550  -0.00024226   0.17320567   0.00000000   0.00000000   1.00000000

    9420235.00000000    1410372.00000000    291002.50000000    76893.20000000    24522.37000000
    9007.13200000    3675.62400000    1622.42200000    759.87610000    372.65660000
    189.66130000    99.54948000    53.60894000    29.44939000    16.37219000
    9.10375700    4.97671600    2.61051100    1.34326700    0.67089410
    0.28575670    0.12384590    0.05194964

   0.00001806   0.00000835  -0.00000354  -0.00000093   0.00000036  -0.00000017  -0.00000007   0.00000002   0.00000000   0.00000000   0.00000000
   0.00006140   0.00002841  -0.00001205  -0.00000315   0.00000294  -0.00000137  -0.00000058   0.00000015   0.00000000   0.00000000   0.00000000
   0.00019181   0.00008880  -0.00003766  -0.00000984   0.00001800  -0.00000841  -0.00000356   0.00000091   0.00000000   0.00000000   0.00000000
   0.00051802   0.00024008  -0.00010185  -0.00002659   0.00008879  -0.00004158  -0.00001763   0.00000451   0.00000000   0.00000000   0.00000000
   0.00133285   0.00061849  -0.00026243  -0.00006857   0.00037765  -0.00017686  -0.00007496   0.00001920   0.00000000   0.00000000   0.00000000
   0.00338757   0.00157764  -0.00066993  -0.00017486   0.00144039  -0.00067749  -0.00028744   0.00007346   0.00000000   0.00000000   0.00000000
   0.00874584   0.00409148  -0.00173865  -0.00045473   0.00501582  -0.00236612  -0.00100427   0.00025737   0.00000000   0.00000000   0.00000000
   0.02267845   0.01073161  -0.00457139  -0.00119294   0.01596217  -0.00761597  -0.00324020   0.00082818   0.00000000   0.00000000   0.00000000
   0.05690486   0.02739347  -0.01170539  -0.00306615   0.04570647  -0.02215355  -0.00945282   0.00242499   0.00000000   0.00000000   0.00000000
   0.12890434   0.06422387  -0.02763762  -0.00721856   0.11309263  -0.05670727  -0.02436293   0.00623449   0.00000000   0.00000000   0.00000000
   0.23974000   0.12464171  -0.05408910  -0.01422003   0.22471816  -0.11754747  -0.05092980   0.01310596   0.00000000   0.00000000   0.00000000
   0.32828283   0.18001879  -0.07918249  -0.02069154   0.32702686  -0.18166803  -0.07985376   0.02046666   0.00000000   0.00000000   0.00000000
   0.27575003   0.12354231  -0.05056820  -0.01336312   0.29407047  -0.14497635  -0.06117246   0.01581211   0.00000000   0.00000000   0.00000000
   0.11456326  -0.11633911   0.07555151   0.02146015   0.13364943   0.08050222   0.05591088  -0.01564961   0.00000000   0.00000000   0.00000000
   0.01870270  -0.40907363   0.25355146   0.06935367   0.02458616   0.38826306   0.23816774  -0.06379938   0.00000000   0.00000000   0.00000000
   0.00096122  -0.43705351   0.30862945   0.08926242   0.00133076   0.45789922   0.32513825  -0.09154468   0.00000000   0.00000000   0.00000000
   0.00012589  -0.16226254  -0.07356817  -0.03830836   0.00016120   0.18899459  -0.02478693   0.02069221   0.00000000   0.00000000   0.00000000
  -0.00014877  -0.01701440  -0.51679126  -0.17593302  -0.00017216   0.02270327  -0.49132058   0.16285697   0.00000000   0.00000000   0.00000000
   0.00000072  -0.00094963  -0.46575532  -0.19952223   0.00000195   0.00120863  -0.49248817   0.20232411   0.00000000   0.00000000   0.00000000
  -0.00002289  -0.00019916  -0.12922847   0.02700326  -0.00002653   0.00024936  -0.15531165   0.00702024   0.00000000   0.00000000   0.00000000
   0.00000627   0.00003673  -0.00709290   0.40975077   0.00000726  -0.00004027  -0.01001383  -0.37605543   1.00000000   0.00000000   0.00000000
  -0.00000238  -0.00000007  -0.00065523   0.50697006  -0.00000277  -0.00000124  -0.00068019  -0.51370450   0.00000000   1.00000000   0.00000000
   0.00000089   0.00000526  -0.00014404   0.21269127   0.00000105  -0.00000615  -0.00023581  -0.25661172   0.00000000   0.00000000   1.00000000

    10304.22000000    2839.91200000    1022.85500000    438.06320000    208.97490000
    106.45730000    56.49063000    30.80626000    17.12734000    9.62676300
    5.39045100    2.92713000    1.56335900    0.82966340    0.43671600
    0.22479720    0.10086920

   0.00004210   0.00001627   0.00001776  -0.00000684   0.00000000   0.00000000   0.00000000
   0.00027242   0.00010540   0.00017814  -0.00006864   0.00000000   0.00000000   0.00000000
   0.00147199   0.00057063   0.00117336  -0.00045300   0.00000000   0.00000000   0.00000000
   0.00632280   0.00246026   0.00557519  -0.00216043   0.00000000   0.00000000   0.00000000
   0.02217201   0.00867690   0.02058444  -0.00802186   0.00000000   0.00000000   0.00000000
   0.06271879   0.02478384   0.05997242  -0.02359863   0.00000000   0.00000000   0.00000000
   0.14444017   0.05790775   0.14054175  -0.05612541   0.00000000   0.00000000   0.00000000
   0.24963375   0.09930318   0.24613157  -0.09766318   0.00000000   0.00000000   0.00000000
   0.31854692   0.12105868   0.31837337  -0.12103677   0.00000000   0.00000000   0.00000000
   0.27394638   0.07439705   0.27828268  -0.07789515   0.00000000   0.00000000   0.00000000
   0.12956956  -0.10611346   0.13427423   0.09855248   0.00000000   0.00000000   0.00000000
   0.02758696  -0.31326322   0.02930125   0.30653503   0.00000000   0.00000000   0.00000000
   0.00124092  -0.37795551   0.00137027   0.37827391   0.00000000   0.00000000   0.00000000
   0.00039921  -0.26738298   0.00042785   0.27391535   0.00000000   0.00000000   0.00000000
  -0.00017853  -0.10698039  -0.00018635   0.11287487   1.00000000   0.00000000   0.00000000
   0.00005964  -0.02098750   0.00006374   0.02298316   0.00000000   1.00000000   0.00000000
  -0.00001864  -0.00160399  -0.00001977   0.00182314   0.00000000   0.00000000   1.00000000

    0.48345920    0.20431910

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.42338650

   1.00000000



TE:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    553712200.00000000    85174260.00000000    17925060.00000000    4812394.00000000    1554321.00000000
    575479.40000000    234934.70000000    102586.50000000    46829.85000000    21987.00000000
    10504.76000000    5076.73000000    2476.19600000    1219.62700000    608.06620000
    307.88510000    158.83770000    83.68128000    45.03552000    24.69589000
    13.71087000    7.62132800    4.17054500    2.07764500    1.04294500
    0.36631050    0.17858870    0.08249023

 0.00004728 -0.00001649  0.00000736 -0.00000328  0.00000109  0.00000000  0.00000000
 0.00011095 -0.00003869  0.00001726 -0.00000770  0.00000256  0.00000000  0.00000000
 0.00027457 -0.00009577  0.00004272 -0.00001906  0.00000635  0.00000000  0.00000000
 0.00055719 -0.00019449  0.00008677 -0.00003870  0.00001289  0.00000000  0.00000000
 0.00107107 -0.00037434  0.00016705 -0.00007452  0.00002483  0.00000000  0.00000000
 0.00194305 -0.00068063  0.00030379 -0.00013552  0.00004514  0.00000000  0.00000000
 0.00350903 -0.00123327  0.00055089 -0.00024580  0.00008190  0.00000000  0.00000000
 0.00635012 -0.00224337  0.00100231 -0.00044720  0.00014894  0.00000000  0.00000000
 0.01176748 -0.00418831  0.00187493 -0.00083694  0.00027898  0.00000000  0.00000000
 0.02227680 -0.00802339  0.00359371 -0.00160423  0.00053410  0.00000000  0.00000000
 0.04294525 -0.01576492  0.00709218 -0.00316913  0.00105709  0.00000000  0.00000000
 0.08244200 -0.03129993  0.01412545 -0.00631553  0.00210226  0.00000000  0.00000000
 0.15146845 -0.06112222  0.02790452 -0.01250752  0.00417672  0.00000000  0.00000000
 0.24613329 -0.11129712  0.05157901 -0.02319002  0.00772178  0.00000000  0.00000000
 0.30653210 -0.16921260  0.08138110 -0.03688174  0.01236107  0.00000000  0.00000000
 0.22834250 -0.15961738  0.08002193 -0.03658702  0.01215675  0.00000000  0.00000000
 0.06938905  0.04855847 -0.03172950  0.01515863 -0.00489946  0.00000000  0.00000000
 0.00478778  0.41877799 -0.31818752  0.15945579 -0.05485652  0.00000000  0.00000000
 0.00028271  0.48672789 -0.49722414  0.26466138 -0.09003456  0.00000000  0.00000000
-0.00002877  0.18810931 -0.15602101  0.09151066 -0.03532863  0.00000000  0.00000000
-0.00008995  0.02158701  0.55967135 -0.43033069  0.16643706  0.00000000  0.00000000
 0.00002974  0.00057988  0.64437330 -0.79166143  0.31311206  0.00000000  0.00000000
-0.00002249  0.00020067  0.16066269  0.03187638 -0.02554341  0.00000000  0.00000000
 0.00001588 -0.00030103  0.01131299  0.86136772 -0.49779206  0.00000000  0.00000000
-0.00000495  0.00004756  0.00002400  0.47461203 -0.43662243  0.00000000  0.00000000
 0.00000208 -0.00002720  0.00036189  0.02617918  0.43698291  1.00000000  0.00000000
-0.00000128  0.00001803 -0.00024511 -0.00515370  0.64294601  0.00000000  0.00000000
 0.00000033 -0.00000424  0.00005431  0.00126420  0.23305190  0.00000000  1.00000000

    3678985.00000000    566946.20000000    120778.80000000    32969.65000000    10847.68000000
    4099.35600000    1714.71900000    772.40430000    367.39240000    182.03000000
    93.08078000    48.79691000    26.07560000    14.10957000    7.66024100
    4.11685100    2.09568900    1.04334600    0.44709460    0.20050600
    0.07870060

 0.00001150  0.00000537  0.00000231  0.00000064  0.00000000  0.00000000
 0.00004399  0.00002057  0.00000885  0.00000246  0.00000000  0.00000000
 0.00016398  0.00007678  0.00003307  0.00000920  0.00000000  0.00000000
 0.00056252  0.00026384  0.00011364  0.00003158  0.00000000  0.00000000
 0.00188376  0.00088694  0.00038243  0.00010642  0.00000000  0.00000000
 0.00612205  0.00289572  0.00124905  0.00034700  0.00000000  0.00000000
 0.01891809  0.00905006  0.00391489  0.00109050  0.00000000  0.00000000
 0.05371478  0.02616558  0.01135107  0.00315512  0.00000000  0.00000000
 0.13198125  0.06663475  0.02914040  0.00813513  0.00000000  0.00000000
 0.25686740  0.13593406  0.05997081  0.01670125  0.00000000  0.00000000
 0.35024449  0.19568540  0.08764078  0.02461951  0.00000000  0.00000000
 0.26954193  0.10682518  0.04146873  0.01105154  0.00000000  0.00000000
 0.09110486 -0.19299181 -0.12012808 -0.03474174  0.00000000  0.00000000
 0.01018110 -0.48402286 -0.32099976 -0.09728665  0.00000000  0.00000000
 0.00036017 -0.37383478 -0.25000332 -0.07084559  0.00000000  0.00000000
-0.00000913 -0.08908349  0.26839108  0.10152566  0.00000000  0.00000000
-0.00011808 -0.00727707  0.59456366  0.24058015  0.00000000  0.00000000
 0.00000237  0.00000634  0.33438846  0.13938191  0.00000000  0.00000000
-0.00001115 -0.00023414  0.03871527 -0.25266632  1.00000000  0.00000000
 0.00000494  0.00012396 -0.00063181 -0.54575963  0.00000000  0.00000000
-0.00000072 -0.00001832  0.00099149 -0.38418096  0.00000000  1.00000000

    4703.17400000    1330.57800000    487.68450000    209.62210000    98.90991000
    49.20705000    25.23914000    13.18473000    6.94610200    3.59900200
    1.80577900    0.88092560    0.40642760    0.16442290

-0.00012238 -0.00004880  0.00000000  0.00000000
-0.00101728 -0.00040682  0.00000000  0.00000000
-0.00610964 -0.00245061  0.00000000  0.00000000
-0.02586005 -0.01045207  0.00000000  0.00000000
-0.08201183 -0.03352630  0.00000000  0.00000000
-0.19442065 -0.08066521  0.00000000  0.00000000
-0.32179628 -0.13038908  0.00000000  0.00000000
-0.35097668 -0.12742029  0.00000000  0.00000000
-0.20242411  0.03616158  0.00000000  0.00000000
-0.04763186  0.30781157  0.00000000  0.00000000
-0.00286653  0.43533492  0.00000000  0.00000000
-0.00015210  0.29988566  0.00000000  0.00000000
 0.00005712  0.08689943  1.00000000  0.00000000
-0.00000201  0.00651608  0.00000000  1.00000000

    0.34878960

1.00000000


TE:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    575913700.00000000    86665730.00000000    18728530.00000000    5322278.00000000    1848743.00000000
    739628.20000000    325128.70000000    151485.50000000    72878.92000000    35571.98000000
    17434.87000000    8544.37400000    4188.95300000    2062.63000000    1026.40400000
    519.87560000    269.85310000    144.30300000    79.68443000    45.35861000
    26.42573000    15.54077000    9.02705100    5.02109900    2.56585800
    1.32077900    0.59720220    0.35097060    0.16174730    0.07338029

 0.00004647 -0.00001621 -0.00000723 -0.00000322 -0.00000107  0.00000000  0.00000000  0.00000000
 0.00010971 -0.00003826 -0.00001707 -0.00000761 -0.00000254  0.00000000  0.00000000  0.00000000
 0.00025855 -0.00009018 -0.00004023 -0.00001794 -0.00000598  0.00000000  0.00000000  0.00000000
 0.00049074 -0.00017128 -0.00007642 -0.00003409 -0.00001136  0.00000000  0.00000000  0.00000000
 0.00088023 -0.00030757 -0.00013724 -0.00006122 -0.00002040  0.00000000  0.00000000  0.00000000
 0.00148177 -0.00051868 -0.00023151 -0.00010327 -0.00003441  0.00000000  0.00000000  0.00000000
 0.00251252 -0.00088184 -0.00039372 -0.00017566 -0.00005854  0.00000000  0.00000000  0.00000000
 0.00428770 -0.00151055 -0.00067493 -0.00030113 -0.00010032  0.00000000  0.00000000  0.00000000
 0.00759701 -0.00269166 -0.00120331 -0.00053703 -0.00017899  0.00000000  0.00000000  0.00000000
 0.01388827 -0.00496097 -0.00222137 -0.00099146 -0.00033030  0.00000000  0.00000000  0.00000000
 0.02628256 -0.00951337 -0.00426602 -0.00190523 -0.00063514  0.00000000  0.00000000  0.00000000
 0.05058851 -0.01871192 -0.00842280 -0.00376322 -0.00125390  0.00000000  0.00000000  0.00000000
 0.09646832 -0.03709878 -0.01678643 -0.00751155 -0.00250512  0.00000000  0.00000000  0.00000000
 0.17271460 -0.07130241 -0.03264011 -0.01463346 -0.00487883  0.00000000  0.00000000  0.00000000
 0.26480488 -0.12464519 -0.05819786 -0.02621896 -0.00875672  0.00000000  0.00000000  0.00000000
 0.29600791 -0.17317791 -0.08402735 -0.03812370 -0.01273523  0.00000000  0.00000000  0.00000000
 0.18925543 -0.13261183 -0.06722970 -0.03089596 -0.01037649  0.00000000  0.00000000  0.00000000
 0.04876765  0.09375049  0.06017250  0.02900401  0.00986305  0.00000000  0.00000000  0.00000000
 0.00373413  0.40683124  0.31509678  0.15813692  0.05379713  0.00000000  0.00000000  0.00000000
-0.00013522  0.44059914  0.44974907  0.24057348  0.08325914  0.00000000  0.00000000  0.00000000
 0.00031058  0.19960874  0.19922547  0.11143509  0.03878837  0.00000000  0.00000000  0.00000000
-0.00031976  0.03433577 -0.37802815 -0.26081277 -0.09444313  0.00000000  0.00000000  0.00000000
 0.00015557  0.00208284 -0.69472088 -0.75904478 -0.30575966  0.00000000  0.00000000  0.00000000
-0.00009145  0.00017506 -0.29249299 -0.30424093 -0.10991263  0.00000000  0.00000000  0.00000000
 0.00005058 -0.00024025 -0.02328842  0.69386745  0.35626365  0.00000000  0.00000000  0.00000000
-0.00002397 -0.00001118 -0.00202712  0.69334568  0.54338465  0.00000000  0.00000000  0.00000000
 0.00001569 -0.00002670  0.00018789  0.10941455  0.13527820  0.00000000  0.00000000  0.00000000
-0.00000972  0.00001707 -0.00018673 -0.01243377 -0.56041485  1.00000000  0.00000000  0.00000000
 0.00000286 -0.00000331  0.00009688  0.00329970 -0.62993825  0.00000000  1.00000000  0.00000000
-0.00000066  0.00000121 -0.00001364 -0.00043603 -0.16694352  0.00000000  0.00000000  1.00000000

    9522977.00000000    1441694.00000000    298225.20000000    78539.73000000    24873.98000000
    9057.01500000    3662.84400000    1603.58600000    746.09150000    364.20230000
    184.88790000    96.98302000    52.26988000    28.75851000    16.00936000
    8.90129100    4.85206700    2.52676800    1.29343000    0.62881140
    0.29372150    0.12972720    0.05506394

 0.00000533  0.00000249 -0.00000107  0.00000030  0.00000000  0.00000000  0.00000000
 0.00001955  0.00000913 -0.00000393  0.00000109  0.00000000  0.00000000  0.00000000
 0.00006929  0.00003241 -0.00001395  0.00000388  0.00000000  0.00000000  0.00000000
 0.00022300  0.00010449 -0.00004500  0.00001250  0.00000000  0.00000000  0.00000000
 0.00070224  0.00032954 -0.00014195  0.00003945  0.00000000  0.00000000  0.00000000
 0.00218833  0.00103128 -0.00044472  0.00012358  0.00000000  0.00000000  0.00000000
 0.00672860  0.00318511 -0.00137421  0.00038208  0.00000000  0.00000000  0.00000000
 0.01986596  0.00951583 -0.00411694  0.00114447  0.00000000  0.00000000  0.00000000
 0.05425867  0.02645815 -0.01148200  0.00319573  0.00000000  0.00000000  0.00000000
 0.12883393  0.06509247 -0.02846532  0.00792610  0.00000000  0.00000000  0.00000000
 0.24445584  0.12915274 -0.05697034  0.01590203  0.00000000  0.00000000  0.00000000
 0.33360631  0.18630529 -0.08339869  0.02329897  0.00000000  0.00000000  0.00000000
 0.27325573  0.12136073 -0.04978935  0.01374859  0.00000000  0.00000000  0.00000000
 0.10966423 -0.12972911  0.08410842 -0.02489033  0.00000000  0.00000000  0.00000000
 0.01697370 -0.42633903  0.27344879 -0.08112148  0.00000000  0.00000000  0.00000000
 0.00082029 -0.42790049  0.30698742 -0.09259618  0.00000000  0.00000000  0.00000000
 0.00005626 -0.14644872 -0.11817730  0.05375841  0.00000000  0.00000000  0.00000000
-0.00013987 -0.01421108 -0.55009038  0.20789310  0.00000000  0.00000000  0.00000000
-0.00000326 -0.00073444 -0.44037461  0.20428131  0.00000000  0.00000000  0.00000000
-0.00001831 -0.00017520 -0.09545336 -0.07512539  0.00000000  0.00000000  0.00000000
 0.00000685  0.00007028 -0.00308450 -0.44052835  1.00000000  0.00000000  0.00000000
-0.00000204 -0.00000524 -0.00162357 -0.48701444  0.00000000  1.00000000  0.00000000
 0.00000087  0.00000885 -0.00000630 -0.17583156  0.00000000  0.00000000  1.00000000

    13514.74000000    3600.16000000    1258.83000000    525.84440000    245.85330000
    123.34660000    64.77146000    35.11868000    19.50081000    10.99532000
    6.20230900    3.40689200    1.82941400    0.96156150    0.48487330
    0.22499950    0.11743310

-0.00001914 -0.00000763  0.00000000  0.00000000  0.00000000
-0.00015610 -0.00006228  0.00000000  0.00000000  0.00000000
-0.00097660 -0.00039046  0.00000000  0.00000000  0.00000000
-0.00465554 -0.00186722  0.00000000  0.00000000  0.00000000
-0.01774720 -0.00715976  0.00000000  0.00000000  0.00000000
-0.05345398 -0.02175358  0.00000000  0.00000000  0.00000000
-0.12958795 -0.05356425  0.00000000  0.00000000  0.00000000
-0.23528661 -0.09702873  0.00000000  0.00000000  0.00000000
-0.31398806 -0.12461167  0.00000000  0.00000000  0.00000000
-0.28860831 -0.09107262  0.00000000  0.00000000  0.00000000
-0.15102839  0.07595512  0.00000000  0.00000000  0.00000000
-0.03723768  0.29425786  0.00000000  0.00000000  0.00000000
-0.00232688  0.39195360  0.00000000  0.00000000  0.00000000
-0.00039675  0.29318368  0.00000000  0.00000000  0.00000000
 0.00016261  0.11295686  1.00000000  0.00000000  0.00000000
-0.00005451  0.01558706  0.00000000  1.00000000  0.00000000
 0.00002434  0.00087512  0.00000000  0.00000000  1.00000000

    0.51906520    0.21361750

1.00000000 0.00000000
0.00000000 1.00000000

    0.42967830

1.00000000


TE:PVTZ-SO
2  1 4  2 2

4
    0    1    2    3
    7    10    6    1
    28    21    14    1

    553712200.00000000    85174260.00000000    17925060.00000000    4812394.00000000    1554321.00000000
    575479.40000000    234934.70000000    102586.50000000    46829.85000000    21987.00000000
    10504.76000000    5076.73000000    2476.19600000    1219.62700000    608.06620000
    307.88510000    158.83770000    83.68128000    45.03552000    24.69589000
    13.71087000    7.62132800    4.17054500    2.07764500    1.04294500
    0.36631050    0.17858870    0.08249023

 0.00004728 -0.00001649  0.00000735 -0.00000328  0.00000109  0.00000000  0.00000000
 0.00011095 -0.00003869  0.00001726 -0.00000770  0.00000257  0.00000000  0.00000000
 0.00027456 -0.00009577  0.00004272 -0.00001906  0.00000635  0.00000000  0.00000000
 0.00055717 -0.00019448  0.00008677 -0.00003871  0.00001290  0.00000000  0.00000000
 0.00107104 -0.00037432  0.00016705 -0.00007452  0.00002483  0.00000000  0.00000000
 0.00194300 -0.00068060  0.00030378 -0.00013552  0.00004515  0.00000000  0.00000000
 0.00350893 -0.00123322  0.00055087 -0.00024581  0.00008192  0.00000000  0.00000000
 0.00634995 -0.00224327  0.00100227 -0.00044723  0.00014897  0.00000000  0.00000000
 0.01176716 -0.00418811  0.00187485 -0.00083699  0.00027905  0.00000000  0.00000000
 0.02227616 -0.00802299  0.00359357 -0.00160432  0.00053423  0.00000000  0.00000000
 0.04294393 -0.01576408  0.00709184 -0.00316926  0.00105733  0.00000000  0.00000000
 0.08243910 -0.03129810  0.01412476 -0.00631585  0.00210278  0.00000000  0.00000000
 0.15146230 -0.06111804  0.02790269 -0.01250779  0.00417761  0.00000000  0.00000000
 0.24612261 -0.11128848  0.05157550 -0.02319077  0.00772356  0.00000000  0.00000000
 0.30652774 -0.16920274  0.08137613 -0.03688245  0.01236364  0.00000000  0.00000000
 0.22835826 -0.15962691  0.08002964 -0.03659508  0.01216196  0.00000000  0.00000000
 0.06940138  0.04852883 -0.03171765  0.01515717 -0.00490029  0.00000000  0.00000000
 0.00478817  0.41871998 -0.31813986  0.15943823 -0.05486002  0.00000000  0.00000000
 0.00028274  0.48674052 -0.49721167  0.26469169 -0.09006434  0.00000000  0.00000000
-0.00002876  0.18817079 -0.15608259  0.09154322 -0.03534266  0.00000000  0.00000000
-0.00008974  0.02159112  0.55953720 -0.43028712  0.16644106  0.00000000  0.00000000
 0.00002967  0.00058040  0.64438360 -0.79168001  0.31318412  0.00000000  0.00000000
-0.00002247  0.00019882  0.16078407  0.03177922 -0.02546243  0.00000000  0.00000000
 0.00001585 -0.00030016  0.01131634  0.86128202 -0.49795966  0.00000000  0.00000000
-0.00000495  0.00004734  0.00002385  0.47467979 -0.43662035  0.00000000  0.00000000
 0.00000208 -0.00002708  0.00036053  0.02624730  0.43706511  1.00000000  0.00000000
-0.00000128  0.00001796 -0.00024447 -0.00517107  0.64288390  0.00000000  0.00000000
 0.00000033 -0.00000423  0.00005417  0.00126813  0.23304913  0.00000000  1.00000000

    3678985.00000000    566946.20000000    120778.80000000    32969.65000000    10847.68000000
    4099.35600000    1714.71900000    772.40430000    367.39240000    182.03000000
    93.08078000    48.79691000    26.07560000    14.10957000    7.66024100
    4.11685100    2.09568900    1.04334600    0.44709460    0.20050600
    0.07870060

-0.00004071  0.00001894  0.00000816  0.00000230  0.00000121 -0.00000057  0.00000025  0.00000007  0.00000000  0.00000000
-0.00013795  0.00006420  0.00002766  0.00000780  0.00000979 -0.00000460  0.00000198  0.00000055  0.00000000  0.00000000
-0.00043619  0.00020317  0.00008754  0.00002469  0.00006026 -0.00002837  0.00001222  0.00000338  0.00000000  0.00000000
-0.00121320  0.00056586  0.00024386  0.00006875  0.00030122 -0.00014191  0.00006112  0.00001687  0.00000000  0.00000000
-0.00328627  0.00153769  0.00066320  0.00018718  0.00129313 -0.00061142  0.00026368  0.00007290  0.00000000  0.00000000
-0.00888200  0.00417711  0.00180280  0.00050804  0.00491132 -0.00233056  0.00100510  0.00027743  0.00000000  0.00000000
-0.02398449  0.01140745  0.00493650  0.00139511  0.01662176 -0.00797563  0.00344978  0.00095452  0.00000000  0.00000000
-0.06220438  0.03015457  0.01309094  0.00368997  0.04974816 -0.02429063  0.01053459  0.00290973  0.00000000  0.00000000
-0.14378401  0.07225252  0.03161673  0.00895878  0.12628026 -0.06389804  0.02793574  0.00774516  0.00000000  0.00000000
-0.26698630  0.14064412  0.06209925  0.01752952  0.25168403 -0.13346105  0.05885822  0.01629149  0.00000000  0.00000000
-0.34805509  0.19193093  0.08587003  0.02450908  0.35077795 -0.19705397  0.08828013  0.02461571  0.00000000  0.00000000
-0.25407162  0.08709535  0.03131922  0.00815885  0.27687678 -0.11598124  0.04616285  0.01236730  0.00000000  0.00000000
-0.07984309 -0.21922848 -0.13561155 -0.03963551  0.09688304  0.18003465 -0.11258923 -0.03243575  0.00000000  0.00000000
-0.00817815 -0.48843780 -0.32599478 -0.10090797  0.01129483  0.48096504 -0.31793440 -0.09538475  0.00000000  0.00000000
-0.00028614 -0.35223223 -0.22551312 -0.06281582  0.00040199  0.38411680 -0.26119049 -0.07446176  0.00000000  0.00000000
 0.00000208 -0.07690751  0.30180865  0.11470053 -0.00001226  0.09545445  0.25180469  0.09530374  0.00000000  0.00000000
 0.00011336 -0.00598820  0.59439784  0.24861286 -0.00012034  0.00799566  0.59348307  0.23628236  0.00000000  0.00000000
-0.00000509  0.00005719  0.30774301  0.11890168  0.00000089  0.00002180  0.34750819  0.14872961  0.00000000  0.00000000
 0.00001141 -0.00022428  0.03174069 -0.28011898 -0.00001098  0.00023872  0.04256298 -0.23956196  1.00000000  0.00000000
-0.00000507  0.00011873 -0.00031253 -0.55434823  0.00000486 -0.00012626 -0.00081257 -0.53995167  0.00000000  0.00000000
 0.00000082 -0.00001886  0.00076452 -0.34678377 -0.00000066  0.00001788  0.00112211 -0.40299657  0.00000000  1.00000000

    4703.17400000    1330.57800000    487.68450000    209.62210000    98.90991000
    49.20705000    25.23914000    13.18473000    6.94610200    3.59900200
    1.80577900    0.88092560    0.40642760    0.16442290

 0.00016913  0.00006758 -0.00009335 -0.00003717  0.00000000  0.00000000
 0.00118648  0.00047538 -0.00090945 -0.00036324  0.00000000  0.00000000
 0.00662776  0.00266395 -0.00577366 -0.00231251  0.00000000  0.00000000
 0.02703133  0.01094720 -0.02508897 -0.01012626  0.00000000  0.00000000
 0.08412587  0.03446245 -0.08060682 -0.03290355  0.00000000  0.00000000
 0.19720987  0.08195169 -0.19253636 -0.07979014  0.00000000  0.00000000
 0.32347823  0.13113724 -0.32062761 -0.12986715  0.00000000  0.00000000
 0.34916551  0.12607035 -0.35213625 -0.12827025  0.00000000  0.00000000
 0.19886150 -0.04076043 -0.20485176  0.03306983  0.00000000  0.00000000
 0.04605317 -0.31280031 -0.04873591  0.30437519  0.00000000  0.00000000
 0.00271649 -0.43525859 -0.00297085  0.43527245  0.00000000  0.00000000
 0.00014215 -0.29493231 -0.00015925  0.30324543  0.00000000  0.00000000
-0.00005679 -0.08369472  0.00005756  0.08918358  1.00000000  0.00000000
 0.00000182 -0.00609175 -0.00000221  0.00681917  0.00000000  1.00000000

    0.34878960

1.00000000


TE:PVQZ-SO
2  1 4  2 2

5
     0     1     2     3     4
     8    11     7     2     1
    30    23    17     2     1

    575913700.00000000    86665730.00000000    18728530.00000000    5322278.00000000    1848743.00000000
    739628.20000000    325128.70000000    151485.50000000    72878.92000000    35571.98000000
    17434.87000000    8544.37400000    4188.95300000    2062.63000000    1026.40400000
    519.87560000    269.85310000    144.30300000    79.68443000    45.35861000
    26.42573000    15.54077000    9.02705100    5.02109900    2.56585800
    1.32077900    0.59720220    0.35097060    0.16174730    0.07338029

  -0.00004647   0.00001620   0.00000723  -0.00000322  -0.00000107   0.00000000   0.00000000   0.00000000
  -0.00010971   0.00003826   0.00001707  -0.00000761  -0.00000254   0.00000000   0.00000000   0.00000000
  -0.00025854   0.00009018   0.00004023  -0.00001795  -0.00000598   0.00000000   0.00000000   0.00000000
  -0.00049073   0.00017127   0.00007641  -0.00003409  -0.00001136   0.00000000   0.00000000   0.00000000
  -0.00088021   0.00030755   0.00013723  -0.00006122  -0.00002040   0.00000000   0.00000000   0.00000000
  -0.00148174   0.00051865   0.00023150  -0.00010328  -0.00003442   0.00000000   0.00000000   0.00000000
  -0.00251246   0.00088180   0.00039371  -0.00017567  -0.00005855   0.00000000   0.00000000   0.00000000
  -0.00428759   0.00151048   0.00067491  -0.00030115  -0.00010035   0.00000000   0.00000000   0.00000000
  -0.00759680   0.00269154   0.00120327  -0.00053706  -0.00017904   0.00000000   0.00000000   0.00000000
  -0.01388788   0.00496074   0.00222128  -0.00099151  -0.00033038   0.00000000   0.00000000   0.00000000
  -0.02628179   0.00951289   0.00426584  -0.00190533  -0.00063530   0.00000000   0.00000000   0.00000000
  -0.05058691   0.01871092   0.00842240  -0.00376339  -0.00125422   0.00000000   0.00000000   0.00000000
  -0.09646480   0.03709651   0.01678554  -0.00751187  -0.00250573   0.00000000   0.00000000   0.00000000
  -0.17270731   0.07129738   0.03263794  -0.01463382  -0.00487999   0.00000000   0.00000000   0.00000000
  -0.26479412   0.12463540   0.05819370  -0.02621959  -0.00875867   0.00000000   0.00000000   0.00000000
  -0.29600791   0.17317071   0.08402390  -0.03812546  -0.01273861   0.00000000   0.00000000   0.00000000
  -0.18927261   0.13262561   0.06723951  -0.03090394  -0.01038090   0.00000000   0.00000000   0.00000000
  -0.04877678  -0.09371970  -0.06016033   0.02900244   0.00986354   0.00000000   0.00000000   0.00000000
  -0.00373457  -0.40677658  -0.31504924   0.15812171   0.05380513   0.00000000   0.00000000   0.00000000
   0.00013557  -0.44061124  -0.44973816   0.24059534   0.08327841   0.00000000   0.00000000   0.00000000
  -0.00031091  -0.19966532  -0.19927478   0.11148046   0.03882311   0.00000000   0.00000000   0.00000000
   0.00031979  -0.03434843   0.37791869  -0.26080204  -0.09447652   0.00000000   0.00000000   0.00000000
  -0.00015570  -0.00208201   0.69465911  -0.75900008  -0.30576131   0.00000000   0.00000000   0.00000000
   0.00009151  -0.00017363   0.29262794  -0.30436090  -0.11007668   0.00000000   0.00000000   0.00000000
  -0.00005060   0.00023982   0.02331478   0.69380265   0.35642839   0.00000000   0.00000000   0.00000000
   0.00002399   0.00001122   0.00202472   0.69333181   0.54341400   0.00000000   0.00000000   0.00000000
  -0.00001570   0.00002658  -0.00018915   0.10951332   0.13531836   0.00000000   0.00000000   0.00000000
   0.00000973  -0.00001701   0.00018705  -0.01243520  -0.56057148   1.00000000   0.00000000   0.00000000
  -0.00000286   0.00000329  -0.00009702   0.00330626  -0.62983815   0.00000000   1.00000000   0.00000000
   0.00000066  -0.00000121   0.00001369  -0.00043793  -0.16694118   0.00000000   0.00000000   1.00000000

    9522977.00000000    1441694.00000000    298225.20000000    78539.73000000    24873.98000000
    9057.01500000    3662.84400000    1603.58600000    746.09150000    364.20230000
    184.88790000    96.98302000    52.26988000    28.75851000    16.00936000
    8.90129100    4.85206700    2.52676800    1.29343000    0.62881140
    0.29372150    0.12972720    0.05506394

  -0.00001957  -0.00000910   0.00000392   0.00000111  -0.00000038  -0.00000018   0.00000008   0.00000002   0.00000000   0.00000000   0.00000000
  -0.00006576  -0.00003060   0.00001318   0.00000372  -0.00000310  -0.00000146   0.00000063   0.00000017   0.00000000   0.00000000   0.00000000
  -0.00020545  -0.00009564   0.00004120   0.00001162  -0.00001895  -0.00000891   0.00000384   0.00000106   0.00000000   0.00000000   0.00000000
  -0.00055635  -0.00025925   0.00011171   0.00003150  -0.00009383  -0.00004420   0.00001905   0.00000526   0.00000000   0.00000000   0.00000000
  -0.00143931  -0.00067163   0.00028946   0.00008164  -0.00040285  -0.00018984   0.00008177   0.00002258   0.00000000   0.00000000   0.00000000
  -0.00368266  -0.00172464   0.00074395   0.00020981  -0.00155392  -0.00073532   0.00031713   0.00008752   0.00000000   0.00000000   0.00000000
  -0.00957734  -0.00450782   0.00194591   0.00054903  -0.00547379  -0.00259933   0.00112132   0.00030967   0.00000000   0.00000000   0.00000000
  -0.02496085  -0.01188789   0.00514550   0.00145179  -0.01755050  -0.00843174   0.00364740   0.00100700   0.00000000   0.00000000   0.00000000
  -0.06263494  -0.03039480   0.01319900   0.00372808  -0.05034037  -0.02460560   0.01067526   0.00295098   0.00000000   0.00000000   0.00000000
  -0.14026085  -0.07053664   0.03086772   0.00872396  -0.12331093  -0.06243835   0.02729595   0.00754838   0.00000000   0.00000000   0.00000000
  -0.25434769  -0.13375912   0.05904433   0.01672599  -0.23940178  -0.12674311   0.05588942   0.01549349   0.00000000   0.00000000   0.00000000
  -0.33249005  -0.18353028   0.08211213   0.02328027  -0.33364307  -0.18723008   0.08382117   0.02325811   0.00000000   0.00000000   0.00000000
  -0.25923173  -0.10413751   0.04098768   0.01139111  -0.27983276  -0.12929018   0.05382697   0.01480100   0.00000000   0.00000000   0.00000000
  -0.09740480   0.15508947  -0.09855722  -0.02952461  -0.11588061   0.11733837  -0.07712746  -0.02270237   0.00000000   0.00000000   0.00000000
  -0.01383150   0.43709415  -0.28232566  -0.08524198  -0.01868983   0.42030600  -0.26866834  -0.07906298   0.00000000   0.00000000   0.00000000
  -0.00066793   0.41006635  -0.29019173  -0.08854563  -0.00090936   0.43607709  -0.31433836  -0.09424261   0.00000000   0.00000000   0.00000000
  -0.00004095   0.12989490   0.15339982   0.06769421  -0.00006520   0.15491643   0.10102896   0.04716032   0.00000000   0.00000000   0.00000000
   0.00012529   0.01150158   0.56159215   0.21757342   0.00014758   0.01571298   0.54343528   0.20307114   0.00000000   0.00000000   0.00000000
   0.00000390   0.00061186   0.41657949   0.19535539   0.00000275   0.00079694   0.45157872   0.20786504   0.00000000   0.00000000   0.00000000
   0.00001628   0.00016146   0.08192971  -0.10216899   0.00001945   0.00018455   0.10260298  -0.06224774   0.00000000   0.00000000   0.00000000
  -0.00000610  -0.00006968   0.00247716  -0.45957909  -0.00000727  -0.00007128   0.00346675  -0.43073241   1.00000000   0.00000000   0.00000000
   0.00000179   0.00000763   0.00133565  -0.47443025   0.00000218   0.00000427   0.00177404  -0.49179425   0.00000000   1.00000000   0.00000000
  -0.00000076  -0.00000839   0.00000653  -0.14929282  -0.00000094  -0.00000921   0.00001014  -0.18977796   0.00000000   0.00000000   1.00000000

    13514.74000000    3600.16000000    1258.83000000    525.84440000    245.85330000
    123.34660000    64.77146000    35.11868000    19.50081000    10.99532000
    6.20230900    3.40689200    1.82941400    0.96156150    0.48487330
    0.22499950    0.11743310

   0.00003113   0.00001244   0.00001186   0.00000473   0.00000000   0.00000000   0.00000000
   0.00020499   0.00008195   0.00012552   0.00005001   0.00000000   0.00000000   0.00000000
   0.00113615   0.00045515   0.00087493   0.00034934   0.00000000   0.00000000   0.00000000
   0.00506856   0.00203694   0.00438799   0.00175747   0.00000000   0.00000000   0.00000000
   0.01865684   0.00754206   0.01714985   0.00690891   0.00000000   0.00000000   0.00000000
   0.05508040   0.02246146   0.05237667   0.02128453   0.00000000   0.00000000   0.00000000
   0.13196988   0.05465224   0.12798986   0.05283134   0.00000000   0.00000000   0.00000000
   0.23758887   0.09808618   0.23371753   0.09630283   0.00000000   0.00000000   0.00000000
   0.31441403   0.12472827   0.31365618   0.12450853   0.00000000   0.00000000   0.00000000
   0.28617180   0.08907694   0.29020674   0.09235824   0.00000000   0.00000000   0.00000000
   0.14799229  -0.08047911   0.15311395  -0.07289063   0.00000000   0.00000000   0.00000000
   0.03595994  -0.29858519   0.03812924  -0.29127489   0.00000000   0.00000000   0.00000000
   0.00219440  -0.39196693   0.00242086  -0.39184011   0.00000000   0.00000000   0.00000000
   0.00038097  -0.28898393   0.00040691  -0.29600944   0.00000000   0.00000000   0.00000000
  -0.00016046  -0.10932948  -0.00016384  -0.11552196   1.00000000   0.00000000   0.00000000
   0.00005280  -0.01474502   0.00005558  -0.01619202   0.00000000   1.00000000   0.00000000
  -0.00002361  -0.00080775  -0.00002480  -0.00092176   0.00000000   0.00000000   1.00000000

    0.51906520    0.21361750

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.42967830

   1.00000000



I:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    599446700.00000000    90556350.00000000    19199470.00000000    5255505.00000000    1734341.00000000
    653101.50000000    268892.60000000    117233.90000000    52921.29000000    24380.48000000
    11374.44000000    5361.03100000    2556.63100000    1238.74100000    613.05680000
    311.50990000    163.10530000    88.06397000    48.85512000    27.59266000
    15.60933000    8.62913500    4.50382300    2.34609700    1.17951300
    0.41599630    0.20487640    0.09550402

 0.00004898 -0.00001715 -0.00000768 -0.00000347  0.00000120  0.00000000  0.00000000
 0.00011554 -0.00004046 -0.00001812 -0.00000818  0.00000283  0.00000000  0.00000000
 0.00027904 -0.00009773 -0.00004378 -0.00001975  0.00000683  0.00000000  0.00000000
 0.00055233 -0.00019357 -0.00008672 -0.00003913  0.00001353  0.00000000  0.00000000
 0.00104007 -0.00036496 -0.00016354 -0.00007379  0.00002551  0.00000000  0.00000000
 0.00186117 -0.00065448 -0.00029334 -0.00013237  0.00004576  0.00000000  0.00000000
 0.00334853 -0.00118128 -0.00052983 -0.00023912  0.00008269  0.00000000  0.00000000
 0.00609055 -0.00215936 -0.00096885 -0.00043727  0.00015114  0.00000000  0.00000000
 0.01142928 -0.00408199 -0.00183456 -0.00082833  0.00028654  0.00000000  0.00000000
 0.02203543 -0.00796271 -0.00358198 -0.00161753  0.00055896  0.00000000  0.00000000
 0.04334849 -0.01596729 -0.00721077 -0.00325907  0.00112804  0.00000000  0.00000000
 0.08476812 -0.03230835 -0.01464733 -0.00662525  0.00228920  0.00000000  0.00000000
 0.15724669 -0.06381778 -0.02925720 -0.01326566  0.00459691  0.00000000  0.00000000
 0.25397273 -0.11595158 -0.05404533 -0.02458987  0.00849915  0.00000000  0.00000000
 0.30708081 -0.17198072 -0.08321142 -0.03816752  0.01328099  0.00000000  0.00000000
 0.21852346 -0.15290703 -0.07714941 -0.03571035  0.01229837  0.00000000  0.00000000
 0.06436160  0.05599957  0.03659137  0.01771035 -0.00592594  0.00000000  0.00000000
 0.00508106  0.39669672  0.30266502  0.15362285 -0.05506777  0.00000000  0.00000000
 0.00007060  0.47095148  0.47406104  0.25465041 -0.08958365  0.00000000  0.00000000
 0.00015835  0.21162441  0.21435011  0.12641022 -0.04979111  0.00000000  0.00000000
-0.00020632  0.03105686 -0.47183952 -0.35427668  0.14250084  0.00000000  0.00000000
 0.00008514  0.00126018 -0.71650485 -0.83533939  0.34259437  0.00000000  0.00000000
-0.00005284  0.00006207 -0.20073401 -0.08651373  0.02920838  0.00000000  0.00000000
 0.00003235 -0.00023062 -0.00506742  0.86172186 -0.51308860  0.00000000  0.00000000
-0.00001097  0.00000327 -0.00290712  0.53172806 -0.49789957  0.00000000  0.00000000
 0.00000437 -0.00000929  0.00061868  0.03268716  0.44712969  1.00000000  0.00000000
-0.00000264  0.00000874 -0.00029321 -0.00663363  0.65100635  0.00000000  0.00000000
 0.00000068 -0.00000146  0.00009450  0.00165121  0.23325047  0.00000000  1.00000000

    4232731.00000000    668317.00000000    143404.20000000    39008.61000000    12716.33000000
    4751.62500000    1966.43900000    878.35740000    415.56010000    205.45850000
    105.13460000    55.26625000    29.64139000    16.09432000    8.75558900
    4.70372200    2.39823800    1.20248100    0.52585320    0.23959470
    0.09337968

 0.00001103  0.00000518  0.00000226  0.00000067  0.00000000  0.00000000
 0.00004071  0.00001914  0.00000836  0.00000247  0.00000000  0.00000000
 0.00014943  0.00007035  0.00003076  0.00000908  0.00000000  0.00000000
 0.00050524  0.00023821  0.00010415  0.00003071  0.00000000  0.00000000
 0.00167776  0.00079418  0.00034760  0.00010267  0.00000000  0.00000000
 0.00543905  0.00258470  0.00113173  0.00033362  0.00000000  0.00000000
 0.01687846  0.00811072  0.00356089  0.00105295  0.00000000  0.00000000
 0.04832865  0.02360442  0.01039161  0.00306463  0.00000000  0.00000000
 0.12064845  0.06101045  0.02706589  0.00802189  0.00000000  0.00000000
 0.24073283  0.12726325  0.05694295  0.01682307  0.00000000  0.00000000
 0.34361294  0.19264758  0.08755690  0.02612589  0.00000000  0.00000000
 0.28748839  0.13005486  0.05442843  0.01561774  0.00000000  0.00000000
 0.11089986 -0.14537402 -0.09530696 -0.02923438  0.00000000  0.00000000
 0.01489100 -0.46203218 -0.30624462 -0.09872206  0.00000000  0.00000000
 0.00055479 -0.41343735 -0.29540723 -0.09097867  0.00000000  0.00000000
 0.00001260 -0.11570112  0.20995481  0.08719642  0.00000000  0.00000000
-0.00013198 -0.00974655  0.60115841  0.26051895  0.00000000  0.00000000
 0.00000098 -0.00011523  0.37127318  0.16885534  0.00000000  0.00000000
-0.00001208 -0.00022174  0.04791173 -0.24444690  1.00000000  0.00000000
 0.00000552  0.00012512 -0.00054129 -0.55699732  0.00000000  0.00000000
-0.00000053 -0.00001143  0.00124110 -0.38938127  0.00000000  1.00000000

    5155.84600000    1436.06100000    525.19960000    226.27770000    107.05330000
    53.36688000    27.43701000    14.39100000    7.62880100    3.98459300
    2.02078900    0.99889400    0.46730540    0.19222180

 0.00011615  0.00004771  0.00000000  0.00000000
 0.00097530  0.00040190  0.00000000  0.00000000
 0.00580893  0.00240019  0.00000000  0.00000000
 0.02453519  0.01021852  0.00000000  0.00000000
 0.07819356  0.03292306  0.00000000  0.00000000
 0.18788372  0.08038284  0.00000000  0.00000000
 0.31617730  0.13237159  0.00000000  0.00000000
 0.35223447  0.13353837  0.00000000  0.00000000
 0.21129617 -0.02539973  0.00000000  0.00000000
 0.05304393 -0.30190184  0.00000000  0.00000000
 0.00349574 -0.43982392  0.00000000  0.00000000
 0.00015737 -0.30230319  0.00000000  0.00000000
-0.00006746 -0.08630604  1.00000000  0.00000000
 0.00000036 -0.00683303  0.00000000  1.00000000

    0.40621130

1.00000000


I:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    635748000.00000000    95280060.00000000    20543390.00000000    5831884.00000000    2025098.00000000
    810182.50000000    356147.50000000    165903.00000000    79767.34000000    38891.97000000
    19031.33000000    9306.83300000    4550.84700000    2234.10600000    1108.09200000
    559.33010000    289.33990000    154.21790000    84.90718000    48.20998000
    28.03245000    16.46492000    9.55906400    5.31858800    2.72083200
    1.40688000    0.61550380    0.37821570    0.17817300    0.08197727

-0.00004732  0.00001657  0.00000742  0.00000335  0.00000116  0.00000000  0.00000000  0.00000000
-0.00011154  0.00003905  0.00001749  0.00000789  0.00000273  0.00000000  0.00000000  0.00000000
-0.00026181  0.00009169  0.00004107  0.00001853  0.00000641  0.00000000  0.00000000  0.00000000
-0.00049481  0.00017340  0.00007769  0.00003505  0.00001212  0.00000000  0.00000000  0.00000000
-0.00088339  0.00030991  0.00013886  0.00006266  0.00002167  0.00000000  0.00000000  0.00000000
-0.00147956  0.00051997  0.00023306  0.00010517  0.00003637  0.00000000  0.00000000  0.00000000
-0.00249617  0.00087957  0.00039435  0.00017796  0.00006154  0.00000000  0.00000000  0.00000000
-0.00423770  0.00149882  0.00067249  0.00030351  0.00010495  0.00000000  0.00000000  0.00000000
-0.00747135  0.00265738  0.00119292  0.00053852  0.00018626  0.00000000  0.00000000  0.00000000
-0.01359492  0.00487453  0.00219179  0.00098957  0.00034219  0.00000000  0.00000000  0.00000000
-0.02562897  0.00930933  0.00419170  0.00189358  0.00065504  0.00000000  0.00000000  0.00000000
-0.04921233  0.01825697  0.00825167  0.00372941  0.00128988  0.00000000  0.00000000  0.00000000
-0.09384641  0.03615357  0.01642242  0.00743298  0.00257220  0.00000000  0.00000000  0.00000000
-0.16868787  0.06960061  0.03197726  0.01450145  0.00501897  0.00000000  0.00000000  0.00000000
-0.26129414  0.12240040  0.05732069  0.02611645  0.00904975  0.00000000  0.00000000  0.00000000
-0.29786926  0.17252153  0.08389746  0.03849904  0.01335501  0.00000000  0.00000000  0.00000000
-0.19648096  0.13759004  0.06989339  0.03247077  0.01129960  0.00000000  0.00000000  0.00000000
-0.05300021 -0.08266181 -0.05362107 -0.02617480 -0.00920456  0.00000000  0.00000000  0.00000000
-0.00418487 -0.40007695 -0.30918092 -0.15696013 -0.05555828  0.00000000  0.00000000  0.00000000
 0.00010543 -0.44664152 -0.45448522 -0.24589196 -0.08815757  0.00000000  0.00000000  0.00000000
-0.00030529 -0.20690447 -0.21213979 -0.12080770 -0.04426699  0.00000000  0.00000000  0.00000000
 0.00032063 -0.03633202  0.37234038  0.26152126  0.09953198  0.00000000  0.00000000  0.00000000
-0.00015804 -0.00209189  0.69974266  0.77447354  0.32394185  0.00000000  0.00000000  0.00000000
 0.00009373 -0.00019900  0.29668805  0.31093746  0.11936391  0.00000000  0.00000000  0.00000000
-0.00005245  0.00026621  0.02395558 -0.71158538 -0.38594777  0.00000000  0.00000000  0.00000000
 0.00002470  0.00000083  0.00192139 -0.69517349 -0.58565709  0.00000000  0.00000000  0.00000000
-0.00001723  0.00003326 -0.00020864 -0.10310934 -0.09509121  0.00000000  0.00000000  0.00000000
 0.00001166 -0.00002461  0.00017653  0.01711311  0.59821915  1.00000000  0.00000000  0.00000000
-0.00000332  0.00000477 -0.00010426 -0.00409075  0.60899933  0.00000000  1.00000000  0.00000000
 0.00000075 -0.00000163  0.00001263  0.00052453  0.14800568  0.00000000  0.00000000  1.00000000

    9735535.00000000    1548022.00000000    326061.30000000    85871.94000000    26965.53000000
    9716.10600000    3896.36700000    1698.25300000    790.01620000    386.89840000
    197.39420000    104.04110000    56.22979000    30.92221000    17.14581000
    9.47440300    5.13748700    2.67869500    1.37586600    0.66263190
    0.31598940    0.14137470    0.06072141

 0.00000559  0.00000263  0.00000115  0.00000034  0.00000000  0.00000000  0.00000000
 0.00001952  0.00000917  0.00000401  0.00000118  0.00000000  0.00000000  0.00000000
 0.00006878  0.00003235  0.00001414  0.00000417  0.00000000  0.00000000  0.00000000
 0.00022083  0.00010404  0.00004549  0.00001342  0.00000000  0.00000000  0.00000000
 0.00069695  0.00032885  0.00014379  0.00004241  0.00000000  0.00000000  0.00000000
 0.00217610  0.00103123  0.00045148  0.00013319  0.00000000  0.00000000  0.00000000
 0.00668716  0.00318286  0.00139399  0.00041123  0.00000000  0.00000000  0.00000000
 0.01965365  0.00946680  0.00415854  0.00122756  0.00000000  0.00000000  0.00000000
 0.05324545  0.02609844  0.01149688  0.00339485  0.00000000  0.00000000  0.00000000
 0.12553027  0.06373705  0.02830186  0.00837006  0.00000000  0.00000000  0.00000000
 0.23807723  0.12625558  0.05652311  0.01673526  0.00000000  0.00000000  0.00000000
 0.32946155  0.18485942  0.08405864  0.02496672  0.00000000  0.00000000  0.00000000
 0.27897774  0.12877929  0.05430065  0.01586621  0.00000000  0.00000000  0.00000000
 0.11730709 -0.11652048 -0.07833316 -0.02456661  0.00000000  0.00000000  0.00000000
 0.01882674 -0.42597750 -0.27839854 -0.08829488  0.00000000  0.00000000  0.00000000
 0.00089569 -0.43767891 -0.31873558 -0.10175888  0.00000000  0.00000000  0.00000000
 0.00003580 -0.14889869  0.12131229  0.05839907  0.00000000  0.00000000  0.00000000
-0.00013474 -0.01414096  0.56274469  0.23168639  0.00000000  0.00000000  0.00000000
-0.00000760 -0.00071695  0.43592722  0.21691137  0.00000000  0.00000000  0.00000000
-0.00001518 -0.00015062  0.08630232 -0.11454031  0.00000000  0.00000000  0.00000000
 0.00000638  0.00008112  0.00193329 -0.46929126  1.00000000  0.00000000  0.00000000
-0.00000148 -0.00000307  0.00192067 -0.46304274  0.00000000  1.00000000  0.00000000
 0.00000082  0.00001011 -0.00001320 -0.14566485  0.00000000  0.00000000  1.00000000

    16063.84000000    4288.37400000    1502.21300000    632.00120000    299.52850000
    153.03040000    81.91893000    45.15771000    25.36205000    14.38995000
    8.16002200    4.54460900    2.47096800    1.32286000    0.68920430
    0.34176670    0.15155640

 0.00001582 -0.00000649  0.00000000  0.00000000  0.00000000
 0.00012449 -0.00005120  0.00000000  0.00000000  0.00000000
 0.00076023 -0.00031291  0.00000000  0.00000000  0.00000000
 0.00352524 -0.00145659  0.00000000  0.00000000  0.00000000
 0.01318111 -0.00547015  0.00000000  0.00000000  0.00000000
 0.03955920 -0.01655396  0.00000000  0.00000000  0.00000000
 0.09817752 -0.04162841  0.00000000  0.00000000  0.00000000
 0.19291509 -0.08249594  0.00000000  0.00000000  0.00000000
 0.28680109 -0.11935801  0.00000000  0.00000000  0.00000000
 0.31252646 -0.11879220  0.00000000  0.00000000  0.00000000
 0.20832275  0.00003567  0.00000000  0.00000000  0.00000000
 0.06931526  0.22654354  0.00000000  0.00000000  0.00000000
 0.00828764  0.38574087  0.00000000  0.00000000  0.00000000
 0.00041626  0.34449100  0.00000000  0.00000000  0.00000000
-0.00006352  0.16294805  1.00000000  0.00000000  0.00000000
-0.00000019  0.03404339  0.00000000  1.00000000  0.00000000
-0.00001034  0.00262602  0.00000000  0.00000000  1.00000000

    0.58744410    0.24997290

1.00000000 0.00000000
0.00000000 1.00000000

    0.47369860

1.00000000


I:PVTZ-SO
2  1 4  2 2

4
    0    1    2    3
    7    10    6    1
    28    21    14    1

    599446700.00000000    90556350.00000000    19199470.00000000    5255505.00000000    1734341.00000000
    653101.50000000    268892.60000000    117233.90000000    52921.29000000    24380.48000000
    11374.44000000    5361.03100000    2556.63100000    1238.74100000    613.05680000
    311.50990000    163.10530000    88.06397000    48.85512000    27.59266000
    15.60933000    8.62913500    4.50382300    2.34609700    1.17951300
    0.41599630    0.20487640    0.09550402

  0.00004898  -0.00001715  -0.00000768  -0.00000347   0.00000120  0.00000000  0.00000000
  0.00011554  -0.00004046  -0.00001812  -0.00000818   0.00000283  0.00000000  0.00000000
  0.00027904  -0.00009772  -0.00004378  -0.00001975   0.00000683  0.00000000  0.00000000
  0.00055231  -0.00019356  -0.00008672  -0.00003913   0.00001353  0.00000000  0.00000000
  0.00104004  -0.00036494  -0.00016354  -0.00007380   0.00002552  0.00000000  0.00000000
  0.00186112  -0.00065445  -0.00029333  -0.00013237   0.00004577  0.00000000  0.00000000
  0.00334843  -0.00118122  -0.00052981  -0.00023913   0.00008271  0.00000000  0.00000000
  0.00609038  -0.00215925  -0.00096881  -0.00043729   0.00015118  0.00000000  0.00000000
  0.01142894  -0.00408178  -0.00183448  -0.00082836   0.00028661  0.00000000  0.00000000
  0.02203475  -0.00796229  -0.00358183  -0.00161762   0.00055911  0.00000000  0.00000000
  0.04334707  -0.01596639  -0.00721040  -0.00325920   0.00112833  0.00000000  0.00000000
  0.08476494  -0.03230631  -0.01464655  -0.00662554   0.00228981  0.00000000  0.00000000
  0.15723983  -0.06381312  -0.02925515  -0.01326589   0.00459799  0.00000000  0.00000000
  0.25396106  -0.11594191  -0.05404130  -0.02459049   0.00850129  0.00000000  0.00000000
  0.30707712  -0.17197075  -0.08320632  -0.03816822   0.01328405  0.00000000  0.00000000
  0.21854076  -0.15291842  -0.07715841  -0.03571915   0.01230442  0.00000000  0.00000000
  0.06437384   0.05596845   0.03657952   0.01770963  -0.00592769  0.00000000  0.00000000
  0.00508171   0.39663668   0.30261387   0.15360122  -0.05507028  0.00000000  0.00000000
  0.00007042   0.47095866   0.47404728   0.25468053  -0.08961767  0.00000000  0.00000000
  0.00015851   0.21168957   0.21439874   0.12643889  -0.04980534  0.00000000  0.00000000
 -0.00020620   0.03106764  -0.47169030  -0.35421885   0.14249490  0.00000000  0.00000000
  0.00008516   0.00125928  -0.71649510  -0.83535348   0.34268049  0.00000000  0.00000000
 -0.00005286   0.00006065  -0.20087388  -0.08660554   0.02930363  0.00000000  0.00000000
  0.00003235  -0.00022993  -0.00506908   0.86159781  -0.51325777  0.00000000  0.00000000
 -0.00001097   0.00000318  -0.00290801   0.53180312  -0.49791568  0.00000000  0.00000000
  0.00000437  -0.00000920   0.00062088   0.03277913   0.44721027  1.00000000  0.00000000
 -0.00000264   0.00000869  -0.00029429  -0.00665755   0.65092684  0.00000000  0.00000000
  0.00000068  -0.00000145   0.00009474   0.00165645   0.23326835  0.00000000  1.00000000

    4232731.00000000    668317.00000000    143404.20000000    39008.61000000    12716.33000000
    4751.62500000    1966.43900000    878.35740000    415.56010000    205.45850000
    105.13460000    55.26625000    29.64139000    16.09432000    8.75558900
    4.70372200    2.39823800    1.20248100    0.52585320    0.23959470
    0.09337968

  0.00003967   0.00001855   0.00000811   0.00000243   0.00000110   0.00000052   0.00000023   0.00000007   0.00000000  0.00000000
  0.00013036   0.00006098   0.00002666   0.00000798   0.00000856   0.00000405   0.00000177   0.00000052   0.00000000  0.00000000
  0.00040910   0.00019154   0.00008375   0.00002508   0.00005195   0.00002460   0.00001076   0.00000316   0.00000000  0.00000000
  0.00112822   0.00052885   0.00023127   0.00006922   0.00025849   0.00012243   0.00005354   0.00001568   0.00000000  0.00000000
  0.00303186   0.00142567   0.00062394   0.00018699   0.00111431   0.00052990   0.00023202   0.00006808   0.00000000  0.00000000
  0.00812731   0.00383882   0.00168114   0.00050294   0.00427101   0.00203665   0.00089181   0.00026112   0.00000000  0.00000000
  0.02185663   0.01043750   0.00458250   0.00137527   0.01463912   0.00705785   0.00309889   0.00090999   0.00000000  0.00000000
  0.05676129   0.02757855   0.01214477   0.00363357   0.04441316   0.02174758   0.00957337   0.00280482   0.00000000  0.00000000
  0.13267686   0.06675286   0.02962169   0.00891468   0.11487141   0.05822856   0.02582868   0.00760031   0.00000000  0.00000000
  0.25189681   0.13252663   0.05932132   0.01777053   0.23507042   0.12453658   0.05571406   0.01635604   0.00000000  0.00000000
  0.34331134   0.19027478   0.08640173   0.02620837   0.34319873   0.19333607   0.08789224   0.02602291   0.00000000  0.00000000
  0.27240955   0.11153583   0.04481624   0.01277009   0.29452594   0.13853966   0.05882170   0.01689686   0.00000000  0.00000000
  0.09780735  -0.17315294  -0.11150566  -0.03453067   0.11755496  -0.13178594  -0.08747986  -0.02675595   0.00000000  0.00000000
  0.01196603  -0.47111193  -0.31429048  -0.10354506   0.01650323  -0.45667397  -0.30172229  -0.09623518   0.00000000  0.00000000
  0.00044449  -0.39231533  -0.27299242  -0.08353314   0.00061925  -0.42328648  -0.30543284  -0.09426034   0.00000000  0.00000000
  0.00000969  -0.10060673   0.24713675   0.10226642   0.00001511  -0.12352469   0.19167032   0.08013822   0.00000000  0.00000000
 -0.00012237  -0.00790472   0.60501765   0.27127853  -0.00013703  -0.01077791   0.59797876   0.25481670   0.00000000  0.00000000
  0.00000249  -0.00004151   0.34291646   0.14696594   0.00000027  -0.00015369   0.38511242   0.17877928   0.00000000  0.00000000
 -0.00001169  -0.00021679   0.03942819  -0.27426993  -0.00001231  -0.00022470   0.05256935  -0.23024369   1.00000000  0.00000000
  0.00000537   0.00012204  -0.00025078  -0.56675560   0.00000561   0.00012662  -0.00070067  -0.55034726   0.00000000  0.00000000
 -0.00000060  -0.00001351   0.00096704  -0.34947656  -0.00000050  -0.00001024   0.00139812  -0.40954566   0.00000000  1.00000000

    5155.84600000    1436.06100000    525.19960000    226.27770000    107.05330000
    53.36688000    27.43701000    14.39100000    7.62880100    3.98459300
    2.02078900    0.99889400    0.46730540    0.19222180

 0.00016274  0.00006696 -0.00008733 -0.00003582  0.00000000  0.00000000
 0.00114751  0.00047357 -0.00086582 -0.00035643  0.00000000  0.00000000
 0.00633182  0.00262074 -0.00547044 -0.00225760  0.00000000  0.00000000
 0.02572033  0.01072934 -0.02375586 -0.00988253  0.00000000  0.00000000
 0.08034544  0.03388760 -0.07676465 -0.03228152  0.00000000  0.00000000
 0.19077369  0.08171843 -0.18593243 -0.07947327  0.00000000  0.00000000
 0.31802819  0.13316444 -0.31489362 -0.13181682  0.00000000  0.00000000
 0.35053188  0.13216504 -0.35331531 -0.13439894  0.00000000  0.00000000
 0.20759665 -0.03013628 -0.21381379  0.02221720  0.00000000  0.00000000
 0.05127821 -0.30710357 -0.05427889  0.29831406  0.00000000  0.00000000
 0.00330707 -0.43972366 -0.00362708  0.43975477  0.00000000  0.00000000
 0.00014634 -0.29724468 -0.00016538  0.30574969  0.00000000  0.00000000
-0.00006763 -0.08319514  0.00006760  0.08854408  1.00000000  0.00000000
 0.00000030 -0.00640743 -0.00000050  0.00713614  0.00000000  1.00000000

    0.40621130

1.00000000

I:PVQZ-SO
2  1 4  2 2

5
    0    1    2    3    4
    8    11    7    2    1
    30    23    17    2    1

    635748000.00000000    95280060.00000000    20543390.00000000    5831884.00000000    2025098.00000000
    810182.50000000    356147.50000000    165903.00000000    79767.34000000    38891.97000000
    19031.33000000    9306.83300000    4550.84700000    2234.10600000    1108.09200000
    559.33010000    289.33990000    154.21790000    84.90718000    48.20998000
    28.03245000    16.46492000    9.55906400    5.31858800    2.72083200
    1.40688000    0.61550380    0.37821570    0.17817300    0.08197727

-0.00004732  0.00001657  0.00000742  0.00000335  0.00000116  0.00000000  0.00000000  0.00000000
-0.00011153  0.00003905  0.00001749  0.00000789  0.00000273  0.00000000  0.00000000  0.00000000
-0.00026180  0.00009169  0.00004107  0.00001853  0.00000641  0.00000000  0.00000000  0.00000000
-0.00049480  0.00017339  0.00007768  0.00003505  0.00001212  0.00000000  0.00000000  0.00000000
-0.00088337  0.00030990  0.00013886  0.00006266  0.00002167  0.00000000  0.00000000  0.00000000
-0.00147951  0.00051995  0.00023305  0.00010517  0.00003638  0.00000000  0.00000000  0.00000000
-0.00249610  0.00087953  0.00039433  0.00017797  0.00006156  0.00000000  0.00000000  0.00000000
-0.00423757  0.00149874  0.00067247  0.00030352  0.00010498  0.00000000  0.00000000  0.00000000
-0.00747113  0.00265725  0.00119287  0.00053855  0.00018631  0.00000000  0.00000000  0.00000000
-0.01359451  0.00487428  0.00219169  0.00098962  0.00034229  0.00000000  0.00000000  0.00000000
-0.02562816  0.00930882  0.00419151  0.00189368  0.00065522  0.00000000  0.00000000  0.00000000
-0.04921067  0.01825593  0.00825124  0.00372956  0.00129024  0.00000000  0.00000000  0.00000000
-0.09384277  0.03615122  0.01642149  0.00743327  0.00257290  0.00000000  0.00000000  0.00000000
-0.16868030  0.06959539  0.03197498  0.01450172  0.00502029  0.00000000  0.00000000  0.00000000
-0.26128261  0.12239014  0.05731628  0.02611696  0.00905201  0.00000000  0.00000000  0.00000000
-0.29786836  0.17251332  0.08389341  0.03850047  0.01335885  0.00000000  0.00000000  0.00000000
-0.19649904  0.13760392  0.06990341  0.03247924  0.01130482  0.00000000  0.00000000  0.00000000
-0.05301062 -0.08262958 -0.05360816 -0.02617305 -0.00920509  0.00000000  0.00000000  0.00000000
-0.00418543 -0.40001820 -0.30913044 -0.15694177 -0.05556712  0.00000000  0.00000000  0.00000000
 0.00010577 -0.44665159 -0.45447100 -0.24591473 -0.08818095  0.00000000  0.00000000  0.00000000
-0.00030560 -0.20696604 -0.21219094 -0.12085155 -0.04430485  0.00000000  0.00000000  0.00000000
 0.00032064 -0.03634586  0.37222019  0.26149816  0.09956566  0.00000000  0.00000000  0.00000000
-0.00015815 -0.00209122  0.69967476  0.77442971  0.32395244  0.00000000  0.00000000  0.00000000
 0.00009379 -0.00019731  0.29683540  0.31105406  0.11954666  0.00000000  0.00000000  0.00000000
-0.00005247  0.00026566  0.02398289 -0.71149376 -0.38614682  0.00000000  0.00000000  0.00000000
 0.00002472  0.00000090  0.00191861 -0.69515721 -0.58565858  0.00000000  0.00000000  0.00000000
-0.00001724  0.00003310 -0.00021034 -0.10324303 -0.09519835  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    9735535.00000000    1548022.00000000    326061.30000000    85871.94000000    26965.53000000
    9716.10600000    3896.36700000    1698.25300000    790.01620000    386.89840000
    197.39420000    104.04110000    56.22979000    30.92221000    17.14581000
    9.47440300    5.13748700    2.67869500    1.37586600    0.66263190
    0.31598940    0.14137470    0.06072141

-0.00002079 -0.00000972  0.00000425  0.00000127 -0.00000040 -0.00000019 -0.00000008 -0.00000002  0.00000000  0.00000000  0.00000000
-0.00006648 -0.00003109  0.00001359  0.00000407 -0.00000303 -0.00000143 -0.00000063 -0.00000018  0.00000000  0.00000000  0.00000000
-0.00020727 -0.00009699  0.00004240  0.00001270 -0.00001823 -0.00000862 -0.00000377 -0.00000110  0.00000000  0.00000000  0.00000000
-0.00056132 -0.00026292  0.00011497  0.00003443 -0.00009038 -0.00004282 -0.00001874 -0.00000549  0.00000000  0.00000000  0.00000000
-0.00145689 -0.00068334  0.00029886  0.00008949 -0.00039125 -0.00018542 -0.00008109 -0.00002375  0.00000000  0.00000000  0.00000000
-0.00372653 -0.00175425  0.00076796  0.00023003 -0.00152290 -0.00072485 -0.00031746 -0.00009299  0.00000000  0.00000000  0.00000000
-0.00964981 -0.00456527  0.00199977  0.00059894 -0.00538984 -0.00257403 -0.00112738 -0.00033023  0.00000000  0.00000000  0.00000000
-0.02493747 -0.01193863  0.00524466  0.00157200 -0.01726280 -0.00834163 -0.00366446 -0.00107399  0.00000000  0.00000000  0.00000000
-0.06188539 -0.03017653  0.01329712  0.00398626 -0.04921706 -0.02418490 -0.01065308 -0.00312344  0.00000000  0.00000000  0.00000000
-0.13729423 -0.06936214  0.03080990  0.00925328 -0.11985728 -0.06099963 -0.02708240 -0.00795177  0.00000000  0.00000000  0.00000000
-0.24845578 -0.13111099  0.05871550  0.01764804 -0.23278621 -0.12372115 -0.05538130 -0.01628133  0.00000000  0.00000000  0.00000000
-0.32891572 -0.18240947  0.08287798  0.02500106 -0.32918662 -0.18559965 -0.08441378 -0.02489061  0.00000000  0.00000000  0.00000000
-0.26477722 -0.11145247  0.04530186  0.01330804 -0.28558591 -0.13670228 -0.05840456 -0.01699919  0.00000000  0.00000000  0.00000000
-0.10406708  0.14322047 -0.09366512 -0.02971590 -0.12400078  0.10352168  0.07094924  0.02214309  0.00000000  0.00000000  0.00000000
-0.01525460  0.43814108 -0.28827914 -0.09315971 -0.02077841  0.41919901  0.27308699  0.08585581  0.00000000  0.00000000  0.00000000
-0.00072407  0.41910990 -0.30074767 -0.09697967 -0.00099661  0.44614046  0.32657057  0.10369059  0.00000000  0.00000000  0.00000000
-0.00001921  0.13143700  0.15887391  0.07409984 -0.00004588  0.15783370 -0.10303688 -0.05097988  0.00000000  0.00000000  0.00000000
 0.00011869  0.01137373  0.57382125  0.24278215  0.00014348  0.01568193 -0.55616009 -0.22610078  0.00000000  0.00000000  0.00000000
 0.00000852  0.00057370  0.41007193  0.20463761  0.00000679  0.00079028 -0.44816340 -0.22192579  0.00000000  0.00000000  0.00000000
 0.00001303  0.00015112  0.07321482 -0.14519201  0.00001646  0.00015264 -0.09328266  0.09981581  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    16063.84000000    4288.37400000    1502.21300000    632.00120000    299.52850000
    153.03040000    81.91893000    45.15771000    25.36205000    14.38995000
    8.16002200    4.54460900    2.47096800    1.32286000    0.68920430
    0.34176670    0.15155640

 0.00002646 -0.00001088 -0.00000939 -0.00000385  0.00000000  0.00000000  0.00000000
 0.00016776 -0.00006909 -0.00009758 -0.00004009  0.00000000  0.00000000  0.00000000
 0.00090101 -0.00037148 -0.00067092 -0.00027583  0.00000000  0.00000000  0.00000000
 0.00388372 -0.00160725 -0.00329391 -0.00135949  0.00000000  0.00000000  0.00000000
 0.01396936 -0.00580706 -0.01266523 -0.00524978  0.00000000  0.00000000  0.00000000
 0.04098390 -0.01717856 -0.03861776 -0.01614082  0.00000000  0.00000000  0.00000000
 0.10036821 -0.04262697 -0.09671500 -0.04095956  0.00000000  0.00000000  0.00000000
 0.19541685 -0.08364944 -0.19121767 -0.08170535  0.00000000  0.00000000  0.00000000
 0.28814092 -0.11990300 -0.28586420 -0.11897279  0.00000000  0.00000000  0.00000000
 0.31101422 -0.11758102 -0.31348348 -0.11954828  0.00000000  0.00000000  0.00000000
 0.20497747  0.00402920 -0.21059185 -0.00263746  0.00000000  0.00000000  0.00000000
 0.06725244  0.23161055 -0.07075167  0.22306564  0.00000000  0.00000000  0.00000000
 0.00788931  0.38743687 -0.00856716  0.38448454  0.00000000  0.00000000  0.00000000
 0.00039652  0.34104008 -0.00042997  0.34675342  0.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000  0.00000000
 0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  0.00000000  1.00000000

    0.58744410    0.24997290

1.00000000 0.00000000
0.00000000 1.00000000

    0.47369860

1.00000000

XE:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    7    6    4    1
    28    21    14    1

    695730200.00000000    104317900.00000000    21948990.00000000    5968193.00000000    1959674.00000000
    735718.00000000    302595.10000000    132026.90000000    59725.56000000    27596.24000000
    12915.26000000    6103.74700000    2915.68700000    1412.89300000    698.01570000
    353.33960000    183.95930000    98.61927000    54.29070000    30.44807000
    17.14644000    9.48130300    4.98840500    2.59262700    1.31230800
    0.48710920    0.24430150    0.11285310

-0.00004830 -0.00001698  0.00000764  0.00000348  0.00000124  0.00000000  0.00000000
-0.00011425 -0.00004017  0.00001806  0.00000824  0.00000294  0.00000000  0.00000000
-0.00027585 -0.00009700  0.00004363  0.00001990  0.00000710  0.00000000  0.00000000
-0.00054579 -0.00019205  0.00008639  0.00003940  0.00001405  0.00000000  0.00000000
-0.00102432 -0.00036086  0.00016236  0.00007406  0.00002641  0.00000000  0.00000000
-0.00182284 -0.00064350  0.00028957  0.00013209  0.00004711  0.00000000  0.00000000
-0.00325293 -0.00115197  0.00051876  0.00023668  0.00008442  0.00000000  0.00000000
-0.00585682 -0.00208411  0.00093878  0.00042833  0.00015273  0.00000000  0.00000000
-0.01086740 -0.00389491  0.00175747  0.00080218  0.00028623  0.00000000  0.00000000
-0.02071462 -0.00750727  0.00339005  0.00154758  0.00055170  0.00000000  0.00000000
-0.04036647 -0.01489784  0.00675343  0.00308550  0.00110155  0.00000000  0.00000000
-0.07854133 -0.02991830  0.01360889  0.00622238  0.00221813  0.00000000  0.00000000
-0.14629928 -0.05905775  0.02714958  0.01244091  0.00444620  0.00000000  0.00000000
-0.24114143 -0.10843614  0.05059809  0.02326273  0.00829623  0.00000000  0.00000000
-0.30595642 -0.16651170  0.08046800  0.03727035  0.01336793  0.00000000  0.00000000
-0.23754275 -0.16352963  0.08235090  0.03850709  0.01371359  0.00000000  0.00000000
-0.08046933  0.01918382 -0.01468107 -0.00733398 -0.00243654  0.00000000  0.00000000
-0.00732711  0.36479662 -0.27203075 -0.13872291 -0.05117517  0.00000000  0.00000000
-0.00032933  0.48937446 -0.48014510 -0.26001157 -0.09475227  0.00000000  0.00000000
-0.00001098  0.24122801 -0.26448227 -0.15531282 -0.06147206  0.00000000  0.00000000
 0.00010318  0.03902903  0.42143551  0.31206078  0.12871007  0.00000000  0.00000000
-0.00002334  0.00142826  0.74002295  0.85329952  0.36300570  0.00000000  0.00000000
 0.00002247  0.00018892  0.23233544  0.16508292  0.06685618  0.00000000  0.00000000
-0.00001775 -0.00030236  0.00811739 -0.85738762 -0.52433938  0.00000000  0.00000000
 0.00000533  0.00002548  0.00307778 -0.56993974 -0.55163476  0.00000000  0.00000000
-0.00000230 -0.00001866 -0.00071386 -0.03899639  0.40889443  1.00000000  0.00000000
 0.00000144  0.00001509  0.00031150  0.00663449  0.67932384  0.00000000  0.00000000
-0.00000033 -0.00000258 -0.00010164 -0.00164759  0.26334165  0.00000000  1.00000000

    5178673.00000000    797590.20000000    168250.70000000    45251.19000000    14643.71000000
    5446.66700000    2247.64700000    1002.16100000    473.56310000    233.92700000
    119.61270000    62.83328000    33.67570000    18.26931000    9.92714600
    5.32334000    2.71906100    1.37188400    0.60875790    0.28174520
    0.10975920

-0.00001020 -0.00000482  0.00000214  0.00000066  0.00000000  0.00000000
-0.00003816 -0.00001803  0.00000800  0.00000246  0.00000000  0.00000000
-0.00013934 -0.00006594  0.00002925  0.00000900  0.00000000  0.00000000
-0.00046586 -0.00022076  0.00009795  0.00003010  0.00000000  0.00000000
-0.00152405 -0.00072516  0.00032206  0.00009916  0.00000000  0.00000000
-0.00487260 -0.00232631  0.00103365  0.00031754  0.00000000  0.00000000
-0.01499904 -0.00723930  0.00322450  0.00099392  0.00000000  0.00000000
-0.04292685 -0.02102099  0.00938817  0.00288509  0.00000000  0.00000000
-0.10856126 -0.05495684  0.02471982  0.00763757  0.00000000  0.00000000
-0.22284332 -0.11762149  0.05335434  0.01642517  0.00000000  0.00000000
-0.33488674 -0.18787845  0.08655112  0.02692398  0.00000000  0.00000000
-0.30546997 -0.15123710  0.06656496  0.02011031  0.00000000  0.00000000
-0.13336241  0.09955679 -0.07116740 -0.02281789  0.00000000  0.00000000
-0.02108087  0.43631447 -0.28959787 -0.09741910  0.00000000  0.00000000
-0.00084562  0.44770422 -0.33256593 -0.10854939  0.00000000  0.00000000
-0.00004420  0.14398150  0.15236632  0.06995897  0.00000000  0.00000000
 0.00014745  0.01282591  0.60197048  0.27441863  0.00000000  0.00000000
-0.00000084  0.00027418  0.40675841  0.19765610  0.00000000  0.00000000
 0.00001392  0.00019960  0.05730542 -0.23540187  1.00000000  0.00000000
-0.00000521 -0.00009547 -0.00151922 -0.56303103  0.00000000  0.00000000
 0.00000118  0.00001867  0.00080269 -0.39908635  0.00000000  1.00000000

    5702.97200000    1592.96400000    580.25040000    249.13170000    117.79860000
    58.81864000    30.30197000    15.92040000    8.46873000    4.45160300
    2.27321000    1.13251700    0.53297890    0.22153740

-0.00010640 -0.00004488  0.00000000  0.00000000
-0.00088079 -0.00037287  0.00000000  0.00000000
-0.00527584 -0.00223833  0.00000000  0.00000000
-0.02255763 -0.00964962  0.00000000  0.00000000
-0.07264203 -0.03139094  0.00000000  0.00000000
-0.17776503 -0.07816674  0.00000000  0.00000000
-0.30770098 -0.13281714  0.00000000  0.00000000
-0.35538041 -0.14088392  0.00000000  0.00000000
-0.22464957  0.00896644  0.00000000  0.00000000
-0.06089241  0.29115174  0.00000000  0.00000000
-0.00453528  0.44590760  0.00000000  0.00000000
-0.00014290  0.31005473  0.00000000  0.00000000
 0.00006952  0.08766646  1.00000000  0.00000000
 0.00000367  0.00709051  0.00000000  1.00000000

    0.47645100

1.00000000


XE:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    8    7    5    2    1
    30    23    17    2    1

    699710000.00000000    103449300.00000000    22294780.00000000    6379236.00000000    2242793.00000000
    909865.20000000    405321.70000000    190935.30000000    92562.11000000    45353.76000000
    22232.12000000    10861.24000000    5294.77900000    2588.38300000    1278.12500000
    642.76140000    331.77960000    176.84570000    97.62102000    55.71840000
    32.63729000    19.33308000    11.31450000    6.32797000    3.23455000
    1.71339100    0.85968640    0.44526100    0.20767980    0.09450368

 0.00004840 -0.00001702  0.00000765 -0.00000349  0.00000125  0.00000000  0.00000000  0.00000000
 0.00011465 -0.00004031  0.00001813 -0.00000827  0.00000295  0.00000000  0.00000000  0.00000000
 0.00026572 -0.00009344  0.00004203 -0.00001917  0.00000684  0.00000000  0.00000000  0.00000000
 0.00049436 -0.00017394  0.00007824 -0.00003569  0.00001273  0.00000000  0.00000000  0.00000000
 0.00086761 -0.00030559  0.00013748 -0.00006271  0.00002237  0.00000000  0.00000000  0.00000000
 0.00142728 -0.00050358  0.00022662 -0.00010338  0.00003687  0.00000000  0.00000000  0.00000000
 0.00237257 -0.00083919  0.00037775 -0.00017234  0.00006149  0.00000000  0.00000000  0.00000000
 0.00397355 -0.00141056  0.00063539 -0.00028989  0.00010338  0.00000000  0.00000000  0.00000000
 0.00693389 -0.00247433  0.00111516 -0.00050893  0.00018164  0.00000000  0.00000000  0.00000000
 0.01251083 -0.00449909  0.00203069 -0.00092679  0.00033048  0.00000000  0.00000000  0.00000000
 0.02345617 -0.00853694  0.00385864 -0.00176219  0.00062912  0.00000000  0.00000000  0.00000000
 0.04495177 -0.01668566  0.00756739 -0.00345699  0.00123280  0.00000000  0.00000000  0.00000000
 0.08601697 -0.03304635  0.01505888 -0.00688965  0.00246087  0.00000000  0.00000000  0.00000000
 0.15649317 -0.06402009  0.02947337 -0.01350619  0.00481864  0.00000000  0.00000000  0.00000000
 0.24903688 -0.11437956  0.05359882 -0.02467404  0.00882743  0.00000000  0.00000000  0.00000000
 0.29947639 -0.16773680  0.08136316 -0.03769227  0.01346545  0.00000000  0.00000000  0.00000000
 0.21747903 -0.15132482  0.07677886 -0.03602775  0.01298458  0.00000000  0.00000000  0.00000000
 0.06955301  0.03641306 -0.02552933  0.01282765 -0.00481292  0.00000000  0.00000000  0.00000000
 0.00679565  0.35065863 -0.26114868  0.13266946 -0.04802670  0.00000000  0.00000000  0.00000000
 0.00010086  0.45933861 -0.44774451  0.24357257 -0.09086893  0.00000000  0.00000000  0.00000000
 0.00025027  0.25425622 -0.28747870  0.16176315 -0.05891811  0.00000000  0.00000000  0.00000000
-0.00027494  0.05807846  0.23259943 -0.15005339  0.05434615  0.00000000  0.00000000  0.00000000
 0.00012506  0.00378642  0.70875835 -0.73239346  0.31786713  0.00000000  0.00000000  0.00000000
-0.00008358  0.00054230  0.40274100 -0.50213660  0.20750126  0.00000000  0.00000000  0.00000000
 0.00004893 -0.00038934  0.04516208  0.56925036 -0.30649769  0.00000000  0.00000000  0.00000000
-0.00002438  0.00004412  0.00132206  0.78798754 -0.63942990  0.00000000  0.00000000  0.00000000
 0.00001393 -0.00006358  0.00036913  0.16911145 -0.19340614  0.00000000  0.00000000  0.00000000
-0.00000692  0.00003384 -0.00007140 -0.00046062  0.58611224  1.00000000  0.00000000  0.00000000
 0.00000230 -0.00000819 -0.00005558  0.00230042  0.64472253  0.00000000  1.00000000  0.00000000
-0.00000056  0.00000275 -0.00000123 -0.00015693  0.15558554  0.00000000  0.00000000  1.00000000

    11941190.00000000    1833542.00000000    378592.10000000    98663.20000000    30815.87000000
    11067.42000000    4424.76700000    1921.08100000    889.17840000    432.86470000
    219.45240000    114.98700000    61.85596000    33.92096000    18.79672000
    10.40058000    5.65338600    2.95287600    1.52447100    0.73900010
    0.35702110    0.16137140    0.06967257

 0.00000520  0.00000245 -0.00000109 -0.00000033  0.00000000  0.00000000  0.00000000
 0.00001862  0.00000880 -0.00000390 -0.00000120  0.00000000  0.00000000  0.00000000
 0.00006541  0.00003092 -0.00001371 -0.00000421  0.00000000  0.00000000  0.00000000
 0.00020808  0.00009855 -0.00004373 -0.00001344  0.00000000  0.00000000  0.00000000
 0.00064666  0.00030669 -0.00013609 -0.00004183  0.00000000  0.00000000  0.00000000
 0.00198897  0.00094737 -0.00042087 -0.00012942  0.00000000  0.00000000  0.00000000
 0.00604940  0.00289293 -0.00128571 -0.00039527  0.00000000  0.00000000  0.00000000
 0.01775433  0.00858845 -0.00382760 -0.00117776  0.00000000  0.00000000  0.00000000
 0.04849843  0.02384178 -0.01065508 -0.00327876  0.00000000  0.00000000  0.00000000
 0.11661226  0.05930882 -0.02670710 -0.00823364  0.00000000  0.00000000  0.00000000
 0.22753349  0.12071850 -0.05481092 -0.01691154  0.00000000  0.00000000  0.00000000
 0.32696905  0.18386856 -0.08478715 -0.02626225  0.00000000  0.00000000  0.00000000
 0.29123671  0.14230977 -0.06224831 -0.01901712  0.00000000  0.00000000  0.00000000
 0.13048163 -0.09213523  0.06628343  0.02180189  0.00000000  0.00000000  0.00000000
 0.02284803 -0.41013966  0.27083126  0.08980472  0.00000000  0.00000000  0.00000000
 0.00109052 -0.45307650  0.33761864  0.11298269  0.00000000  0.00000000  0.00000000
 0.00008330 -0.16709622 -0.08854075 -0.04907532  0.00000000  0.00000000  0.00000000
-0.00016200 -0.01707880 -0.56242441 -0.24529698  0.00000000  0.00000000  0.00000000
 0.00000216 -0.00076389 -0.45418975 -0.23798466  0.00000000  0.00000000  0.00000000
-0.00002138 -0.00015146 -0.09165087  0.12254056  0.00000000  0.00000000  0.00000000
 0.00000870  0.00006587 -0.00146188  0.47905786  1.00000000  0.00000000  0.00000000
-0.00000331 -0.00001478 -0.00132701  0.45704179  0.00000000  1.00000000  0.00000000
 0.00000091  0.00000492  0.00022739  0.14089411  0.00000000  0.00000000  1.00000000

    18863.78000000    5298.90400000    1858.91000000    764.12120000    350.87350000
    173.86970000    90.76969000    49.11659000    27.23904000    15.34358000
    8.69617700    4.89668400    2.70800600    1.48692700    0.79762060
    0.40097140    0.16060880

-0.00001287 -0.00000543  0.00000000  0.00000000  0.00000000
-0.00009106 -0.00003844  0.00000000  0.00000000  0.00000000
-0.00056292 -0.00023801  0.00000000  0.00000000  0.00000000
-0.00276576 -0.00117268  0.00000000  0.00000000  0.00000000
-0.01120350 -0.00477411  0.00000000  0.00000000  0.00000000
-0.03613169 -0.01551137  0.00000000  0.00000000  0.00000000
-0.09430309 -0.04105490  0.00000000  0.00000000  0.00000000
-0.19180148 -0.08429885  0.00000000  0.00000000  0.00000000
-0.28999528 -0.12438560  0.00000000  0.00000000  0.00000000
-0.31678599 -0.12378394  0.00000000  0.00000000  0.00000000
-0.20911357 -0.00110635  0.00000000  0.00000000  0.00000000
-0.07012860  0.22468561  0.00000000  0.00000000  0.00000000
-0.00926550  0.38058664  0.00000000  0.00000000  0.00000000
-0.00034107  0.33958120  0.00000000  0.00000000  0.00000000
 0.00000522  0.16601494  1.00000000  0.00000000  0.00000000
 0.00003217  0.03822821  0.00000000  1.00000000  0.00000000
 0.00000520  0.00260826  0.00000000  0.00000000  1.00000000

    0.66322710    0.29858220

1.00000000 0.00000000
0.00000000 1.00000000

    0.52762230

1.00000000


XE:PVTZ-SO
2  1 4  2 2

4
     0     1     2     3
     7    10     6     1
    28    21    14     1

    695730200.00000000    104317900.00000000    21948990.00000000    5968193.00000000    1959674.00000000
    735718.00000000    302595.10000000    132026.90000000    59725.56000000    27596.24000000
    12915.26000000    6103.74700000    2915.68700000    1412.89300000    698.01570000
    353.33960000    183.95930000    98.61927000    54.29070000    30.44807000
    17.14644000    9.48130300    4.98840500    2.59262700    1.31230800
    0.48710920    0.24430150    0.11285310

  -0.00004830  -0.00001698   0.00000764  -0.00000348   0.00000124   0.00000000   0.00000000
  -0.00011424  -0.00004016   0.00001806  -0.00000824   0.00000294   0.00000000   0.00000000
  -0.00027584  -0.00009700   0.00004363  -0.00001990   0.00000710   0.00000000   0.00000000
  -0.00054577  -0.00019204   0.00008638  -0.00003940   0.00001406   0.00000000   0.00000000
  -0.00102429  -0.00036084   0.00016235  -0.00007406   0.00002642   0.00000000   0.00000000
  -0.00182279  -0.00064347   0.00028956  -0.00013210   0.00004712   0.00000000   0.00000000
  -0.00325283  -0.00115191   0.00051874  -0.00023669   0.00008445   0.00000000   0.00000000
  -0.00585664  -0.00208400   0.00093874  -0.00042835   0.00015277   0.00000000   0.00000000
  -0.01086706  -0.00389469   0.00175739  -0.00080221   0.00028632   0.00000000   0.00000000
  -0.02071394  -0.00750685   0.00338989  -0.00154766   0.00055187   0.00000000   0.00000000
  -0.04036506  -0.01489694   0.00675305  -0.00308560   0.00110186   0.00000000   0.00000000
  -0.07853822  -0.02991633   0.01360812  -0.00622263   0.00221880   0.00000000   0.00000000
  -0.14629257  -0.05905319   0.02714754  -0.01244105   0.00444735   0.00000000   0.00000000
  -0.24112939  -0.10842662   0.05059410  -0.02326322   0.00829856   0.00000000   0.00000000
  -0.30595010  -0.16649999   0.08046194  -0.03727046   0.01337121   0.00000000   0.00000000
  -0.23755926  -0.16353858   0.08235852  -0.03851549   0.01372044   0.00000000   0.00000000
  -0.08048462   0.01915329  -0.01466878   0.00733193  -0.00243733   0.00000000   0.00000000
  -0.00732835   0.36473353  -0.27198112   0.13870125  -0.05117773   0.00000000   0.00000000
  -0.00032924   0.48936884  -0.48011830   0.26003226  -0.09478830   0.00000000   0.00000000
  -0.00001099   0.24130117  -0.26453158   0.15534857  -0.06149176   0.00000000   0.00000000
   0.00010292   0.03904346   0.42128104  -0.31199903   0.12869979   0.00000000   0.00000000
  -0.00002330   0.00142787   0.73998755  -0.85329778   0.36310370   0.00000000   0.00000000
   0.00002245   0.00018690   0.23249425  -0.16517395   0.06696011   0.00000000   0.00000000
  -0.00001772  -0.00030141   0.00812291   0.85722400  -0.52450551   0.00000000   0.00000000
   0.00000532   0.00002531   0.00307828   0.57001570  -0.55167052   0.00000000   0.00000000
  -0.00000230  -0.00001852  -0.00071654   0.03911649   0.40897723   1.00000000   0.00000000
   0.00000144   0.00001501   0.00031273  -0.00666211   0.67922612   0.00000000   0.00000000
  -0.00000033  -0.00000256  -0.00010189   0.00165310   0.26337820   0.00000000   1.00000000

    5178673.00000000    797590.20000000    168250.70000000    45251.19000000    14643.71000000
    5446.66700000    2247.64700000    1002.16100000    473.56310000    233.92700000
    119.61270000    62.83328000    33.67570000    18.26931000    9.92714600
    5.32334000    2.71906100    1.37188400    0.60875790    0.28174520
    0.10975920

  -0.00003734   0.00001755   0.00000778   0.00000243   0.00000095  -0.00000045  -0.00000020   0.00000006   0.00000000   0.00000000
  -0.00012495   0.00005874   0.00002605   0.00000814   0.00000753  -0.00000358  -0.00000159   0.00000048   0.00000000   0.00000000
  -0.00039165   0.00018428   0.00008173   0.00002554   0.00004600  -0.00002191  -0.00000973   0.00000297   0.00000000   0.00000000
  -0.00107304   0.00050542   0.00022420   0.00007002   0.00022858  -0.00010885  -0.00004832   0.00001474   0.00000000   0.00000000
  -0.00284319   0.00134337   0.00059634   0.00018649   0.00098148  -0.00046933  -0.00020856   0.00006375   0.00000000   0.00000000
  -0.00749123   0.00355368   0.00157855   0.00049271   0.00374576  -0.00179493  -0.00079778   0.00024327   0.00000000   0.00000000
  -0.01985297   0.00951809   0.00423795   0.00132731   0.01283260  -0.00621580  -0.00276937   0.00084713   0.00000000   0.00000000
  -0.05120437   0.02493361   0.01113372   0.00347488   0.03910910  -0.01920460  -0.00857828   0.00261730   0.00000000   0.00000000
  -0.12067039   0.06075387   0.02732497   0.00858284   0.10278178  -0.05216575  -0.02346574   0.00719288   0.00000000   0.00000000
  -0.23500887   0.12341371   0.05597791   0.01749150   0.21673417  -0.11465884  -0.05201414   0.01590197   0.00000000   0.00000000
  -0.33671283   0.18699481   0.08607089   0.02725281   0.33342069  -0.18784424  -0.08655841   0.02669742   0.00000000   0.00000000
  -0.29116596   0.13419138   0.05762974   0.01743086   0.31201272  -0.15892344  -0.07058917   0.02129099   0.00000000   0.00000000
  -0.11839124  -0.12861639  -0.08797747  -0.02842823   0.14089583   0.08547867   0.06310846  -0.02021478   0.00000000   0.00000000
  -0.01699553  -0.45004623  -0.30056575  -0.10348200   0.02331325   0.42869088   0.28369306  -0.09433560   0.00000000   0.00000000
  -0.00066485  -0.42770593  -0.31245804  -0.10198575   0.00095332   0.45679731   0.34132635  -0.11134659   0.00000000   0.00000000
  -0.00003150  -0.12597794   0.19291693   0.08662059   0.00005212   0.15322982  -0.13259802   0.06223085   0.00000000   0.00000000
   0.00013302  -0.01027993   0.61000718   0.28827366  -0.00015520   0.01425200  -0.59662858   0.26713778   0.00000000   0.00000000
  -0.00000108  -0.00018004   0.37681233   0.17454794   0.00000093   0.00032168  -0.42124604   0.20804162   0.00000000   0.00000000
   0.00001288  -0.00019824   0.04721073  -0.26733687  -0.00001457   0.00020195  -0.06282447  -0.22025396   1.00000000   0.00000000
  -0.00000482   0.00009517  -0.00116677  -0.57448134   0.00000544  -0.00009600   0.00170439  -0.55527919   0.00000000   0.00000000
   0.00000110  -0.00001939   0.00061994  -0.35656096  -0.00000123   0.00001839  -0.00090431  -0.42063777   0.00000000   1.00000000

    5702.97200000    1592.96400000    580.25040000    249.13170000    117.79860000
    58.81864000    30.30197000    15.92040000    8.46873000    4.45160300
    2.27321000    1.13251700    0.53297890    0.22153740

  -0.00015171   0.00006409  -0.00007849   0.00003307   0.00000000   0.00000000
  -0.00104815   0.00044421  -0.00077472   0.00032771   0.00000000   0.00000000
  -0.00578970   0.00245982  -0.00494400   0.00209542   0.00000000   0.00000000
  -0.02373581   0.01016662  -0.02178398   0.00930983   0.00000000   0.00000000
  -0.07480515   0.03237163  -0.07120748   0.03073918   0.00000000   0.00000000
  -0.18074107   0.07954904  -0.17575759   0.07722489   0.00000000   0.00000000
  -0.30979169   0.13370075  -0.30625577   0.13219890   0.00000000   0.00000000
  -0.35389059   0.13957325  -0.35631152   0.14169738   0.00000000   0.00000000
  -0.22080718  -0.01378520  -0.22725812  -0.00573415   0.00000000   0.00000000
  -0.05887766  -0.29665875  -0.06230150  -0.28735183   0.00000000   0.00000000
  -0.00428701  -0.44593318  -0.00470822  -0.44572780   0.00000000   0.00000000
  -0.00013158  -0.30485288  -0.00015131  -0.31361053   0.00000000   0.00000000
   0.00007082  -0.08456924   0.00006900  -0.08991452   1.00000000   0.00000000
   0.00000345  -0.00665947   0.00000368  -0.00739672   0.00000000   1.00000000

    0.47645100

   1.00000000



XE:PVQZ-SO
2  1 4  2 2

5
     0     1     2     3     4
     8    11     7     2     1
    30    23    17     2     1

    699710000.00000000    103449300.00000000    22294780.00000000    6379236.00000000    2242793.00000000
    909865.20000000    405321.70000000    190935.30000000    92562.11000000    45353.76000000
    22232.12000000    10861.24000000    5294.77900000    2588.38300000    1278.12500000
    642.76140000    331.77960000    176.84570000    97.62102000    55.71840000
    32.63729000    19.33308000    11.31450000    6.32797000    3.23455000
    1.71339100    0.85968640    0.44526100    0.20767980    0.09450368

  -0.00004840  -0.00001702  -0.00000765  -0.00000349  -0.00000125   0.00000000   0.00000000   0.00000000
  -0.00011465  -0.00004031  -0.00001813  -0.00000827  -0.00000295   0.00000000   0.00000000   0.00000000
  -0.00026571  -0.00009343  -0.00004202  -0.00001917  -0.00000684   0.00000000   0.00000000   0.00000000
  -0.00049435  -0.00017394  -0.00007824  -0.00003569  -0.00001273   0.00000000   0.00000000   0.00000000
  -0.00086759  -0.00030558  -0.00013747  -0.00006271  -0.00002238   0.00000000   0.00000000   0.00000000
  -0.00142723  -0.00050356  -0.00022661  -0.00010338  -0.00003688   0.00000000   0.00000000   0.00000000
  -0.00237250  -0.00083915  -0.00037773  -0.00017235  -0.00006151   0.00000000   0.00000000   0.00000000
  -0.00397343  -0.00141048  -0.00063536  -0.00028990  -0.00010342   0.00000000   0.00000000   0.00000000
  -0.00693367  -0.00247420  -0.00111511  -0.00050896  -0.00018170   0.00000000   0.00000000   0.00000000
  -0.01251043  -0.00449884  -0.00203059  -0.00092683  -0.00033059   0.00000000   0.00000000   0.00000000
  -0.02345539  -0.00853645  -0.00385846  -0.00176227  -0.00062931   0.00000000   0.00000000   0.00000000
  -0.04495017  -0.01668464  -0.00756697  -0.00345712  -0.00123319   0.00000000   0.00000000   0.00000000
  -0.08601347  -0.03304410  -0.01505798  -0.00688989  -0.00246161   0.00000000   0.00000000   0.00000000
  -0.15648580  -0.06401504  -0.02947115  -0.01350640  -0.00482009   0.00000000   0.00000000   0.00000000
  -0.24902472  -0.11436940  -0.05359440  -0.02467431  -0.00882985   0.00000000   0.00000000   0.00000000
  -0.29947244  -0.16772639  -0.08135803  -0.03769323  -0.01346976   0.00000000   0.00000000   0.00000000
  -0.21749661  -0.15133604  -0.07678711  -0.03603532  -0.01299020   0.00000000   0.00000000   0.00000000
  -0.06956659   0.03638241   0.02551568   0.01282316   0.00481091   0.00000000   0.00000000   0.00000000
  -0.00679692   0.35059849   0.26110440   0.13265552   0.04803879   0.00000000   0.00000000   0.00000000
  -0.00010056   0.45932805   0.44770803   0.24357318   0.09088401   0.00000000   0.00000000   0.00000000
  -0.00025044   0.25432419   0.28753182   0.16182830   0.05897925   0.00000000   0.00000000   0.00000000
   0.00027483   0.05810139  -0.23250160  -0.15005172  -0.05439658   0.00000000   0.00000000   0.00000000
  -0.00012513   0.00378753  -0.70862649  -0.73230349  -0.31784374   0.00000000   0.00000000   0.00000000
   0.00008361   0.00053959  -0.40289510  -0.50225641  -0.20773491   0.00000000   0.00000000   0.00000000
  -0.00004893  -0.00038858  -0.04521577   0.56915314   0.30669259   0.00000000   0.00000000   0.00000000
   0.00002439   0.00004394  -0.00131557   0.78789729   0.63943627   0.00000000   0.00000000   0.00000000
  -0.00001393  -0.00006334  -0.00036879   0.16926264   0.19353292   0.00000000   0.00000000   0.00000000
   0.00000692   0.00003374   0.00007220  -0.00042965  -0.58634759   1.00000000   0.00000000   0.00000000
  -0.00000230  -0.00000816   0.00005537   0.00230357  -0.64454779   0.00000000   1.00000000   0.00000000
   0.00000056   0.00000274   0.00000123  -0.00015878  -0.15562534   0.00000000   0.00000000   1.00000000

    11941190.00000000    1833542.00000000    378592.10000000    98663.20000000    30815.87000000
    11067.42000000    4424.76700000    1921.08100000    889.17840000    432.86470000
    219.45240000    114.98700000    61.85596000    33.92096000    18.79672000
    10.40058000    5.65338600    2.95287600    1.52447100    0.73900010
    0.35702110    0.16137140    0.06967257

   0.00001965   0.00000923   0.00000409   0.00000128   0.00000034   0.00000016   0.00000007   0.00000002   0.00000000   0.00000000   0.00000000
   0.00006466   0.00003039   0.00001348   0.00000421   0.00000271   0.00000129   0.00000057   0.00000017   0.00000000   0.00000000   0.00000000
   0.00020144   0.00009473   0.00004201   0.00001313   0.00001648   0.00000784   0.00000348   0.00000106   0.00000000   0.00000000   0.00000000
   0.00054291   0.00025556   0.00011336   0.00003542   0.00008154   0.00003885   0.00001725   0.00000526   0.00000000   0.00000000   0.00000000
   0.00139203   0.00065610   0.00029107   0.00009095   0.00035049   0.00016701   0.00007413   0.00002261   0.00000000   0.00000000   0.00000000
   0.00350827   0.00165934   0.00073680   0.00023031   0.00135569   0.00064879   0.00028839   0.00008799   0.00000000   0.00000000   0.00000000
   0.00895612   0.00425557   0.00189082   0.00059090   0.00478778   0.00229788   0.00102152   0.00031160   0.00000000   0.00000000   0.00000000
   0.02296663   0.01103733   0.00491725   0.00153817   0.01541276   0.00748133   0.00333506   0.00101816   0.00000000   0.00000000   0.00000000
   0.05712365   0.02792550   0.01247836   0.00390303   0.04450098   0.02193650   0.00980489   0.00299365   0.00000000   0.00000000   0.00000000
   0.12868107   0.06509651   0.02931117   0.00918795   0.11082329   0.05650694   0.02544676   0.00778300   0.00000000   0.00000000   0.00000000
   0.23888843   0.12608417   0.05724242   0.01795091   0.22178916   0.11794542   0.05355547   0.01639582   0.00000000   0.00000000   0.00000000
   0.32777926   0.18231745   0.08398766   0.02645536   0.32600238   0.18415477   0.08494715   0.02610163   0.00000000   0.00000000   0.00000000
   0.27718651   0.12542213   0.05337150   0.01644411   0.29768678   0.14994605   0.06625521   0.02013708   0.00000000   0.00000000   0.00000000
   0.11595098  -0.12005484  -0.08238709  -0.02738802   0.13778563  -0.07862074  -0.05856454  -0.01918569   0.00000000   0.00000000   0.00000000
   0.01850213  -0.42495032  -0.28234079  -0.09552173   0.02521316  -0.40205574  -0.26472884  -0.08694973   0.00000000   0.00000000   0.00000000
   0.00085428  -0.43519297  -0.32060367  -0.10857936   0.00123127  -0.46106494  -0.34487245  -0.11466268   0.00000000   0.00000000   0.00000000
   0.00006101  -0.14773903   0.12852334   0.06627344   0.00009608  -0.17695125   0.06918777   0.04099390   0.00000000   0.00000000   0.00000000
  -0.00014265  -0.01365157   0.57602824   0.25866321  -0.00017229  -0.01898354   0.55450493   0.23857257   0.00000000   0.00000000   0.00000000
   0.00000021  -0.00062235   0.42713637   0.22453669   0.00000346  -0.00083636   0.46691875   0.24336253   0.00000000   0.00000000   0.00000000
  -0.00001858  -0.00014437   0.07750943  -0.15609820  -0.00002298  -0.00015838   0.09920173  -0.10636295   0.00000000   0.00000000   0.00000000
   0.00000749   0.00006721   0.00110056  -0.49632529   0.00000939   0.00006631   0.00170639  -0.46978561   1.00000000   0.00000000   0.00000000
  -0.00000286  -0.00001745   0.00103242  -0.43864201  -0.00000357  -0.00001387   0.00148409  -0.46447937   0.00000000   1.00000000   0.00000000
   0.00000078   0.00000559  -0.00016512  -0.11459702   0.00000098   0.00000470  -0.00026123  -0.15511815   0.00000000   0.00000000   1.00000000

    18863.78000000    5298.90400000    1858.91000000    764.12120000    350.87350000
    173.86970000    90.76969000    49.11659000    27.23904000    15.34358000
    8.69617700    4.89668400    2.70800600    1.48692700    0.79762060
    0.40097140    0.16060880

  -0.00002220  -0.00000938   0.00000727  -0.00000307   0.00000000   0.00000000   0.00000000
  -0.00012657  -0.00005350   0.00006911  -0.00002915   0.00000000   0.00000000   0.00000000
  -0.00068358  -0.00028941   0.00048678  -0.00020563   0.00000000   0.00000000   0.00000000
  -0.00308921  -0.00131150   0.00255792  -0.00108356   0.00000000   0.00000000   0.00000000
  -0.01196109  -0.00510386   0.01070916  -0.00455897   0.00000000   0.00000000   0.00000000
  -0.03757452  -0.01615239   0.03517977  -0.01508785   0.00000000   0.00000000   0.00000000
  -0.09659175  -0.04210750   0.09277732  -0.04035032   0.00000000   0.00000000   0.00000000
  -0.19448610  -0.08553797   0.18998121  -0.08344876   0.00000000   0.00000000   0.00000000
  -0.29148140  -0.12496827   0.28895689  -0.12397114   0.00000000   0.00000000   0.00000000
  -0.31523607  -0.12244216   0.31776304  -0.12462164   0.00000000   0.00000000   0.00000000
  -0.20566106   0.00311340   0.21145586  -0.00393241   0.00000000   0.00000000   0.00000000
  -0.06799079   0.22985296   0.07161820   0.22113287   0.00000000   0.00000000   0.00000000
  -0.00881523   0.38224219   0.00958138   0.37934128   0.00000000   0.00000000   0.00000000
  -0.00032052   0.33611973   0.00035555   0.34184292   0.00000000   0.00000000   0.00000000
   0.00001282   0.16181775  -0.00000027   0.16899755   1.00000000   0.00000000   0.00000000
   0.00003152   0.03658726  -0.00003250   0.03941672   0.00000000   1.00000000   0.00000000
   0.00000512   0.00242863  -0.00000525   0.00273437   0.00000000   0.00000000   1.00000000

    0.66322710    0.29858220

   1.00000000   0.00000000
   0.00000000   1.00000000

    0.52762230

   1.00000000



TL:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    288371300.00000000    87391020.00000000    28781170.00000000    10136810.00000000    3769157.00000000
    1464753.00000000    590431.40000000    245527.20000000    104949.70000000    46012.77000000
    20670.32000000    9512.33000000    4485.31600000    2167.75500000    1073.95200000
    545.15160000    283.14910000    150.08800000    80.85158000    43.99341000
    23.97757000    12.94712000    6.83040700    3.46063900    1.90438300
    0.89441820    0.27480770    0.13247520    0.05701383

 0.00056934  0.00022526 -0.00010835  0.00005449  0.00002414  0.00000765  0.00000000  0.00000000
 0.00030140  0.00011929 -0.00005739  0.00002886  0.00001279  0.00000405  0.00000000  0.00000000
 0.00126132  0.00049922 -0.00024015  0.00012078  0.00005351  0.00001694  0.00000000  0.00000000
 0.00156159  0.00061894 -0.00029783  0.00014979  0.00006637  0.00002102  0.00000000  0.00000000
 0.00327749  0.00130069 -0.00062599  0.00031485  0.00013951  0.00004417  0.00000000  0.00000000
 0.00507145  0.00202003 -0.00097285  0.00048942  0.00021688  0.00006868  0.00000000  0.00000000
 0.00920601  0.00368428 -0.00177569  0.00089339  0.00039586  0.00012534  0.00000000  0.00000000
 0.01536912  0.00620491 -0.00299526  0.00150778  0.00066830  0.00021165  0.00000000  0.00000000
 0.02721989  0.01112499 -0.00538067  0.00270927  0.00120061  0.00038013  0.00000000  0.00000000
 0.04717952  0.01966268 -0.00954369  0.00481120  0.00213352  0.00067580  0.00000000  0.00000000
 0.08279800  0.03551556 -0.01731776  0.00873577  0.00387228  0.00122600  0.00000000  0.00000000
 0.13965601  0.06277535 -0.03087840  0.01562168  0.00693524  0.00219734  0.00000000  0.00000000
 0.21811840  0.10583689 -0.05274549  0.02674015  0.01186283  0.00375623  0.00000000  0.00000000
 0.28282256  0.15535589 -0.07938867  0.04057859  0.01807445  0.00573052  0.00000000  0.00000000
 0.25554140  0.15888196 -0.08311757  0.04255572  0.01888228  0.00597768  0.00000000  0.00000000
 0.11746431  0.00368954  0.00827637 -0.00534125 -0.00236093 -0.00074318  0.00000000  0.00000000
 0.01632567 -0.34367290  0.28047669 -0.16192128 -0.07457819 -0.02378590  0.00000000  0.00000000
 0.00066420 -0.51423579  0.54171627 -0.33081747 -0.15304192 -0.04884255  0.00000000  0.00000000
-0.00024510 -0.24647162  0.22972744 -0.15466107 -0.07659315 -0.02473598  0.00000000  0.00000000
 0.00013899 -0.02757321 -0.63847310  0.65721155  0.35492901  0.11646471  0.00000000  0.00000000
-0.00013629 -0.00104847 -0.64924462  0.89347896  0.49840356  0.16464451  0.00000000  0.00000000
 0.00008875  0.00039136 -0.11991850 -0.32358648 -0.23987398 -0.08186875  0.00000000  0.00000000
-0.00004718 -0.00003337 -0.00892330 -0.98004069 -1.01139401 -0.38174419  0.00000000  0.00000000
 0.00002948  0.00006683  0.00217968 -0.27162363 -0.34004207 -0.13057086  0.00000000  0.00000000
-0.00001557 -0.00004087 -0.00123665  0.00433432  0.90419690  0.47574386  0.00000000  0.00000000
 0.00000472  0.00000722  0.00050805 -0.00458579  0.64536902  0.46758525  0.00000000  0.00000000
-0.00000176 -0.00000367 -0.00017198  0.00105625  0.04526095 -0.30089336  1.00000000  0.00000000
 0.00000107  0.00000220  0.00010688 -0.00064815 -0.01241635 -0.65586137  0.00000000  0.00000000
-0.00000028 -0.00000057 -0.00002868  0.00017267  0.00264511 -0.29860443  0.00000000  1.00000000

    588472500.00000000    97638090.00000000    19605560.00000000    4644270.00000000    1268825.00000000
    391885.90000000    134457.40000000    50470.65000000    20453.09000000    8846.24400000
    4043.30500000    1936.31500000    964.39200000    496.29680000    262.36890000
    141.72420000    77.82579000    43.22668000    24.15730000    13.50688000
    7.50829600    4.12010300    2.21356400    1.12801000    0.54338600
    0.25983130    0.19761400    0.07707200    0.03965187    0.02998500

 0.00000165  0.00000086  0.00000043  0.00000018 -0.00000004  0.00000000  0.00000000
 0.00000496  0.00000257  0.00000129  0.00000053 -0.00000011  0.00000000  0.00000000
 0.00001594  0.00000826  0.00000414  0.00000171 -0.00000037  0.00000000  0.00000000
 0.00004494  0.00002330  0.00001167  0.00000481 -0.00000104  0.00000000  0.00000000
 0.00011968  0.00006214  0.00003113  0.00001284 -0.00000277  0.00000000  0.00000000
 0.00030358  0.00015792  0.00007916  0.00003264 -0.00000704  0.00000000  0.00000000
 0.00075105  0.00039152  0.00019635  0.00008098 -0.00001746  0.00000000  0.00000000
 0.00184172  0.00096358  0.00048365  0.00019947 -0.00004299  0.00000000  0.00000000
 0.00453042  0.00238105  0.00119649  0.00049369 -0.00010651  0.00000000  0.00000000
 0.01119760  0.00593290  0.00298667  0.00123255 -0.00026556  0.00000000  0.00000000
 0.02741497  0.01469343  0.00741902  0.00306486 -0.00066157  0.00000000  0.00000000
 0.06458238  0.03534417  0.01793142  0.00741244 -0.00159679  0.00000000  0.00000000
 0.13822082  0.07800369  0.03989275  0.01653014 -0.00357137  0.00000000  0.00000000
 0.24777582  0.14616773  0.07558116  0.03137562 -0.00675741  0.00000000  0.00000000
 0.32873607  0.19940940  0.10400604  0.04330964 -0.00938276  0.00000000  0.00000000
 0.26480920  0.10981181  0.04710737  0.01847524 -0.00387792  0.00000000  0.00000000
 0.10069246 -0.20641807 -0.16571543 -0.07524334  0.01627219  0.00000000  0.00000000
 0.01187984 -0.50013890 -0.41881006 -0.19477953  0.04303386  0.00000000  0.00000000
 0.00049804 -0.35148549 -0.22160245 -0.08809611  0.01815719  0.00000000  0.00000000
-0.00022035 -0.08243221  0.35742934  0.22779998 -0.05072012  0.00000000  0.00000000
 0.00002203 -0.00644610  0.59835018  0.43379156 -0.10395039  0.00000000  0.00000000
-0.00005187 -0.00006628  0.26829909  0.12056764 -0.01991847  0.00000000  0.00000000
 0.00003078 -0.00012698  0.02883514 -0.47084675  0.13069135  0.00000000  0.00000000
-0.00001217  0.00016117  0.00287391 -0.55965710  0.18546136  0.00000000  0.00000000
 0.00001068 -0.00007585 -0.00086372 -0.20254253  0.02554936  0.00000000  0.00000000
-0.00001360  0.00012137  0.00139671 -0.00020670  0.00112843  1.00000000  0.00000000
 0.00001053 -0.00009338 -0.00110292 -0.01420300 -0.31978245  0.00000000  0.00000000
-0.00000243  0.00002155  0.00025206  0.00174378 -0.54900544  0.00000000  0.00000000
 0.00000228 -0.00002045 -0.00024339 -0.00219012 -0.00492409  0.00000000  1.00000000
-0.00000122  0.00001086  0.00012925  0.00113062 -0.27829416  0.00000000  0.00000000

    63272.51000000    16675.03000000    5544.74200000    2196.87100000    989.56800000
    487.98050000    255.73270000    139.23420000    77.44480000    43.48340000
    24.44266000    13.67767000    7.58785900    4.15776400    2.21007600
    1.14195200    0.56679150    0.26380700    0.09757388

 0.00001865 -0.00000978 -0.00000321  0.00000000  0.00000000
 0.00011696 -0.00006129 -0.00002012  0.00000000  0.00000000
 0.00065046 -0.00034230 -0.00011232  0.00000000  0.00000000
 0.00294889 -0.00155435 -0.00051095  0.00000000  0.00000000
 0.01127097 -0.00598965 -0.00196895  0.00000000  0.00000000
 0.03537882 -0.01893527 -0.00624249  0.00000000  0.00000000
 0.09262542 -0.05048570 -0.01667368  0.00000000  0.00000000
 0.19367452 -0.10646550 -0.03527610  0.00000000  0.00000000
 0.30670641 -0.16576385 -0.05465055  0.00000000  0.00000000
 0.32841438 -0.14542645 -0.04553394  0.00000000  0.00000000
 0.19121349  0.06926814  0.03826442  0.00000000  0.00000000
 0.05087694  0.34910990  0.14399251  0.00000000  0.00000000
 0.00477270  0.43139057  0.17832813  0.00000000  0.00000000
 0.00050985  0.23772568  0.01648838  0.00000000  0.00000000
-0.00001070  0.05103190 -0.26050713  0.00000000  0.00000000
 0.00002688  0.00304514 -0.40818231  0.00000000  0.00000000
-0.00001292  0.00030558 -0.34294546  0.00000000  0.00000000
 0.00000454 -0.00005037 -0.16678372  1.00000000  0.00000000
-0.00000100  0.00000757 -0.02153052  0.00000000  1.00000000

    1356.80900000    467.98680000    201.26820000    97.61610000    50.24780000
    26.57312000    14.20971000    7.59992500    3.99508000    1.99187300
    0.88233500    0.28991180

-0.00018649  0.00000000
-0.00167940  0.00000000
-0.00950005  0.00000000
-0.03585698  0.00000000
-0.09996286  0.00000000
-0.20939280  0.00000000
-0.30450835  0.00000000
-0.32143035  0.00000000
-0.23248536  0.00000000
-0.09901704  0.00000000
-0.01648324  0.00000000
-0.00030433  1.00000000


TL:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    587047300.00000000    173216800.00000000    55917610.00000000    19429080.00000000    7168112.00000000
    2777168.00000000    1120014.00000000    467005.10000000    200316.00000000    88080.86000000
    39613.48000000    18199.66000000    8537.62000000    4089.58500000    2000.87500000
    1000.21400000    510.88950000    266.52580000    141.84830000    76.85043000
    42.24067000    23.43985000    13.04485000    7.21836300    3.92857500
    2.07503900    1.03822900    0.46495600    0.23388430    0.10496180
    0.04671905

-0.00037675 -0.00014906  0.00007170 -0.00003606  0.00001598  0.00000506  0.00000000  0.00000000  0.00000000
-0.00022358 -0.00008847  0.00004256 -0.00002140  0.00000948  0.00000300  0.00000000  0.00000000  0.00000000
-0.00085317 -0.00033760  0.00016240 -0.00008167  0.00003619  0.00001146  0.00000000  0.00000000  0.00000000
-0.00108856 -0.00043112  0.00020742 -0.00010432  0.00004622  0.00001464  0.00000000  0.00000000  0.00000000
-0.00222755 -0.00088295  0.00042486 -0.00021369  0.00009469  0.00002998  0.00000000  0.00000000  0.00000000
-0.00343054 -0.00136314  0.00065620 -0.00033006  0.00014625  0.00004631  0.00000000  0.00000000  0.00000000
-0.00610851 -0.00243517  0.00117293 -0.00059010  0.00026150  0.00008280  0.00000000  0.00000000  0.00000000
-0.01000612 -0.00401349  0.00193514 -0.00097370  0.00043145  0.00013661  0.00000000  0.00000000  0.00000000
-0.01734564 -0.00701817  0.00338894 -0.00170614  0.00075623  0.00023948  0.00000000  0.00000000  0.00000000
-0.02950234 -0.01210282  0.00585768 -0.00294983  0.00130726  0.00041391  0.00000000  0.00000000  0.00000000
-0.05138039 -0.02150346  0.01044359 -0.00526596  0.00233527  0.00073964  0.00000000  0.00000000  0.00000000
-0.08816853 -0.03806021  0.01858160 -0.00937540  0.00415607  0.00131589  0.00000000  0.00000000  0.00000000
-0.14728471 -0.06676227  0.03288198 -0.01664246  0.00738904  0.00234106  0.00000000  0.00000000  0.00000000
-0.22455660 -0.11038584  0.05516213 -0.02797970  0.01241460  0.00393072  0.00000000  0.00000000  0.00000000
-0.28317327 -0.15807912  0.08099856 -0.04144092  0.01846234  0.00585482  0.00000000  0.00000000  0.00000000
-0.24285857 -0.15113738  0.07920640 -0.04053901  0.01798391  0.00568830  0.00000000  0.00000000  0.00000000
-0.10317439  0.02352995 -0.02634482  0.01513285 -0.00678412 -0.00213517  0.00000000  0.00000000  0.00000000
-0.01200640  0.37523397 -0.31140967  0.18070156 -0.08328498 -0.02660185  0.00000000  0.00000000  0.00000000
-0.00086487  0.50204533 -0.54369970  0.33432707 -0.15498579 -0.04938741  0.00000000  0.00000000  0.00000000
 0.00053401  0.21676244 -0.16363197  0.10868510 -0.05454428 -0.01787109  0.00000000  0.00000000  0.00000000
-0.00037921  0.02172442  0.66504173 -0.70074598  0.38080952  0.12557876  0.00000000  0.00000000  0.00000000
 0.00032896  0.00084984  0.60456118 -0.83103092  0.46096496  0.15110599  0.00000000  0.00000000  0.00000000
-0.00023603 -0.00025985  0.11576623  0.28111164 -0.20245697 -0.06649946  0.00000000  0.00000000  0.00000000
 0.00014822 -0.00006992  0.01020723  0.92139787 -0.92629071 -0.35092005  0.00000000  0.00000000  0.00000000
-0.00008888 -0.00000232 -0.00189485  0.35363128 -0.46687497 -0.17777199  0.00000000  0.00000000  0.00000000
 0.00004695  0.00000127  0.00118147  0.01294284  0.74936098  0.38206758  0.00000000  0.00000000  0.00000000
-0.00002202  0.00000829 -0.00070711  0.00469667  0.73187956  0.50055172  0.00000000  0.00000000  0.00000000
 0.00001126 -0.00000256  0.00033136 -0.00162896  0.11658667  0.08199290  0.00000000  0.00000000  0.00000000
-0.00000611  0.00000165 -0.00018604  0.00097133 -0.00755837 -0.50698473  1.00000000  0.00000000  0.00000000
 0.00000229 -0.00000065  0.00007041 -0.00036792  0.00283971 -0.59956177  0.00000000  1.00000000  0.00000000
-0.00000057  0.00000016 -0.00001755  0.00009124 -0.00058875 -0.16818189  0.00000000  0.00000000  1.00000000

    1290849000.00000000    219903100.00000000    44832600.00000000    10673150.00000000    2904059.00000000
    886434.90000000    298715.20000000    109620.50000000    43302.07000000    18233.04000000
    8116.62300000    3793.67300000    1850.86400000    937.83920000    491.32450000
    265.01270000    146.55820000    82.73500000    47.44464000    27.48325000
    15.97594000    9.24647300    5.27884300    2.93990300    1.57638900
    0.82317220    0.40704500    0.16413390    0.06701216    0.02735770

 0.00000091  0.00000047 -0.00000024  0.00000010  0.00000002  0.00000000  0.00000000  0.00000000
 0.00000264  0.00000136 -0.00000068  0.00000028  0.00000006  0.00000000  0.00000000  0.00000000
 0.00000833  0.00000431 -0.00000216  0.00000089  0.00000019  0.00000000  0.00000000  0.00000000
 0.00002300  0.00001192 -0.00000597  0.00000246  0.00000053  0.00000000  0.00000000  0.00000000
 0.00006019  0.00003123 -0.00001564  0.00000645  0.00000139  0.00000000  0.00000000  0.00000000
 0.00014970  0.00007777 -0.00003897  0.00001607  0.00000346  0.00000000  0.00000000  0.00000000
 0.00036205  0.00018842 -0.00009445  0.00003895  0.00000840  0.00000000  0.00000000  0.00000000
 0.00086337  0.00045036 -0.00022592  0.00009318  0.00002009  0.00000000  0.00000000  0.00000000
 0.00206127  0.00107907 -0.00054160  0.00022337  0.00004817  0.00000000  0.00000000  0.00000000
 0.00496297  0.00261095 -0.00131260  0.00054166  0.00011676  0.00000000  0.00000000  0.00000000
 0.01203556  0.00638216 -0.00321263  0.00132579  0.00028599  0.00000000  0.00000000  0.00000000
 0.02889608  0.01551166 -0.00783758  0.00323823  0.00069798  0.00000000  0.00000000  0.00000000
 0.06656894  0.03648038 -0.01850719  0.00765057  0.00165111  0.00000000  0.00000000  0.00000000
 0.13883705  0.07850231 -0.04018562  0.01665467  0.00359025  0.00000000  0.00000000  0.00000000
 0.24248887  0.14307676 -0.07393738  0.03068957  0.00663059  0.00000000  0.00000000  0.00000000
 0.31683221  0.19246758 -0.10056740  0.04189646  0.00902582  0.00000000  0.00000000  0.00000000
 0.26069390  0.11516272 -0.05109000  0.02024831  0.00438679  0.00000000  0.00000000  0.00000000
 0.11026041 -0.15726119  0.12846257 -0.05832261 -0.01284386  0.00000000  0.00000000  0.00000000
 0.01741501 -0.44990273  0.37300569 -0.17322828 -0.03775249  0.00000000  0.00000000  0.00000000
 0.00086258 -0.38961864  0.29585138 -0.12928507 -0.02845783  0.00000000  0.00000000  0.00000000
-0.00012670 -0.13153358 -0.17811661  0.12327289  0.02897545  0.00000000  0.00000000  0.00000000
-0.00003672 -0.01663276 -0.55565923  0.37519275  0.08577657  0.00000000  0.00000000  0.00000000
-0.00004257 -0.00065806 -0.41263163  0.30848763  0.07400435  0.00000000  0.00000000  0.00000000
 0.00001611 -0.00023374 -0.09247518 -0.22409433 -0.07098654  0.00000000  0.00000000  0.00000000
-0.00000324  0.00018206 -0.00680971 -0.56796883 -0.16287146  0.00000000  0.00000000  0.00000000
 0.00000467 -0.00003753 -0.00006838 -0.38393387 -0.13715240  0.00000000  0.00000000  0.00000000
-0.00000091  0.00002836 -0.00020527 -0.08804614  0.05613798  0.00000000  0.00000000  0.00000000
 0.00000047 -0.00000863  0.00008735 -0.00492161  0.36876465  1.00000000  0.00000000  0.00000000
-0.00000020  0.00000355 -0.00002920 -0.00025920  0.51900700  0.00000000  1.00000000  0.00000000
 0.00000006 -0.00000113  0.00001030 -0.00003707  0.22461378  0.00000000  0.00000000  1.00000000

    117998.80000000    33319.06000000    11099.04000000    4250.05100000    1826.59700000
    862.04820000    437.95640000    235.27440000    131.53860000    75.47557000
    43.91538000    25.65088000    14.91799000    8.58440500    4.86615600
    2.71038100    1.45571900    0.76074180    0.38489180    0.18493880
    0.07601458

 0.00000704  0.00000368 -0.00000121  0.00000000  0.00000000  0.00000000
 0.00003710  0.00001946 -0.00000638  0.00000000  0.00000000  0.00000000
 0.00019898  0.00010439 -0.00003426  0.00000000  0.00000000  0.00000000
 0.00093210  0.00049063 -0.00016110  0.00000000  0.00000000  0.00000000
 0.00385926  0.00203765 -0.00066959  0.00000000  0.00000000  0.00000000
 0.01378185  0.00733024 -0.00241160  0.00000000  0.00000000  0.00000000
 0.04084222  0.02191735 -0.00722413  0.00000000  0.00000000  0.00000000
 0.10038377  0.05481168 -0.01812175  0.00000000  0.00000000  0.00000000
 0.19584212  0.10771190 -0.03566115  0.00000000  0.00000000  0.00000000
 0.29273016  0.15764937 -0.05200270  0.00000000  0.00000000  0.00000000
 0.30832663  0.13832928 -0.04337852  0.00000000  0.00000000  0.00000000
 0.19172169 -0.04302599  0.02718531  0.00000000  0.00000000  0.00000000
 0.06169567 -0.29331818  0.12227529  0.00000000  0.00000000  0.00000000
 0.00798420 -0.41726064  0.17285606  0.00000000  0.00000000  0.00000000
 0.00079618 -0.28593770  0.07683478  0.00000000  0.00000000  0.00000000
 0.00001666 -0.08704935 -0.16950599  0.00000000  0.00000000  0.00000000
 0.00004681 -0.01023576 -0.36209854  0.00000000  0.00000000  0.00000000
-0.00002382 -0.00028875 -0.36997910  0.00000000  0.00000000  0.00000000
 0.00001070 -0.00012286 -0.23514142  1.00000000  0.00000000  0.00000000
-0.00000401  0.00004190 -0.07954514  0.00000000  1.00000000  0.00000000
 0.00000104 -0.00000747 -0.00658465  0.00000000  0.00000000  1.00000000

    1658.01700000    583.93830000    253.80710000    124.98350000    65.93773000
    36.03135000    20.00714000    11.15440000    6.16758500    3.31468100
    1.67117400    0.74566100    0.42920290    0.17026480

0.00011190 0.00000000 0.00000000
0.00099602 0.00000000 0.00000000
0.00557651 0.00000000 0.00000000
0.02199880 0.00000000 0.00000000
0.06283585 0.00000000 0.00000000
0.14320547 0.00000000 0.00000000
0.24180936 0.00000000 0.00000000
0.30290855 0.00000000 0.00000000
0.28661571 0.00000000 0.00000000
0.18572767 0.00000000 0.00000000
0.06947170 0.00000000 0.00000000
0.00937653 0.00000000 0.00000000
0.00004994 1.00000000 0.00000000
0.00015456 0.00000000 1.00000000

    0.36931950

1.00000000


TL:PVTZ-SO
3  1 5  2 3  3 1

4
    0    1    2    3
    8    12    8    3
    29    30    19    12

    288371300.00000000    87391020.00000000    28781170.00000000    10136810.00000000    3769157.00000000
    1464753.00000000    590431.40000000    245527.20000000    104949.70000000    46012.77000000
    20670.32000000    9512.33000000    4485.31600000    2167.75500000    1073.95200000
    545.15160000    283.14910000    150.08800000    80.85158000    43.99341000
    23.97757000    12.94712000    6.83040700    3.46063900    1.90438300
    0.89441820    0.27480770    0.13247520    0.05701383

-0.00056925 -0.00022520 -0.00010833  0.00005449  0.00002416  0.00000766  0.00000000  0.00000000
-0.00030136 -0.00011926 -0.00005737  0.00002886  0.00001280  0.00000406  0.00000000  0.00000000
-0.00126113 -0.00049909 -0.00024010  0.00012078  0.00005356  0.00001698  0.00000000  0.00000000
-0.00156135 -0.00061878 -0.00029776  0.00014980  0.00006643  0.00002106  0.00000000  0.00000000
-0.00327699 -0.00130035 -0.00062585  0.00031487  0.00013962  0.00004426  0.00000000  0.00000000
-0.00507067 -0.00201951 -0.00097262  0.00048944  0.00021706  0.00006882  0.00000000  0.00000000
-0.00920458 -0.00368331 -0.00177526  0.00089343  0.00039620  0.00012559  0.00000000  0.00000000
-0.01536668 -0.00620323 -0.00299450  0.00150783  0.00066885  0.00021207  0.00000000  0.00000000
-0.02721542 -0.01112188 -0.00537930  0.00270935  0.00120160  0.00038089  0.00000000  0.00000000
-0.04717133 -0.01965685 -0.00954101  0.00481118  0.00213518  0.00067710  0.00000000  0.00000000
-0.08278229 -0.03550426 -0.01731265  0.00873570  0.00387535  0.00122841  0.00000000  0.00000000
-0.13962657 -0.06275286 -0.03086752  0.01562038  0.00694006  0.00220135  0.00000000  0.00000000
-0.21807068 -0.10579688 -0.05272674  0.02673847  0.01187172  0.00376352  0.00000000  0.00000000
-0.28278951 -0.15530986 -0.07936418  0.04057623  0.01808706  0.00574078  0.00000000  0.00000000
-0.25559518 -0.15892044 -0.08314987  0.04258792  0.01891330  0.00599533  0.00000000  0.00000000
-0.11754347 -0.00382439  0.00820429 -0.00531180 -0.00235362 -0.00074393  0.00000000  0.00000000
-0.01634221  0.34338898  0.28024361 -0.16180348 -0.07457114 -0.02380570  0.00000000  0.00000000
-0.00066424  0.51422691  0.54159926 -0.33087568 -0.15321278 -0.04896536  0.00000000  0.00000000
 0.00024488  0.24680627  0.23009235 -0.15493403 -0.07673006 -0.02478304  0.00000000  0.00000000
-0.00014032  0.02760272 -0.63767345  0.65680156  0.35482204  0.11650811  0.00000000  0.00000000
 0.00013682  0.00105489 -0.64959150  0.89367424  0.49924545  0.16521592  0.00000000  0.00000000
-0.00008897 -0.00040386 -0.12040974 -0.32286687 -0.23995423 -0.08215837  0.00000000  0.00000000
 0.00004742  0.00004262 -0.00886475 -0.97952285 -1.01179854 -0.38192832  0.00000000  0.00000000
-0.00002961 -0.00007118  0.00215860 -0.27238352 -0.34032235 -0.13189501  0.00000000  0.00000000
 0.00001563  0.00004324 -0.00121999  0.00420428  0.90435445  0.47756160  0.00000000  0.00000000
-0.00000474 -0.00000805  0.00050197 -0.00458171  0.64523620  0.46802698  0.00000000  0.00000000
 0.00000177  0.00000396 -0.00017009  0.00106154  0.04541075 -0.30291561  1.00000000  0.00000000
-0.00000108 -0.00000238  0.00010569 -0.00065032 -0.01243232 -0.65585790  0.00000000  0.00000000
 0.00000028  0.00000062 -0.00002836  0.00017323  0.00265107 -0.29716541  0.00000000  1.00000000

    588472500.00000000    97638090.00000000    19605560.00000000    4644270.00000000    1268825.00000000
    391885.90000000    134457.40000000    50470.65000000    20453.09000000    8846.24400000
    4043.30500000    1936.31500000    964.39200000    496.29680000    262.36890000
    141.72420000    77.82579000    43.22668000    24.15730000    13.50688000
    7.50829600    4.12010300    2.21356400    1.12801000    0.54338600
    0.25983130    0.19761400    0.07707200    0.03965187    0.02998500

 0.00001153 -0.00000589 -0.00000295  0.00000123  0.00000028  0.00000003  0.00000001 -0.00000001  0.00000000  0.00000000  0.00000000  0.00000000
 0.00003161 -0.00001615 -0.00000808  0.00000338  0.00000078  0.00000017  0.00000009 -0.00000005  0.00000002  0.00000000  0.00000000  0.00000000
 0.00009235 -0.00004719 -0.00002362  0.00000989  0.00000227  0.00000098  0.00000052 -0.00000026  0.00000011  0.00000002  0.00000000  0.00000000
 0.00023177 -0.00011849 -0.00005930  0.00002484  0.00000570  0.00000471  0.00000248 -0.00000125  0.00000051  0.00000011  0.00000000  0.00000000
 0.00054351 -0.00027801 -0.00013916  0.00005829  0.00001338  0.00001965  0.00001036 -0.00000520  0.00000213  0.00000045  0.00000000  0.00000000
 0.00119029 -0.00060936 -0.00030508  0.00012780  0.00002932  0.00007357  0.00003885 -0.00001952  0.00000800  0.00000169  0.00000000  0.00000000
 0.00249815 -0.00128047 -0.00064125  0.00026863  0.00006165  0.00025376  0.00013413 -0.00006741  0.00002764  0.00000584  0.00000000  0.00000000
 0.00510469 -0.00262289 -0.00131436  0.00055069  0.00012635  0.00082448  0.00043713 -0.00021982  0.00009010  0.00001901  0.00000000  0.00000000
 0.01036385 -0.00534567 -0.00268102  0.00112352  0.00025792  0.00254951  0.00135613 -0.00068270  0.00028005  0.00005918  0.00000000  0.00000000
 0.02118413 -0.01100958 -0.00553221  0.00231935  0.00053202  0.00752637  0.00403141 -0.00203203  0.00083333  0.00017578  0.00000000  0.00000000
 0.04364426 -0.02295100 -0.01156389  0.00485128  0.00111435  0.02099459  0.01136106 -0.00574396  0.00235863  0.00049860  0.00000000  0.00000000
 0.08872970 -0.04767332 -0.02414953  0.01014327  0.00232604  0.05430171  0.02996898 -0.01521518  0.00624941  0.00131826  0.00000000  0.00000000
 0.16787343 -0.09297925 -0.04744501  0.01996348  0.00459095  0.12445497  0.07079069 -0.03623840  0.01492406  0.00315700  0.00000000  0.00000000
 0.26959298 -0.15542375 -0.08017203  0.03381601  0.00774989  0.23576849  0.14026860 -0.07257987  0.02993543  0.00631453  0.00000000  0.00000000
 0.31948106 -0.18245714 -0.09371108  0.03948708  0.00911248  0.32964900  0.20389595 -0.10681403  0.04424361  0.00938086  0.00000000  0.00000000
 0.22470709 -0.04978813 -0.00962600  0.00230821  0.00036985  0.28210836  0.13466277 -0.06248348  0.02494651  0.00518486  0.00000000  0.00000000
 0.07086937  0.27779881  0.21785142 -0.10063670 -0.02320097  0.11634425 -0.17132190  0.14072063 -0.06354618 -0.01345557  0.00000000  0.00000000
 0.00644688  0.49860366  0.41596443 -0.19673427 -0.04638871  0.01540534 -0.49446822  0.41381780 -0.19098267 -0.04124860  0.00000000  0.00000000
 0.00027141  0.29139086  0.12397641 -0.03602491 -0.00671394  0.00063860 -0.37860938  0.26216125 -0.10888996 -0.02243369  0.00000000  0.00000000
-0.00014513  0.05504661 -0.44247990  0.29001890  0.06915254 -0.00024347 -0.09776403 -0.31311272  0.19823449  0.04317715  0.00000000  0.00000000
-0.00001232  0.00364817 -0.56486982  0.42053156  0.10878765  0.00003242 -0.00826355 -0.60653939  0.43282166  0.10080361  0.00000000  0.00000000
-0.00002027  0.00007353 -0.20422101  0.01516712 -0.00991280 -0.00006414 -0.00009578 -0.30018536  0.16508060  0.03147841  0.00000000  0.00000000
 0.00001189  0.00006277 -0.01638622 -0.53870857 -0.16317762  0.00003822 -0.00014667 -0.03690334 -0.43311054 -0.11690952  0.00000000  0.00000000
-0.00000222 -0.00009970 -0.00173060 -0.51136787 -0.18680264 -0.00001611  0.00018272 -0.00345985 -0.57576385 -0.18296319  0.00000000  0.00000000
 0.00000342  0.00004191  0.00055255 -0.14394191  0.02782568  0.00001362 -0.00008621  0.00095033 -0.23252738 -0.04639559  0.00000000  0.00000000
-0.00000377 -0.00006909 -0.00082121  0.00050067  0.01637324 -0.00001758  0.00013838 -0.00160030 -0.00290548 -0.00423687  1.00000000  0.00000000
 0.00000294  0.00005307  0.00064857 -0.00808821  0.38475212  0.00001360 -0.00010644  0.00126452 -0.01669546  0.28637262  0.00000000  0.00000000
-0.00000068 -0.00001217 -0.00014440  0.00067198  0.53266267 -0.00000314  0.00002459 -0.00029083  0.00210675  0.55248682  0.00000000  0.00000000
 0.00000063  0.00001156  0.00013940 -0.00090775  0.01881661  0.00000295 -0.00002333  0.00028120 -0.00271257 -0.01414053  0.00000000  1.00000000
-0.00000034 -0.00000614 -0.00007395  0.00045781  0.17865133 -0.00000157  0.00001238 -0.00014928  0.00139815  0.33470238  0.00000000  0.00000000

    63272.51000000    16675.03000000    5544.74200000    2196.87100000    989.56800000
    487.98050000    255.73270000    139.23420000    77.44480000    43.48340000
    24.44266000    13.67767000    7.58785900    4.15776400    2.21007600
    1.14195200    0.56679150    0.26380700    0.09757388

-0.00003999  0.00002099 -0.00000698 -0.00000742  0.00000390 -0.00000127  0.00000000  0.00000000
-0.00020331  0.00010668 -0.00003549 -0.00006874  0.00003600 -0.00001172  0.00000000  0.00000000
-0.00095019  0.00050026 -0.00016641 -0.00047517  0.00025009 -0.00008128  0.00000000  0.00000000
-0.00376043  0.00198382 -0.00066078 -0.00245450  0.00129316 -0.00042120  0.00000000  0.00000000
-0.01313905  0.00698689 -0.00232810 -0.01009381  0.00536149 -0.00174574  0.00000000  0.00000000
-0.03892557  0.02085011 -0.00696558 -0.03308948  0.01769958 -0.00578097  0.00000000  0.00000000
-0.09822672  0.05356639 -0.01793194 -0.08891681  0.04843468 -0.01584453  0.00000000  0.00000000
-0.20016694  0.10991353 -0.03689331 -0.18922357  0.10406633 -0.03416675  0.00000000  0.00000000
-0.30974157  0.16664528 -0.05563182 -0.30441101  0.16499469 -0.05391762  0.00000000  0.00000000
-0.32341317  0.13880805 -0.04355942 -0.33149529  0.14954885 -0.04668553  0.00000000  0.00000000
-0.18298024 -0.08331102  0.04437468 -0.19693752 -0.05975180  0.03417596  0.00000000  0.00000000
-0.04696429 -0.35917050  0.15022696 -0.05369735 -0.34185107  0.13972534  0.00000000  0.00000000
-0.00423373 -0.42630952  0.17751098 -0.00517711 -0.43420928  0.17824706  0.00000000  0.00000000
-0.00046365 -0.22634195  0.00413170 -0.00053997 -0.24582158  0.02468167  0.00000000  0.00000000
 0.00001565 -0.04651864 -0.27660907  0.00000479 -0.05443080 -0.24893364  0.00000000  0.00000000
-0.00002581 -0.00263492 -0.41246707 -0.00002698 -0.00334708 -0.40469107  0.00000000  0.00000000
 0.00001222 -0.00026392 -0.33304032  0.00001298 -0.00033710 -0.34925466  0.00000000  0.00000000
-0.00000437  0.00004816 -0.15158872 -0.00000451  0.00005255 -0.17781791  1.00000000  0.00000000
 0.00000095 -0.00000660 -0.01748022  0.00000100 -0.00000850 -0.02477558  0.00000000  1.00000000

    1356.80900000    467.98680000    201.26820000    97.61610000    50.24780000
    26.57312000    14.20971000    7.59992500    3.99508000    1.99187300
    0.88233500    0.28991180

-0.00022246 -0.00016062  0.00000000
-0.00183128 -0.00156708  0.00000000
-0.00999698 -0.00911903  0.00000000
-0.03697893 -0.03495087  0.00000000
-0.10182802 -0.09843210  0.00000000
-0.21195127 -0.20721735  0.00000000
-0.30606693 -0.30313659  0.00000000
-0.32013644 -0.32231494  0.00000000
-0.22963326 -0.23499074  0.00000000
-0.09655218 -0.10126440  0.00000000
-0.01564302 -0.01723996  0.00000000
-0.00026333 -0.00034416  1.00000000


TL:PVQZ-SO
3  1 5  2 3  3 1

5
     0     1     2     3     4
     9    13     9     4     1
    31    30    21    14     1

    587047300.00000000    173216800.00000000    55917610.00000000    19429080.00000000    7168112.00000000
    2777168.00000000    1120014.00000000    467005.10000000    200316.00000000    88080.86000000
    39613.48000000    18199.66000000    8537.62000000    4089.58500000    2000.87500000
    1000.21400000    510.88950000    266.52580000    141.84830000    76.85043000
    42.24067000    23.43985000    13.04485000    7.21836300    3.92857500
    2.07503900    1.03822900    0.46495600    0.23388430    0.10496180
    0.04671905

   0.00037669   0.00014903   0.00007169   0.00003606   0.00001599   0.00000507   0.00000000   0.00000000   0.00000000
   0.00022355   0.00008845   0.00004255   0.00002140   0.00000949   0.00000301   0.00000000   0.00000000   0.00000000
   0.00085304   0.00033751   0.00016236   0.00008168   0.00003622   0.00001148   0.00000000   0.00000000   0.00000000
   0.00108840   0.00043101   0.00020737   0.00010432   0.00004626   0.00001466   0.00000000   0.00000000   0.00000000
   0.00222721   0.00088272   0.00042476   0.00021370   0.00009477   0.00003004   0.00000000   0.00000000   0.00000000
   0.00343002   0.00136279   0.00065604   0.00033008   0.00014637   0.00004640   0.00000000   0.00000000   0.00000000
   0.00610757   0.00243454   0.00117265   0.00059012   0.00026171   0.00008297   0.00000000   0.00000000   0.00000000
   0.01000456   0.00401242   0.00193467   0.00097374   0.00043182   0.00013689   0.00000000   0.00000000   0.00000000
   0.01734288   0.00701626   0.00338808   0.00170618   0.00075685   0.00023996   0.00000000   0.00000000   0.00000000
   0.02949743   0.01209940   0.00585616   0.00294990   0.00130833   0.00041473   0.00000000   0.00000000   0.00000000
   0.05137135   0.02149702   0.01044063   0.00526592   0.00233709   0.00074108   0.00000000   0.00000000   0.00000000
   0.08815150   0.03804786   0.01857597   0.00937525   0.00415934   0.00131846   0.00000000   0.00000000   0.00000000
   0.14725328   0.06673811   0.03287032   0.01664101   0.00739417   0.00234538   0.00000000   0.00000000   0.00000000
   0.22450821   0.11034393   0.05514226   0.02797783   0.01242382   0.00393826   0.00000000   0.00000000   0.00000000
   0.28314729   0.15803764   0.08097680   0.04144010   0.01847600   0.00586579   0.00000000   0.00000000   0.00000000
   0.24292068   0.15118713   0.07924520   0.04057442   0.01801550   0.00570528   0.00000000   0.00000000   0.00000000
   0.10324827  -0.02338463  -0.02626643  -0.01510339  -0.00677981  -0.00213716   0.00000000   0.00000000   0.00000000
   0.01201891  -0.37494555  -0.31116290  -0.18057521  -0.08328152  -0.02662931   0.00000000   0.00000000   0.00000000
   0.00086490  -0.50208948  -0.54362054  -0.33442503  -0.15517548  -0.04951020   0.00000000   0.00000000   0.00000000
  -0.00053371  -0.21708202  -0.16404023  -0.10894626  -0.05466116  -0.01791843   0.00000000   0.00000000   0.00000000
   0.00038047  -0.02173829   0.66427487   0.70031548   0.38070598   0.12566131   0.00000000   0.00000000   0.00000000
  -0.00032955  -0.00086052   0.60494780   0.83131195   0.46184983   0.15163206   0.00000000   0.00000000   0.00000000
   0.00023633   0.00027616   0.11623110  -0.28053407  -0.20260689  -0.06672641   0.00000000   0.00000000   0.00000000
  -0.00014853   0.00005755   0.01016157  -0.92072351  -0.92657534  -0.35114585   0.00000000   0.00000000   0.00000000
   0.00008905   0.00000839  -0.00187894  -0.35432744  -0.46725925  -0.17874264   0.00000000   0.00000000   0.00000000
  -0.00004703  -0.00000469   0.00116499  -0.01321978   0.74954543   0.38290476   0.00000000   0.00000000   0.00000000
   0.00002206  -0.00000656  -0.00069888  -0.00466918   0.73173123   0.50202385   0.00000000   0.00000000   0.00000000
  -0.00001128   0.00000171   0.00032772   0.00162360   0.11662534   0.08080056   0.00000000   0.00000000   0.00000000
   0.00000612  -0.00000119  -0.00018396  -0.00096586  -0.00745043  -0.50821401   1.00000000   0.00000000   0.00000000
  -0.00000229   0.00000048   0.00006963   0.00036609   0.00282735  -0.59928475   0.00000000   1.00000000   0.00000000
   0.00000057  -0.00000011  -0.00001735  -0.00009078  -0.00058482  -0.16700001   0.00000000   0.00000000   1.00000000

    1290849000.00000000    219903100.00000000    44832600.00000000    10673150.00000000    2904059.00000000
    886434.90000000    298715.20000000    109620.50000000    43302.07000000    18233.04000000
    8116.62300000    3793.67300000    1850.86400000    937.83920000    491.32450000
    265.01270000    146.55820000    82.73500000    47.44464000    27.48325000
    15.97594000    9.24647300    5.27884300    2.93990300    1.57638900
    0.82317220    0.40704500    0.16413390    0.06701216    0.02735770

   0.00000664   0.00000339  -0.00000170  -0.00000071  -0.00000016  -0.00000001  -0.00000001   0.00000000   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00001762   0.00000900  -0.00000450  -0.00000189  -0.00000043  -0.00000007  -0.00000004   0.00000002   0.00000001  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00005105   0.00002608  -0.00001305  -0.00000547  -0.00000125  -0.00000038  -0.00000020   0.00000010   0.00000004  -0.00000001   0.00000000   0.00000000   0.00000000
   0.00012717   0.00006499  -0.00003253  -0.00001362  -0.00000313  -0.00000179  -0.00000094   0.00000047   0.00000019  -0.00000004   0.00000000   0.00000000   0.00000000
   0.00029780   0.00015227  -0.00007621  -0.00003192  -0.00000733  -0.00000743  -0.00000392   0.00000197   0.00000081  -0.00000017   0.00000000   0.00000000   0.00000000
   0.00065202   0.00033358  -0.00016698  -0.00006995  -0.00001605  -0.00002776  -0.00001464   0.00000736   0.00000302  -0.00000064   0.00000000   0.00000000   0.00000000
   0.00136624   0.00069961  -0.00035028  -0.00014673  -0.00003368  -0.00009563  -0.00005051   0.00002537   0.00001040  -0.00000220   0.00000000   0.00000000   0.00000000
   0.00277115   0.00142094  -0.00071169  -0.00029816  -0.00006842  -0.00031004  -0.00016398   0.00008245   0.00003381  -0.00000714   0.00000000   0.00000000   0.00000000
   0.00553906   0.00284744  -0.00142694  -0.00059785  -0.00013723  -0.00096148  -0.00050992   0.00025636   0.00010509  -0.00002219   0.00000000   0.00000000   0.00000000
   0.01106442   0.00571167  -0.00286549  -0.00120097  -0.00027558  -0.00286808  -0.00152699   0.00076912   0.00031551  -0.00006659   0.00000000   0.00000000   0.00000000
   0.02233160   0.01161645  -0.00583735  -0.00244712  -0.00056186  -0.00822023  -0.00440582   0.00222041   0.00091064  -0.00019235   0.00000000   0.00000000   0.00000000
   0.04538649   0.02390407  -0.01205175  -0.00505721  -0.00116030  -0.02233229  -0.01210326   0.00612341   0.00251453  -0.00053073   0.00000000   0.00000000   0.00000000
   0.09069360   0.04879807  -0.02471903  -0.01038103  -0.00238500  -0.05624847  -0.03108263   0.01578005   0.00648228  -0.00136970   0.00000000   0.00000000   0.00000000
   0.16783045   0.09312683  -0.04756626  -0.02002291  -0.00459365  -0.12531828  -0.07141836   0.03659228   0.01507050  -0.00318154   0.00000000   0.00000000   0.00000000
   0.26340122   0.15185609  -0.07826925  -0.03299694  -0.00759215  -0.23092295  -0.13742186   0.07107120   0.02931541  -0.00619999   0.00000000   0.00000000   0.00000000
   0.30850220   0.17671241  -0.09102180  -0.03840896  -0.00879272  -0.31743661  -0.19652918   0.10309920   0.04270749  -0.00901475   0.00000000   0.00000000   0.00000000
   0.22310971   0.05984686  -0.01664387  -0.00539276  -0.00125679  -0.27668083  -0.13784685   0.06511618   0.02615624  -0.00554006   0.00000000   0.00000000   0.00000000
   0.07938585  -0.22727905   0.17836333   0.08208230   0.01925498  -0.12616580   0.12357434  -0.10504500  -0.04758303   0.01025574   0.00000000   0.00000000   0.00000000
   0.00985876  -0.46293895   0.38432599   0.18207051   0.04219900  -0.02212305   0.43790799  -0.36243006  -0.16683946   0.03562310   0.00000000   0.00000000   0.00000000
   0.00047913  -0.33671412   0.21955516   0.09026160   0.02119996  -0.00114135   0.41185796  -0.32564652  -0.14395361   0.03096549   0.00000000   0.00000000   0.00000000
  -0.00012017  -0.09406638  -0.27522262  -0.18545210  -0.04636531   0.00011489   0.15135667   0.13131878   0.09527491  -0.02197228   0.00000000   0.00000000   0.00000000
  -0.00002784  -0.00958433  -0.56492239  -0.39725896  -0.09707217   0.00004817   0.02103857   0.54337853   0.36013514  -0.08052260   0.00000000   0.00000000   0.00000000
  -0.00003280  -0.00046531  -0.34491534  -0.23452499  -0.06013934   0.00004333   0.00081835   0.44253785   0.33590012  -0.07846889   0.00000000   0.00000000   0.00000000
   0.00001187  -0.00012792  -0.06046046   0.32350881   0.10896526  -0.00001586   0.00028675   0.11079298  -0.17626570   0.05525723   0.00000000   0.00000000   0.00000000
  -0.00000177   0.00011486  -0.00398518   0.57466348   0.17903366   0.00000286  -0.00021232   0.00872254  -0.55698896   0.15528233   0.00000000   0.00000000   0.00000000
   0.00000338  -0.00001857   0.00018260   0.31666128   0.11999090  -0.00000478   0.00004545   0.00023551  -0.41323997   0.14221413   0.00000000   0.00000000   0.00000000
  -0.00000057   0.00001713  -0.00019775   0.05600938  -0.12000733   0.00000088  -0.00003342   0.00020009  -0.10683107  -0.03089043   0.00000000   0.00000000   0.00000000
   0.00000032  -0.00000510   0.00008895   0.00289161  -0.43431979  -0.00000048   0.00001014  -0.00008087  -0.00650837  -0.33901363   1.00000000   0.00000000   0.00000000
  -0.00000013   0.00000206  -0.00003179   0.00014428  -0.48713409   0.00000020  -0.00000419   0.00002549  -0.00027118  -0.52384043   0.00000000   1.00000000   0.00000000
   0.00000004  -0.00000066   0.00001059   0.00002669  -0.14653038  -0.00000006   0.00000133  -0.00000949  -0.00006457  -0.26320036   0.00000000   0.00000000   1.00000000

    117998.80000000    33319.06000000    11099.04000000    4250.05100000    1826.59700000
    862.04820000    437.95640000    235.27440000    131.53860000    75.47557000
    43.91538000    25.65088000    14.91799000    8.58440500    4.86615600
    2.71038100    1.45571900    0.76074180    0.38489180    0.18493880
    0.07601458

  -0.00001636   0.00000857   0.00000285  -0.00000227   0.00000119   0.00000039   0.00000000   0.00000000   0.00000000
  -0.00007155   0.00003756   0.00001249  -0.00001841   0.00000966   0.00000314   0.00000000   0.00000000   0.00000000
  -0.00032580   0.00017109   0.00005691  -0.00012708   0.00006666   0.00002168   0.00000000   0.00000000   0.00000000
  -0.00130388   0.00068676   0.00022855  -0.00071187   0.00037466   0.00012188   0.00000000   0.00000000   0.00000000
  -0.00481198   0.00254256   0.00084674  -0.00327465   0.00172827   0.00056263   0.00000000   0.00000000   0.00000000
  -0.01585612   0.00843961   0.00281411  -0.01246706   0.00662729   0.00215991   0.00000000   0.00000000   0.00000000
  -0.04462365   0.02396462   0.00800539  -0.03839410   0.02059164   0.00672344   0.00000000   0.00000000   0.00000000
  -0.10603412   0.05792150   0.01940832  -0.09662529   0.05272961   0.01726965   0.00000000   0.00000000   0.00000000
  -0.20196557   0.11093065   0.03720761  -0.19162850   0.10545992   0.03459501   0.00000000   0.00000000   0.00000000
  -0.29530981   0.15827091   0.05285430  -0.29075060   0.15706628   0.05136204   0.00000000   0.00000000   0.00000000
  -0.30377210   0.13228214   0.04160976  -0.31111485   0.14207109   0.04439262   0.00000000   0.00000000   0.00000000
  -0.18394158  -0.05581713  -0.03265524  -0.19710597  -0.03437269  -0.02352246   0.00000000   0.00000000   0.00000000
  -0.05730069  -0.30423917  -0.12847980  -0.06484960  -0.28559753  -0.11808443   0.00000000   0.00000000   0.00000000
  -0.00711615  -0.41544651  -0.17404370  -0.00862983  -0.41781004  -0.17154150   0.00000000   0.00000000   0.00000000
  -0.00073120  -0.27501490  -0.06782314  -0.00084044  -0.29347685  -0.08252652   0.00000000   0.00000000   0.00000000
  -0.00000099  -0.08049693   0.18511341  -0.00003017  -0.09194063   0.15845396   0.00000000   0.00000000   0.00000000
  -0.00004733  -0.00905545   0.37170403  -0.00004585  -0.01111720   0.35495789   0.00000000   0.00000000   0.00000000
   0.00002421  -0.00023924   0.36535621   0.00002296  -0.00032771   0.37261170   0.00000000   0.00000000   0.00000000
  -0.00001104  -0.00010389   0.22187603  -0.00001022  -0.00013454   0.24424328   1.00000000   0.00000000   0.00000000
   0.00000410   0.00003842   0.06957527   0.00000385   0.00004346   0.08707258   0.00000000   1.00000000   0.00000000
  -0.00000106  -0.00000663   0.00503692  -0.00000100  -0.00000788   0.00787144   0.00000000   0.00000000   1.00000000

    1658.01700000    583.93830000    253.80710000    124.98350000    65.93773000
    36.03135000    20.00714000    11.15440000    6.16758500    3.31468100
    1.67117400    0.74566100    0.42920290    0.17026480

   0.00013689  -0.00009412   0.00000000   0.00000000
   0.00110010  -0.00091907   0.00000000   0.00000000
   0.00591686  -0.00532055   0.00000000   0.00000000
   0.02282611  -0.02133764   0.00000000   0.00000000
   0.06427786  -0.06166478   0.00000000   0.00000000
   0.14534539  -0.14140955   0.00000000   0.00000000
   0.24408808  -0.23986597   0.00000000   0.00000000
   0.30338358  -0.30238745   0.00000000   0.00000000
   0.28467443  -0.28810610   0.00000000   0.00000000
   0.18294552  -0.18824482   0.00000000   0.00000000
   0.06743840  -0.07131136   0.00000000   0.00000000
   0.00881594  -0.00988520   0.00000000   0.00000000
   0.00005045  -0.00005056   1.00000000   0.00000000
   0.00013469  -0.00017297   0.00000000   1.00000000

    0.36931950

   1.00000000



PB:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    313245900.00000000    94273400.00000000    30803160.00000000    10767950.00000000    3979217.00000000
    1539686.00000000    619164.60000000    257333.80000000    110095.50000000    48356.90000000
    21769.35000000    10035.57000000    4735.54500000    2286.86100000    1129.88200000
    570.79680000    294.47500000    154.81330000    82.66606000    44.62149000
    24.19078000    13.06076000    6.94764900    3.59326200    1.93709900
    0.93643530    0.31163370    0.15273200    0.06744430

 0.00058035  0.00023070 -0.00011114  0.00005607  0.00002516  0.00000846  0.00000000  0.00000000
 0.00031641  0.00012582 -0.00006062  0.00003059  0.00001372  0.00000461  0.00000000  0.00000000
 0.00129054  0.00051321 -0.00024726  0.00012475  0.00005597  0.00001881  0.00000000  0.00000000
 0.00161581  0.00064346 -0.00031010  0.00015647  0.00007020  0.00002360  0.00000000  0.00000000
 0.00336322  0.00134103 -0.00064642  0.00032616  0.00014633  0.00004919  0.00000000  0.00000000
 0.00520270  0.00208211 -0.00100430  0.00050685  0.00022742  0.00007645  0.00000000  0.00000000
 0.00938741  0.00377468 -0.00182211  0.00091968  0.00041263  0.00013871  0.00000000  0.00000000
 0.01557961  0.00631974 -0.00305540  0.00154298  0.00069247  0.00023281  0.00000000  0.00000000
 0.02739524  0.01124921 -0.00544944  0.00275267  0.00123517  0.00041520  0.00000000  0.00000000
 0.04711650  0.01972689 -0.00958938  0.00484975  0.00217758  0.00073218  0.00000000  0.00000000
 0.08212864  0.03537571 -0.01727675  0.00874279  0.00392410  0.00131913  0.00000000  0.00000000
 0.13786681  0.06217584 -0.03062275  0.01554176  0.00698628  0.00234950  0.00000000  0.00000000
 0.21529865  0.10458277 -0.05218207  0.02653547  0.01191987  0.00400782  0.00000000  0.00000000
 0.28116256  0.15407406 -0.07874584  0.04037067  0.01820637  0.00612585  0.00000000  0.00000000
 0.25837319  0.15982861 -0.08364071  0.04294181  0.01929465  0.00649004  0.00000000  0.00000000
 0.12179708  0.00808137  0.00592515 -0.00412814 -0.00185060 -0.00062968  0.00000000  0.00000000
 0.01728203 -0.34350818  0.28028634 -0.16235826 -0.07572380 -0.02561964  0.00000000  0.00000000
 0.00071137 -0.52010442  0.54957606 -0.33702048 -0.15805287 -0.05363708  0.00000000  0.00000000
-0.00029204 -0.24451771  0.21790517 -0.14635209 -0.07339111 -0.02505660  0.00000000  0.00000000
 0.00018471 -0.02514691 -0.66551461  0.69592502  0.38192237  0.13306365  0.00000000  0.00000000
-0.00017445 -0.00113499 -0.63101027  0.87436832  0.49539026  0.17467606  0.00000000  0.00000000
 0.00011966  0.00051322 -0.10576958 -0.38246656 -0.28573909 -0.10499232  0.00000000  0.00000000
-0.00006896 -0.00010780 -0.00928687 -0.95778274 -1.03531384 -0.41931074  0.00000000  0.00000000
 0.00004244  0.00010257  0.00280619 -0.25245952 -0.27091588 -0.10764438  0.00000000  0.00000000
-0.00002232 -0.00005933 -0.00152954 -0.00024868  0.91590457  0.52813572  0.00000000  0.00000000
 0.00000764  0.00001479  0.00065845 -0.00341463  0.60962394  0.48796743  0.00000000  0.00000000
-0.00000295 -0.00000656 -0.00023941  0.00073512  0.04060883 -0.35390085  1.00000000  0.00000000
 0.00000173  0.00000385  0.00014217 -0.00042628 -0.00947603 -0.66034413  0.00000000  0.00000000
-0.00000045 -0.00000097 -0.00003747  0.00011376  0.00193534 -0.27802772  0.00000000  1.00000000

    616799300.00000000    101504400.00000000    20341650.00000000    4827704.00000000    1324083.00000000
    410801.70000000    141531.40000000    53291.89000000    21634.46000000    9360.21800000
    4273.96100000    2042.60800000    1014.59500000    520.61750000    274.49400000
    147.97650000    81.17593000    45.09411000    25.23430000    14.14110000
    7.88209100    4.33509700    2.33055100    1.19715100    0.58902060
    0.32009070    0.23803150    0.09649276    0.05343444    0.03811838

-0.00000171 -0.00000088 -0.00000044  0.00000019 -0.00000005  0.00000000  0.00000000
-0.00000515 -0.00000267 -0.00000134  0.00000056 -0.00000014  0.00000000  0.00000000
-0.00001648 -0.00000856 -0.00000430  0.00000181 -0.00000045  0.00000000  0.00000000
-0.00004621 -0.00002402 -0.00001208  0.00000507 -0.00000126  0.00000000  0.00000000
-0.00012218 -0.00006359 -0.00003199  0.00001343 -0.00000335  0.00000000  0.00000000
-0.00030746 -0.00016033 -0.00008070  0.00003387 -0.00000845  0.00000000  0.00000000
-0.00075437 -0.00039421 -0.00019852  0.00008334 -0.00002079  0.00000000  0.00000000
-0.00183456 -0.00096214 -0.00048492  0.00020358 -0.00005076  0.00000000  0.00000000
-0.00447839 -0.00235936 -0.00119050  0.00050003 -0.00012478  0.00000000  0.00000000
-0.01100193 -0.00584247 -0.00295325  0.00124059 -0.00030926  0.00000000  0.00000000
-0.02684392 -0.01441832 -0.00730998  0.00307396 -0.00076746  0.00000000  0.00000000
-0.06323314 -0.03466518 -0.01765739  0.00742991 -0.00185206  0.00000000  0.00000000
-0.13584870 -0.07676750 -0.03941586  0.01662548 -0.00415416  0.00000000  0.00000000
-0.24524997 -0.14478057 -0.07514765  0.03175450 -0.00791557  0.00000000  0.00000000
-0.32874128 -0.19979938 -0.10464971  0.04436526 -0.01111109  0.00000000  0.00000000
-0.26845333 -0.11434020 -0.05002618  0.02006069 -0.00489765  0.00000000  0.00000000
-0.10396157  0.19924158  0.16156319 -0.07480955  0.01877592  0.00000000  0.00000000
-0.01265122  0.49773305  0.41839779 -0.19836416  0.05068642  0.00000000  0.00000000
-0.00051743  0.35696695  0.23132806 -0.09479520  0.02284264  0.00000000  0.00000000
 0.00021421  0.08618700 -0.34724936  0.22685854 -0.05897385  0.00000000  0.00000000
-0.00001762  0.00688705 -0.60199651  0.44696221 -0.12424613  0.00000000  0.00000000
 0.00005079  0.00005488 -0.27547294  0.12848786 -0.02548180  0.00000000  0.00000000
-0.00003192  0.00013769 -0.02988900 -0.48135154  0.15878593  0.00000000  0.00000000
 0.00001405 -0.00018919 -0.00315557 -0.56086115  0.22063450  0.00000000  0.00000000
-0.00001471  0.00011893  0.00135891 -0.19549656  0.02497472  0.00000000  0.00000000
 0.00001823 -0.00017187 -0.00198375  0.00229898  0.01573502  1.00000000  0.00000000
-0.00001279  0.00012079  0.00143042 -0.01582544 -0.37330267  0.00000000  0.00000000
 0.00000318 -0.00002992 -0.00035056  0.00095213 -0.54589166  0.00000000  0.00000000
-0.00000253  0.00002429  0.00029025 -0.00131453 -0.01135713  0.00000000  1.00000000
 0.00000111 -0.00001055 -0.00012578  0.00045904 -0.23903544  0.00000000  0.00000000

    70142.60000000    18273.88000000    6020.20300000    2368.22600000    1061.12800000
    521.30940000    272.49170000    148.09250000    82.26597000    46.14670000
    25.92443000    14.50701000    8.05717900    4.42888500    2.36822900
    1.22021900    0.60776900    0.28668470    0.11717700

 0.00001721 -0.00000908 -0.00000312  0.00000000  0.00000000
 0.00010852 -0.00005725 -0.00001966  0.00000000  0.00000000
 0.00060474 -0.00032030 -0.00011002  0.00000000  0.00000000
 0.00275111 -0.00145973 -0.00050176  0.00000000  0.00000000
 0.01057200 -0.00565342 -0.00194530  0.00000000  0.00000000
 0.03345844 -0.01802084 -0.00621227  0.00000000  0.00000000
 0.08845762 -0.04848862 -0.01676398  0.00000000  0.00000000
 0.18767508 -0.10389309 -0.03599903  0.00000000  0.00000000
 0.30247235 -0.16492225 -0.05697480  0.00000000  0.00000000
 0.33204874 -0.15161604 -0.04987999  0.00000000  0.00000000
 0.19973822  0.05669094  0.03519747  0.00000000  0.00000000
 0.05514002  0.34217079  0.14924768  0.00000000  0.00000000
 0.00540259  0.43560881  0.18908611  0.00000000  0.00000000
 0.00050984  0.24510809  0.02478759  0.00000000  0.00000000
-0.00000065  0.05406070 -0.27203814  0.00000000  0.00000000
 0.00002059  0.00330093 -0.42723467  0.00000000  0.00000000
-0.00001047  0.00023795 -0.33827183  0.00000000  0.00000000
 0.00000412 -0.00005239 -0.13812002  1.00000000  0.00000000
-0.00000089  0.00000311 -0.01611623  0.00000000  1.00000000

    1413.70400000    492.61260000    213.32080000    103.88430000    53.59135000
    28.38238000    15.20702000    8.16344900    4.31917700    2.17505600
    0.97682600    0.28991570

-0.00018430  0.00000000
-0.00161734  0.00000000
-0.00904839  0.00000000
-0.03435867  0.00000000
-0.09677754  0.00000000
-0.20577451  0.00000000
-0.30342924  0.00000000
-0.32294273  0.00000000
-0.23461894  0.00000000
-0.10004611  0.00000000
-0.01638580  0.00000000
-0.00023521  1.00000000


PB:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    736775100.00000000    213953800.00000000    67836480.00000000    23134020.00000000    8379893.00000000
    3191202.00000000    1267082.00000000    521169.00000000    220979.00000000    96247.24000000
    42958.80000000    19620.23000000    9162.42300000    4373.66200000    2134.01000000
    1064.31400000    542.49000000    282.43370000    150.01290000    81.12363000
    44.52792000    24.69943000    13.76458000    7.64830800    4.19716500
    2.24832400    1.12358900    0.51317970    0.27593960    0.12834880
    0.05753464

 0.00035382  0.00014066 -0.00006776  0.00003419 -0.00001534 -0.00000516  0.00000000  0.00000000  0.00000000
 0.00022459  0.00008929 -0.00004302  0.00002170 -0.00000974 -0.00000327  0.00000000  0.00000000  0.00000000
 0.00081422  0.00032371 -0.00015596  0.00007868 -0.00003530 -0.00001187  0.00000000  0.00000000  0.00000000
 0.00107720  0.00042859 -0.00020652  0.00010419 -0.00004675 -0.00001571  0.00000000  0.00000000  0.00000000
 0.00217398  0.00086568 -0.00041719  0.00021050 -0.00009444 -0.00003175  0.00000000  0.00000000  0.00000000
 0.00340327  0.00135832 -0.00065486  0.00033043 -0.00014825 -0.00004983  0.00000000  0.00000000  0.00000000
 0.00603403  0.00241605 -0.00116546  0.00058821 -0.00026392 -0.00008872  0.00000000  0.00000000  0.00000000
 0.00993611  0.00400212 -0.00193247  0.00097544 -0.00043766 -0.00014712  0.00000000  0.00000000  0.00000000
 0.01717186  0.00697634 -0.00337367  0.00170384 -0.00076466 -0.00025706  0.00000000  0.00000000  0.00000000
 0.02918857  0.01202021 -0.00582592  0.00294311 -0.00132071 -0.00044394  0.00000000  0.00000000  0.00000000
 0.05065505  0.02127658 -0.01034803  0.00523432 -0.00235018 -0.00079020  0.00000000  0.00000000  0.00000000
 0.08673002  0.03754964 -0.01835568  0.00929034 -0.00417046 -0.00140184  0.00000000  0.00000000  0.00000000
 0.14467108  0.06569064 -0.03239106  0.01644529 -0.00739198 -0.00248617  0.00000000  0.00000000  0.00000000
 0.22114107  0.10859281 -0.05429790  0.02762250 -0.01241220 -0.00417236  0.00000000  0.00000000  0.00000000
 0.28156149  0.15637848 -0.08012459  0.04111283 -0.01853833 -0.00624048  0.00000000  0.00000000  0.00000000
 0.24711195  0.15311845 -0.08020306  0.04115782 -0.01850434 -0.00621557  0.00000000  0.00000000  0.00000000
 0.10966125 -0.01272850  0.01947646 -0.01145359  0.00523297  0.00174832  0.00000000  0.00000000  0.00000000
 0.01385800 -0.36194890  0.29886309 -0.17378491  0.08101987  0.02747188  0.00000000  0.00000000  0.00000000
 0.00091633 -0.50671626  0.54332309 -0.33425040  0.15707577  0.05317619  0.00000000  0.00000000  0.00000000
-0.00054434 -0.22879497  0.18997286 -0.12761706  0.06401971  0.02218063  0.00000000  0.00000000  0.00000000
 0.00040168 -0.02420887 -0.64711395  0.67940509 -0.37285322 -0.13063741  0.00000000  0.00000000  0.00000000
-0.00035621 -0.00098633 -0.62149098  0.85397088 -0.48307181 -0.16870240  0.00000000  0.00000000  0.00000000
 0.00026177  0.00032018 -0.12430207 -0.24483843  0.18417695  0.06435823  0.00000000  0.00000000  0.00000000
-0.00016999  0.00002721 -0.01149720 -0.92293547  0.92782456  0.37478039  0.00000000  0.00000000  0.00000000
 0.00010491  0.00003151  0.00231343 -0.37580204  0.52256807  0.21496916  0.00000000  0.00000000  0.00000000
-0.00005637 -0.00001653 -0.00145533 -0.01669158 -0.74233674 -0.40598432  0.00000000  0.00000000  0.00000000
 0.00002711 -0.00000176  0.00087235 -0.00507245 -0.76397482 -0.56426742  0.00000000  0.00000000  0.00000000
-0.00001543 -0.00000093 -0.00046287  0.00199448 -0.11746249 -0.09428785  0.00000000  0.00000000  0.00000000
 0.00000887  0.00000028  0.00027328 -0.00123901  0.00560477  0.52319722  1.00000000  0.00000000  0.00000000
-0.00000309 -0.00000003 -0.00009684  0.00044406 -0.00181292  0.61179976  0.00000000  1.00000000  0.00000000
 0.00000072  0.00000002  0.00002225 -0.00010048  0.00025499  0.17673247  0.00000000  0.00000000  1.00000000

    2639754000.00000000    432725600.00000000    85527660.00000000    19876060.00000000    5311692.00000000
    1600786.00000000    534845.20000000    195207.50000000    76843.65000000    32272.18000000
    14326.03000000    6669.27200000    3234.29400000    1624.59400000    841.04460000
    446.76740000    242.52330000    133.99990000    75.05139000    42.42297000
    24.08154000    13.65008000    7.67469400    4.24674400    2.29143800
    1.18632500    0.58770910    0.23398240    0.09753688    0.03976045

 0.00000058 -0.00000030 -0.00000015  0.00000006  0.00000002  0.00000000  0.00000000  0.00000000
 0.00000173 -0.00000090 -0.00000045  0.00000019  0.00000005  0.00000000  0.00000000  0.00000000
 0.00000549 -0.00000285 -0.00000143  0.00000060  0.00000015  0.00000000  0.00000000  0.00000000
 0.00001522 -0.00000790 -0.00000397  0.00000167  0.00000042  0.00000000  0.00000000  0.00000000
 0.00003955 -0.00002055 -0.00001034  0.00000434  0.00000108  0.00000000  0.00000000  0.00000000
 0.00009691 -0.00005044 -0.00002538  0.00001065  0.00000266  0.00000000  0.00000000  0.00000000
 0.00022886 -0.00011926 -0.00006002  0.00002519  0.00000628  0.00000000  0.00000000  0.00000000
 0.00052839 -0.00027598 -0.00013897  0.00005834  0.00001455  0.00000000  0.00000000  0.00000000
 0.00121100 -0.00063394 -0.00031933  0.00013406  0.00003345  0.00000000  0.00000000  0.00000000
 0.00278907 -0.00146659 -0.00073976  0.00031063  0.00007745  0.00000000  0.00000000  0.00000000
 0.00648862 -0.00342859 -0.00173083  0.00072704  0.00018147  0.00000000  0.00000000  0.00000000
 0.01519904 -0.00810893 -0.00410473  0.00172493  0.00042995  0.00000000  0.00000000  0.00000000
 0.03520668 -0.01902132 -0.00965397  0.00406045  0.00101410  0.00000000  0.00000000  0.00000000
 0.07812692 -0.04322128 -0.02207459  0.00929495  0.00231658  0.00000000  0.00000000  0.00000000
 0.15638995 -0.08928054 -0.04593391  0.01938237  0.00484553  0.00000000  0.00000000  0.00000000
 0.26090316 -0.15584977 -0.08122496  0.03435986  0.00856160  0.00000000  0.00000000  0.00000000
 0.31896608 -0.19184313 -0.09993824  0.04230065  0.01060653  0.00000000  0.00000000  0.00000000
 0.23579710 -0.07534532 -0.02612137  0.00959110  0.00224404  0.00000000  0.00000000  0.00000000
 0.08267626  0.24313162  0.19442150 -0.09009837 -0.02260179  0.00000000  0.00000000  0.00000000
 0.00896358  0.49323592  0.41727020 -0.19791773 -0.05065728  0.00000000  0.00000000  0.00000000
 0.00044629  0.32365202  0.18592594 -0.07085791 -0.01654843  0.00000000  0.00000000  0.00000000
-0.00023766  0.07547990 -0.37147042  0.24155576  0.06270003  0.00000000  0.00000000  0.00000000
 0.00003183  0.00540951 -0.59012388  0.44236592  0.12343721  0.00000000  0.00000000  0.00000000
-0.00005251  0.00039983 -0.25854109  0.10450477  0.01789578  0.00000000  0.00000000  0.00000000
 0.00003001 -0.00010723 -0.02846209 -0.48561270 -0.15980374  0.00000000  0.00000000  0.00000000
-0.00000919 -0.00003029 -0.00210066 -0.55110302 -0.21807186  0.00000000  0.00000000  0.00000000
 0.00000547 -0.00001354  0.00018424 -0.19227266 -0.02349580  0.00000000  0.00000000  0.00000000
-0.00000164  0.00000113 -0.00008340 -0.01379236  0.35907250  1.00000000  0.00000000  0.00000000
 0.00000072 -0.00000022  0.00005555  0.00011582  0.53291592  0.00000000  1.00000000  0.00000000
-0.00000022  0.00000024 -0.00001261 -0.00030273  0.26097012  0.00000000  0.00000000  1.00000000

    131920.20000000    33800.69000000    10802.39000000    4099.34500000    1773.64200000
    846.52580000    434.09990000    234.27620000    130.95040000    74.88397000
    43.39369000    25.28342000    14.70861000    8.48212300    4.80834100
    2.65137200    1.41680600    0.73971250    0.37865950    0.20199400
    0.11850540

 0.00000679 -0.00000358  0.00000123  0.00000000  0.00000000  0.00000000
 0.00004125 -0.00002178  0.00000748  0.00000000  0.00000000  0.00000000
 0.00022700 -0.00011987  0.00004116  0.00000000  0.00000000  0.00000000
 0.00105881 -0.00056139  0.00019287  0.00000000  0.00000000  0.00000000
 0.00427305 -0.00227154  0.00078105  0.00000000  0.00000000  0.00000000
 0.01483414 -0.00795064  0.00273708  0.00000000  0.00000000  0.00000000
 0.04311259 -0.02330313  0.00803827  0.00000000  0.00000000  0.00000000
 0.10510813 -0.05786634  0.02002360  0.00000000  0.00000000  0.00000000
 0.20371871 -0.11269761  0.03904216  0.00000000  0.00000000  0.00000000
 0.30081723 -0.16267353  0.05611300  0.00000000  0.00000000  0.00000000
 0.30561703 -0.13157655  0.04239681  0.00000000  0.00000000  0.00000000
 0.17922657  0.06556049 -0.03804199  0.00000000  0.00000000  0.00000000
 0.05386615  0.31318663 -0.13658278  0.00000000  0.00000000  0.00000000
 0.00634199  0.41602410 -0.18165027  0.00000000  0.00000000  0.00000000
 0.00071609  0.26673042 -0.05740721  0.00000000  0.00000000  0.00000000
-0.00003197  0.07328448  0.21363580  0.00000000  0.00000000  0.00000000
 0.00005846  0.00659338  0.39424831  0.00000000  0.00000000  0.00000000
-0.00003488  0.00040385  0.35855290  0.00000000  0.00000000  0.00000000
 0.00002053 -0.00006088  0.18514765  1.00000000  0.00000000  0.00000000
-0.00001128  0.00002683  0.04388633  0.00000000  1.00000000  0.00000000
 0.00000393 -0.00001704  0.01050748  0.00000000  0.00000000  1.00000000

    1792.21600000    651.54560000    288.28030000    143.06310000    75.54035000
    41.14017000    22.72567000    12.61014000    6.95917300    3.75347800
    1.91560600    0.87602400    0.44418210    0.17965260

0.00009919 0.00000000 0.00000000
0.00082379 0.00000000 0.00000000
0.00448889 0.00000000 0.00000000
0.01814416 0.00000000 0.00000000
0.05410180 0.00000000 0.00000000
0.12955907 0.00000000 0.00000000
0.23229810 0.00000000 0.00000000
0.30354990 0.00000000 0.00000000
0.29678237 0.00000000 0.00000000
0.19774606 0.00000000 0.00000000
0.07664352 0.00000000 0.00000000
0.01097727 0.00000000 0.00000000
0.00008540 1.00000000 0.00000000
0.00013652 0.00000000 1.00000000

    0.38893250

1.00000000


PB:PVTZ-SO
3  1 5  2 3  3 1

4
    0    1    2    3
    8    12    8    3
    29    30    19    12

    313245900.00000000    94273400.00000000    30803160.00000000    10767950.00000000    3979217.00000000
    1539686.00000000    619164.60000000    257333.80000000    110095.50000000    48356.90000000
    21769.35000000    10035.57000000    4735.54500000    2286.86100000    1129.88200000
    570.79680000    294.47500000    154.81330000    82.66606000    44.62149000
    24.19078000    13.06076000    6.94764900    3.59326200    1.93709900
    0.93643530    0.31163370    0.15273200    0.06744430

 0.00058026  0.00023064 -0.00011112  0.00005608  0.00002518  0.00000847  0.00000000  0.00000000
 0.00031636  0.00012579 -0.00006061  0.00003059  0.00001373  0.00000462  0.00000000  0.00000000
 0.00129033  0.00051307 -0.00024720  0.00012476  0.00005601  0.00001885  0.00000000  0.00000000
 0.00161555  0.00064328 -0.00031002  0.00015647  0.00007026  0.00002364  0.00000000  0.00000000
 0.00336268  0.00134067 -0.00064626  0.00032618  0.00014646  0.00004928  0.00000000  0.00000000
 0.00520186  0.00208154 -0.00100404  0.00050687  0.00022761  0.00007660  0.00000000  0.00000000
 0.00938587  0.00377363 -0.00182165  0.00091971  0.00041297  0.00013897  0.00000000  0.00000000
 0.01557700  0.00631794 -0.00305459  0.00154301  0.00069304  0.00023325  0.00000000  0.00000000
 0.02739049  0.01124590 -0.00544797  0.00275273  0.00123619  0.00041599  0.00000000  0.00000000
 0.04710787  0.01972071 -0.00958654  0.00484968  0.00217928  0.00073353  0.00000000  0.00000000
 0.08211225  0.03536388 -0.01727140  0.00874265  0.00392720  0.00132160  0.00000000  0.00000000
 0.13783629  0.06215240 -0.03061142  0.01554028  0.00699114  0.00235361  0.00000000  0.00000000
 0.21524915  0.10454139 -0.05216265  0.02653353  0.01192872  0.00401518  0.00000000  0.00000000
 0.28112661  0.15402530 -0.07871997  0.04036775  0.01821912  0.00613644  0.00000000  0.00000000
 0.25842732  0.15986715 -0.08367320  0.04297459  0.01932621  0.00650824  0.00000000  0.00000000
 0.12188168  0.00822241  0.00584826 -0.00409561 -0.00184035 -0.00062842  0.00000000  0.00000000
 0.01730050 -0.34320828  0.28004280 -0.16223477 -0.07571717 -0.02564100  0.00000000  0.00000000
 0.00071142 -0.52009733  0.54944986 -0.33707719 -0.15822319 -0.05376030  0.00000000  0.00000000
-0.00029178 -0.24487181  0.21831438 -0.14665505 -0.07355368 -0.02512109  0.00000000  0.00000000
 0.00018610 -0.02517102 -0.66468302  0.69549544  0.38183696  0.13313276  0.00000000  0.00000000
-0.00017505 -0.00114406 -0.63142762  0.87459724  0.49626127  0.17525014  0.00000000  0.00000000
 0.00011994  0.00052803 -0.10625056 -0.38168430 -0.28583646 -0.10527152  0.00000000  0.00000000
-0.00006924 -0.00011909 -0.00922178 -0.95725552 -1.03571999 -0.41952892  0.00000000  0.00000000
 0.00004260  0.00010815  0.00278405 -0.25330461 -0.27116892 -0.10895986  0.00000000  0.00000000
-0.00002239 -0.00006233 -0.00151242 -0.00036112  0.91599481  0.53006019  0.00000000  0.00000000
 0.00000767  0.00001594  0.00065148 -0.00341093  0.60944637  0.48819989  0.00000000  0.00000000
-0.00000296 -0.00000698 -0.00023717  0.00074274  0.04086870 -0.35562948  1.00000000  0.00000000
 0.00000174  0.00000410  0.00014080 -0.00042919 -0.00951268 -0.66035883  0.00000000  0.00000000
-0.00000045 -0.00000104 -0.00003710  0.00011446  0.00194638 -0.27677035  0.00000000  1.00000000

    616799300.00000000    101504400.00000000    20341650.00000000    4827704.00000000    1324083.00000000
    410801.70000000    141531.40000000    53291.89000000    21634.46000000    9360.21800000
    4273.96100000    2042.60800000    1014.59500000    520.61750000    274.49400000
    147.97650000    81.17593000    45.09411000    25.23430000    14.14110000
    7.88209100    4.33509700    2.33055100    1.19715100    0.58902060
    0.32009070    0.23803150    0.09649276    0.05343444    0.03811838

 0.00001222 -0.00000625 -0.00000314 -0.00000134  0.00000035  0.00000003  0.00000001 -0.00000001  0.00000000 -0.00000000  0.00000000  0.00000000
 0.00003363 -0.00001721 -0.00000864 -0.00000368  0.00000097  0.00000018  0.00000009 -0.00000005  0.00000002 -0.00000000  0.00000000  0.00000000
 0.00009757 -0.00004995 -0.00002509 -0.00001068  0.00000282  0.00000100  0.00000053 -0.00000027  0.00000011 -0.00000003  0.00000000  0.00000000
 0.00024302 -0.00012448 -0.00006254 -0.00002663  0.00000703  0.00000477  0.00000253 -0.00000127  0.00000053 -0.00000013  0.00000000  0.00000000
 0.00056504 -0.00028958 -0.00014551 -0.00006196  0.00001636  0.00001974  0.00001044 -0.00000527  0.00000220 -0.00000054  0.00000000  0.00000000
 0.00122695 -0.00062935 -0.00031630 -0.00013469  0.00003556  0.00007322  0.00003878 -0.00001957  0.00000817 -0.00000199  0.00000000  0.00000000
 0.00255434 -0.00131180 -0.00065945 -0.00028083  0.00007415  0.00025031  0.00013268 -0.00006698  0.00002797 -0.00000683  0.00000000  0.00000000
 0.00517924 -0.00266620 -0.00134117 -0.00057122  0.00015080  0.00080694  0.00042903 -0.00021667  0.00009047 -0.00002207  0.00000000  0.00000000
 0.01043707 -0.00539325 -0.00271520 -0.00115668  0.00030548  0.00248069  0.00132323 -0.00066903  0.00027955 -0.00006827  0.00000000  0.00000000
 0.02118422 -0.01102792 -0.00556236 -0.00237055  0.00062572  0.00729923  0.00392011 -0.00198440  0.00082897 -0.00020216  0.00000000  0.00000000
 0.04339108 -0.02285143 -0.01155686 -0.00492865  0.00130232  0.02035573  0.01104303 -0.00560709  0.00234535 -0.00057297  0.00000000  0.00000000
 0.08791393 -0.04728327 -0.02403935 -0.01026372  0.00270884  0.05279789  0.02919817 -0.01488562  0.00622803 -0.00151897  0.00000000  0.00000000
 0.16636566 -0.09219971 -0.04721584 -0.02019649  0.00534189  0.12175289  0.06936600 -0.03565529  0.01495755 -0.00365646  0.00000000  0.00000000
 0.26816457 -0.15459071 -0.08001303 -0.03430471  0.00905160  0.23270292  0.13857735 -0.07198780  0.03024508 -0.00737781  0.00000000  0.00000000
 0.32002177 -0.18299458 -0.09435034 -0.04042309  0.01071982  0.32920191  0.20402166 -0.10734063  0.04529482 -0.01109485  0.00000000  0.00000000
 0.22738314 -0.05303003 -0.01160526 -0.00318289  0.00067949  0.28599319  0.13948818 -0.06564808  0.02677245 -0.00645313  0.00000000  0.00000000
 0.07271408  0.27329519  0.21564085  0.10137958 -0.02698495  0.12031534 -0.16299008  0.13574141 -0.06259336  0.01536989  0.00000000  0.00000000
 0.00677898  0.49769445  0.41669978  0.20067966 -0.05438591  0.01646678 -0.49099894  0.41254489 -0.19420493  0.04848141  0.00000000  0.00000000
 0.00027249  0.29525801  0.13141914  0.04042889 -0.00908225  0.00067343 -0.38457694  0.27243342 -0.11634707  0.02791391  0.00000000  0.00000000
-0.00013823  0.05715201 -0.43645704 -0.29235694  0.08103910 -0.00023648 -0.10241635 -0.30094585  0.19578011 -0.04974056  0.00000000  0.00000000
-0.00001773  0.00381432 -0.56888620 -0.43356921  0.12914599  0.00002782 -0.00889516 -0.60943598  0.44548420 -0.12030572  0.00000000  0.00000000
-0.00001728  0.00007098 -0.20865068 -0.01655690 -0.01103576 -0.00006356 -0.00008256 -0.30860586  0.17568396 -0.03964955  0.00000000  0.00000000
 0.00001078  0.00006396 -0.01673550  0.55051018 -0.19768590  0.00004012 -0.00016065 -0.03844641 -0.44247444  0.14174871  0.00000000  0.00000000
-0.00000162 -0.00011313 -0.00189192  0.50902490 -0.21828173 -0.00001890  0.00021581 -0.00378154 -0.57832239  0.21801121  0.00000000  0.00000000
 0.00000362  0.00006443  0.00085195  0.13601454  0.04061599  0.00001914 -0.00013599  0.00150492 -0.22608591  0.05139776  0.00000000  0.00000000
-0.00000386 -0.00009486 -0.00116371  0.00037158 -0.00716554 -0.00002397  0.00019695 -0.00226430  0.00183034  0.01348471  1.00000000  0.00000000
 0.00000272  0.00006660  0.00083622  0.00710402  0.44925779  0.00001682 -0.00013838  0.00163637 -0.02031306 -0.33065541  0.00000000  0.00000000
-0.00000068 -0.00001636 -0.00019847  0.00029844  0.51583982 -0.00000418  0.00003433 -0.00040413  0.00148490 -0.55601383  0.00000000  0.00000000
 0.00000053  0.00001333  0.00016442  0.00004839  0.02114551  0.00000334 -0.00002786  0.00033516 -0.00191816  0.00784216  0.00000000  1.00000000
-0.00000024 -0.00000579 -0.00007119  0.00004413  0.14512018 -0.00000147  0.00001208 -0.00014499  0.00067973 -0.29683900  0.00000000  0.00000000

    70142.60000000    18273.88000000    6020.20300000    2368.22600000    1061.12800000
    521.30940000    272.49170000    148.09250000    82.26597000    46.14670000
    25.92443000    14.50701000    8.05717900    4.42888500    2.36822900
    1.22021900    0.60776900    0.28668470    0.11717700

 0.00003746 -0.00001978 -0.00000687  0.00000664 -0.00000351 -0.00000120  0.00000000  0.00000000
 0.00019183 -0.00010131 -0.00003517  0.00006233 -0.00003287 -0.00001120  0.00000000  0.00000000
 0.00089633 -0.00047492 -0.00016494  0.00043516 -0.00023054 -0.00007857  0.00000000  0.00000000
 0.00354714 -0.00188341 -0.00065451  0.00226826 -0.00120313 -0.00041035  0.00000000  0.00000000
 0.01241783 -0.00664386 -0.00231154  0.00941251 -0.00503144 -0.00171762  0.00000000  0.00000000
 0.03699628 -0.01993882 -0.00694911  0.03117949 -0.01678537 -0.00574105  0.00000000  0.00000000
 0.09410783 -0.05160657 -0.01804064  0.08472426 -0.04641749 -0.01592075  0.00000000  0.00000000
 0.19437765 -0.10747395 -0.03763715  0.18308620 -0.10140336 -0.03486702  0.00000000  0.00000000
 0.30591507 -0.16604658 -0.05794391  0.29989840 -0.16398646 -0.05624054  0.00000000  0.00000000
 0.32728307 -0.14517644 -0.04780280  0.33494298 -0.15559739 -0.05108296  0.00000000  0.00000000
 0.19120940  0.07104254  0.04156500  0.20565374  0.04698457  0.03092010  0.00000000  0.00000000
 0.05088541  0.35293258  0.15565987  0.05820978  0.33441750  0.14483359  0.00000000  0.00000000
 0.00478206  0.43080695  0.18797969  0.00586733  0.43819161  0.18912067  0.00000000  0.00000000
 0.00046139  0.23339986  0.01166205  0.00054248  0.25343500  0.03354096  0.00000000  0.00000000
-0.00000684  0.04925287 -0.28824197  0.00000580  0.05768104 -0.26031150  0.00000000  0.00000000
 0.00002011  0.00284066 -0.43032623  0.00002053  0.00363992 -0.42430967  0.00000000  0.00000000
-0.00000988  0.00020141 -0.32641116 -0.00001054  0.00026587 -0.34613309  0.00000000  0.00000000
 0.00000402 -0.00005230 -0.12560469  0.00000406 -0.00005314 -0.14761590  1.00000000  0.00000000
-0.00000086  0.00000285 -0.01319364 -0.00000089  0.00000367 -0.01848691  0.00000000  1.00000000

    1413.70400000    492.61260000    213.32080000    103.88430000    53.59135000
    28.38238000    15.20702000    8.16344900    4.31917700    2.17505600
    0.97682600    0.28991570

-0.00022103 -0.00015794  0.00000000
-0.00176918 -0.00150512  0.00000000
-0.00954202 -0.00867082  0.00000000
-0.03548233 -0.03345126  0.00000000
-0.09865645 -0.09523568  0.00000000
-0.20836746 -0.20356697  0.00000000
-0.30506766 -0.30198678  0.00000000
-0.32166891 -0.32380419  0.00000000
-0.23173480 -0.23716121  0.00000000
-0.09754405 -0.10232367  0.00000000
-0.01554965 -0.01714373  0.00000000
-0.00020438 -0.00026759  1.00000000


PB:PVQZ-SO
3  1 5  2 3  3 1

5
     0     1     2     3     4
     9    13     9     4     1
    31    30    21    14     1

    736775100.00000000    213953800.00000000    67836480.00000000    23134020.00000000    8379893.00000000
    3191202.00000000    1267082.00000000    521169.00000000    220979.00000000    96247.24000000
    42958.80000000    19620.23000000    9162.42300000    4373.66200000    2134.01000000
    1064.31400000    542.49000000    282.43370000    150.01290000    81.12363000
    44.52792000    24.69943000    13.76458000    7.64830800    4.19716500
    2.24832400    1.12358900    0.51317970    0.27593960    0.12834880
    0.05753464

  -0.00035376  -0.00014062  -0.00006775  -0.00003419  -0.00001535   0.00000517   0.00000000   0.00000000   0.00000000
  -0.00022455  -0.00008926  -0.00004301  -0.00002170  -0.00000974   0.00000328   0.00000000   0.00000000   0.00000000
  -0.00081409  -0.00032362  -0.00015592  -0.00007869  -0.00003533   0.00001189   0.00000000   0.00000000   0.00000000
  -0.00107703  -0.00042848  -0.00020646  -0.00010420  -0.00004678   0.00001574   0.00000000   0.00000000   0.00000000
  -0.00217363  -0.00086545  -0.00041709  -0.00021051  -0.00009452   0.00003181   0.00000000   0.00000000   0.00000000
  -0.00340272  -0.00135795  -0.00065470  -0.00033045  -0.00014837   0.00004993   0.00000000   0.00000000   0.00000000
  -0.00603306  -0.00241538  -0.00116517  -0.00058823  -0.00026414   0.00008889   0.00000000   0.00000000   0.00000000
  -0.00993448  -0.00400100  -0.00193198  -0.00097547  -0.00043803   0.00014739   0.00000000   0.00000000   0.00000000
  -0.01716898  -0.00697433  -0.00337277  -0.00170388  -0.00076528   0.00025755   0.00000000   0.00000000   0.00000000
  -0.02918347  -0.01201664  -0.00582432  -0.00294316  -0.00132180   0.00044478   0.00000000   0.00000000   0.00000000
  -0.05064569  -0.02126988  -0.01034494  -0.00523423  -0.00235201   0.00079165   0.00000000   0.00000000   0.00000000
  -0.08671245  -0.03753688  -0.01834986  -0.00929014  -0.00417374   0.00140444   0.00000000   0.00000000   0.00000000
  -0.14463873  -0.06566569  -0.03237898  -0.01644366  -0.00739707   0.00249048   0.00000000   0.00000000   0.00000000
  -0.22109080  -0.10854963  -0.05427748  -0.02762043  -0.01242143   0.00417997   0.00000000   0.00000000   0.00000000
  -0.28153164  -0.15633361  -0.08010093  -0.04111107  -0.01855176   0.00625140   0.00000000   0.00000000   0.00000000
  -0.24717341  -0.15316672  -0.08024152  -0.04119380  -0.01853700   0.00623369   0.00000000   0.00000000   0.00000000
  -0.10974121   0.01257998   0.01939590   0.01142238   0.00522664  -0.00174932   0.00000000   0.00000000   0.00000000
  -0.01387320   0.36164846   0.29861042   0.17365362   0.08101195  -0.02749506   0.00000000   0.00000000   0.00000000
  -0.00091637   0.50673946   0.54322324   0.33433564   0.15726329  -0.05330324   0.00000000   0.00000000   0.00000000
   0.00054407   0.22913827   0.19038641   0.12789496   0.06415274  -0.02223360   0.00000000   0.00000000   0.00000000
  -0.00040308   0.02422831  -0.64630164  -0.67894904  -0.37272547   0.13069030   0.00000000   0.00000000   0.00000000
   0.00035687   0.00099883  -0.62185388  -0.85422624  -0.48396748   0.16927625   0.00000000   0.00000000   0.00000000
  -0.00026214  -0.00033911  -0.12482097   0.24421974   0.18426544  -0.06459994   0.00000000   0.00000000   0.00000000
   0.00017036  -0.00001271  -0.01144348   0.92218493   0.92810533  -0.37489819   0.00000000   0.00000000   0.00000000
  -0.00010512  -0.00003897   0.00229068   0.37652546   0.52298814  -0.21615534   0.00000000   0.00000000   0.00000000
   0.00005648   0.00002080  -0.00143376   0.01701505  -0.74252270   0.40697874   0.00000000   0.00000000   0.00000000
  -0.00002717  -0.00000043   0.00086138   0.00503920  -0.76371850   0.56552589   0.00000000   0.00000000   0.00000000
   0.00001546   0.00000213  -0.00045737  -0.00198636  -0.11757683   0.09333519   0.00000000   0.00000000   0.00000000
  -0.00000889  -0.00000098   0.00026994   0.00123040   0.00546227  -0.52434758   1.00000000   0.00000000   0.00000000
   0.00000310   0.00000027  -0.00009568  -0.00044150  -0.00180969  -0.61153381   0.00000000   1.00000000   0.00000000
  -0.00000072  -0.00000008   0.00002198   0.00009993   0.00025395  -0.17572390   0.00000000   0.00000000   1.00000000

    2639754000.00000000    432725600.00000000    85527660.00000000    19876060.00000000    5311692.00000000
    1600786.00000000    534845.20000000    195207.50000000    76843.65000000    32272.18000000
    14326.03000000    6669.27200000    3234.29400000    1624.59400000    841.04460000
    446.76740000    242.52330000    133.99990000    75.05139000    42.42297000
    24.08154000    13.65008000    7.67469400    4.24674400    2.29143800
    1.18632500    0.58770910    0.23398240    0.09753688    0.03976045

   0.00000449   0.00000229  -0.00000115   0.00000049  -0.00000013  -0.00000001   0.00000000   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000   0.00000000
   0.00001230   0.00000629  -0.00000316   0.00000135  -0.00000036  -0.00000003   0.00000002   0.00000001  -0.00000000   0.00000000   0.00000000   0.00000000   0.00000000
   0.00003583   0.00001834  -0.00000921   0.00000392  -0.00000104  -0.00000019   0.00000010   0.00000005  -0.00000002   0.00000001   0.00000000   0.00000000   0.00000000
   0.00008987   0.00004601  -0.00002311   0.00000984  -0.00000260  -0.00000094   0.00000050   0.00000025  -0.00000010   0.00000003   0.00000000   0.00000000   0.00000000
   0.00021016   0.00010764  -0.00005408   0.00002303  -0.00000608  -0.00000394   0.00000208   0.00000105  -0.00000044   0.00000011   0.00000000   0.00000000   0.00000000
   0.00045748   0.00023444  -0.00011780   0.00005016  -0.00001324  -0.00001469   0.00000778   0.00000392  -0.00000164   0.00000040   0.00000000   0.00000000   0.00000000
   0.00094720   0.00048571  -0.00024408   0.00010393  -0.00002744  -0.00005001   0.00002646   0.00001335  -0.00000557   0.00000136   0.00000000   0.00000000   0.00000000
   0.00188646   0.00096844  -0.00048684   0.00020732  -0.00005473  -0.00015903   0.00008432   0.00004257  -0.00001778   0.00000434   0.00000000   0.00000000   0.00000000
   0.00367328   0.00188866  -0.00094966   0.00040443  -0.00010680  -0.00048072   0.00025510   0.00012877  -0.00005378   0.00001313   0.00000000   0.00000000   0.00000000
   0.00709411   0.00365922  -0.00184173   0.00078454  -0.00020707  -0.00140067   0.00074634   0.00037724  -0.00015756   0.00003844   0.00000000   0.00000000   0.00000000
   0.01377582   0.00713853  -0.00359576   0.00153195  -0.00040471  -0.00394569   0.00210946   0.00106677  -0.00044574   0.00010887   0.00000000   0.00000000   0.00000000
   0.02709686   0.01416977  -0.00715632   0.00305092  -0.00080495  -0.01072946   0.00578657   0.00293335  -0.00122586   0.00029905   0.00000000   0.00000000   0.00000000
   0.05365612   0.02843243  -0.01439690   0.00614121  -0.00162369  -0.02777114   0.01514639   0.00769744  -0.00322014   0.00078681   0.00000000   0.00000000   0.00000000
   0.10403647   0.05646513  -0.02878252   0.01229743  -0.00324316  -0.06688428   0.03731682   0.01907506  -0.00798636   0.00194842   0.00000000   0.00000000   0.00000000
   0.18547883   0.10380475  -0.05326217   0.02279051  -0.00603480  -0.14252032   0.08202389   0.04224726  -0.01772961   0.00433522   0.00000000   0.00000000   0.00000000
   0.27783400   0.16150885  -0.08386957   0.03599392  -0.00948151  -0.25069288   0.15119819   0.07887845  -0.03317715   0.00809540   0.00000000   0.00000000   0.00000000
   0.30285797   0.16770626  -0.08524583   0.03636844  -0.00968052  -0.32301706   0.19935806   0.10456806  -0.04408269   0.01080150   0.00000000   0.00000000   0.00000000
   0.19444027   0.01000072   0.01544192  -0.00890667   0.00261862  -0.25417311   0.10295990   0.04349094  -0.01715113   0.00408949   0.00000000   0.00000000   0.00000000
   0.05606136  -0.31041043   0.24506034  -0.11556053   0.03063718  -0.09695585  -0.20917225  -0.16953570   0.07811227  -0.01921296   0.00000000   0.00000000   0.00000000
   0.00466046  -0.48312321   0.40505306  -0.19479384   0.05308964  -0.01184115  -0.49142530  -0.41604286   0.19601407  -0.04893565   0.00000000   0.00000000   0.00000000
   0.00024019  -0.26339323   0.08368379  -0.01424379   0.00136600  -0.00057078  -0.35125907  -0.22888697   0.09380513  -0.02228175   0.00000000   0.00000000   0.00000000
  -0.00015718  -0.04944690  -0.45377781   0.30390047  -0.08346626   0.00026608  -0.09016901   0.32791758  -0.21168717   0.05394788   0.00000000   0.00000000   0.00000000
  -0.00000097  -0.00285312  -0.55231382   0.42381782  -0.12786745  -0.00004324  -0.00712447   0.60009484  -0.44298782   0.11966175   0.00000000   0.00000000   0.00000000
  -0.00002467  -0.00035182  -0.19409474  -0.00765778   0.02123235   0.00006411  -0.00043867   0.29085109  -0.15250133   0.03324136   0.00000000   0.00000000   0.00000000
   0.00001465   0.00012417  -0.01600171  -0.55153653   0.19489866  -0.00003644   0.00009938   0.03652802   0.44849827  -0.14427572   0.00000000   0.00000000   0.00000000
  -0.00000275  -0.00000064  -0.00118353  -0.49815857   0.21917887   0.00001189   0.00004397   0.00260413   0.56872524  -0.21425781   0.00000000   0.00000000   0.00000000
   0.00000253   0.00001925   0.00012113  -0.13445309  -0.04903568  -0.00000673   0.00001162  -0.00018388   0.22301091  -0.05176869   0.00000000   0.00000000   0.00000000
  -0.00000065  -0.00000443  -0.00003485  -0.00741495  -0.43883054   0.00000206   0.00000026   0.00009993   0.01850445   0.32237246   1.00000000   0.00000000   0.00000000
   0.00000028   0.00000171   0.00002932  -0.00014135  -0.50972784  -0.00000091  -0.00000039  -0.00006505  -0.00044856   0.53139720   0.00000000   1.00000000   0.00000000
  -0.00000009  -0.00000063  -0.00000612  -0.00012165  -0.17110971   0.00000028  -0.00000009   0.00001454   0.00047974   0.30763527   0.00000000   0.00000000   1.00000000

    131920.20000000    33800.69000000    10802.39000000    4099.34500000    1773.64200000
    846.52580000    434.09990000    234.27620000    130.95040000    74.88397000
    43.39369000    25.28342000    14.70861000    8.48212300    4.80834100
    2.65137200    1.41680600    0.73971250    0.37865950    0.20199400
    0.11850540

  -0.00001592   0.00000840  -0.00000292  -0.00000214   0.00000113  -0.00000038   0.00000000   0.00000000   0.00000000
  -0.00008011   0.00004233  -0.00001469  -0.00002028   0.00001072  -0.00000365   0.00000000   0.00000000   0.00000000
  -0.00037033   0.00019574  -0.00006796  -0.00014581   0.00007698  -0.00002623   0.00000000   0.00000000   0.00000000
  -0.00147556   0.00078266  -0.00027187  -0.00081201   0.00043056  -0.00014677   0.00000000   0.00000000   0.00000000
  -0.00531391   0.00282675  -0.00098267  -0.00363396   0.00193109  -0.00065881   0.00000000   0.00000000   0.00000000
  -0.01705021   0.00914316  -0.00318256  -0.01342881   0.00719436  -0.00245723   0.00000000   0.00000000   0.00000000
  -0.04709348   0.02547115  -0.00888319  -0.04053448   0.02189861  -0.00749437   0.00000000   0.00000000   0.00000000
  -0.11100711   0.06112352  -0.02138466  -0.10117645   0.05567794  -0.01911439   0.00000000   0.00000000   0.00000000
  -0.20996622   0.11595924  -0.04059814  -0.19940781   0.11040846  -0.03795787   0.00000000   0.00000000   0.00000000
  -0.30302284   0.16292727  -0.05674943  -0.29905778   0.16230685  -0.05559192   0.00000000   0.00000000   0.00000000
  -0.30035911   0.12454977  -0.03999939  -0.30888815   0.13597088  -0.04382219   0.00000000   0.00000000   0.00000000
  -0.17132827  -0.07909144   0.04411533  -0.18472941  -0.05636564   0.03393965   0.00000000   0.00000000   0.00000000
  -0.04976922  -0.32351266   0.14263516  -0.05681269  -0.30580009   0.13244534   0.00000000   0.00000000   0.00000000
  -0.00561473  -0.41273751   0.18150880  -0.00688964  -0.41755216   0.18109075   0.00000000   0.00000000   0.00000000
  -0.00065618  -0.25537316   0.04622777  -0.00075446  -0.27469932   0.06470084   0.00000000   0.00000000   0.00000000
   0.00004231  -0.06732918  -0.22983290   0.00002088  -0.07774444  -0.20202101   0.00000000   0.00000000   0.00000000
  -0.00005803  -0.00575314  -0.40083956  -0.00005736  -0.00722109  -0.38898407   0.00000000   0.00000000   0.00000000
   0.00003438  -0.00034778  -0.35033422   0.00003415  -0.00044611  -0.36365403   0.00000000   0.00000000   0.00000000
  -0.00002046   0.00006405  -0.17255378  -0.00001998   0.00006036  -0.19433294   1.00000000   0.00000000   0.00000000
   0.00001118  -0.00002396  -0.03857119   0.00001102  -0.00003013  -0.04806737   0.00000000   1.00000000   0.00000000
  -0.00000390   0.00001556  -0.00852485  -0.00000384   0.00001838  -0.01211487   0.00000000   0.00000000   1.00000000

    1792.21600000    651.54560000    288.28030000    143.06310000    75.54035000
    41.14017000    22.72567000    12.61014000    6.95917300    3.75347800
    1.91560600    0.87602400    0.44418210    0.17965260

   0.00012278   0.00008248   0.00000000   0.00000000
   0.00091638   0.00075536   0.00000000   0.00000000
   0.00478866   0.00426494   0.00000000   0.00000000
   0.01889443   0.01754849   0.00000000   0.00000000
   0.05547799   0.05298477   0.00000000   0.00000000
   0.13164865   0.12781401   0.00000000   0.00000000
   0.23472016   0.23022893   0.00000000   0.00000000
   0.30433944   0.30277726   0.00000000   0.00000000
   0.29496642   0.29814225   0.00000000   0.00000000
   0.19491066   0.20030687   0.00000000   0.00000000
   0.07448240   0.07859823   0.00000000   0.00000000
   0.01035884   0.01154108   0.00000000   0.00000000
   0.00007681   0.00009716   1.00000000   0.00000000
   0.00012216   0.00014979   0.00000000   1.00000000

    0.38893250

   1.00000000


BI:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    272357300.00000000    83965040.00000000    28198020.00000000    10131260.00000000    3838644.00000000
    1516773.00000000    619862.80000000    260486.50000000    112145.50000000    49365.18000000
    22202.99000000    10206.36000000    4799.05600000    2310.43800000    1139.77300000
    576.23120000    298.30920000    157.78510000    84.93093000    46.23846000
    25.24136000    13.65711000    7.21553100    3.65395300    1.99828600
    0.97954960    0.34305620    0.16739370    0.07563451

 0.00067856  0.00027104 -0.00013077  0.00006618  0.00003005  0.00001058  0.00000000  0.00000000
 0.00031720  0.00012676 -0.00006117  0.00003096  0.00001406  0.00000495  0.00000000  0.00000000
 0.00145232  0.00058034 -0.00028003  0.00014173  0.00006436  0.00002265  0.00000000  0.00000000
 0.00167793  0.00067154 -0.00032414  0.00016406  0.00007451  0.00002622  0.00000000  0.00000000
 0.00359534  0.00144066 -0.00069551  0.00035204  0.00015987  0.00005626  0.00000000  0.00000000
 0.00536805  0.00215930 -0.00104317  0.00052813  0.00023986  0.00008441  0.00000000  0.00000000
 0.00974510  0.00393836 -0.00190410  0.00096412  0.00043784  0.00015408  0.00000000  0.00000000
 0.01596134  0.00650845 -0.00315170  0.00159659  0.00072528  0.00025525  0.00000000  0.00000000
 0.02809144  0.01159574 -0.00562639  0.00285124  0.00129500  0.00045573  0.00000000  0.00000000
 0.04811054  0.02025284 -0.00986151  0.00500280  0.00227373  0.00080025  0.00000000  0.00000000
 0.08385267  0.03632447 -0.01777070  0.00902283  0.00409927  0.00144276  0.00000000  0.00000000
 0.14040461  0.06370132 -0.03143169  0.01600065  0.00728050  0.00256271  0.00000000  0.00000000
 0.21841210  0.10679011 -0.05338862  0.02724667  0.01238935  0.00436202  0.00000000  0.00000000
 0.28240381  0.15566795 -0.07972518  0.04098820  0.01871214  0.00658845  0.00000000  0.00000000
 0.25490072  0.15716415 -0.08224236  0.04238899  0.01927412  0.00679356  0.00000000  0.00000000
 0.11679106 -0.00242839  0.01296242 -0.00813278 -0.00372331 -0.00133750  0.00000000  0.00000000
 0.01610341 -0.35133769  0.28926001 -0.16819818 -0.07949118 -0.02812760  0.00000000  0.00000000
 0.00062445 -0.51180326  0.54412937 -0.33602478 -0.15960031 -0.05681510  0.00000000  0.00000000
-0.00023012 -0.23807476  0.20779988 -0.13841314 -0.07058531 -0.02506438  0.00000000  0.00000000
 0.00012791 -0.02553556 -0.65559584  0.68664429  0.38271970  0.13946799  0.00000000  0.00000000
-0.00012716 -0.00092475 -0.63261622  0.88186190  0.50620778  0.18791329  0.00000000  0.00000000
 0.00008388  0.00034640 -0.11275696 -0.36934229 -0.28020860 -0.10938513  0.00000000  0.00000000
-0.00004471 -0.00000204 -0.00818726 -0.97953206 -1.08150272 -0.46011572  0.00000000  0.00000000
 0.00002854  0.00004114  0.00217511 -0.24564316 -0.24454080 -0.10309713  0.00000000  0.00000000
-0.00001619 -0.00003015 -0.00126979  0.00450013  0.94988936  0.59081513  0.00000000  0.00000000
 0.00000572  0.00000485  0.00059085 -0.00426543  0.58007161  0.50057779  0.00000000  0.00000000
-0.00000224 -0.00000267 -0.00021869  0.00101072  0.03500087 -0.42714924  1.00000000  0.00000000
 0.00000127  0.00000158  0.00012496 -0.00054269 -0.00693098 -0.65724972  0.00000000  0.00000000
-0.00000033 -0.00000037 -0.00003357  0.00014651  0.00142600 -0.24250161  0.00000000  1.00000000

    678684900.00000000    112891100.00000000    22715190.00000000    5387239.00000000    1471826.00000000
    453996.00000000    155358.40000000    58090.00000000    23424.05000000    10072.52000000
    4574.70100000    2176.58800000    1077.27500000    551.27510000    290.10760000
    156.22820000    85.69010000    47.64685000    26.72569000    15.04077000
    8.44127700    4.69122700    2.56059100    1.33235700    0.66747040
    0.38656590    0.27692670    0.11924030    0.06791497    0.04976668

 0.00000169  0.00000088 -0.00000044  0.00000019  0.00000005  0.00000000  0.00000000
 0.00000503  0.00000262 -0.00000132  0.00000056  0.00000016  0.00000000  0.00000000
 0.00001608  0.00000837 -0.00000423  0.00000180  0.00000050  0.00000000  0.00000000
 0.00004503  0.00002346 -0.00001185  0.00000506  0.00000139  0.00000000  0.00000000
 0.00011912  0.00006215 -0.00003140  0.00001340  0.00000369  0.00000000  0.00000000
 0.00029989  0.00015674 -0.00007921  0.00003382  0.00000930  0.00000000  0.00000000
 0.00073561  0.00038530 -0.00019482  0.00008319  0.00002288  0.00000000  0.00000000
 0.00178655  0.00093904 -0.00047517  0.00020293  0.00005580  0.00000000  0.00000000
 0.00435205  0.00229795 -0.00116426  0.00049743  0.00013684  0.00000000  0.00000000
 0.01066811  0.00567659 -0.00288071  0.00123101  0.00033845  0.00000000  0.00000000
 0.02599874  0.01399127 -0.00712229  0.00304656  0.00083844  0.00000000  0.00000000
 0.06128542  0.03364085 -0.01720021  0.00736246  0.00202434  0.00000000  0.00000000
 0.13220650  0.07477579 -0.03854257  0.01653638  0.00455417  0.00000000  0.00000000
 0.24064809  0.14205117 -0.07397988  0.03180054  0.00874611  0.00000000  0.00000000
 0.32742641  0.19944418 -0.10493872  0.04525769  0.01248631  0.00000000  0.00000000
 0.27401574  0.12211292 -0.05502311  0.02263772  0.00613782  0.00000000  0.00000000
 0.11022368 -0.18363390  0.15103246 -0.07133070 -0.01981729  0.00000000  0.00000000
 0.01432062 -0.49150970  0.41418319 -0.19989801 -0.05626601  0.00000000  0.00000000
 0.00057832 -0.36899668  0.25169300 -0.10782853 -0.02911397  0.00000000  0.00000000
-0.00020590 -0.09453795 -0.31975153  0.21529009  0.06235978  0.00000000  0.00000000
 0.00001338 -0.00819453 -0.60229062  0.45333901  0.13892437  0.00000000  0.00000000
-0.00005337  0.00000210 -0.29708317  0.16624736  0.04155424  0.00000000  0.00000000
 0.00003413 -0.00021666 -0.03702889 -0.45667332 -0.17067954  0.00000000  0.00000000
-0.00001559  0.00025758 -0.00374589 -0.58065287 -0.25237417  0.00000000  0.00000000
 0.00001786 -0.00018946  0.00168519 -0.21350593 -0.05075251  0.00000000  0.00000000
-0.00002044  0.00024522 -0.00224798  0.00103266  0.02967857  1.00000000  0.00000000
 0.00001339 -0.00016145  0.00152722 -0.01749203  0.34949262  0.00000000  0.00000000
-0.00000399  0.00004769 -0.00044443  0.00091802  0.55443549  0.00000000  0.00000000
 0.00000319 -0.00003899  0.00037282 -0.00147471 -0.04197306  0.00000000  1.00000000
-0.00000142  0.00001699 -0.00016128  0.00042187  0.28030883  0.00000000  0.00000000

    74490.82000000    19553.58000000    6484.03400000    2563.96800000    1153.23100000
    568.07850000    297.52930000    162.00920000    90.22821000    50.81754000
    28.72957000    16.22899000    9.13391200    5.11049900    2.79186200
    1.47338000    0.74891490    0.35413330    0.14010100

 0.00001677 -0.00000891 -0.00000318  0.00000000  0.00000000
 0.00010315 -0.00005479 -0.00001957  0.00000000  0.00000000
 0.00056254 -0.00029973 -0.00010704  0.00000000  0.00000000
 0.00251516 -0.00134366 -0.00048042  0.00000000  0.00000000
 0.00957227 -0.00514758 -0.00184152  0.00000000  0.00000000
 0.03032341 -0.01643459 -0.00589289  0.00000000  0.00000000
 0.08079059 -0.04447971 -0.01598563  0.00000000  0.00000000
 0.17485905 -0.09749508 -0.03515135  0.00000000  0.00000000
 0.28982827 -0.15956866 -0.05734831  0.00000000  0.00000000
 0.33446641 -0.16135660 -0.05608332  0.00000000  0.00000000
 0.21855731  0.02200430  0.02234474  0.00000000  0.00000000
 0.06830126  0.30597843  0.14050109  0.00000000  0.00000000
 0.00820232  0.43443612  0.19873537  0.00000000  0.00000000
 0.00060458  0.28021296  0.06699993  0.00000000  0.00000000
 0.00006087  0.07574570 -0.22944605  0.00000000  0.00000000
 0.00000084  0.00625165 -0.42449102  0.00000000  0.00000000
-0.00000121  0.00030162 -0.36935370  0.00000000  0.00000000
 0.00000076 -0.00005695 -0.15872591  1.00000000  0.00000000
 0.00000012 -0.00000406 -0.01822046  0.00000000  1.00000000

    1586.44000000    540.99400000    229.63170000    110.41120000    56.71034000
    30.10078000    16.22005000    8.76377800    4.66697000    2.37233600
    1.08738100    0.31724180

-0.00015617  0.00000000
-0.00145629  0.00000000
-0.00855513  0.00000000
-0.03347672  0.00000000
-0.09490191  0.00000000
-0.20221446  0.00000000
-0.30038522  0.00000000
-0.32355097  0.00000000
-0.23750222  0.00000000
-0.10143005  0.00000000
-0.01658523  0.00000000
-0.00023982  1.00000000


BI:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    684689100.00000000    200409800.00000000    64168770.00000000    22118070.00000000    8098401.00000000
    3115691.00000000    1248664.00000000    517796.60000000    221069.90000000    96835.09000000
    43419.14000000    19902.99000000    9322.07900000    4461.20800000    2181.92300000
    1090.89700000    557.56960000    291.20250000    155.22930000    84.27951000
    46.45240000    25.86868000    14.46212000    8.04925200    4.41344700
    2.35333500    1.18147300    0.47665550    0.32252470    0.15209250
    0.06925299

 0.00039698  0.00015857 -0.00007651  0.00003872 -0.00001758 -0.00000619  0.00000000  0.00000000  0.00000000
 0.00024046  0.00009606 -0.00004635  0.00002346 -0.00001065 -0.00000375  0.00000000  0.00000000  0.00000000
 0.00089698  0.00035833 -0.00017290  0.00008750 -0.00003974 -0.00001398  0.00000000  0.00000000  0.00000000
 0.00115123  0.00046028 -0.00022212  0.00011242 -0.00005105 -0.00001796  0.00000000  0.00000000  0.00000000
 0.00233632  0.00093488 -0.00045123  0.00022839 -0.00010372 -0.00003650  0.00000000  0.00000000  0.00000000
 0.00359391  0.00144160 -0.00069609  0.00035235 -0.00016001 -0.00005631  0.00000000  0.00000000  0.00000000
 0.00635996  0.00255946 -0.00123658  0.00062607 -0.00028434 -0.00010006  0.00000000  0.00000000  0.00000000
 0.01036219  0.00419560 -0.00202914  0.00102748 -0.00046663 -0.00016420  0.00000000  0.00000000  0.00000000
 0.01782823  0.00728177 -0.00352712  0.00178698 -0.00081178 -0.00028570  0.00000000  0.00000000  0.00000000
 0.03006719  0.01245123 -0.00604492  0.00306349 -0.00139147 -0.00048965  0.00000000  0.00000000  0.00000000
 0.05187639  0.02191515 -0.01067703  0.00541796 -0.00246247 -0.00086676  0.00000000  0.00000000  0.00000000
 0.08816871  0.03840184 -0.01880564  0.00954888 -0.00433862 -0.00152676  0.00000000  0.00000000  0.00000000
 0.14605795  0.06671936 -0.03295898  0.01678744 -0.00763883 -0.00268956  0.00000000  0.00000000  0.00000000
 0.22154840  0.10940260 -0.05480174  0.02797028 -0.01272043 -0.00447675  0.00000000  0.00000000  0.00000000
 0.28005413  0.15606035 -0.08008674  0.04122311 -0.01882073 -0.00663196  0.00000000  0.00000000  0.00000000
 0.24441192  0.15066510 -0.07887642  0.04058779 -0.01845591 -0.00649188  0.00000000  0.00000000  0.00000000
 0.10854800 -0.01582731  0.02174691 -0.01278179  0.00588810  0.00206798  0.00000000  0.00000000  0.00000000
 0.01393100 -0.36044757  0.29868059 -0.17435843  0.08239712  0.02924411  0.00000000  0.00000000  0.00000000
 0.00092540 -0.50295913  0.53905428 -0.33279546  0.15820915  0.05612767  0.00000000  0.00000000  0.00000000
-0.00054219 -0.23032952  0.19487946 -0.13119309  0.06697948  0.02422516  0.00000000  0.00000000  0.00000000
 0.00040176 -0.02539200 -0.63395451  0.66637327 -0.37149089 -0.13631806  0.00000000  0.00000000  0.00000000
-0.00035577 -0.00101660 -0.62825596  0.86399071 -0.49415668 -0.18136752  0.00000000  0.00000000  0.00000000
 0.00025916  0.00031417 -0.13232243 -0.21516876  0.16299300  0.05999438  0.00000000  0.00000000  0.00000000
-0.00016606  0.00002740 -0.01171457 -0.93130216  0.95276437  0.40396012  0.00000000  0.00000000  0.00000000
 0.00010124  0.00003529  0.00204143 -0.38903973  0.53883714  0.23571944  0.00000000  0.00000000  0.00000000
-0.00005417 -0.00001977 -0.00129783 -0.01714502 -0.75948302 -0.44543368  0.00000000  0.00000000  0.00000000
 0.00002570 -0.00000039  0.00079271 -0.00517594 -0.77619535 -0.61334944  0.00000000  0.00000000  0.00000000
-0.00002126 -0.00000244 -0.00061049  0.00306281 -0.12631014 -0.12630105  0.00000000  0.00000000  0.00000000
 0.00001634  0.00000168  0.00047586 -0.00243821  0.03668801  0.57642428  1.00000000  0.00000000  0.00000000
-0.00000405 -0.00000029 -0.00012061  0.00063018 -0.00602096  0.61977199  0.00000000  1.00000000  0.00000000
 0.00000084  0.00000009  0.00002474 -0.00012688  0.00094054  0.18800319  0.00000000  0.00000000  1.00000000

    2678083000.00000000    450773100.00000000    90812680.00000000    21379770.00000000    5759090.00000000
    1742392.00000000    582581.30000000    212276.50000000    83281.03000000    34818.49000000
    15377.28000000    7120.59600000    3435.29700000    1717.35500000    885.40430000
    468.76670000    253.84710000    140.04990000    78.40068000    44.33641000
    25.20208000    14.31668000    8.07320100    4.48327200    2.42900800
    1.26701500    0.63694470    0.26946380    0.11675820    0.04904397

 0.00000061 -0.00000031 -0.00000016  0.00000007  0.00000002  0.00000000  0.00000000  0.00000000
 0.00000176 -0.00000091 -0.00000046  0.00000020  0.00000005  0.00000000  0.00000000  0.00000000
 0.00000553 -0.00000288 -0.00000145  0.00000062  0.00000017  0.00000000  0.00000000  0.00000000
 0.00001518 -0.00000790 -0.00000399  0.00000170  0.00000047  0.00000000  0.00000000  0.00000000
 0.00003921 -0.00002043 -0.00001032  0.00000440  0.00000121  0.00000000  0.00000000  0.00000000
 0.00009567 -0.00004991 -0.00002521  0.00001076  0.00000296  0.00000000  0.00000000  0.00000000
 0.00022528 -0.00011767 -0.00005946  0.00002538  0.00000698  0.00000000  0.00000000  0.00000000
 0.00051891 -0.00027166 -0.00013735  0.00005865  0.00001613  0.00000000  0.00000000  0.00000000
 0.00118677 -0.00062269 -0.00031495  0.00013450  0.00003700  0.00000000  0.00000000  0.00000000
 0.00272763 -0.00143748 -0.00072800  0.00031097  0.00008549  0.00000000  0.00000000  0.00000000
 0.00633530 -0.00335505 -0.00170061  0.00072665  0.00019997  0.00000000  0.00000000  0.00000000
 0.01483004 -0.00792813 -0.00402920  0.00172240  0.00047343  0.00000000  0.00000000  0.00000000
 0.03438088 -0.01861051 -0.00948348  0.00405745  0.00111715  0.00000000  0.00000000  0.00000000
 0.07650464 -0.04238338 -0.02173007  0.00930776  0.00255837  0.00000000  0.00000000  0.00000000
 0.15391314 -0.08796418 -0.04543284  0.01950120  0.00537434  0.00000000  0.00000000  0.00000000
 0.25861340 -0.15456064 -0.08084493  0.03478973  0.00956220  0.00000000  0.00000000  0.00000000
 0.31949542 -0.19274644 -0.10088048  0.04344379  0.01200379  0.00000000  0.00000000  0.00000000
 0.23975495 -0.08079622 -0.02956563  0.01127398  0.00294935  0.00000000  0.00000000  0.00000000
 0.08595331  0.23484564  0.18931504 -0.08939930 -0.02478410  0.00000000  0.00000000  0.00000000
 0.00967891  0.49134619  0.41724868 -0.20159118 -0.05690205  0.00000000  0.00000000  0.00000000
 0.00047139  0.33033926  0.19778102 -0.07854397 -0.02049402  0.00000000  0.00000000  0.00000000
-0.00023753  0.07955941 -0.35990449  0.23988493  0.06913964  0.00000000  0.00000000  0.00000000
 0.00003133  0.00588006 -0.59386101  0.45474679  0.14043941  0.00000000  0.00000000  0.00000000
-0.00005386  0.00040301 -0.26707032  0.11667350  0.02353120  0.00000000  0.00000000  0.00000000
 0.00003168 -0.00011166 -0.03046677 -0.49060244 -0.18181855  0.00000000  0.00000000  0.00000000
-0.00001005 -0.00003386 -0.00218919 -0.55742258 -0.24940603  0.00000000  0.00000000  0.00000000
 0.00000620 -0.00001290  0.00022766 -0.18762348 -0.01975933  0.00000000  0.00000000  0.00000000
-0.00000206  0.00000144 -0.00009690 -0.01365704  0.38926668  1.00000000  0.00000000  0.00000000
 0.00000086  0.00000000  0.00006822 -0.00044277  0.51998066  0.00000000  1.00000000  0.00000000
-0.00000027  0.00000031 -0.00001295 -0.00030177  0.24696738  0.00000000  0.00000000  1.00000000

    130206.30000000    35213.93000000    11603.18000000    4478.80100000    1957.87900000
    941.78860000    486.59670000    264.69790000    149.15600000    85.94521000
    50.13327000    29.37994000    17.20164000    10.02181000    5.79355400
    3.31625000    1.84237200    1.00518200    0.53453010    0.27254450
    0.12408810

 0.00000719  0.00000382 -0.00000136  0.00000000  0.00000000  0.00000000
 0.00003988  0.00002119 -0.00000756  0.00000000  0.00000000  0.00000000
 0.00021024  0.00011181 -0.00003993  0.00000000  0.00000000  0.00000000
 0.00094810  0.00050559 -0.00018062  0.00000000  0.00000000  0.00000000
 0.00374047  0.00200194 -0.00071589  0.00000000  0.00000000  0.00000000
 0.01280166  0.00689651 -0.00246860  0.00000000  0.00000000  0.00000000
 0.03701980  0.02012377 -0.00721820  0.00000000  0.00000000  0.00000000
 0.09074989  0.05012037 -0.01802836  0.00000000  0.00000000  0.00000000
 0.18095405  0.10094836 -0.03638934  0.00000000  0.00000000  0.00000000
 0.28069160  0.15392919 -0.05530042  0.00000000  0.00000000  0.00000000
 0.31303453  0.15006963 -0.05201984  0.00000000  0.00000000  0.00000000
 0.21065594 -0.01143651  0.01701858  0.00000000  0.00000000  0.00000000
 0.07523565 -0.26179302  0.12128204  0.00000000  0.00000000  0.00000000
 0.01158348 -0.41016914  0.18746936  0.00000000  0.00000000  0.00000000
 0.00098982 -0.31108886  0.10999060  0.00000000  0.00000000  0.00000000
 0.00008428 -0.11143190 -0.13731246  0.00000000  0.00000000  0.00000000
 0.00002790 -0.01693165 -0.35483501  0.00000000  0.00000000  0.00000000
-0.00001450 -0.00042461 -0.38402920  0.00000000  0.00000000  0.00000000
 0.00000676 -0.00022542 -0.24170537  1.00000000  0.00000000  0.00000000
-0.00000221  0.00009942 -0.08050562  0.00000000  1.00000000  0.00000000
 0.00000076 -0.00001132 -0.00941476  0.00000000  0.00000000  1.00000000

    1929.20000000    704.00710000    312.64720000    155.72470000    82.52760000
    45.11190000    25.01345000    13.93309000    7.71980300    4.18087500
    2.14290500    0.98440400    0.48034180    0.20061300

0.00009120 0.00000000 0.00000000
0.00074881 0.00000000 0.00000000
0.00405039 0.00000000 0.00000000
0.01644968 0.00000000 0.00000000
0.04969782 0.00000000 0.00000000
0.12090270 0.00000000 0.00000000
0.22321722 0.00000000 0.00000000
0.30028173 0.00000000 0.00000000
0.30251892 0.00000000 0.00000000
0.20805487 0.00000000 0.00000000
0.08251280 0.00000000 0.00000000
0.01178776 0.00000000 0.00000000
0.00001412 1.00000000 0.00000000
0.00013773 0.00000000 1.00000000

    0.42030000

1.00000000


BI:PVTZ-SO
3  1 5  2 3  3 1

4
    0    1    2    3
    8    12    8    3
    29    30    19    12

    272357300.00000000    83965040.00000000    28198020.00000000    10131260.00000000    3838644.00000000
    1516773.00000000    619862.80000000    260486.50000000    112145.50000000    49365.18000000
    22202.99000000    10206.36000000    4799.05600000    2310.43800000    1139.77300000
    576.23120000    298.30920000    157.78510000    84.93093000    46.23846000
    25.24136000    13.65711000    7.21553100    3.65395300    1.99828600
    0.97954960    0.34305620    0.16739370    0.07563451

 0.00067845  0.00027096 -0.00013074  0.00006619  0.00003008  0.00001060  0.00000000  0.00000000
 0.00031715  0.00012672 -0.00006115  0.00003096  0.00001407  0.00000496  0.00000000  0.00000000
 0.00145208  0.00058017 -0.00027996  0.00014173  0.00006441  0.00002269  0.00000000  0.00000000
 0.00167765  0.00067135 -0.00032405  0.00016407  0.00007457  0.00002627  0.00000000  0.00000000
 0.00359473  0.00144024 -0.00069533  0.00035205  0.00016000  0.00005637  0.00000000  0.00000000
 0.00536713  0.00215868 -0.00104289  0.00052814  0.00024006  0.00008458  0.00000000  0.00000000
 0.00974342  0.00393720 -0.00190359  0.00096415  0.00043821  0.00015439  0.00000000  0.00000000
 0.01595852  0.00650648 -0.00315082  0.00159661  0.00072587  0.00025575  0.00000000  0.00000000
 0.02808630  0.01159213 -0.00562478  0.00285127  0.00129606  0.00045664  0.00000000  0.00000000
 0.04810123  0.02024614 -0.00985843  0.00500268  0.00227550  0.00080181  0.00000000  0.00000000
 0.08383498  0.03631160 -0.01776484  0.00902255  0.00410247  0.00144558  0.00000000  0.00000000
 0.14037184  0.06367605 -0.03141946  0.01599895  0.00728551  0.00256746  0.00000000  0.00000000
 0.21835958  0.10674562 -0.05336762  0.02724420  0.01239833  0.00437035  0.00000000  0.00000000
 0.28236831  0.15561845 -0.07969902  0.04098565  0.01872558  0.00660079  0.00000000  0.00000000
 0.25496080  0.15720964 -0.08227965  0.04242426  0.01930694  0.00681342  0.00000000  0.00000000
 0.11687802 -0.00227522  0.01287867 -0.00809701 -0.00371263 -0.00133606  0.00000000  0.00000000
 0.01612140 -0.35102382  0.28899950 -0.16806609 -0.07948316 -0.02815564  0.00000000  0.00000000
 0.00062461 -0.51181008  0.54401293 -0.33608985 -0.15977647 -0.05694845  0.00000000  0.00000000
-0.00022990 -0.23843975  0.20822465 -0.13873120 -0.07075554 -0.02514524  0.00000000  0.00000000
 0.00012940 -0.02556217 -0.65472146  0.68619498  0.38261793  0.13956684  0.00000000  0.00000000
-0.00012779 -0.00093294 -0.63304784  0.88206968  0.50708619  0.18850441  0.00000000  0.00000000
 0.00008416  0.00036058 -0.11326674 -0.36847810 -0.28023821 -0.10958916  0.00000000  0.00000000
-0.00004498 -0.00001274 -0.00812355 -0.97898832 -1.08196033 -0.46054470  0.00000000  0.00000000
 0.00002870  0.00004639  0.00215385 -0.24657538 -0.24472073 -0.10437359  0.00000000  0.00000000
-0.00001627 -0.00003317 -0.00125193  0.00443178  0.94983808  0.59289983  0.00000000  0.00000000
 0.00000575  0.00000606  0.00058310 -0.00427074  0.57988226  0.50073957  0.00000000  0.00000000
-0.00000225 -0.00000311 -0.00021621  0.00102399  0.03538876 -0.42892342  1.00000000  0.00000000
 0.00000128  0.00000183  0.00012347 -0.00054815 -0.00699626 -0.65706167  0.00000000  0.00000000
-0.00000033 -0.00000044 -0.00003317  0.00014782  0.00144290 -0.24139284  0.00000000  1.00000000

    678684900.00000000    112891100.00000000    22715190.00000000    5387239.00000000    1471826.00000000
    453996.00000000    155358.40000000    58090.00000000    23424.05000000    10072.52000000
    4574.70100000    2176.58800000    1077.27500000    551.27510000    290.10760000
    156.22820000    85.69010000    47.64685000    26.72569000    15.04077000
    8.44127700    4.69122700    2.56059100    1.33235700    0.66747040
    0.38656590    0.27692670    0.11924030    0.06791497    0.04976668

 0.00001247 -0.00000639 -0.00000322  0.00000139  0.00000040  0.00000003  0.00000001 -0.00000001  0.00000000 -0.00000000  0.00000000  0.00000000
 0.00003383 -0.00001734 -0.00000874  0.00000378  0.00000110  0.00000017  0.00000009 -0.00000004  0.00000002 -0.00000001  0.00000000  0.00000000
 0.00009786 -0.00005020 -0.00002531  0.00001095  0.00000318  0.00000094  0.00000050 -0.00000025  0.00000011 -0.00000003  0.00000000  0.00000000
 0.00024317 -0.00012479 -0.00006293  0.00002722  0.00000790  0.00000447  0.00000237 -0.00000120  0.00000051 -0.00000014  0.00000000  0.00000000
 0.00056525 -0.00029023 -0.00014638  0.00006332  0.00001838  0.00001854  0.00000983 -0.00000498  0.00000212 -0.00000057  0.00000000  0.00000000
 0.00122742 -0.00063075 -0.00031819  0.00013765  0.00003996  0.00006899  0.00003664 -0.00001856  0.00000789 -0.00000212  0.00000000  0.00000000
 0.00255443 -0.00131423 -0.00066316  0.00028691  0.00008330  0.00023666  0.00012580 -0.00006378  0.00002711 -0.00000730  0.00000000  0.00000000
 0.00517127 -0.00266670 -0.00134640  0.00058259  0.00016912  0.00076524  0.00040792 -0.00020687  0.00008793 -0.00002364  0.00000000  0.00000000
 0.01038890 -0.00537725 -0.00271726  0.00117600  0.00034148  0.00235916  0.00126182 -0.00064075  0.00027252 -0.00007334  0.00000000  0.00000000
 0.02099357 -0.01094408 -0.00554007  0.00239869  0.00069629  0.00696130  0.00374760 -0.00190487  0.00081002 -0.00021782  0.00000000  0.00000000
 0.04279950 -0.02256707 -0.01145502  0.00496293  0.00144170  0.01947931  0.01059221 -0.00540111  0.00229953 -0.00061897  0.00000000  0.00000000
 0.08642233 -0.04650839 -0.02372610  0.01029141  0.00298744  0.05074506  0.02810841 -0.01438644  0.00612705 -0.00164785  0.00000000  0.00000000
 0.16356304 -0.09065875 -0.04658955  0.02024490  0.00588600  0.11781916  0.06720488 -0.03468440  0.01480962 -0.00398860  0.00000000  0.00000000
 0.26492586 -0.15261410 -0.07922642  0.03450859  0.01001797  0.22748069  0.13548405 -0.07063006  0.03020621 -0.00812721  0.00000000  0.00000000
 0.31997752 -0.18349795 -0.09505894  0.04138218  0.01205431  0.32710331  0.20310076 -0.10733345  0.04610312 -0.01243565  0.00000000  0.00000000
 0.23238085 -0.06045812 -0.01630154  0.00535823  0.00140579  0.29151985  0.14706465 -0.07057094  0.02943842 -0.00786062  0.00000000  0.00000000
 0.07698422  0.26083953  0.20714800 -0.09908824 -0.02909011  0.12749945 -0.14618079  0.12446596 -0.05864313  0.01594870  0.00000000  0.00000000
 0.00762041  0.49534169  0.41600031 -0.20373921 -0.06066027  0.01865324 -0.48262063  0.40648074 -0.19490266  0.05356588  0.00000000  0.00000000
 0.00029939  0.30604628  0.15143622 -0.05258488 -0.01382880  0.00076392 -0.39668673  0.29225221 -0.12940724  0.03464476  0.00000000  0.00000000
-0.00013501  0.06266016 -0.41516223  0.28493079  0.08761119 -0.00022292 -0.11222882 -0.27087166  0.18250258 -0.05174943  0.00000000  0.00000000
-0.00002071  0.00447794 -0.57419566  0.44397731  0.14545675  0.00002112 -0.01062265 -0.60664786  0.44964076 -0.13371224  0.00000000  0.00000000
-0.00001796  0.00002496 -0.22658391  0.05234292  0.00119309 -0.00006576 -0.00002891 -0.33146428  0.21349722 -0.05704775  0.00000000  0.00000000
 0.00001099  0.00011876 -0.02093591 -0.53424807 -0.21619615  0.00004243 -0.00024847 -0.04731627 -0.41396775  0.15069466  0.00000000  0.00000000
-0.00000138 -0.00015960 -0.00221862 -0.53153598 -0.25184445 -0.00002071  0.00029187 -0.00454842 -0.59588802  0.24749445  0.00000000  0.00000000
 0.00000395  0.00011087  0.00108850 -0.14898778  0.02516711  0.00002303 -0.00021436  0.00185518 -0.24622264  0.08196800  0.00000000  0.00000000
-0.00000384 -0.00014448 -0.00137061 -0.00190042  0.03555432 -0.00002661  0.00027812 -0.00254054  0.00055738 -0.03429386  1.00000000  0.00000000
 0.00000252  0.00009509  0.00092770 -0.00737799  0.43443065  0.00001744 -0.00018306  0.00173003 -0.02291700 -0.29961974  0.00000000  0.00000000
-0.00000076 -0.00002788 -0.00026203 -0.00066710  0.50846650 -0.00000520  0.00005413 -0.00050666  0.00160228 -0.57430701  0.00000000  0.00000000
 0.00000059  0.00002287  0.00022021  0.00014378 -0.00138492  0.00000416 -0.00004424  0.00042555 -0.00224354  0.08323716  0.00000000  1.00000000
-0.00000027 -0.00000997 -0.00009539 -0.00018347  0.16093772 -0.00000185  0.00001924 -0.00018332  0.00066871 -0.35696055  0.00000000  0.00000000

    74490.82000000    19553.58000000    6484.03400000    2563.96800000    1153.23100000
    568.07850000    297.52930000    162.00920000    90.22821000    50.81754000
    28.72957000    16.22899000    9.13391200    5.11049900    2.79186200
    1.47338000    0.74891490    0.35413330    0.14010100

 0.00003689 -0.00001960 -0.00000706  0.00000635 -0.00000338 -0.00000120  0.00000000  0.00000000
 0.00018462 -0.00009816 -0.00003538  0.00005825 -0.00003095 -0.00001098  0.00000000  0.00000000
 0.00084523 -0.00045053 -0.00016239  0.00039902 -0.00021265 -0.00007543  0.00000000  0.00000000
 0.00328130 -0.00175371 -0.00063274  0.00205255 -0.00109637 -0.00038942  0.00000000  0.00000000
 0.01134862 -0.00610543 -0.00220454  0.00846083 -0.00454847 -0.00161617  0.00000000  0.00000000
 0.03375218 -0.01830053 -0.00662191  0.02812046 -0.01523524 -0.00542619  0.00000000  0.00000000
 0.08635260 -0.04755794 -0.01725105  0.07712853 -0.04244417 -0.01515042  0.00000000  0.00000000
 0.18171532 -0.10119410 -0.03680764  0.17017845 -0.09492844 -0.03400067  0.00000000  0.00000000
 0.29398995 -0.16118308 -0.05841324  0.28678287 -0.15831483 -0.05654791  0.00000000  0.00000000
 0.33056278 -0.15580680 -0.05424151  0.33673923 -0.16471634 -0.05710768  0.00000000  0.00000000
 0.20983511  0.03606778  0.02862109  0.22455593  0.01254762  0.01813180  0.00000000  0.00000000
 0.06326040  0.31822919  0.14736019  0.07193403  0.29726704  0.13579042  0.00000000  0.00000000
 0.00727686  0.43186682  0.19870920  0.00888889  0.43541264  0.19802913  0.00000000  0.00000000
 0.00054316  0.26829755  0.05489349  0.00064991  0.28855682  0.07490842  0.00000000  0.00000000
 0.00004676  0.06950777 -0.24640701  0.00007150  0.08043061 -0.21719552  0.00000000  0.00000000
 0.00000247  0.00541062 -0.42951135  0.00000020  0.00687354 -0.42004688  0.00000000  0.00000000
-0.00000148  0.00025512 -0.35820586 -0.00000101  0.00033897 -0.37664786  0.00000000  0.00000000
 0.00000108 -0.00006272 -0.14587473  0.00000055 -0.00005431 -0.16870938  1.00000000  0.00000000
 0.00000006 -0.00000297 -0.01520774  0.00000016 -0.00000408 -0.02066342  0.00000000  1.00000000

    1586.44000000    540.99400000    229.63170000    110.41120000    56.71034000
    30.10078000    16.22005000    8.76377800    4.66697000    2.37233600
    1.08738100    0.31724180

-0.00018968 -0.00013222  0.00000000
-0.00160287 -0.00134817  0.00000000
-0.00904635 -0.00818056  0.00000000
-0.03462134 -0.03255285  0.00000000
-0.09681005 -0.09333531  0.00000000
-0.20483463 -0.19998029  0.00000000
-0.30208668 -0.29888617  0.00000000
-0.32231271 -0.32437494  0.00000000
-0.23458167 -0.24008513  0.00000000
-0.09888924 -0.10374047  0.00000000
-0.01574388 -0.01735405  0.00000000
-0.00021258 -0.00027057  1.00000000


BI:PVQZ-SO
3  1 5  2 3  3 1

5
     0     1     2     3     4
     9    13     9     4     1
    31    30    21    14     1

    684689100.00000000    200409800.00000000    64168770.00000000    22118070.00000000    8098401.00000000
    3115691.00000000    1248664.00000000    517796.60000000    221069.90000000    96835.09000000
    43419.14000000    19902.99000000    9322.07900000    4461.20800000    2181.92300000
    1090.89700000    557.56960000    291.20250000    155.22930000    84.27951000
    46.45240000    25.86868000    14.46212000    8.04925200    4.41344700
    2.35333500    1.18147300    0.47665550    0.32252470    0.15209250
    0.06925299

  -0.00039691  -0.00015853  -0.00007649  -0.00003872   0.00001760   0.00000620   0.00000000   0.00000000   0.00000000
  -0.00024042  -0.00009603  -0.00004634  -0.00002346   0.00001066   0.00000376   0.00000000   0.00000000   0.00000000
  -0.00089683  -0.00035823  -0.00017285  -0.00008751   0.00003977   0.00001401   0.00000000   0.00000000   0.00000000
  -0.00115104  -0.00046015  -0.00022207  -0.00011242   0.00005109   0.00001800   0.00000000   0.00000000   0.00000000
  -0.00233592  -0.00093461  -0.00045111  -0.00022840   0.00010381   0.00003657   0.00000000   0.00000000   0.00000000
  -0.00359330  -0.00144118  -0.00069591  -0.00035236   0.00016014   0.00005642   0.00000000   0.00000000   0.00000000
  -0.00635887  -0.00255871  -0.00123625  -0.00062608   0.00028458   0.00010026   0.00000000   0.00000000   0.00000000
  -0.01036039  -0.00419436  -0.00202860  -0.00102750   0.00046701   0.00016453   0.00000000   0.00000000   0.00000000
  -0.01782506  -0.00727956  -0.00352613  -0.00178700   0.00081244   0.00028626   0.00000000   0.00000000   0.00000000
  -0.03006163  -0.01244731  -0.00604317  -0.00306352   0.00139261   0.00049062   0.00000000   0.00000000   0.00000000
  -0.05186625  -0.02190785  -0.01067366  -0.00541781   0.00246436   0.00086843   0.00000000   0.00000000   0.00000000
  -0.08814982  -0.03838803  -0.01879933  -0.00954855   0.00434199   0.00152974   0.00000000   0.00000000   0.00000000
  -0.14602352  -0.06669264  -0.03294602  -0.01678553   0.00764400   0.00269446   0.00000000   0.00000000   0.00000000
  -0.22149577  -0.10935698  -0.05478011  -0.02796785   0.01272977   0.00448536   0.00000000   0.00000000   0.00000000
  -0.28002432  -0.15601469  -0.08006268  -0.04122135   0.01883444   0.00664416   0.00000000   0.00000000   0.00000000
  -0.24447706  -0.15071806  -0.07891834  -0.04062593   0.01848980   0.00651216   0.00000000   0.00000000   0.00000000
  -0.10863111   0.01567055   0.02166161   0.01274865  -0.00588129  -0.00206991   0.00000000   0.00000000   0.00000000
  -0.01394714   0.36013435   0.29841528   0.17421878  -0.08238550  -0.02926899   0.00000000   0.00000000   0.00000000
  -0.00092541   0.50298263   0.53895281   0.33288325  -0.15840043  -0.05627131   0.00000000   0.00000000   0.00000000
   0.00054187   0.23068802   0.19530339   0.13148157  -0.06712043  -0.02427961   0.00000000   0.00000000   0.00000000
  -0.00040320   0.02541632  -0.63309795  -0.66588608   0.37133726   0.13636069   0.00000000   0.00000000   0.00000000
   0.00035642   0.00102875  -0.62861404  -0.86423564   0.49506529   0.18202546   0.00000000   0.00000000   0.00000000
  -0.00025950  -0.00033338  -0.13288172   0.21451708  -0.16302529  -0.06027721   0.00000000   0.00000000   0.00000000
   0.00016642  -0.00001283  -0.01166170   0.93046431  -0.95304869  -0.40402673   0.00000000   0.00000000   0.00000000
  -0.00010144  -0.00004253   0.00201894   0.38982821  -0.53925295  -0.23719216   0.00000000   0.00000000   0.00000000
   0.00005427   0.00002392  -0.00127556   0.01748816   0.75963101   0.44683489   0.00000000   0.00000000   0.00000000
  -0.00002575  -0.00000173   0.00078132   0.00513652   0.77582052   0.61423659   0.00000000   0.00000000   0.00000000
   0.00002130   0.00000412  -0.00060229  -0.00304962   0.12661511   0.12569158   0.00000000   0.00000000   0.00000000
  -0.00001637  -0.00000299   0.00046934   0.00242286  -0.03662098  -0.57778864   1.00000000   0.00000000   0.00000000
   0.00000406   0.00000062  -0.00011899  -0.00062676   0.00605132  -0.61934717   0.00000000   1.00000000   0.00000000
  -0.00000084  -0.00000015   0.00002441   0.00012628  -0.00094752  -0.18709174   0.00000000   0.00000000   1.00000000

    2678083000.00000000    450773100.00000000    90812680.00000000    21379770.00000000    5759090.00000000
    1742392.00000000    582581.30000000    212276.50000000    83281.03000000    34818.49000000
    15377.28000000    7120.59600000    3435.29700000    1717.35500000    885.40430000
    468.76670000    253.84710000    140.04990000    78.40068000    44.33641000
    25.20208000    14.31668000    8.07320100    4.48327200    2.42900800
    1.26701500    0.63694470    0.26946380    0.11675820    0.04904397

  -0.00000484   0.00000248   0.00000125   0.00000054  -0.00000016   0.00000001  -0.00000000  -0.00000000   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
  -0.00001286   0.00000659   0.00000332   0.00000144  -0.00000042   0.00000003  -0.00000002  -0.00000001   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
  -0.00003708   0.00001901   0.00000959   0.00000415  -0.00000120   0.00000019  -0.00000010  -0.00000005   0.00000002  -0.00000001   0.00000000   0.00000000   0.00000000
  -0.00009189   0.00004713   0.00002377   0.00001028  -0.00000298   0.00000091  -0.00000048  -0.00000025   0.00000010  -0.00000003   0.00000000   0.00000000   0.00000000
  -0.00021344   0.00010953   0.00005523   0.00002389  -0.00000694   0.00000379  -0.00000201  -0.00000102   0.00000043  -0.00000012   0.00000000   0.00000000   0.00000000
  -0.00046231   0.00023736   0.00011972   0.00005179  -0.00001503   0.00001407  -0.00000747  -0.00000378   0.00000161  -0.00000043   0.00000000   0.00000000   0.00000000
  -0.00095435   0.00049030   0.00024731   0.00010699  -0.00003106   0.00004777  -0.00002534  -0.00001284   0.00000546  -0.00000147   0.00000000   0.00000000   0.00000000
  -0.00189646   0.00097537   0.00049216   0.00021293  -0.00006181   0.00015179  -0.00008070  -0.00004092   0.00001739  -0.00000468   0.00000000   0.00000000   0.00000000
  -0.00368548   0.00189836   0.00095812   0.00041454  -0.00012036   0.00045908  -0.00024428  -0.00012384   0.00005264  -0.00001417   0.00000000   0.00000000   0.00000000
  -0.00710045   0.00366873   0.00185337   0.00080208  -0.00023279   0.00133973  -0.00071576  -0.00036331   0.00015445  -0.00004154   0.00000000   0.00000000   0.00000000
  -0.01374686   0.00713506   0.00360739   0.00156139  -0.00045351   0.00378399  -0.00202841  -0.00103017   0.00043815  -0.00011794   0.00000000   0.00000000   0.00000000
  -0.02695037   0.01411272   0.00715343   0.00309829  -0.00089901   0.01032775  -0.00558339  -0.00284213   0.00120901  -0.00032512   0.00000000   0.00000000   0.00000000
  -0.05321719   0.02823319   0.01434823   0.00621790  -0.00180724   0.02685725  -0.01468122  -0.00749243   0.00319045  -0.00085909   0.00000000   0.00000000   0.00000000
  -0.10306157   0.05597450   0.02863182   0.01242799  -0.00360523   0.06506001  -0.03636140  -0.01866141   0.00795302  -0.00213898   0.00000000   0.00000000   0.00000000
  -0.18397868   0.10300041   0.05303483   0.02305432  -0.00670978   0.13965043  -0.08048444  -0.04162241   0.01777989  -0.00479094   0.00000000   0.00000000   0.00000000
  -0.27664460   0.16077438   0.08375591   0.03651813  -0.01058541   0.24783207  -0.14958261  -0.07833077   0.03353676  -0.00902255   0.00000000   0.00000000   0.00000000
  -0.30377109   0.16866528   0.08612243   0.03733407  -0.01091017   0.32313940  -0.20001005  -0.10540248   0.04523823  -0.01221229   0.00000000   0.00000000   0.00000000
  -0.19730423   0.01406089  -0.01300637  -0.00797543   0.00258395   0.25844362  -0.10874982  -0.04720791   0.01908860  -0.00503963   0.00000000   0.00000000   0.00000000
  -0.05792488  -0.30491258  -0.24196195  -0.11607440   0.03394234   0.10094677   0.19965897   0.16356305  -0.07686462   0.02088542   0.00000000   0.00000000   0.00000000
  -0.00496356  -0.48281166  -0.40634066  -0.19880520   0.05951567   0.01283392   0.48839750   0.41505034  -0.19931648   0.05486384   0.00000000   0.00000000   0.00000000
  -0.00025025  -0.26833568  -0.09320807  -0.01969572   0.00327485   0.00060868   0.35848645   0.24128000  -0.10218496   0.02695276   0.00000000   0.00000000   0.00000000
   0.00015741  -0.05177094   0.44669468   0.30586303  -0.09321740  -0.00026429   0.09520451  -0.31422330   0.20831659  -0.05892367   0.00000000   0.00000000   0.00000000
   0.00000138  -0.00303811   0.55677657   0.43608845  -0.14484484   0.00004190   0.00779702  -0.60286601   0.45485226  -0.13596053   0.00000000   0.00000000   0.00000000
   0.00002514  -0.00035619   0.19978550  -0.00111431   0.02132890  -0.00006543   0.00044243  -0.30063679   0.16680351  -0.04119072   0.00000000   0.00000000   0.00000000
  -0.00001541   0.00013081   0.01696166  -0.55933496   0.22299112   0.00003829  -0.00010234  -0.03919849  -0.45160768   0.16346333   0.00000000   0.00000000   0.00000000
   0.00000301  -0.00000117   0.00121016  -0.50071611   0.24679213  -0.00001290  -0.00004952  -0.00273102  -0.57643743   0.24545943   0.00000000   0.00000000   0.00000000
  -0.00000280   0.00002048  -0.00014580  -0.12963258  -0.06371377   0.00000762  -0.00001017   0.00023181  -0.21863793   0.05308546   0.00000000   0.00000000   0.00000000
   0.00000082  -0.00000562   0.00003976  -0.00739018  -0.46788273  -0.00000257  -0.00000033  -0.00011532  -0.01836748  -0.35148809   1.00000000   0.00000000   0.00000000
  -0.00000033   0.00000190  -0.00003645  -0.00039824  -0.49104246   0.00000108   0.00000080   0.00007957  -0.00030059  -0.51946742   0.00000000   1.00000000   0.00000000
   0.00000011  -0.00000075   0.00000623  -0.00013740  -0.15554557  -0.00000034   0.00000016  -0.00001455  -0.00047480  -0.29678435   0.00000000   0.00000000   1.00000000

    130206.30000000    35213.93000000    11603.18000000    4478.80100000    1957.87900000
    941.78860000    486.59670000    264.69790000    149.15600000    85.94521000
    50.13327000    29.37994000    17.20164000    10.02181000    5.79355400
    3.31625000    1.84237200    1.00518200    0.53453010    0.27254450
    0.12408810

   0.00001694   0.00000900   0.00000324   0.00000226   0.00000120   0.00000043   0.00000000   0.00000000   0.00000000
   0.00007798   0.00004146   0.00001494   0.00001942   0.00001032   0.00000366   0.00000000   0.00000000   0.00000000
   0.00034783   0.00018508   0.00006671   0.00013278   0.00007063   0.00002506   0.00000000   0.00000000   0.00000000
   0.00134088   0.00071536   0.00025793   0.00071675   0.00038222   0.00013563   0.00000000   0.00000000   0.00000000
   0.00471400   0.00252393   0.00091082   0.00314587   0.00168346   0.00059799   0.00000000   0.00000000   0.00000000
   0.01486976   0.00801440   0.00289536   0.01149592   0.00619079   0.00220104   0.00000000   0.00000000   0.00000000
   0.04075891   0.02216530   0.00802351   0.03460668   0.01880521   0.00669976   0.00000000   0.00000000   0.00000000
   0.09641310   0.05325893   0.01933450   0.08699675   0.04802781   0.01715875   0.00000000   0.00000000   0.00000000
   0.18741266   0.10438981   0.03796145   0.17652180   0.09854329   0.03528947   0.00000000   0.00000000   0.00000000
   0.28412351   0.15508548   0.05617329   0.27813717   0.15298739   0.05462944   0.00000000   0.00000000   0.00000000
   0.30918514   0.14464922   0.05020061   0.31529100   0.15335029   0.05303499   0.00000000   0.00000000   0.00000000
   0.20249143  -0.02439754  -0.02277153   0.21626074  -0.00272070  -0.01315666   0.00000000   0.00000000   0.00000000
   0.06998222  -0.27416525  -0.12796157   0.07900548  -0.25309850  -0.11672573   0.00000000   0.00000000   0.00000000
   0.01032672  -0.41022374  -0.18896256   0.01251354  -0.40936921  -0.18587823   0.00000000   0.00000000   0.00000000
   0.00089517  -0.30034549  -0.10099581   0.00105960  -0.31838786  -0.11555203   0.00000000   0.00000000   0.00000000
   0.00005855  -0.10353919   0.15337036   0.00010359  -0.11730636   0.12587597   0.00000000   0.00000000   0.00000000
   0.00003122  -0.01502816   0.36487881   0.00002586  -0.01835032   0.34714609   0.00000000   0.00000000   0.00000000
  -0.00001645  -0.00033289   0.37920083  -0.00001283  -0.00050040   0.38650281   0.00000000   0.00000000   0.00000000
   0.00000810  -0.00018680   0.22928057   0.00000576  -0.00024837   0.25071131   1.00000000   0.00000000   0.00000000
  -0.00000261   0.00009240   0.07230826  -0.00000189   0.00010220   0.08703444   0.00000000   1.00000000   0.00000000
   0.00000085  -0.00001021   0.00767928   0.00000068  -0.00001181   0.01081733   0.00000000   0.00000000   1.00000000

    1929.20000000    704.00710000    312.64720000    155.72470000    82.52760000
    45.11190000    25.01345000    13.93309000    7.71980300    4.18087500
    2.14290500    0.98440400    0.48034180    0.20061300

   0.00011401  -0.00007511   0.00000000   0.00000000
   0.00083782  -0.00068313   0.00000000   0.00000000
   0.00433705  -0.00383684   0.00000000   0.00000000
   0.01717191  -0.01587850   0.00000000   0.00000000
   0.05104837  -0.04860104   0.00000000   0.00000000
   0.12296121  -0.11918770   0.00000000   0.00000000
   0.22570035  -0.22109180   0.00000000   0.00000000
   0.30128756  -0.29933391   0.00000000   0.00000000
   0.30082022  -0.30376243   0.00000000   0.00000000
   0.20516102  -0.21066622   0.00000000   0.00000000
   0.08023190  -0.08457653   0.00000000   0.00000000
   0.01113605  -0.01238584   0.00000000   0.00000000
   0.00001190  -0.00002267   1.00000000   0.00000000
   0.00012439  -0.00014976   0.00000000   1.00000000

    0.42030000

   1.00000000



PO:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    286323000.00000000    87778460.00000000    29284430.00000000    10452060.00000000    3936729.00000000
    1548070.00000000    630477.10000000    264406.30000000    113748.00000000    50086.97000000
    22552.62000000    10383.23000000    4890.38600000    2357.90700000    1164.43800000
    589.01960000    304.94030000    161.25020000    86.78467000    47.27985000
    25.87362000    14.07724000    7.51464200    3.87125200    2.09153700
    1.04203300    0.37886970    0.18262900    0.08447552

-0.00070477 -0.00028286 -0.00013668  0.00006939  0.00003188 -0.00001164  0.00000000  0.00000000
-0.00033843 -0.00013589 -0.00006567  0.00003334  0.00001532 -0.00000559  0.00000000  0.00000000
-0.00151121 -0.00060678 -0.00029323  0.00014886  0.00006840 -0.00002497  0.00000000  0.00000000
-0.00176589 -0.00071016 -0.00034329  0.00017429  0.00008008 -0.00002924  0.00000000  0.00000000
-0.00375347 -0.00151137 -0.00073074  0.00037102  0.00017047 -0.00006224  0.00000000  0.00000000
-0.00561389 -0.00226933 -0.00109797  0.00055759  0.00025622 -0.00009354  0.00000000  0.00000000
-0.01014406 -0.00412026 -0.00199511  0.00101334  0.00046561 -0.00016999  0.00000000  0.00000000
-0.01655862 -0.00678704 -0.00329168  0.00167267  0.00076878 -0.00028069  0.00000000  0.00000000
-0.02898960 -0.01203108 -0.00584712  0.00297236  0.00136593 -0.00049871  0.00000000  0.00000000
-0.04934799 -0.02089111 -0.01018885  0.00518503  0.00238428 -0.00087057  0.00000000  0.00000000
-0.08543476 -0.03722818 -0.01824508  0.00929305  0.00427190 -0.00155991  0.00000000  0.00000000
-0.14200106 -0.06481375 -0.03203557  0.01635971  0.00753154 -0.00275030  0.00000000  0.00000000
-0.21928640 -0.10782945 -0.05401055  0.02765252  0.01272269 -0.00464757  0.00000000  0.00000000
-0.28149436 -0.15575959 -0.07988372  0.04119872  0.01903008 -0.00695096  0.00000000  0.00000000
-0.25245317 -0.15493055 -0.08107742  0.04190052  0.01927473 -0.00704995  0.00000000  0.00000000
-0.11491058  0.00780568  0.01685136 -0.01033826 -0.00480990  0.00179057  0.00000000  0.00000000
-0.01570105  0.35659393  0.29511793 -0.17238666 -0.08247190  0.03027962  0.00000000  0.00000000
-0.00060043  0.50960610  0.54503315 -0.33829367 -0.16275296  0.06015641  0.00000000  0.00000000
 0.00022591  0.23242567  0.19293402 -0.12780601 -0.06607784  0.02430050  0.00000000  0.00000000
-0.00012607  0.02419310 -0.66479017  0.70419286  0.39851716 -0.15088499  0.00000000  0.00000000
 0.00012682  0.00089006 -0.62110861  0.86899439  0.50553279 -0.19532011  0.00000000  0.00000000
-0.00008565 -0.00033790 -0.10965765 -0.37684621 -0.28888274  0.11769744  0.00000000  0.00000000
 0.00004665 -0.00000694 -0.00826727 -0.97090160 -1.09861247  0.48843764  0.00000000  0.00000000
-0.00002931 -0.00003215  0.00216868 -0.25058765 -0.24000358  0.10489615  0.00000000  0.00000000
 0.00001640  0.00002499 -0.00122784  0.00156112  0.96114613 -0.63322354  0.00000000  0.00000000
-0.00000607 -0.00000292  0.00059964 -0.00383707  0.57259146 -0.52463282  0.00000000  0.00000000
 0.00000235  0.00000177 -0.00022143  0.00090134  0.03359588  0.48505797  1.00000000  0.00000000
-0.00000130 -0.00000111  0.00012170 -0.00045525 -0.00594980  0.65601272  0.00000000  0.00000000
 0.00000035  0.00000024 -0.00003377  0.00012983  0.00129196  0.21657484  0.00000000  1.00000000

    706591800.00000000    117722100.00000000    23672610.00000000    5603341.00000000    1526901.00000000
    469709.30000000    160339.60000000    59832.58000000    24091.85000000    10350.29000000
    4698.60600000    2235.01000000    1105.92200000    565.62920000    297.31770000
    159.77520000    87.34112000    48.32585000    26.92384000    15.01955000
    8.33741700    4.57282300    2.45797000    1.27188700    0.63288440
    0.43573440    0.28459800    0.12368680    0.07414714    0.05201417

-0.00000174 -0.00000091 -0.00000046  0.00000020  0.00000006  0.00000000  0.00000000
-0.00000519 -0.00000271 -0.00000137  0.00000059  0.00000018  0.00000000  0.00000000
-0.00001658 -0.00000865 -0.00000438  0.00000190  0.00000056  0.00000000  0.00000000
-0.00004644 -0.00002426 -0.00001230  0.00000534  0.00000158  0.00000000  0.00000000
-0.00012288 -0.00006426 -0.00003259  0.00001414  0.00000418  0.00000000  0.00000000
-0.00030918 -0.00016199 -0.00008219  0.00003567  0.00001055  0.00000000  0.00000000
-0.00075720 -0.00039756 -0.00020182  0.00008760  0.00002590  0.00000000  0.00000000
-0.00183389 -0.00096632 -0.00049099  0.00021314  0.00006301  0.00000000  0.00000000
-0.00445000 -0.00235547 -0.00119813  0.00052030  0.00015388  0.00000000  0.00000000
-0.01085754 -0.00579252 -0.00295192  0.00128224  0.00037908  0.00000000  0.00000000
-0.02633283 -0.01420727 -0.00726078  0.00315682  0.00093398  0.00000000  0.00000000
-0.06180287 -0.03401688 -0.01746763  0.00760053  0.00224737  0.00000000  0.00000000
-0.13288934 -0.07534450 -0.03898726  0.01700252  0.00503373  0.00000000  0.00000000
-0.24148332 -0.14289143 -0.07474928  0.03266514  0.00966294  0.00000000  0.00000000
-0.32820907 -0.20008761 -0.10561077  0.04629142  0.01372541  0.00000000  0.00000000
-0.27371691 -0.12040591 -0.05407652  0.02255219  0.00658481  0.00000000  0.00000000
-0.10859248  0.19251990  0.15902053 -0.07648877 -0.02292039  0.00000000  0.00000000
-0.01345828  0.50011686  0.42400947 -0.20831896 -0.06302984  0.00000000  0.00000000
-0.00053981  0.36169575  0.23688145 -0.10079303 -0.02926026  0.00000000  0.00000000
 0.00023277  0.08607991 -0.36139970  0.24722021  0.07783561  0.00000000  0.00000000
-0.00003287  0.00659410 -0.60952347  0.47823145  0.15833189  0.00000000  0.00000000
 0.00006035 -0.00009104 -0.26101828  0.09780999  0.01933906  0.00000000  0.00000000
-0.00004310  0.00019525 -0.02542357 -0.53603407 -0.22119140  0.00000000  0.00000000
 0.00002470 -0.00027518 -0.00314259 -0.54731088 -0.26936282  0.00000000  0.00000000
-0.00003674  0.00031511  0.00253082 -0.15116731  0.01627357  0.00000000  0.00000000
 0.00003773 -0.00034134 -0.00272225  0.00098264  0.01207438  1.00000000  0.00000000
-0.00001727  0.00015910  0.00130294 -0.00897413  0.43572179  0.00000000  0.00000000
 0.00000612 -0.00005564 -0.00043744 -0.00175803  0.51823213  0.00000000  0.00000000
-0.00000462  0.00004307  0.00034776  0.00070821 -0.00762829  0.00000000  1.00000000
 0.00000175 -0.00001599 -0.00012712 -0.00051880  0.18951995  0.00000000  0.00000000

    73523.06000000    19356.81000000    6433.08200000    2548.20500000    1147.63700000
    565.80650000    296.42620000    161.33940000    89.73643000    50.42124000
    28.40602000    15.97212000    8.93885600    4.96972700    2.70334900
    1.45389200    0.77118590    0.38097940    0.15406690

 0.00001827 -0.00000977 -0.00000361  0.00000000  0.00000000
 0.00011171 -0.00005970 -0.00002207  0.00000000  0.00000000
 0.00060641 -0.00032535 -0.00012028  0.00000000  0.00000000
 0.00269693 -0.00144974 -0.00053653  0.00000000  0.00000000
 0.01020679 -0.00552861 -0.00204765  0.00000000  0.00000000
 0.03210116 -0.01751286 -0.00650066  0.00000000  0.00000000
 0.08497720 -0.04716022 -0.01755175  0.00000000  0.00000000
 0.18193857 -0.10204838 -0.03808755  0.00000000  0.00000000
 0.29742324 -0.16459958 -0.06123287  0.00000000  0.00000000
 0.33368429 -0.15732697 -0.05599943  0.00000000  0.00000000
 0.20764339  0.04355714  0.03310714  0.00000000  0.00000000
 0.06029203  0.33190911  0.15783911  0.00000000  0.00000000
 0.00632762  0.43743387  0.20777946  0.00000000  0.00000000
 0.00053012  0.25434192  0.03452453  0.00000000  0.00000000
-0.00000067  0.05944491 -0.27546150  0.00000000  0.00000000
 0.00002050  0.00389217 -0.42256208  0.00000000  0.00000000
-0.00001070  0.00032046 -0.33100448  0.00000000  0.00000000
 0.00000451 -0.00009862 -0.13679694  1.00000000  0.00000000
-0.00000059 -0.00000260 -0.01538046  0.00000000  1.00000000

    1680.30800000    573.09120000    243.06330000    116.83520000    60.05948000
    31.94376000    17.26750000    9.36923400    5.01768700    2.57142500
    1.19361500    0.32523840

-0.00014920  0.00000000
-0.00139095  0.00000000
-0.00820283  0.00000000
-0.03240025  0.00000000
-0.09247905  0.00000000
-0.19881435  0.00000000
-0.29853016  0.00000000
-0.32450296  0.00000000
-0.23989769  0.00000000
-0.10269694  0.00000000
-0.01660217  0.00000000
-0.00021063  1.00000000


PO:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    827202900.00000000    241441200.00000000    76967060.00000000    26375370.00000000    9589129.00000000
    3659371.00000000    1453467.00000000    596977.20000000    252345.40000000    109418.80000000
    48568.47000000    22045.32000000    10228.92000000    4852.40400000    2354.30600000
    1168.71300000    593.66170000    308.44860000    163.73350000    88.60644000
    48.71736000    27.08064000    15.11811000    8.40308100    4.59987200
    2.44680900    1.23351900    0.52232610    0.31453850    0.15695190
    0.07345050

 0.00038286  0.00015367 -0.00007425  0.00003770  0.00001732  0.00000632  0.00000000  0.00000000  0.00000000
 0.00023346  0.00009371 -0.00004528  0.00002299  0.00001056  0.00000386  0.00000000  0.00000000  0.00000000
 0.00086314  0.00034646 -0.00016742  0.00008499  0.00003905  0.00001426  0.00000000  0.00000000  0.00000000
 0.00111483  0.00044783 -0.00021643  0.00010987  0.00005048  0.00001843  0.00000000  0.00000000  0.00000000
 0.00225360  0.00090598 -0.00043791  0.00022233  0.00010216  0.00003730  0.00000000  0.00000000  0.00000000
 0.00348231  0.00140309 -0.00067846  0.00034448  0.00015827  0.00005778  0.00000000  0.00000000  0.00000000
 0.00615294  0.00248684 -0.00120318  0.00061102  0.00028077  0.00010251  0.00000000  0.00000000  0.00000000
 0.01004736  0.00408445 -0.00197805  0.00100467  0.00046163  0.00016853  0.00000000  0.00000000  0.00000000
 0.01726998  0.00708000 -0.00343390  0.00174505  0.00080204  0.00029284  0.00000000  0.00000000  0.00000000
 0.02914547  0.01210887 -0.00588594  0.00299198  0.00137498  0.00050197  0.00000000  0.00000000  0.00000000
 0.05027862  0.02129831 -0.01038870  0.00528750  0.00243137  0.00088788  0.00000000  0.00000000  0.00000000
 0.08561117  0.03735337 -0.01831020  0.00932511  0.00428680  0.00156501  0.00000000  0.00000000  0.00000000
 0.14237471  0.06504470 -0.03215588  0.01642590  0.00756180  0.00276227  0.00000000  0.00000000  0.00000000
 0.21783024  0.10724293 -0.05372698  0.02749868  0.01265285  0.00461955  0.00000000  0.00000000  0.00000000
 0.27969633  0.15477234 -0.07938247  0.04096547  0.01892022  0.00691750  0.00000000  0.00000000  0.00000000
 0.25083432  0.15399084 -0.08058136  0.04158354  0.01913456  0.00698127  0.00000000  0.00000000  0.00000000
 0.11630095 -0.00435218  0.01451679 -0.00890560 -0.00415358 -0.00150567  0.00000000  0.00000000  0.00000000
 0.01603267 -0.34851807  0.28745963 -0.16810585 -0.08038003 -0.02961786  0.00000000  0.00000000  0.00000000
 0.00099454 -0.50783770  0.53943030 -0.33335280 -0.16032727 -0.05899599  0.00000000  0.00000000  0.00000000
-0.00055814 -0.24093723  0.21614142 -0.14626339 -0.07529531 -0.02831215  0.00000000  0.00000000  0.00000000
 0.00042683 -0.02765359 -0.62056025  0.65128681  0.36753477  0.14026334  0.00000000  0.00000000  0.00000000
-0.00038111 -0.00108951 -0.64101082  0.88212566  0.51180725  0.19500834  0.00000000  0.00000000  0.00000000
 0.00027931  0.00033543 -0.13819553 -0.19795140 -0.15341519 -0.05801991  0.00000000  0.00000000  0.00000000
-0.00018019  0.00001086 -0.01229175 -0.94049308 -0.97930260 -0.43454619  0.00000000  0.00000000  0.00000000
 0.00011019  0.00004677  0.00223035 -0.39312067 -0.54717132 -0.24805152  0.00000000  0.00000000  0.00000000
-0.00005956 -0.00002717 -0.00140339 -0.01641080  0.79536033  0.48850218  0.00000000  0.00000000  0.00000000
 0.00002875  0.00000303  0.00086439 -0.00538940  0.76427098  0.65739590  0.00000000  0.00000000  0.00000000
-0.00001948 -0.00000422 -0.00055134  0.00268749  0.09800591 -0.00925428  0.00000000  0.00000000  0.00000000
 0.00001403  0.00000298  0.00040231 -0.00199297 -0.01697337 -0.59385736  1.00000000  0.00000000  0.00000000
-0.00000470 -0.00000084 -0.00013808  0.00069940  0.00379258 -0.55801578  0.00000000  1.00000000  0.00000000
 0.00000100  0.00000021  0.00002888 -0.00014312 -0.00053200 -0.14271823  0.00000000  0.00000000  1.00000000

    2946636000.00000000    481719300.00000000    95098240.00000000    22093940.00000000    5905089.00000000
    1779852.00000000    594592.10000000    216884.80000000    85277.80000000    35751.01000000
    15832.97000000    7349.60200000    3552.45400000    1777.97100000    916.96660000
    485.23450000    262.41660000    144.47170000    80.64450000    45.44196000
    25.71939000    14.53651000    8.14844700    4.49334200    2.41410700
    1.25568000    0.62810870    0.28511090    0.12451720    0.05242372

 0.00000061 -0.00000032 -0.00000016  0.00000007  0.00000002  0.00000000  0.00000000  0.00000000
 0.00000181 -0.00000094 -0.00000048  0.00000021  0.00000006  0.00000000  0.00000000  0.00000000
 0.00000574 -0.00000299 -0.00000152  0.00000066  0.00000019  0.00000000  0.00000000  0.00000000
 0.00001586 -0.00000828 -0.00000420  0.00000182  0.00000054  0.00000000  0.00000000  0.00000000
 0.00004102 -0.00002142 -0.00001086  0.00000471  0.00000139  0.00000000  0.00000000  0.00000000
 0.00009999 -0.00005229 -0.00002652  0.00001151  0.00000340  0.00000000  0.00000000  0.00000000
 0.00023461 -0.00012284 -0.00006232  0.00002704  0.00000800  0.00000000  0.00000000  0.00000000
 0.00053764 -0.00028215 -0.00014324  0.00006217  0.00001838  0.00000000  0.00000000  0.00000000
 0.00122167 -0.00064258 -0.00032630  0.00014164  0.00004189  0.00000000  0.00000000  0.00000000
 0.00278718 -0.00147256 -0.00074884  0.00032514  0.00009612  0.00000000  0.00000000  0.00000000
 0.00642317 -0.00341007 -0.00173537  0.00075367  0.00022294  0.00000000  0.00000000  0.00000000
 0.01492350 -0.00799853 -0.00408200  0.00177376  0.00052435  0.00000000  0.00000000  0.00000000
 0.03438193 -0.01865619 -0.00954421  0.00415048  0.00122823  0.00000000  0.00000000  0.00000000
 0.07619568 -0.04231056 -0.02178401  0.00948507  0.00280435  0.00000000  0.00000000  0.00000000
 0.15312840 -0.08768217 -0.04546005  0.01983340  0.00587372  0.00000000  0.00000000  0.00000000
 0.25784128 -0.15434757 -0.08107145  0.03546605  0.01048970  0.00000000  0.00000000  0.00000000
 0.32000372 -0.19328439 -0.10150187  0.04442408  0.01317816  0.00000000  0.00000000  0.00000000
 0.24123664 -0.08166291 -0.03013615  0.01169293  0.00333194  0.00000000  0.00000000  0.00000000
 0.08636417  0.23774241  0.19305396 -0.09287038 -0.02781392  0.00000000  0.00000000  0.00000000
 0.00953125  0.49548286  0.42268059 -0.20779180 -0.06293570  0.00000000  0.00000000  0.00000000
 0.00045531  0.32768076  0.19094899 -0.07565087 -0.02144288  0.00000000  0.00000000  0.00000000
-0.00024420  0.07590599 -0.38267285  0.26062755  0.08195154  0.00000000  0.00000000  0.00000000
 0.00003627  0.00518454 -0.59710213  0.47272284  0.15698380  0.00000000  0.00000000  0.00000000
-0.00005323  0.00033501 -0.24698522  0.07420964  0.01026909  0.00000000  0.00000000  0.00000000
 0.00003331 -0.00012374 -0.02453890 -0.54200233 -0.22335121  0.00000000  0.00000000  0.00000000
-0.00001131 -0.00002927 -0.00181421 -0.53648802 -0.26643112  0.00000000  0.00000000  0.00000000
 0.00000698 -0.00001107  0.00027808 -0.14573865  0.02657503  0.00000000  0.00000000  0.00000000
-0.00000268  0.00000246 -0.00009858 -0.00863351  0.44046945  1.00000000  0.00000000  0.00000000
 0.00000101  0.00000009  0.00007171 -0.00137178  0.51104131  0.00000000  1.00000000  0.00000000
-0.00000031  0.00000040 -0.00001138 -0.00013638  0.18945730  0.00000000  0.00000000  1.00000000

    135793.60000000    36665.76000000    12061.93000000    4648.19300000    2028.49200000
    974.05340000    502.35520000    272.75240000    153.38820000    88.19720000
    51.33122000    30.00957000    17.52478000    10.18148000    5.86797100
    3.34771800    1.84973900    1.00610900    0.53501760    0.27423690
    0.12374150

-0.00000725 -0.00000387  0.00000143  0.00000000  0.00000000  0.00000000
-0.00004006 -0.00002142  0.00000792  0.00000000  0.00000000  0.00000000
-0.00021040 -0.00011259  0.00004162  0.00000000  0.00000000  0.00000000
-0.00094608 -0.00050781  0.00018779  0.00000000  0.00000000  0.00000000
-0.00372733 -0.00200751  0.00074305  0.00000000  0.00000000  0.00000000
-0.01276521 -0.00692198  0.00256498  0.00000000  0.00000000  0.00000000
-0.03699624 -0.02023865  0.00751436  0.00000000  0.00000000  0.00000000
-0.09098981 -0.05058725  0.01883969  0.00000000  0.00000000  0.00000000
-0.18194241 -0.10213686  0.03811343  0.00000000  0.00000000  0.00000000
-0.28267254 -0.15602849  0.05803841  0.00000000  0.00000000  0.00000000
-0.31413143 -0.15058834  0.05385804  0.00000000  0.00000000  0.00000000
-0.20915854  0.01635183 -0.02021005  0.00000000  0.00000000  0.00000000
-0.07321540  0.27118438 -0.13049318  0.00000000  0.00000000  0.00000000
-0.01078412  0.41587436 -0.19805547  0.00000000  0.00000000  0.00000000
-0.00091228  0.30369821 -0.10402488  0.00000000  0.00000000  0.00000000
-0.00005251  0.10247748  0.16534473  0.00000000  0.00000000  0.00000000
-0.00003089  0.01407937  0.38411909  0.00000000  0.00000000  0.00000000
 0.00001784  0.00017702  0.38109466  0.00000000  0.00000000  0.00000000
-0.00000903  0.00018131  0.20860165  1.00000000  0.00000000  0.00000000
 0.00000283 -0.00010210  0.05795934  0.00000000  1.00000000  0.00000000
-0.00000094  0.00000978  0.00571725  0.00000000  0.00000000  1.00000000

    2100.50700000    771.14790000    342.98210000    170.54360000    90.04651000
    48.99879000    27.05485000    15.03107000    8.33119100    4.53399000
    2.34988000    1.10063300    0.49345050    0.20191060

0.00008124 0.00000000 0.00000000
0.00065841 0.00000000 0.00000000
0.00357200 0.00000000 0.00000000
0.01482562 0.00000000 0.00000000
0.04618809 0.00000000 0.00000000
0.11542839 0.00000000 0.00000000
0.21934908 0.00000000 0.00000000
0.30072487 0.00000000 0.00000000
0.30606474 0.00000000 0.00000000
0.21172577 0.00000000 0.00000000
0.08478810 0.00000000 0.00000000
0.01230067 0.00000000 0.00000000
0.00007243 1.00000000 0.00000000
0.00010135 0.00000000 1.00000000

    0.40840750

1.00000000


PO:PVTZ-SO
3  1 5  2 3  3 1

4
    0    1    2    3
    8    12    8    3
    29    30    19    12

    286323000.00000000    87778460.00000000    29284430.00000000    10452060.00000000    3936729.00000000
    1548070.00000000    630477.10000000    264406.30000000    113748.00000000    50086.97000000
    22552.62000000    10383.23000000    4890.38600000    2357.90700000    1164.43800000
    589.01960000    304.94030000    161.25020000    86.78467000    47.27985000
    25.87362000    14.07724000    7.51464200    3.87125200    2.09153700
    1.04203300    0.37886970    0.18262900    0.08447552

-0.00070465 -0.00028278  0.00013664 -0.00006939 -0.00003191  0.00001166  0.00000000  0.00000000
-0.00033837 -0.00013585  0.00006565 -0.00003334 -0.00001533  0.00000560  0.00000000  0.00000000
-0.00151094 -0.00060660  0.00029315 -0.00014887 -0.00006845  0.00002503  0.00000000  0.00000000
-0.00176557 -0.00070995  0.00034319 -0.00017430 -0.00008015  0.00002930  0.00000000  0.00000000
-0.00375280 -0.00151091  0.00073053 -0.00037103 -0.00017061  0.00006237  0.00000000  0.00000000
-0.00561288 -0.00226864  0.00109766 -0.00055760 -0.00025643  0.00009375  0.00000000  0.00000000
-0.01014221 -0.00411899  0.00199455 -0.00101336 -0.00046599  0.00017037  0.00000000  0.00000000
-0.01655553 -0.00678488  0.00329070 -0.00167267 -0.00076940  0.00028130  0.00000000  0.00000000
-0.02898398 -0.01202712  0.00584534 -0.00297236 -0.00136703  0.00049980  0.00000000  0.00000000
-0.04933790 -0.02088381  0.01018549 -0.00518484 -0.00238610  0.00087244  0.00000000  0.00000000
-0.08541571 -0.03721423  0.01823870 -0.00929262 -0.00427515  0.00156325  0.00000000  0.00000000
-0.14196612 -0.06478665  0.03202244 -0.01635773 -0.00753664  0.00275596  0.00000000  0.00000000
-0.21923126 -0.10778231  0.05398819 -0.02764960 -0.01273166  0.00465727  0.00000000  0.00000000
-0.28145877 -0.15570907  0.07985715 -0.04119624 -0.01904392  0.00696562  0.00000000  0.00000000
-0.25251760 -0.15498145  0.08111836 -0.04193798 -0.01930842  0.00707204  0.00000000  0.00000000
-0.11500094  0.00764217 -0.01676099  0.01029946  0.00479762 -0.00178858  0.00000000  0.00000000
-0.01571954  0.35626402 -0.29484197  0.17224552  0.08246286 -0.03031765  0.00000000  0.00000000
-0.00060059  0.50962555 -0.54492009  0.33836659  0.16293162 -0.06030553  0.00000000  0.00000000
 0.00022563  0.23280544 -0.19339494  0.12814561  0.06626611 -0.02440292  0.00000000  0.00000000
-0.00012760  0.02421711  0.66388008 -0.70371646 -0.39841782  0.15104273  0.00000000  0.00000000
 0.00012749  0.00089972  0.62158564 -0.86922090 -0.50642359  0.19594922  0.00000000  0.00000000
-0.00008595 -0.00035360  0.11017692  0.37593297  0.28887362 -0.11786907  0.00000000  0.00000000
 0.00004695  0.00000505  0.00820278  0.97029681  1.09908857 -0.48906678  0.00000000  0.00000000
-0.00002949 -0.00003801 -0.00214894  0.25160268  0.24010523 -0.10612066  0.00000000  0.00000000
 0.00001648  0.00002831  0.00121052 -0.00148492 -0.96090218  0.63539844  0.00000000  0.00000000
-0.00000611 -0.00000432 -0.00059156  0.00383962 -0.57240699  0.52487142  0.00000000  0.00000000
 0.00000237  0.00000228  0.00021897 -0.00091660 -0.03412186 -0.48705773  1.00000000  0.00000000
-0.00000131 -0.00000139 -0.00012025  0.00046102  0.00604221 -0.65556358  0.00000000  0.00000000
 0.00000035  0.00000031  0.00003337 -0.00013115 -0.00131432 -0.21557508  0.00000000  1.00000000

    706591800.00000000    117722100.00000000    23672610.00000000    5603341.00000000    1526901.00000000
    469709.30000000    160339.60000000    59832.58000000    24091.85000000    10350.29000000
    4698.60600000    2235.01000000    1105.92200000    565.62920000    297.31770000
    159.77520000    87.34112000    48.32585000    26.92384000    15.01955000
    8.33741700    4.57282300    2.45797000    1.27188700    0.63288440
    0.43573440    0.28459800    0.12368680    0.07414714    0.05201417

-0.00001326  0.00000681  0.00000345  0.00000151  0.00000047  0.00000003  0.00000001 -0.00000001  0.00000000 -0.00000000  0.00000000  0.00000000
-0.00003578  0.00001838  0.00000930  0.00000409  0.00000127  0.00000017  0.00000009 -0.00000005  0.00000002 -0.00000001  0.00000000  0.00000000
-0.00010328  0.00005308  0.00002686  0.00001180  0.00000368  0.00000095  0.00000051 -0.00000026  0.00000011 -0.00000003  0.00000000  0.00000000
-0.00025601  0.00013163  0.00006662  0.00002926  0.00000912  0.00000455  0.00000242 -0.00000123  0.00000053 -0.00000015  0.00000000  0.00000000
-0.00059388  0.00030550  0.00015465  0.00006792  0.00002117  0.00001885  0.00001003 -0.00000510  0.00000221 -0.00000064  0.00000000  0.00000000
-0.00128644  0.00066232  0.00033535  0.00014729  0.00004590  0.00007018  0.00003738 -0.00001902  0.00000822 -0.00000238  0.00000000  0.00000000
-0.00266912  0.00137581  0.00069679  0.00030605  0.00009538  0.00024062  0.00012826 -0.00006529  0.00002823 -0.00000816  0.00000000  0.00000000
-0.00538213  0.00278067  0.00140917  0.00061905  0.00019293  0.00077688  0.00041533 -0.00021155  0.00009145 -0.00002643  0.00000000  0.00000000
-0.01075857  0.00557903  0.00282955  0.00124323  0.00038751  0.00238946  0.00128163 -0.00065346  0.00028265 -0.00008175  0.00000000  0.00000000
-0.02160988  0.01128720  0.00573543  0.00252118  0.00078576  0.00703041  0.00379614 -0.00193811  0.00083823 -0.00024229  0.00000000  0.00000000
-0.04376284  0.02311856  0.01177755  0.00518032  0.00161516  0.01961322  0.01069558 -0.00547611  0.00237113 -0.00068599  0.00000000  0.00000000
-0.08777590  0.04732968  0.02423930  0.01067502  0.00332763  0.05095910  0.02831200 -0.01455587  0.00630527 -0.00182290  0.00000000  0.00000000
-0.16513957  0.09168023  0.04728015  0.02085777  0.00650763  0.11811503  0.06755659 -0.03500773  0.01520265 -0.00440081  0.00000000  0.00000000
-0.26622105  0.15354916  0.08002686  0.03539345  0.01103772  0.22799962  0.13617034 -0.07131600  0.03102375 -0.00897371  0.00000000  0.00000000
-0.32003150  0.18302212  0.09496698  0.04195040  0.01310118  0.32799248  0.20400169 -0.10819759  0.04726522 -0.01370209  0.00000000  0.00000000
-0.23045340  0.05586304  0.01329464  0.00401014  0.00111519  0.29187288  0.14643464 -0.07038775  0.02983295 -0.00856559  0.00000000  0.00000000
-0.07470178 -0.27201052 -0.21725229 -0.10573723 -0.03346128  0.12627803 -0.15381511  0.13134186 -0.06304846  0.01847133  0.00000000  0.00000000
-0.00696409 -0.50072206 -0.42221924 -0.21010984 -0.06703421  0.01771851 -0.49223737  0.41733166 -0.20385701  0.06025591  0.00000000  0.00000000
-0.00027572 -0.29562043 -0.12825161 -0.03912642 -0.01072575  0.00070946 -0.39103402  0.28108017 -0.12503366  0.03596821  0.00000000  0.00000000
 0.00014773 -0.05545470  0.45577895  0.31923525  0.10686953 -0.00025521 -0.10332602 -0.31189226  0.21269847 -0.06534879  0.00000000  0.00000000
 0.00000997 -0.00355696  0.56903955  0.45538013  0.16018637  0.00004394 -0.00860868 -0.61952015  0.47942475 -0.15430643  0.00000000  0.00000000
 0.00001987  0.00004766  0.19152108 -0.03129021 -0.03215223 -0.00007465  0.00006663 -0.29594177  0.15303598 -0.03952755  0.00000000  0.00000000
-0.00001478 -0.00010894  0.01377373 -0.59746692 -0.26917084  0.00005340 -0.00021487 -0.03326626 -0.49875035  0.19908620  0.00000000  0.00000000
 0.00000473  0.00017013  0.00153387 -0.48043069 -0.25035380 -0.00003200  0.00030667 -0.00390572 -0.57181995  0.27050198  0.00000000  0.00000000
-0.00000925 -0.00018651 -0.00102487 -0.09372017  0.10995884  0.00004702 -0.00035004  0.00311321 -0.18255632  0.02481039  0.00000000  0.00000000
 0.00000907  0.00020185  0.00102607 -0.00719689  0.01108060 -0.00004846  0.00038016 -0.00340716  0.00492447 -0.01912759  1.00000000  0.00000000
-0.00000410 -0.00009403 -0.00048589 -0.00069867  0.50997337  0.00002221 -0.00017726  0.00163892 -0.01431507 -0.38912902  0.00000000  0.00000000
 0.00000148  0.00003255  0.00014428 -0.00279941  0.46001493 -0.00000788  0.00006207 -0.00055940 -0.00107824 -0.54313680  0.00000000  0.00000000
-0.00000109 -0.00002527 -0.00011757  0.00176401  0.00408136  0.00000595 -0.00004805  0.00044432  0.00001924  0.03094544  0.00000000  1.00000000
 0.00000042  0.00000940  0.00004219 -0.00078225  0.10293852 -0.00000226  0.00001778 -0.00016192 -0.00037521 -0.24921412  0.00000000  0.00000000

    73523.06000000    19356.81000000    6433.08200000    2548.20500000    1147.63700000
    565.80650000    296.42620000    161.33940000    89.73643000    50.42124000
    28.40602000    15.97212000    8.93885600    4.96972700    2.70334900
    1.45389200    0.77118590    0.38097940    0.15406690

 0.00004023 -0.00002152  0.00000801  0.00000694 -0.00000372 -0.00000137  0.00000000  0.00000000
 0.00019999 -0.00010698  0.00003985  0.00006317 -0.00003376 -0.00001241  0.00000000  0.00000000
 0.00091139 -0.00048903  0.00018221  0.00043029 -0.00023097 -0.00008489  0.00000000  0.00000000
 0.00351979 -0.00189280  0.00070586  0.00220047 -0.00118274 -0.00043521  0.00000000  0.00000000
 0.01210389 -0.00655753  0.00244775  0.00901986 -0.00488482 -0.00179852  0.00000000  0.00000000
 0.03573667 -0.01950233  0.00729469  0.02976550 -0.01623418 -0.00599090  0.00000000  0.00000000
 0.09082051 -0.05040797  0.01890705  0.08112393 -0.04500627 -0.01665078  0.00000000  0.00000000
 0.18898958 -0.10584063  0.03979240  0.17711349 -0.09940960 -0.03689256  0.00000000  0.00000000
 0.30131914 -0.16594636  0.06214992  0.29452558 -0.16349745 -0.06050574  0.00000000  0.00000000
 0.32906371 -0.15084306  0.05358147  0.33643686 -0.16129935 -0.05739503  0.00000000  0.00000000
 0.19866867  0.05855744 -0.04008202  0.21385834  0.03342903  0.02839503  0.00000000  0.00000000
 0.05553839  0.34362289 -0.16460765  0.06372711  0.32346074  0.15311196  0.00000000  0.00000000
 0.00557196  0.43294774 -0.20606367  0.00689516  0.43971398  0.20806058  0.00000000  0.00000000
 0.00047536  0.24213594 -0.01994402  0.00056785  0.26304538  0.04432359  0.00000000  0.00000000
-0.00000831  0.05410849  0.29185280  0.00000700  0.06345669 -0.26342286  0.00000000  0.00000000
 0.00002070  0.00331306  0.42412968  0.00001998  0.00432267 -0.42028451  0.00000000  0.00000000
-0.00001005  0.00026452  0.31924303 -0.00001073  0.00036198 -0.33908611  0.00000000  0.00000000
 0.00000454 -0.00009992  0.12561168  0.00000436 -0.00009783 -0.14578976  1.00000000  0.00000000
-0.00000059 -0.00000184  0.01287837 -0.00000057 -0.00000258 -0.01739498  0.00000000  1.00000000

    1680.30800000    573.09120000    243.06330000    116.83520000    60.05948000
    31.94376000    17.26750000    9.36923400    5.01768700    2.57142500
    1.19361500    0.32523840

-0.00018252 -0.00012545  0.00000000
-0.00153707 -0.00128326  0.00000000
-0.00869372 -0.00782933  0.00000000
-0.03355449 -0.03146870  0.00000000
-0.09440903 -0.09089386  0.00000000
-0.20146843 -0.19654788  0.00000000
-0.30030338 -0.29696591  0.00000000
-0.32328893 -0.32529762  0.00000000
-0.23694227 -0.24252250  0.00000000
-0.10010809 -0.10504848  0.00000000
-0.01576097 -0.01737897  0.00000000
-0.00018861 -0.00023755  1.00000000


PO:PVQZ-SO
3  1 5  2 3  3 1

5
     0     1     2     3     4
     9    13     9     4     1
    31    30    21    14     1

    827202900.00000000    241441200.00000000    76967060.00000000    26375370.00000000    9589129.00000000
    3659371.00000000    1453467.00000000    596977.20000000    252345.40000000    109418.80000000
    48568.47000000    22045.32000000    10228.92000000    4852.40400000    2354.30600000
    1168.71300000    593.66170000    308.44860000    163.73350000    88.60644000
    48.71736000    27.08064000    15.11811000    8.40308100    4.59987200
    2.44680900    1.23351900    0.52232610    0.31453850    0.15695190
    0.07345050

  -0.00038279  -0.00015362   0.00007423  -0.00003770   0.00001733  -0.00000634   0.00000000   0.00000000   0.00000000
  -0.00023342  -0.00009368   0.00004527  -0.00002299   0.00001057  -0.00000386   0.00000000   0.00000000   0.00000000
  -0.00086299  -0.00034636   0.00016737  -0.00008499   0.00003908  -0.00001429   0.00000000   0.00000000   0.00000000
  -0.00111463  -0.00044769   0.00021637  -0.00010988   0.00005052  -0.00001847   0.00000000   0.00000000   0.00000000
  -0.00225320  -0.00090570   0.00043779  -0.00022234   0.00010224  -0.00003738   0.00000000   0.00000000   0.00000000
  -0.00348169  -0.00140266   0.00067827  -0.00034448   0.00015840  -0.00005791   0.00000000   0.00000000   0.00000000
  -0.00615183  -0.00248608   0.00120284  -0.00061103   0.00028100  -0.00010273   0.00000000   0.00000000   0.00000000
  -0.01004552  -0.00408318   0.00197748  -0.00100468   0.00046201  -0.00016890   0.00000000   0.00000000   0.00000000
  -0.01726676  -0.00707774   0.00343288  -0.00174505   0.00080268  -0.00029348   0.00000000   0.00000000   0.00000000
  -0.02913981  -0.01210487   0.00588415  -0.00299198   0.00137609  -0.00050307   0.00000000   0.00000000   0.00000000
  -0.05026832  -0.02129086   0.01038525  -0.00528730   0.00243322  -0.00088977   0.00000000   0.00000000   0.00000000
  -0.08559201  -0.03733934   0.01830379  -0.00932471   0.00429009  -0.00156838   0.00000000   0.00000000   0.00000000
  -0.14233964  -0.06501745   0.03214265  -0.01642383   0.00756683  -0.00276785   0.00000000   0.00000000   0.00000000
  -0.21777552  -0.10719606   0.05370479  -0.02749596   0.01266197  -0.00462936   0.00000000   0.00000000   0.00000000
  -0.27966108  -0.15472219   0.07935596  -0.04096258   0.01893350  -0.00693152   0.00000000   0.00000000   0.00000000
  -0.25089786  -0.15404083   0.08062193  -0.04162162   0.01916907  -0.00700433   0.00000000   0.00000000   0.00000000
  -0.11639131   0.00419113  -0.01442824   0.00886954  -0.00414363   0.00150616   0.00000000   0.00000000   0.00000000
  -0.01605203   0.34819188  -0.28718813   0.16796200  -0.08036443   0.02964749   0.00000000   0.00000000   0.00000000
  -0.00099468   0.50783914  -0.53930663   0.33342542  -0.16051214   0.05915658   0.00000000   0.00000000   0.00000000
   0.00055794   0.24132078  -0.21657477   0.14657296  -0.07545677   0.02838455   0.00000000   0.00000000   0.00000000
  -0.00042848   0.02768352   0.61965557  -0.65077509   0.36736209  -0.14032446   0.00000000   0.00000000   0.00000000
   0.00038187   0.00110347   0.64135533  -0.88234312   0.51271189  -0.19574642   0.00000000   0.00000000   0.00000000
  -0.00027974  -0.00035689   0.13880408   0.19724194  -0.15337542   0.05830761   0.00000000   0.00000000   0.00000000
   0.00018062   0.00000536   0.01223150   0.93958068  -0.97960547   0.43467926   0.00000000   0.00000000   0.00000000
  -0.00011043  -0.00005491  -0.00220343   0.39398669  -0.54754765   0.24975811   0.00000000   0.00000000   0.00000000
   0.00005968   0.00003187   0.00137776   0.01676382   0.79543451  -0.49031703   0.00000000   0.00000000   0.00000000
  -0.00002882  -0.00000548  -0.00085091   0.00534396   0.76374731  -0.65806962   0.00000000   0.00000000   0.00000000
   0.00001952   0.00000582   0.00054343  -0.00267818   0.09853636   0.00961345   0.00000000   0.00000000   0.00000000
  -0.00001406  -0.00000414  -0.00039633   0.00197979  -0.01695513   0.59593256   1.00000000   0.00000000   0.00000000
   0.00000471   0.00000123   0.00013606  -0.00069542   0.00383768   0.55669963   0.00000000   1.00000000   0.00000000
  -0.00000100  -0.00000029  -0.00002846   0.00014247  -0.00054516   0.14217154   0.00000000   0.00000000   1.00000000

    2946636000.00000000    481719300.00000000    95098240.00000000    22093940.00000000    5905089.00000000
    1779852.00000000    594592.10000000    216884.80000000    85277.80000000    35751.01000000
    15832.97000000    7349.60200000    3552.45400000    1777.97100000    916.96660000
    485.23450000    262.41660000    144.47170000    80.64450000    45.44196000
    25.71939000    14.53651000    8.14844700    4.49334200    2.41410700
    1.25568000    0.62810870    0.28511090    0.12451720    0.05242372

   0.00000501  -0.00000257   0.00000130  -0.00000057  -0.00000018   0.00000001   0.00000000  -0.00000000   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00001367  -0.00000702   0.00000355  -0.00000156  -0.00000049   0.00000003   0.00000002  -0.00000001   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00003951  -0.00002030   0.00001027  -0.00000451  -0.00000141   0.00000020   0.00000010  -0.00000005   0.00000002  -0.00000001   0.00000000   0.00000000   0.00000000
   0.00009821  -0.00005047   0.00002554  -0.00001122  -0.00000350   0.00000094   0.00000050  -0.00000026   0.00000011  -0.00000003   0.00000000   0.00000000   0.00000000
   0.00022768  -0.00011705   0.00005925  -0.00002602  -0.00000811   0.00000393   0.00000209  -0.00000106   0.00000046  -0.00000013   0.00000000   0.00000000   0.00000000
   0.00049138  -0.00025276   0.00012795  -0.00005620  -0.00001751   0.00001458   0.00000776  -0.00000395   0.00000171  -0.00000049   0.00000000   0.00000000   0.00000000
   0.00100882  -0.00051925   0.00026289  -0.00011546  -0.00003598   0.00004930   0.00002623  -0.00001334   0.00000577  -0.00000167   0.00000000   0.00000000   0.00000000
   0.00199195  -0.00102641   0.00051983  -0.00022833  -0.00007116   0.00015581   0.00008307  -0.00004230   0.00001829  -0.00000529   0.00000000   0.00000000   0.00000000
   0.00384348  -0.00198348   0.00100477  -0.00044134  -0.00013756   0.00046802   0.00024975  -0.00012713   0.00005496  -0.00001590   0.00000000   0.00000000   0.00000000
   0.00734843  -0.00380407   0.00192891  -0.00084750  -0.00026411   0.00135585   0.00072648  -0.00037036   0.00016014  -0.00004629   0.00000000   0.00000000   0.00000000
   0.01411219  -0.00733841   0.00372382  -0.00163630  -0.00051009   0.00380211   0.00204392  -0.00104231   0.00045086  -0.00013042   0.00000000   0.00000000   0.00000000
   0.02743897  -0.01439548   0.00732431  -0.00322077  -0.00100369   0.01031225   0.00559131  -0.00285869   0.00123679  -0.00035750   0.00000000   0.00000000   0.00000000
   0.05376073  -0.02857098   0.01457230  -0.00641095  -0.00199932   0.02669141   0.01463053  -0.00749710   0.00324684  -0.00093948   0.00000000   0.00000000   0.00000000
   0.10345624  -0.05627692   0.02889564  -0.01273474  -0.00396905   0.06450123   0.03614403  -0.01863114   0.00807564  -0.00233485   0.00000000   0.00000000   0.00000000
   0.18399399  -0.10311857   0.05327727  -0.02351080  -0.00733846   0.13851747   0.08000662  -0.04154020   0.01804756  -0.00522546   0.00000000   0.00000000   0.00000000
   0.27643924  -0.16072256   0.08403617  -0.03720436  -0.01159753   0.24669487   0.14918504  -0.07846257   0.03416804  -0.00988376   0.00000000   0.00000000   0.00000000
   0.30389547  -0.16841221   0.08615746  -0.03789332  -0.01184220   0.32359583   0.20065850  -0.10613725   0.04633140  -0.01343450   0.00000000   0.00000000   0.00000000
   0.19739355  -0.01254142  -0.01417360   0.00867104   0.00290439   0.26045184   0.11045944  -0.04839564   0.01991999  -0.00567250   0.00000000   0.00000000   0.00000000
   0.05746992   0.31002128  -0.24758674   0.12085513   0.03820985   0.10184934  -0.20138972   0.16632306  -0.07965724   0.02333613   0.00000000   0.00000000   0.00000000
   0.00477814   0.48523978  -0.40948426   0.20344363   0.06501255   0.01274479  -0.49289251   0.42099094  -0.20590298   0.06089084   0.00000000   0.00000000   0.00000000
   0.00023291   0.26331857  -0.08029079   0.01191535   0.00165835   0.00059155  -0.35697351   0.23696649  -0.10121392   0.02881066   0.00000000   0.00000000   0.00000000
  -0.00015610   0.04835442   0.46970956  -0.32911155  -0.10993130  -0.00027408  -0.09155902  -0.33611039   0.22735995  -0.06984352   0.00000000   0.00000000   0.00000000
  -0.00000102   0.00262436   0.55238100  -0.44450407  -0.15712186   0.00004870  -0.00693615  -0.60944767   0.47630057  -0.15358280   0.00000000   0.00000000   0.00000000
  -0.00002224   0.00029889   0.17988404   0.05428591   0.04239297  -0.00006575  -0.00037039  -0.28104839   0.12966026  -0.03117372   0.00000000   0.00000000   0.00000000
   0.00001516  -0.00013506   0.01322153   0.60107192   0.26965795   0.00004073   0.00012052  -0.03206749  -0.50570675   0.20193791   0.00000000   0.00000000   0.00000000
  -0.00000307   0.00000439   0.00089686   0.46626411   0.24640951  -0.00001468   0.00004323  -0.00229043  -0.56281117   0.26816909   0.00000000   0.00000000   0.00000000
   0.00000280  -0.00001986  -0.00011468   0.09566028  -0.12028351   0.00000874   0.00000835   0.00032310  -0.17367036   0.01221987   0.00000000   0.00000000   0.00000000
  -0.00000099   0.00000712   0.00001268   0.00492579  -0.51080060  -0.00000339  -0.00000074  -0.00013046  -0.01166155  -0.40351055   1.00000000   0.00000000   0.00000000
   0.00000034  -0.00000200  -0.00002755   0.00072837  -0.46150877   0.00000129  -0.00000088   0.00008952  -0.00165450  -0.52004398   0.00000000   1.00000000   0.00000000
  -0.00000012   0.00000082   0.00000244   0.00008838  -0.10842364  -0.00000040  -0.00000029  -0.00001396  -0.00022799  -0.23667930   0.00000000   0.00000000   1.00000000

    135793.60000000    36665.76000000    12061.93000000    4648.19300000    2028.49200000
    974.05340000    502.35520000    272.75240000    153.38820000    88.19720000
    51.33122000    30.00957000    17.52478000    10.18148000    5.86797100
    3.34771800    1.84973900    1.00610900    0.53501760    0.27423690
    0.12374150

   0.00001720   0.00000919   0.00000342   0.00000225   0.00000120  -0.00000044   0.00000000   0.00000000   0.00000000
   0.00007898   0.00004225   0.00001574   0.00001928   0.00001032  -0.00000379   0.00000000   0.00000000   0.00000000
   0.00035093   0.00018790   0.00006999   0.00013162   0.00007046  -0.00002590   0.00000000   0.00000000   0.00000000
   0.00134766   0.00072355   0.00026966   0.00071036   0.00038134  -0.00014021   0.00000000   0.00000000   0.00000000
   0.00472375   0.00254481   0.00094915   0.00312025   0.00168046  -0.00061839   0.00000000   0.00000000   0.00000000
   0.01488554   0.00807416   0.00301528   0.01142863   0.00619558  -0.00228233   0.00000000   0.00000000   0.00000000
   0.04083872   0.02234642   0.00836081   0.03451895   0.01887850  -0.00696825   0.00000000   0.00000000   0.00000000
   0.09682130   0.05383071   0.02020365   0.08712582   0.04842383  -0.01792763   0.00000000   0.00000000   0.00000000
   0.18859298   0.10568308   0.03972407   0.17737561   0.09965563  -0.03697711   0.00000000   0.00000000   0.00000000
   0.28615356   0.15715773   0.05885024   0.28006743   0.15508925  -0.05739194   0.00000000   0.00000000   0.00000000
   0.31005550   0.14479757   0.05172620   0.31652547   0.15409889  -0.05506206   0.00000000   0.00000000   0.00000000
   0.20074158  -0.02989663  -0.02641396   0.21495018  -0.00723120   0.01602260   0.00000000   0.00000000   0.00000000
   0.06791434  -0.28373739  -0.13737442   0.07702610  -0.26232241   0.12577032   0.00000000   0.00000000   0.00000000
   0.00957008  -0.41519814  -0.19883198   0.01168681  -0.41551523   0.19681137   0.00000000   0.00000000   0.00000000
   0.00082354  -0.29241401  -0.09349089   0.00097702  -0.31145678   0.11070003   0.00000000   0.00000000   0.00000000
   0.00002937  -0.09481116   0.18221900   0.00007058  -0.10820321  -0.15322643   0.00000000   0.00000000   0.00000000
   0.00003424  -0.01240662   0.39239437   0.00002859  -0.01532410  -0.37738621   0.00000000   0.00000000   0.00000000
  -0.00001933  -0.00011367   0.37351033  -0.00001636  -0.00023127  -0.38552376   0.00000000   0.00000000   0.00000000
   0.00001024  -0.00014376   0.19652005   0.00000804  -0.00020390  -0.21787556   1.00000000   0.00000000   0.00000000
  -0.00000318   0.00009399   0.05171369  -0.00000253   0.00010550  -0.06304788   0.00000000   1.00000000   0.00000000
   0.00000101  -0.00000902   0.00460733   0.00000087  -0.00001007  -0.00660075   0.00000000   0.00000000   1.00000000

    2100.50700000    771.14790000    342.98210000    170.54360000    90.04651000
    48.99879000    27.05485000    15.03107000    8.33119100    4.53399000
    2.34988000    1.10063300    0.49345050    0.20191060

   0.00010275  -0.00006611   0.00000000   0.00000000
   0.00074189  -0.00059691   0.00000000   0.00000000
   0.00384208  -0.00337141   0.00000000   0.00000000
   0.01551983  -0.01427918   0.00000000   0.00000000
   0.04752898  -0.04509883   0.00000000   0.00000000
   0.11749587  -0.11370847   0.00000000   0.00000000
   0.22190951  -0.21715385   0.00000000   0.00000000
   0.30186220  -0.29966405   0.00000000   0.00000000
   0.30439789  -0.30727116   0.00000000   0.00000000
   0.20879901  -0.21437515   0.00000000   0.00000000
   0.08245052  -0.08690102   0.00000000   0.00000000
   0.01163398  -0.01291970   0.00000000   0.00000000
   0.00006517  -0.00008691   1.00000000   0.00000000
   0.00009266  -0.00010880   0.00000000   1.00000000

    0.40840750

   1.00000000



AT:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    297068100.00000000    91029050.00000000    30321050.00000000    10798440.00000000    4057473.00000000
    1591912.00000000    647079.00000000    270983.60000000    116484.00000000    51284.39000000
    23103.49000000    10648.56000000    5023.36100000    2426.76800000    1201.03600000
    608.85670000    315.84010000    167.28230000    90.12126000    49.10664000
    26.85088000    14.57910000    7.75596000    3.97587700    2.17352500
    1.09869000    0.38977550    0.18625310    0.09212907

 0.00073883  0.00029797 -0.00014419  0.00007342  0.00003411 -0.00001284  0.00000000  0.00000000
 0.00035332  0.00014256 -0.00006899  0.00003513  0.00001632 -0.00000614  0.00000000  0.00000000
 0.00157734  0.00063642 -0.00030799  0.00015683  0.00007287 -0.00002742  0.00000000  0.00000000
 0.00183991  0.00074355 -0.00035994  0.00018330  0.00008517 -0.00003205  0.00000000  0.00000000
 0.00390331  0.00157941 -0.00076474  0.00038946  0.00018096 -0.00006810  0.00000000  0.00000000
 0.00582285  0.00236544 -0.00114615  0.00058381  0.00027130 -0.00010210  0.00000000  0.00000000
 0.01049290  0.00428328 -0.00207712  0.00105820  0.00049172 -0.00018506  0.00000000  0.00000000
 0.01705658  0.00702691 -0.00341315  0.00173965  0.00080859 -0.00030430  0.00000000  0.00000000
 0.02973191  0.01240383 -0.00603752  0.00307860  0.00143075 -0.00053851  0.00000000  0.00000000
 0.05031308  0.02141507 -0.01046095  0.00533966  0.00248311 -0.00093447  0.00000000  0.00000000
 0.08656938  0.03793061 -0.01861932  0.00951330  0.00442270 -0.00166504  0.00000000  0.00000000
 0.14285853  0.06555843 -0.03245702  0.01662514  0.00774021 -0.00291278  0.00000000  0.00000000
 0.21913681  0.10825265 -0.05430587  0.02789201  0.01297860 -0.00488932  0.00000000  0.00000000
 0.27975201  0.15511972 -0.07965125  0.04119610  0.01924359 -0.00724009  0.00000000  0.00000000
 0.25072421  0.15310320 -0.08007216  0.04150178  0.01930657 -0.00729336  0.00000000  0.00000000
 0.11510463 -0.00850972  0.01754256 -0.01082717 -0.00510822  0.00199486  0.00000000  0.00000000
 0.01619960 -0.35332046  0.29298926 -0.17165276 -0.08307216  0.03136472  0.00000000  0.00000000
 0.00058071 -0.50811423  0.54250142 -0.33791052 -0.16451303  0.06289692  0.00000000  0.00000000
-0.00018970 -0.23529409  0.19872645 -0.13156232 -0.06862733  0.02562122  0.00000000  0.00000000
 0.00009899 -0.02498906 -0.66004068  0.70033168  0.40120154 -0.15596454  0.00000000  0.00000000
-0.00010719 -0.00094457 -0.62625229  0.87998008  0.51979203 -0.20906568  0.00000000  0.00000000
 0.00007245  0.00037885 -0.11110237 -0.38311465 -0.30024835  0.12952895  0.00000000  0.00000000
-0.00003863 -0.00002280 -0.00812086 -0.97841823 -1.13242208  0.51840210  0.00000000  0.00000000
 0.00002505  0.00005123  0.00225711 -0.24079081 -0.21132658  0.10187320  0.00000000  0.00000000
-0.00001452 -0.00003764 -0.00130142  0.00209426  0.97864002 -0.69268902  0.00000000  0.00000000
 0.00000528  0.00000769  0.00062351 -0.00356715  0.55770235 -0.51767601  0.00000000  0.00000000
-0.00000196 -0.00000331 -0.00022492  0.00075690  0.03092774  0.60259706  1.00000000  0.00000000
 0.00000116  0.00000217  0.00013013 -0.00037975 -0.00661109  0.59583170  0.00000000  0.00000000
-0.00000034 -0.00000057 -0.00003992  0.00012132  0.00166223  0.17726828  0.00000000  1.00000000

    723232500.00000000    121026600.00000000    24428810.00000000    5800464.00000000    1584609.00000000
    488411.70000000    166959.60000000    62360.79000000    25122.47000000    10794.62000000
    4899.63900000    2329.85700000    1152.35000000    589.11710000    309.56320000
    166.34030000    90.95435000    50.36376000    28.09900000    15.70996000
    8.74851800    4.81912800    2.60505800    1.35850300    0.67919940
    0.50090000    0.31661510    0.13909630    0.08688228    0.05880300

-0.00000182 -0.00000095 -0.00000048  0.00000021 -0.00000007  0.00000000  0.00000000
-0.00000539 -0.00000282 -0.00000143  0.00000063 -0.00000020  0.00000000  0.00000000
-0.00001717 -0.00000898 -0.00000457  0.00000201 -0.00000063  0.00000000  0.00000000
-0.00004789 -0.00002507 -0.00001276  0.00000562 -0.00000176  0.00000000  0.00000000
-0.00012619 -0.00006615 -0.00003368  0.00001484 -0.00000465  0.00000000  0.00000000
-0.00031605 -0.00016598 -0.00008455  0.00003726 -0.00001166  0.00000000  0.00000000
-0.00077014 -0.00040532 -0.00020658  0.00009106 -0.00002850  0.00000000  0.00000000
-0.00185474 -0.00097962 -0.00049972  0.00022031 -0.00006895  0.00000000  0.00000000
-0.00447340 -0.00237355 -0.00121213  0.00053458 -0.00016736  0.00000000  0.00000000
-0.01084874 -0.00580140 -0.00296815  0.00130940 -0.00040981  0.00000000  0.00000000
-0.02617383 -0.01415427 -0.00726249  0.00320677 -0.00100425  0.00000000  0.00000000
-0.06120070 -0.03375435 -0.01740064  0.00768963 -0.00240715  0.00000000  0.00000000
-0.13142813 -0.07464594 -0.03877618  0.01717410 -0.00538185  0.00000000  0.00000000
-0.23925522 -0.14173092 -0.07441801  0.03302884 -0.01034498  0.00000000  0.00000000
-0.32712215 -0.19973086 -0.10583747  0.04711587 -0.01478504  0.00000000  0.00000000
-0.27599582 -0.12369709 -0.05631096  0.02391965 -0.00740598  0.00000000  0.00000000
-0.11161926  0.18536608  0.15472005 -0.07574839  0.02407395  0.00000000  0.00000000
-0.01429642  0.49703741  0.42296996 -0.21130073  0.06771172  0.00000000  0.00000000
-0.00057085  0.36725651  0.24681781 -0.10802836  0.03338112  0.00000000  0.00000000
 0.00023239  0.08998370 -0.35055610  0.24555068 -0.08233995  0.00000000  0.00000000
-0.00003357  0.00707543 -0.61219721  0.48982040 -0.17231508  0.00000000  0.00000000
 0.00006319 -0.00011414 -0.26884960  0.11018502 -0.02497773  0.00000000  0.00000000
-0.00004660  0.00022018 -0.02734822 -0.53972499  0.24001521  0.00000000  0.00000000
 0.00002832 -0.00031477 -0.00331799 -0.55473357  0.29511912  0.00000000  0.00000000
-0.00004974  0.00044036  0.00325375 -0.14865156 -0.03234634  0.00000000  0.00000000
 0.00004953 -0.00045618 -0.00335025  0.00110273 -0.00419415  1.00000000  0.00000000
-0.00001859  0.00017544  0.00132928 -0.00827252 -0.46276854  0.00000000  0.00000000
 0.00000712 -0.00006570 -0.00047274 -0.00263701 -0.50863385  0.00000000  0.00000000
-0.00000512  0.00004881  0.00036292  0.00116577  0.00286422  0.00000000  1.00000000
 0.00000169 -0.00001561 -0.00011315 -0.00068337 -0.17072395  0.00000000  0.00000000

    82145.41000000    21503.89000000    7093.86800000    2786.92700000    1244.90400000
    609.23530000    317.29160000    172.02340000    95.53947000    53.74860000
    30.40247000    17.20896000    9.71768000    5.46053100    3.00668300
    1.62428300    0.85960780    0.42703390    0.17643740

 0.00001659 -0.00000892 -0.00000340  0.00000000  0.00000000
 0.00010104 -0.00005434 -0.00002071  0.00000000  0.00000000
 0.00054864 -0.00029609 -0.00011287  0.00000000  0.00000000
 0.00245572 -0.00132828 -0.00050691  0.00000000  0.00000000
 0.00940566 -0.00512317 -0.00195649  0.00000000  0.00000000
 0.03005765 -0.01649445 -0.00631340  0.00000000  0.00000000
 0.08075412 -0.04503819 -0.01728267  0.00000000  0.00000000
 0.17567082 -0.09917628 -0.03817911  0.00000000  0.00000000
 0.29154251 -0.16263143 -0.06241294  0.00000000  0.00000000
 0.33477897 -0.16262237 -0.06012448  0.00000000  0.00000000
 0.21702566  0.02558776  0.02634495  0.00000000  0.00000000
 0.06746624  0.31196194  0.15442141  0.00000000  0.00000000
 0.00794179  0.43648958  0.21580775  0.00000000  0.00000000
 0.00058882  0.27312365  0.05911103  0.00000000  0.00000000
 0.00002732  0.07097030 -0.25802698  0.00000000  0.00000000
 0.00000957  0.00543877 -0.43583374  0.00000000  0.00000000
-0.00000545  0.00029136 -0.34249169  0.00000000  0.00000000
 0.00000310 -0.00010367 -0.13462902  1.00000000  0.00000000
-0.00000011 -0.00000959 -0.01546158  0.00000000  1.00000000

    1742.56700000    597.01140000    254.25770000    122.69280000    63.30838000
    33.79764000    18.33912000    9.99020300    5.37300700    2.76639300
    1.29088200    0.37126640

-0.00014923  0.00000000
-0.00137191  0.00000000
-0.00801030  0.00000000
-0.03158246  0.00000000
-0.09026699  0.00000000
-0.19536453  0.00000000
-0.29648405  0.00000000
-0.32555983  0.00000000
-0.24262720  0.00000000
-0.10382731  0.00000000
-0.01622733  0.00000000
-0.00016172  1.00000000


AT:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    848424300.00000000    249374900.00000000    79844090.00000000    27425210.00000000    9978904.00000000
    3807033.00000000    1510564.00000000    619505.30000000    261415.90000000    113147.50000000
    50135.14000000    22719.04000000    10525.87000000    4986.70500000    2416.68100000
    1198.46500000    608.22770000    315.75930000    167.48790000    90.57451000
    49.76762000    27.64960000    15.43015000    8.57589000    4.69623800
    2.50067900    1.27702400    0.55243730    0.32467160    0.16647460
    0.07818277

 0.00040600  0.00016375 -0.00007924  0.00004035 -0.00001875 -0.00000706  0.00000000  0.00000000  0.00000000
 0.00023891  0.00009636 -0.00004663  0.00002374 -0.00001103 -0.00000415  0.00000000  0.00000000  0.00000000
 0.00090364  0.00036448 -0.00017638  0.00008981 -0.00004173 -0.00001571  0.00000000  0.00000000  0.00000000
 0.00115180  0.00046493 -0.00022502  0.00011458 -0.00005324 -0.00002004  0.00000000  0.00000000  0.00000000
 0.00233602  0.00094369 -0.00045680  0.00023262 -0.00010809 -0.00004068  0.00000000  0.00000000  0.00000000
 0.00358991  0.00145351 -0.00070386  0.00035846 -0.00016656 -0.00006268  0.00000000  0.00000000  0.00000000
 0.00633840  0.00257432 -0.00124731  0.00063535 -0.00029524 -0.00011111  0.00000000  0.00000000  0.00000000
 0.01031240  0.00421287 -0.00204324  0.00104094 -0.00048371 -0.00018204  0.00000000  0.00000000  0.00000000
 0.01768205  0.00728497 -0.00353851  0.00180364 -0.00083832 -0.00031552  0.00000000  0.00000000  0.00000000
 0.02972660  0.01241297 -0.00604295  0.00308125 -0.00143202 -0.00053892  0.00000000  0.00000000  0.00000000
 0.05109286  0.02175499 -0.01062755  0.00542538 -0.00252293 -0.00094968  0.00000000  0.00000000  0.00000000
 0.08661914  0.03799186 -0.01865305  0.00952944 -0.00443037 -0.00166738  0.00000000  0.00000000  0.00000000
 0.14343781  0.06586667 -0.03261252  0.01670912 -0.00777904 -0.00292900  0.00000000  0.00000000  0.00000000
 0.21848910  0.10805866 -0.05422272  0.02784117 -0.01295594 -0.00487665  0.00000000  0.00000000  0.00000000
 0.27936711  0.15498081 -0.07958128  0.04118485 -0.01923624 -0.00724859  0.00000000  0.00000000  0.00000000
 0.24949627  0.15240127 -0.07972646  0.04126451 -0.01920146 -0.00722490  0.00000000  0.00000000  0.00000000
 0.11516158 -0.00873138  0.01775159 -0.01080340  0.00511094  0.00192287  0.00000000  0.00000000  0.00000000
 0.01573919 -0.35317279  0.29272782 -0.17183245  0.08313047  0.03156538  0.00000000  0.00000000  0.00000000
 0.00098676 -0.50620416  0.54044400 -0.33580830  0.16351276  0.06210012  0.00000000  0.00000000  0.00000000
-0.00056459 -0.23591402  0.20283073 -0.13634989  0.07109236  0.02749295  0.00000000  0.00000000  0.00000000
 0.00043215 -0.02621715 -0.63332676  0.67125265 -0.38437395 -0.15125775  0.00000000  0.00000000  0.00000000
-0.00038500 -0.00104560 -0.63102931  0.87492069 -0.51460699 -0.20299062  0.00000000  0.00000000  0.00000000
 0.00028385  0.00034289 -0.13160267 -0.23177842  0.17981822  0.07162473  0.00000000  0.00000000  0.00000000
-0.00018452  0.00000927 -0.01148618 -0.94513301  1.02082498  0.47070046  0.00000000  0.00000000  0.00000000
 0.00011402  0.00004262  0.00223127 -0.37133047  0.50418105  0.23602263  0.00000000  0.00000000  0.00000000
-0.00006309 -0.00002650 -0.00138756 -0.01424024 -0.83998978 -0.54360804  0.00000000  0.00000000  0.00000000
 0.00003127  0.00000266  0.00087721 -0.00503054 -0.73347036 -0.67801231  0.00000000  0.00000000  0.00000000
-0.00002034 -0.00000351 -0.00054167  0.00238157 -0.08244315  0.09929213  0.00000000  0.00000000  0.00000000
 0.00001445  0.00000255  0.00038791 -0.00170921  0.01169637  0.60842714  1.00000000  0.00000000  0.00000000
-0.00000515 -0.00000070 -0.00014198  0.00064351 -0.00274878  0.52413379  0.00000000  1.00000000  0.00000000
 0.00000106  0.00000018  0.00002879 -0.00012613  0.00032275  0.11537836  0.00000000  0.00000000  1.00000000

    3009211000.00000000    522221500.00000000    106844200.00000000    25265110.00000000    6783683.00000000
    2035811.00000000    673402.10000000    242510.60000000    94060.79000000    38921.59000000
    17040.05000000    7835.88400000    3760.58700000    1872.81600000    962.86970000
    508.63320000    274.81580000    151.19900000    84.32625000    47.44813000
    26.79686000    15.10377000    8.44202100    4.64531900    2.49574100
    1.30054400    0.64565760    0.30545720    0.13566480    0.05786086

-0.00000063  0.00000033  0.00000017 -0.00000007  0.00000002  0.00000000  0.00000000  0.00000000
-0.00000176  0.00000092  0.00000047 -0.00000021  0.00000006  0.00000000  0.00000000  0.00000000
-0.00000551  0.00000288  0.00000147 -0.00000065  0.00000020  0.00000000  0.00000000  0.00000000
-0.00001508  0.00000788  0.00000401 -0.00000177  0.00000055  0.00000000  0.00000000  0.00000000
-0.00003902  0.00002042  0.00001040 -0.00000458  0.00000143  0.00000000  0.00000000  0.00000000
-0.00009550  0.00005005  0.00002549 -0.00001123  0.00000352  0.00000000  0.00000000  0.00000000
-0.00022558  0.00011838  0.00006029 -0.00002657  0.00000832  0.00000000  0.00000000  0.00000000
-0.00052044  0.00027372  0.00013950 -0.00006149  0.00001924  0.00000000  0.00000000  0.00000000
-0.00118947  0.00062703  0.00031966 -0.00014091  0.00004411  0.00000000  0.00000000  0.00000000
-0.00272505  0.00144277  0.00073654 -0.00032478  0.00010165  0.00000000  0.00000000  0.00000000
-0.00629642  0.00334999  0.00171150 -0.00075488  0.00023633  0.00000000  0.00000000  0.00000000
-0.01464760  0.00786624  0.00403001 -0.00177845  0.00055665  0.00000000  0.00000000  0.00000000
-0.03376335  0.01835598  0.00942721 -0.00416343  0.00130385  0.00000000  0.00000000  0.00000000
-0.07485560  0.04162876  0.02151409 -0.00951352  0.00297854  0.00000000  0.00000000  0.00000000
-0.15069895  0.08639393  0.04496050 -0.01992102  0.00624276  0.00000000  0.00000000  0.00000000
-0.25490876  0.15266958  0.08047484 -0.03575364  0.01120107  0.00000000  0.00000000  0.00000000
-0.31966660  0.19363203  0.10213591 -0.04540723  0.01424450  0.00000000  0.00000000  0.00000000
-0.24542733  0.08765502  0.03401274 -0.01364616  0.00417046  0.00000000  0.00000000  0.00000000
-0.09025187 -0.22876574 -0.18741096  0.09172692 -0.02918080  0.00000000  0.00000000  0.00000000
-0.01031730 -0.49570184 -0.42429897  0.21208760 -0.06792916  0.00000000  0.00000000  0.00000000
-0.00048066 -0.33502621 -0.20159063  0.08268863 -0.02521383  0.00000000  0.00000000  0.00000000
 0.00025011 -0.07825963  0.38287758 -0.26684001  0.08974834  0.00000000  0.00000000  0.00000000
-0.00004060 -0.00531636  0.60293447 -0.48836863  0.17178726  0.00000000  0.00000000  0.00000000
 0.00005606 -0.00026820  0.24481077 -0.06491966  0.00753319  0.00000000  0.00000000  0.00000000
-0.00003619  0.00010273  0.02343646  0.56515532 -0.25327757  0.00000000  0.00000000  0.00000000
 0.00001280  0.00004435  0.00174028  0.53112894 -0.28425427  0.00000000  0.00000000  0.00000000
-0.00000790  0.00000216 -0.00031835  0.12822272  0.06213644  0.00000000  0.00000000  0.00000000
 0.00000335  0.00000037  0.00010500  0.00621454  0.47028356  1.00000000  0.00000000  0.00000000
-0.00000120 -0.00000172 -0.00008047  0.00191854  0.49278118  0.00000000  1.00000000  0.00000000
 0.00000037 -0.00000010  0.00001102  0.00008103  0.16169466  0.00000000  0.00000000  1.00000000

    144885.10000000    40345.66000000    13444.98000000    5183.75800000    2245.58000000
    1065.81900000    542.52730000    290.89920000    161.87500000    92.35218000
    53.49166000    31.21130000    18.23311000    10.61295000    6.13133900
    3.50426900    1.93897700    1.05410200    0.55580720    0.28173520
    0.13219530

-0.00000694 -0.00000373  0.00000142  0.00000000  0.00000000  0.00000000
-0.00003613 -0.00001944  0.00000741  0.00000000  0.00000000  0.00000000
-0.00018600 -0.00010014  0.00003817  0.00000000  0.00000000  0.00000000
-0.00083307 -0.00044989  0.00017156  0.00000000  0.00000000  0.00000000
-0.00332347 -0.00180037  0.00068709  0.00000000  0.00000000  0.00000000
-0.01167405 -0.00636667  0.00243267  0.00000000  0.00000000  0.00000000
-0.03485985 -0.01917345  0.00734005  0.00000000  0.00000000  0.00000000
-0.08809059 -0.04923838  0.01890892  0.00000000  0.00000000  0.00000000
-0.18002614 -0.10169755  0.03913974  0.00000000  0.00000000  0.00000000
-0.28330840 -0.15756517  0.06046199  0.00000000  0.00000000  0.00000000
-0.31696759 -0.15385464  0.05681360  0.00000000  0.00000000  0.00000000
-0.21205894  0.01294089 -0.01971857  0.00000000  0.00000000  0.00000000
-0.07484858  0.26936573 -0.13451532  0.00000000  0.00000000  0.00000000
-0.01117534  0.41659263 -0.20594284  0.00000000  0.00000000  0.00000000
-0.00092714  0.30526879 -0.10749289  0.00000000  0.00000000  0.00000000
-0.00004797  0.10307900  0.17395086  0.00000000  0.00000000  0.00000000
-0.00002898  0.01382282  0.40024793  0.00000000  0.00000000  0.00000000
 0.00001711  0.00013050  0.38369766  0.00000000  0.00000000  0.00000000
-0.00000913  0.00013800  0.19245834  1.00000000  0.00000000  0.00000000
 0.00000271 -0.00010162  0.04473820  0.00000000  1.00000000  0.00000000
-0.00000101  0.00000906  0.00417739  0.00000000  0.00000000  1.00000000

    2374.41200000    844.17280000    365.82770000    178.96570000    93.91245000
    51.21033000    28.48251000    15.96796000    8.92214800    4.88478700
    2.54548000    1.20418200    0.54088770    0.22954200

0.00006823 0.00000000 0.00000000
0.00060065 0.00000000 0.00000000
0.00345023 0.00000000 0.00000000
0.01472492 0.00000000 0.00000000
0.04607834 0.00000000 0.00000000
0.11399286 0.00000000 0.00000000
0.21536641 0.00000000 0.00000000
0.29675690 0.00000000 0.00000000
0.30637722 0.00000000 0.00000000
0.21525914 0.00000000 0.00000000
0.08651635 0.00000000 0.00000000
0.01228908 0.00000000 0.00000000
0.00007121 1.00000000 0.00000000
0.00009191 0.00000000 1.00000000

    0.43688150

1.00000000


AT:PVTZ-SO
3  1 5  2 3  3 1

4
    0    1    2    3
    8    12    8    3
    29    30    19    12

    297068100.00000000    91029050.00000000    30321050.00000000    10798440.00000000    4057473.00000000
    1591912.00000000    647079.00000000    270983.60000000    116484.00000000    51284.39000000
    23103.49000000    10648.56000000    5023.36100000    2426.76800000    1201.03600000
    608.85670000    315.84010000    167.28230000    90.12126000    49.10664000
    26.85088000    14.57910000    7.75596000    3.97587700    2.17352500
    1.09869000    0.38977550    0.18625310    0.09212907

 0.00073869   0.00029788  -0.00014415   0.00007342   0.00003414  -0.00001287  0.00000000  0.00000000
 0.00035325   0.00014252  -0.00006897   0.00003513   0.00001634  -0.00000616  0.00000000  0.00000000
 0.00157704   0.00063622  -0.00030791   0.00015684   0.00007293  -0.00002749  0.00000000  0.00000000
 0.00183956   0.00074331  -0.00035984   0.00018330   0.00008524  -0.00003213  0.00000000  0.00000000
 0.00390258   0.00157890  -0.00076452   0.00038947   0.00018111  -0.00006827  0.00000000  0.00000000
 0.00582174   0.00236468  -0.00114581   0.00058382   0.00027152  -0.00010235  0.00000000  0.00000000
 0.01049087   0.00428188  -0.00207649   0.00105821   0.00049212  -0.00018551  0.00000000  0.00000000
 0.01705321   0.00702454  -0.00341208   0.00173964   0.00080923  -0.00030504  0.00000000  0.00000000
 0.02972582   0.01239952  -0.00603559   0.00307856   0.00143188  -0.00053982  0.00000000  0.00000000
 0.05030220   0.02140717  -0.01045729   0.00533940   0.00248498  -0.00093671  0.00000000  0.00000000
 0.08654901   0.03791561  -0.01861243   0.00951273   0.00442598  -0.00166900  0.00000000  0.00000000
 0.14282152   0.06552955  -0.03244299   0.01662287   0.00774532  -0.00291951  0.00000000  0.00000000
 0.21907916   0.10820306  -0.05428230   0.02788865   0.01298746  -0.00490065  0.00000000  0.00000000
 0.27971563   0.15506779  -0.07962393   0.04119348   0.01925755  -0.00725737  0.00000000  0.00000000
 0.25079163   0.15315801  -0.08011611   0.04154100   0.01934100  -0.00731806  0.00000000  0.00000000
 0.11519910  -0.00833837   0.01744748  -0.01078562  -0.00509405   0.00199207  0.00000000  0.00000000
 0.01621968  -0.35297621   0.29270066  -0.17150437  -0.08306023   0.03141299  0.00000000  0.00000000
 0.00058082  -0.50813085   0.54238291  -0.33798006  -0.16468812   0.06306286  0.00000000  0.00000000
-0.00018933  -0.23569233   0.19920321  -0.13192383  -0.06883690   0.02575127  0.00000000  0.00000000
 0.00010053  -0.02501779  -0.65907866   0.69983178   0.40109427  -0.15618192  0.00000000  0.00000000
-0.00010783  -0.00095357  -0.62675103   0.88018721   0.52067438  -0.20974286  0.00000000  0.00000000
 0.00007272   0.00039455  -0.11165011  -0.38210327  -0.30015563   0.12965240  0.00000000  0.00000000
-0.00003891  -0.00003500  -0.00805101  -0.97779809  -1.13296138   0.51932200  0.00000000  0.00000000
 0.00002523   0.00005727   0.00223516  -0.24190162  -0.21126652   0.10303763  0.00000000  0.00000000
-0.00001460  -0.00004114  -0.00128228   0.00205356   0.97807168  -0.69510199  0.00000000  0.00000000
 0.00000531   0.00000916   0.00061449  -0.00357545   0.55763098  -0.51785660  0.00000000  0.00000000
-0.00000198  -0.00000382  -0.00022235   0.00077709   0.03158376   0.60496899  1.00000000  0.00000000
 0.00000117   0.00000247   0.00012853  -0.00038847  -0.00676365   0.59476859  0.00000000  0.00000000
-0.00000034  -0.00000066  -0.00003942   0.00012353   0.00170003   0.17653567  0.00000000  1.00000000

    723232500.00000000    121026600.00000000    24428810.00000000    5800464.00000000    1584609.00000000
    488411.70000000    166959.60000000    62360.79000000    25122.47000000    10794.62000000
    4899.63900000    2329.85700000    1152.35000000    589.11710000    309.56320000
    166.34030000    90.95435000    50.36376000    28.09900000    15.70996000
    8.74851800    4.81912800    2.60505800    1.35850300    0.67919940
    0.50090000    0.31661510    0.13909630    0.08688228    0.05880300

-0.00001426   0.00000734   0.00000373   0.00000166  -0.00000055  0.00000003   0.00000001  -0.00000001   0.00000000  -0.00000000 0.00000000  0.00000000
-0.00003816   0.00001964   0.00000997   0.00000444  -0.00000146  0.00000017   0.00000009  -0.00000005   0.00000002  -0.00000001 0.00000000  0.00000000
-0.00010946   0.00005635   0.00002862   0.00001275  -0.00000420  0.00000098   0.00000052  -0.00000027   0.00000012  -0.00000004 0.00000000  0.00000000
-0.00026947   0.00013880   0.00007051   0.00003141  -0.00001035  0.00000463   0.00000247  -0.00000126   0.00000055  -0.00000017 0.00000000  0.00000000
-0.00062140   0.00032024   0.00016270   0.00007249  -0.00002389  0.00001909   0.00001018  -0.00000520   0.00000228  -0.00000070 0.00000000  0.00000000
-0.00133816   0.00069020   0.00035073   0.00015627  -0.00005150  0.00007067   0.00003774  -0.00001928   0.00000847  -0.00000259 0.00000000  0.00000000
-0.00276065   0.00142557   0.00072461   0.00032287  -0.00010641  0.00024106   0.00012886  -0.00006587   0.00002894  -0.00000886 0.00000000  0.00000000
-0.00553329   0.00286389   0.00145659   0.00064913  -0.00021393  0.00077446   0.00041518  -0.00021235   0.00009328  -0.00002854 0.00000000  0.00000000
-0.01098924   0.00570875   0.00290583   0.00129522  -0.00042690  0.00237117   0.00127540  -0.00065300   0.00028699  -0.00008785 0.00000000  0.00000000
-0.02191755   0.01146720   0.00584785   0.00260780  -0.00085949  0.00694923   0.00376250  -0.00192890   0.00084770  -0.00025937 0.00000000  0.00000000
-0.04406845   0.02331716   0.01192147   0.00531949  -0.00175373  0.01933182   0.01057044  -0.00543458   0.00239104  -0.00073211 0.00000000  0.00000000
-0.08782192   0.04741580   0.02436896   0.01088758  -0.00358930  0.05015506   0.02793121  -0.01441874   0.00634668  -0.00194228 0.00000000  0.00000000
-0.16451454   0.09141671   0.04730834   0.02117207  -0.00698447  0.11633188   0.06667297  -0.03469022   0.01530746  -0.00468966 0.00000000  0.00000000
-0.26487494   0.15279373   0.07989207   0.03584543  -0.01182397  0.22532065   0.13475998  -0.07085221   0.03132006  -0.00959047 0.00000000  0.00000000
-0.31931402   0.18263157   0.09507743   0.04260408  -0.01406414  0.32651962   0.20344361  -0.10834261   0.04809334  -0.01475457 0.00000000  0.00000000
-0.23181788   0.05786746   0.01455893   0.00463134  -0.00139105  0.29434224   0.14998906  -0.07285762   0.03143669  -0.00956395 0.00000000  0.00000000
-0.07626992  -0.26755051  -0.21492862  -0.10627862   0.03563161  0.13000920  -0.14553460   0.12622443  -0.06175003   0.01918589 0.00000000  0.00000000
-0.00729542  -0.49933688  -0.42250412  -0.21355420   0.07206748  0.01889403  -0.48796309   0.41531090  -0.20638228   0.06460476 0.00000000  0.00000000
-0.00028653  -0.29949038  -0.13574913  -0.04393750   0.01303309  0.00075852  -0.39704975   0.29152416  -0.13298649   0.04065174 0.00000000  0.00000000
 0.00014821  -0.05753164   0.44949419   0.32145802  -0.11453393 -0.00025217  -0.10822238  -0.29888891   0.20922931  -0.06845252 0.00000000  0.00000000
 0.00000962  -0.00373987   0.57233004   0.46676371  -0.17418263  0.00004332  -0.00930178  -0.62122145   0.49038510  -0.16769904 0.00000000  0.00000000
 0.00002082   0.00006383   0.19643818  -0.02507812   0.03215767 -0.00007733   0.00008877  -0.30506567   0.16777575  -0.04726161 0.00000000  0.00000000
-0.00001594  -0.00012386   0.01469502  -0.60367954   0.29345340  0.00005722  -0.00024208  -0.03584973  -0.50062825   0.21518750 0.00000000  0.00000000
 0.00000558   0.00019382   0.00155902  -0.48425042   0.27096071 -0.00003622   0.00035050  -0.00415613  -0.58038985   0.29682266 0.00000000  0.00000000
-0.00001240  -0.00026114  -0.00124282  -0.08830271  -0.14000167  0.00006307  -0.00048856   0.00403623  -0.18223495   0.01677707 0.00000000  0.00000000
 0.00001192   0.00027007   0.00119657  -0.00944800   0.00330220 -0.00006297   0.00050716  -0.00421793   0.00679565  -0.01575852 1.00000000  0.00000000
-0.00000439  -0.00010387  -0.00046970  -0.00000573  -0.53636431  0.00002368  -0.00019513   0.00168309  -0.01387304  -0.41428305 0.00000000  0.00000000
 0.00000172   0.00003844   0.00014241  -0.00348148  -0.44397235 -0.00000906   0.00007315  -0.00061013  -0.00199795  -0.53762506 0.00000000  0.00000000
-0.00000120  -0.00002865  -0.00011372   0.00208778  -0.00453336  0.00000654  -0.00005435   0.00046751   0.00050514   0.02460037 0.00000000  1.00000000
 0.00000040   0.00000920   0.00003446  -0.00081434  -0.08933713 -0.00000216   0.00001729  -0.00014494  -0.00061852  -0.22861020 0.00000000  0.00000000

    82145.41000000    21503.89000000    7093.86800000    2786.92700000    1244.90400000
    609.23530000    317.29160000    172.02340000    95.53947000    53.74860000
    30.40247000    17.20896000    9.71768000    5.46053100    3.00668300
    1.62428300    0.85960780    0.42703390    0.17643740

  0.00003714  -0.00001998  -0.00000766  0.00000609  -0.00000328  -0.00000124   0.00000000  0.00000000
  0.00018433  -0.00009920  -0.00003806  0.00005562  -0.00002992  -0.00001135   0.00000000  0.00000000
  0.00083907  -0.00045284  -0.00017377  0.00038203  -0.00020629  -0.00007823   0.00000000  0.00000000
  0.00324895  -0.00175767  -0.00067507  0.00197968  -0.00107086  -0.00040662   0.00000000  0.00000000
  0.01125943  -0.00613341  -0.00235779  0.00825043  -0.00449355  -0.00170712   0.00000000  0.00000000
  0.03366600  -0.01847697  -0.00711778  0.02774514  -0.01522299  -0.00579686   0.00000000  0.00000000
  0.08663819  -0.04831933  -0.01866419  0.07688365  -0.04286841  -0.01636410   0.00000000  0.00000000
  0.18293364  -0.10310835  -0.03993502  0.17070883  -0.09644289  -0.03694195   0.00000000  0.00000000
  0.29589116  -0.16426297  -0.06338946  0.28833939  -0.16133728  -0.06163691   0.00000000  0.00000000
  0.33057576  -0.15650847  -0.05773742  0.33721891  -0.16632286  -0.06147483   0.00000000  0.00000000
  0.20787322   0.04060942   0.03344037  0.22333777   0.01547468   0.02154753   0.00000000  0.00000000
  0.06222318   0.32460510   0.16157524  0.07125417   0.30289849   0.14942685   0.00000000  0.00000000
  0.00699163   0.43317209   0.21457292  0.00865266   0.43789828   0.21569588   0.00000000  0.00000000
  0.00052594   0.26068477   0.04468366  0.00063443   0.28193925   0.06873624   0.00000000  0.00000000
  0.00001438   0.06479211  -0.27525895  0.00003799   0.07561093  -0.24537443   0.00000000  0.00000000
  0.00001176   0.00464171  -0.43780293  0.00000823   0.00603106  -0.43300470   0.00000000  0.00000000
 -0.00000551   0.00023278  -0.33033041 -0.00000519   0.00033650  -0.35099336   0.00000000  0.00000000
  0.00000348  -0.00010885  -0.12400790  0.00000278  -0.00010047  -0.14339110   1.00000000  0.00000000
 -0.00000019  -0.00000751  -0.01302449 -0.00000005  -0.00001017  -0.01740756   0.00000000  1.00000000

    1742.56700000    597.01140000    254.25770000    122.69280000    63.30838000
    33.79764000    18.33912000    9.99020300    5.37300700    2.76639300
    1.29088200    0.37126640

-0.00018347 -0.00012487 0.00000000
-0.00152057 -0.00126241 0.00000000
-0.00850623 -0.00763345 0.00000000
-0.03274814 -0.03064134 0.00000000
-0.09221763 -0.08866389 0.00000000
-0.19804939 -0.19306795 0.00000000
-0.29832715 -0.29485549 0.00000000
-0.32436644 -0.32632728 0.00000000
-0.23962954 -0.24530149 0.00000000
-0.10117729 -0.10623354 0.00000000
-0.01540133 -0.01699823 0.00000000
-0.00014535 -0.00018482 1.00000000

AT:PVQZ-SO
3  1 5  2 3  3 1

5
     0     1     2     3     4
     9    13     9     4     1
    31    30    21    14     1

    848424300.00000000    249374900.00000000    79844090.00000000    27425210.00000000    9978904.00000000
    3807033.00000000    1510564.00000000    619505.30000000    261415.90000000    113147.50000000
    50135.14000000    22719.04000000    10525.87000000    4986.70500000    2416.68100000
    1198.46500000    608.22770000    315.75930000    167.48790000    90.57451000
    49.76762000    27.64960000    15.43015000    8.57589000    4.69623800
    2.50067900    1.27702400    0.55243730    0.32467160    0.16647460
    0.07818277

  -0.00040592  -0.00016370   0.00007922  -0.00004035   0.00001876  -0.00000707   0.00000000   0.00000000   0.00000000
  -0.00023886  -0.00009633   0.00004662  -0.00002374   0.00001104  -0.00000416   0.00000000   0.00000000   0.00000000
  -0.00090347  -0.00036437   0.00017633  -0.00008982   0.00004177  -0.00001574   0.00000000   0.00000000   0.00000000
  -0.00115158  -0.00046478   0.00022495  -0.00011458   0.00005328  -0.00002009   0.00000000   0.00000000   0.00000000
  -0.00233559  -0.00094339   0.00045667  -0.00023263   0.00010818  -0.00004078   0.00000000   0.00000000   0.00000000
  -0.00358923  -0.00145304   0.00070365  -0.00035846   0.00016669  -0.00006284   0.00000000   0.00000000   0.00000000
  -0.00633719  -0.00257349   0.00124694  -0.00063536   0.00029548  -0.00011139   0.00000000   0.00000000   0.00000000
  -0.01031040  -0.00421149   0.00204263  -0.00104095   0.00048410  -0.00018248   0.00000000   0.00000000   0.00000000
  -0.01767856  -0.00728252   0.00353741  -0.00180362   0.00083899  -0.00031629   0.00000000   0.00000000   0.00000000
  -0.02972051  -0.01240865   0.00604101  -0.00308121   0.00143315  -0.00054023   0.00000000   0.00000000   0.00000000
  -0.05108181  -0.02174696   0.01062383  -0.00542511   0.00252481  -0.00095194   0.00000000   0.00000000   0.00000000
  -0.08659870  -0.03797679   0.01864614  -0.00952888   0.00443368  -0.00167138   0.00000000   0.00000000   0.00000000
  -0.14340064  -0.06583763   0.03259842  -0.01670677   0.00778410  -0.00293565   0.00000000   0.00000000   0.00000000
  -0.21843166  -0.10800913   0.05419918  -0.02783796   0.01296495  -0.00488816   0.00000000   0.00000000   0.00000000
  -0.27933121  -0.15492929   0.07955418  -0.04118197   0.01924982  -0.00726528   0.00000000   0.00000000   0.00000000
  -0.24956392  -0.15245632   0.07977054  -0.04130462   0.01923683  -0.00725085   0.00000000   0.00000000   0.00000000
  -0.11525582   0.00855965  -0.01765624   0.01076384  -0.00509921   0.00192345   0.00000000   0.00000000   0.00000000
  -0.01575922   0.35282992  -0.29244027   0.17167966  -0.08311290   0.03160548   0.00000000   0.00000000   0.00000000
  -0.00098692   0.50621733  -0.54032356   0.33588720  -0.16369989   0.06228330   0.00000000   0.00000000   0.00000000
   0.00056433   0.23631358  -0.20329928   0.13668385  -0.07127128   0.02758232   0.00000000   0.00000000   0.00000000
  -0.00043384   0.02624491   0.63237813  -0.67071421   0.38419846  -0.15137320   0.00000000   0.00000000   0.00000000
   0.00038580   0.00106037   0.63143300  -0.87515446   0.51553425  -0.20380723   0.00000000   0.00000000   0.00000000
  -0.00028430  -0.00036527   0.13221593   0.23099745  -0.17976237   0.07193095   0.00000000   0.00000000   0.00000000
   0.00018496   0.00000792   0.01142246   0.94417267  -1.02113426   0.47098848   0.00000000   0.00000000   0.00000000
  -0.00011427  -0.00005138  -0.00220519   0.37232546  -0.50448668   0.23790853   0.00000000   0.00000000   0.00000000
   0.00006322   0.00003164   0.00136183   0.01455651   0.83993388  -0.54593069   0.00000000   0.00000000   0.00000000
  -0.00003134  -0.00000541  -0.00086300   0.00499026   0.73281861  -0.67840728   0.00000000   0.00000000   0.00000000
   0.00002039   0.00000523   0.00053383  -0.00238183   0.08324470   0.09942324   0.00000000   0.00000000   0.00000000
  -0.00001449  -0.00000378  -0.00038201   0.00170178  -0.01177263   0.61115553   1.00000000   0.00000000   0.00000000
   0.00000516   0.00000114   0.00013985  -0.00064124   0.00282608   0.52199273   0.00000000   1.00000000   0.00000000
  -0.00000106  -0.00000027  -0.00002836   0.00012595  -0.00034497   0.11516953   0.00000000   0.00000000   1.00000000

    3009211000.00000000    522221500.00000000    106844200.00000000    25265110.00000000    6783683.00000000
    2035811.00000000    673402.10000000    242510.60000000    94060.79000000    38921.59000000
    17040.05000000    7835.88400000    3760.58700000    1872.81600000    962.86970000
    508.63320000    274.81580000    151.19900000    84.32625000    47.44813000
    26.79686000    15.10377000    8.44202100    4.64531900    2.49574100
    1.30054400    0.64565760    0.30545720    0.13566480    0.05786086

   0.00000535   0.00000275  -0.00000140  -0.00000062  -0.00000021   0.00000001  -0.00000000   0.00000000   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00001367   0.00000703  -0.00000357  -0.00000159  -0.00000052   0.00000003  -0.00000002   0.00000001   0.00000000  -0.00000000   0.00000000   0.00000000   0.00000000
   0.00003914   0.00002014  -0.00001023  -0.00000456  -0.00000150   0.00000018  -0.00000010   0.00000005   0.00000002  -0.00000001   0.00000000   0.00000000   0.00000000
   0.00009624   0.00004955  -0.00002517  -0.00001121  -0.00000369   0.00000085  -0.00000046   0.00000023   0.00000010  -0.00000003   0.00000000   0.00000000   0.00000000
   0.00022325   0.00011498  -0.00005841  -0.00002602  -0.00000858   0.00000356  -0.00000189   0.00000097   0.00000042  -0.00000013   0.00000000   0.00000000   0.00000000
   0.00048352   0.00024916  -0.00012659  -0.00005640  -0.00001859   0.00001328  -0.00000708   0.00000362   0.00000159  -0.00000049   0.00000000   0.00000000   0.00000000
   0.00099880   0.00051500  -0.00026168  -0.00011659  -0.00003842   0.00004541  -0.00002423   0.00001237   0.00000543  -0.00000166   0.00000000   0.00000000   0.00000000
   0.00198383   0.00102399  -0.00052047  -0.00023191  -0.00007643   0.00014529  -0.00007767   0.00003971   0.00001744  -0.00000534   0.00000000   0.00000000   0.00000000
   0.00384577   0.00198800  -0.00101069  -0.00045036  -0.00014842   0.00044166  -0.00023631   0.00012079   0.00005306  -0.00001624   0.00000000   0.00000000   0.00000000
   0.00737031   0.00382141  -0.00194459  -0.00086674  -0.00028566   0.00129288  -0.00069450   0.00035550   0.00015619  -0.00004779   0.00000000   0.00000000   0.00000000
   0.01415367   0.00737114  -0.00375379  -0.00167331  -0.00055151   0.00365679  -0.00197096   0.00100926   0.00044360  -0.00013579   0.00000000   0.00000000   0.00000000
   0.02745848   0.01442471  -0.00736484  -0.00328542  -0.00108293   0.00998242  -0.00542534   0.00278510   0.00122434  -0.00037465   0.00000000   0.00000000   0.00000000
   0.05361200   0.02852534  -0.01460011  -0.00651595  -0.00214812   0.02595796  -0.01426152   0.00733784   0.00322908  -0.00098869   0.00000000   0.00000000   0.00000000
   0.10280608   0.05596493  -0.02883276  -0.01289087  -0.00425061   0.06294720  -0.03533731   0.01828738   0.00805411  -0.00246522   0.00000000   0.00000000   0.00000000
   0.18250265   0.10231855  -0.05304083  -0.02374404  -0.00783234   0.13571815  -0.07850739   0.04092198   0.01806574  -0.00553476   0.00000000   0.00000000   0.00000000
   0.27458307   0.15959058  -0.08370378  -0.03759356  -0.01240520   0.24321010  -0.14718678   0.07769875   0.03437898  -0.01052983   0.00000000   0.00000000   0.00000000
   0.30409898   0.16895811  -0.08680683  -0.03873552  -0.01277239   0.32276903  -0.20068181   0.10662141   0.04730347  -0.01450928   0.00000000   0.00000000   0.00000000
   0.20052595   0.01729201   0.01120598   0.00742939   0.00260496   0.26489549  -0.11667368   0.05246685   0.02208890  -0.00668793   0.00000000   0.00000000   0.00000000
   0.05972286  -0.30423766   0.24422644   0.12110934   0.04066605   0.10654983   0.19103866  -0.15971282  -0.07788792   0.02421898   0.00000000   0.00000000   0.00000000
   0.00509280  -0.48705140   0.41240961   0.20809137   0.07012481   0.01385173   0.49189671  -0.42157583  -0.20977596   0.06564095   0.00000000   0.00000000   0.00000000
   0.00024773  -0.26836193   0.08717682   0.01577285   0.00347511   0.00062596   0.36512695  -0.24872533  -0.10928012   0.03319915   0.00000000   0.00000000   0.00000000
  -0.00016333  -0.04925592  -0.47390215  -0.33933016  -0.12139708  -0.00027662   0.09475353   0.33413812   0.23150036  -0.07593583   0.00000000   0.00000000   0.00000000
   0.00000389  -0.00267578  -0.55564101  -0.45607453  -0.16982932   0.00005106   0.00713843   0.61593049   0.49299334  -0.16864179   0.00000000   0.00000000   0.00000000
  -0.00002477  -0.00023061  -0.17591710   0.07161385   0.05161808  -0.00006772   0.00030815   0.27991608   0.12393440  -0.03098174   0.00000000   0.00000000   0.00000000
   0.00001735   0.00010889  -0.01240850   0.62108852   0.30476433   0.00004336  -0.00010452   0.03085871  -0.52906281   0.22891387   0.00000000   0.00000000   0.00000000
  -0.00000414   0.00001110  -0.00078598   0.45321301   0.25126610  -0.00001606  -0.00005668   0.00223128  -0.56141140   0.28996949   0.00000000   0.00000000   0.00000000
   0.00000334   0.00001148   0.00010137   0.08139162  -0.16542419   0.00000968   0.00000000  -0.00039062  -0.15505242  -0.01804231   0.00000000   0.00000000   0.00000000
  -0.00000137  -0.00000466   0.00000459   0.00378649  -0.53196851  -0.00000412  -0.00000185   0.00014824  -0.00836763  -0.43524823   1.00000000   0.00000000   0.00000000
   0.00000045   0.00000060   0.00002514   0.00093515  -0.43187091   0.00000150   0.00000247  -0.00010401  -0.00244852  -0.50711987   0.00000000   1.00000000   0.00000000
  -0.00000015  -0.00000050  -0.00000047   0.00007224  -0.08612130  -0.00000046   0.00000006   0.00001415  -0.00014767  -0.20791542   0.00000000   0.00000000   1.00000000

    144885.10000000    40345.66000000    13444.98000000    5183.75800000    2245.58000000
    1065.81900000    542.52730000    290.89920000    161.87500000    92.35218000
    53.49166000    31.21130000    18.23311000    10.61295000    6.13133900
    3.50426900    1.93897700    1.05410200    0.55580720    0.28173520
    0.13219530

  -0.00001665   0.00000895   0.00000343   0.00000209   0.00000113   0.00000043   0.00000000   0.00000000   0.00000000
  -0.00007231   0.00003892   0.00001493   0.00001696   0.00000914   0.00000346   0.00000000   0.00000000   0.00000000
  -0.00031654   0.00017049   0.00006541   0.00011342   0.00006109   0.00002317   0.00000000   0.00000000   0.00000000
  -0.00120870   0.00065280   0.00025057   0.00061406   0.00033172   0.00012585   0.00000000   0.00000000   0.00000000
  -0.00427299   0.00231498   0.00088919   0.00274825   0.00148886   0.00056532   0.00000000   0.00000000   0.00000000
  -0.01374470   0.00749695   0.00288341   0.01037404   0.00565684   0.00215027   0.00000000   0.00000000   0.00000000
  -0.03870912   0.02129286   0.00820411   0.03238442   0.01780908   0.00678257   0.00000000   0.00000000   0.00000000
  -0.09405872   0.05256893   0.02032062   0.08414495   0.04702213   0.01796386   0.00000000   0.00000000   0.00000000
  -0.18697687   0.10542515   0.04081986   0.17525822   0.09909131   0.03794771   0.00000000   0.00000000   0.00000000
  -0.28708768   0.15884393   0.06128693   0.28049071   0.15651470   0.05979193   0.00000000   0.00000000   0.00000000
  -0.31291746   0.14797773   0.05451027   0.31932066   0.15740161   0.05811040   0.00000000   0.00000000   0.00000000
  -0.20341785  -0.02687062  -0.02625377   0.21800283  -0.00356609  -0.01529567   0.00000000   0.00000000   0.00000000
  -0.06934325  -0.28230644  -0.14164383   0.07880983  -0.26021649  -0.12959952   0.00000000   0.00000000   0.00000000
  -0.00989013  -0.41593212  -0.20644556   0.01213267  -0.41617006  -0.20477920   0.00000000   0.00000000   0.00000000
  -0.00083434  -0.29372511  -0.09613249   0.00099544  -0.31323348  -0.11474907   0.00000000   0.00000000   0.00000000
  -0.00002320  -0.09522619   0.19147606   0.00006725  -0.10894947   0.16131302   0.00000000   0.00000000   0.00000000
  -0.00003345  -0.01212923   0.40756126   0.00002599  -0.01508252   0.39390885   0.00000000   0.00000000   0.00000000
   0.00001882  -0.00006718   0.37460460  -0.00001545  -0.00018517   0.38927216   0.00000000   0.00000000   0.00000000
  -0.00001057  -0.00010044   0.18065924   0.00000799  -0.00016074   0.20192410   1.00000000   0.00000000   0.00000000
   0.00000315   0.00009262   0.03978286  -0.00000235   0.00010531   0.04880938   0.00000000   1.00000000   0.00000000
  -0.00000110  -0.00000850   0.00332142   0.00000093  -0.00000916   0.00484999   0.00000000   0.00000000   1.00000000

    2374.41200000    844.17280000    365.82770000    178.96570000    93.91245000
    51.21033000    28.48251000    15.96796000    8.92214800    4.88478700
    2.54548000    1.20418200    0.54088770    0.22954200

   0.00008761  -0.00005468   0.00000000   0.00000000
   0.00068232  -0.00054067   0.00000000   0.00000000
   0.00372309  -0.00324777   0.00000000   0.00000000
   0.01543984  -0.01416309   0.00000000   0.00000000
   0.04745563  -0.04495781   0.00000000   0.00000000
   0.11608707  -0.11224932   0.00000000   0.00000000
   0.21794383  -0.21315081   0.00000000   0.00000000
   0.29794516  -0.29564922   0.00000000   0.00000000
   0.30474100  -0.30754923   0.00000000   0.00000000
   0.21228533  -0.21796132   0.00000000   0.00000000
   0.08411985  -0.08868162   0.00000000   0.00000000
   0.01162201  -0.01291593   0.00000000   0.00000000
   0.00006764  -0.00008369   1.00000000   0.00000000
   0.00008363  -0.00009887   0.00000000   1.00000000

    0.43688150

   1.00000000



RN:PVTZ-SF
obtained from AOC-SFX2C1E atomic calculation

4
    0    1    2    3
    8    7    5    2
    29    30    19    12

    339861200.00000000    104534400.00000000    34849220.00000000    12400340.00000000    4651312.00000000
    1821152.00000000    738718.10000000    308731.60000000    132436.50000000    58174.14000000
    26134.12000000    12002.16000000    5635.50500000    2706.30400000    1329.56700000
    668.18370000    343.24820000    179.93100000    95.96270000    51.83654000
    28.18005000    15.28697000    8.18493700    4.26650100    2.33943300
    1.19307900    0.42596610    0.20747990    0.11112400

 0.00073436  0.00029762 -0.00014422  0.00007365  0.00003459 -0.00001336  0.00000000  0.00000000
 0.00034206  0.00013869 -0.00006721  0.00003433  0.00001612 -0.00000622  0.00000000  0.00000000
 0.00155390  0.00063001 -0.00030532  0.00015593  0.00007323 -0.00002828  0.00000000  0.00000000
 0.00179792  0.00073004 -0.00035390  0.00018076  0.00008490 -0.00003278  0.00000000  0.00000000
 0.00381546  0.00155108 -0.00075206  0.00038413  0.00018041 -0.00006966  0.00000000  0.00000000
 0.00566060  0.00230986 -0.00112073  0.00057256  0.00026894 -0.00010384  0.00000000  0.00000000
 0.01016537  0.00416714 -0.00202342  0.00103386  0.00048560 -0.00018749  0.00000000  0.00000000
 0.01642262  0.00679189 -0.00330315  0.00168857  0.00079332 -0.00030630  0.00000000  0.00000000
 0.02847804  0.01191975 -0.00580856  0.00297031  0.00139533 -0.00053880  0.00000000  0.00000000
 0.04792540  0.02045011 -0.01000013  0.00511951  0.00240640 -0.00092912  0.00000000  0.00000000
 0.08223610  0.03606919 -0.01771916  0.00907799  0.00426583 -0.00164759  0.00000000  0.00000000
 0.13596460  0.06230748 -0.03085955  0.01585221  0.00745963 -0.00288018  0.00000000  0.00000000
 0.21091131  0.10354188 -0.05191284  0.02672382  0.01256843 -0.00485717  0.00000000  0.00000000
 0.27655754  0.15150049 -0.07766114  0.04026910  0.01900924 -0.00733875  0.00000000  0.00000000
 0.26078025  0.15848668 -0.08284740  0.04302092  0.02023650 -0.00783834  0.00000000  0.00000000
 0.13018340  0.01451854  0.00286346 -0.00274226 -0.00131278  0.00056686  0.00000000  0.00000000
 0.02072265 -0.32934183  0.27001888 -0.15833204 -0.07740985  0.03000090  0.00000000  0.00000000
 0.00074861 -0.51959289  0.54518242 -0.33861734 -0.16656317  0.06528700  0.00000000  0.00000000
-0.00022986 -0.25605520  0.23800905 -0.16023103 -0.08389296  0.03239513  0.00000000  0.00000000
 0.00015395 -0.02827706 -0.64398600  0.68117547  0.39393678 -0.15737457  0.00000000  0.00000000
-0.00016008 -0.00121638 -0.64602609  0.90593065  0.54293177 -0.22419285  0.00000000  0.00000000
 0.00011404  0.00054702 -0.11614053 -0.35537093 -0.28406991  0.12624884  0.00000000  0.00000000
-0.00006794 -0.00013696 -0.00968886 -0.98029622 -1.14244913  0.53879978  0.00000000  0.00000000
 0.00004432  0.00012643  0.00307394 -0.25918647 -0.26150199  0.13333481  0.00000000  0.00000000
-0.00002533 -0.00008011 -0.00177125 -0.00057004  0.97966876 -0.71744009  0.00000000  0.00000000
 0.00000946  0.00002353  0.00082172 -0.00353054  0.58692565 -0.56106293  0.00000000  0.00000000
-0.00000362 -0.00000940 -0.00031026  0.00079713  0.03401893  0.63885141  1.00000000  0.00000000
 0.00000229  0.00000624  0.00019289 -0.00042540 -0.00793232  0.55166626  0.00000000  0.00000000
-0.00000073 -0.00000191 -0.00006387  0.00015014  0.00218672  0.20612227  0.00000000  1.00000000

    837524800.00000000    139154400.00000000    27932890.00000000    6600852.00000000    1794877.00000000
    550478.90000000    187141.20000000    69469.99000000    27798.48000000    11859.13000000
    5343.36200000    2522.51800000    1239.19500000    629.72860000    329.29810000
    176.33780000    96.24995000    53.29771000    29.79158000    16.71648000
    9.35646100    5.18559400    2.82137200    1.48206500    0.74718780
    0.57143100    0.35707810    0.15926410    0.10117270    0.06761805

-0.00000174 -0.00000091  0.00000047 -0.00000021  0.00000007  0.00000000  0.00000000
-0.00000519 -0.00000272  0.00000139 -0.00000062  0.00000020  0.00000000  0.00000000
-0.00001650 -0.00000865  0.00000442 -0.00000198  0.00000064  0.00000000  0.00000000
-0.00004602 -0.00002415  0.00001234 -0.00000552  0.00000180  0.00000000  0.00000000
-0.00012109 -0.00006361  0.00003252 -0.00001455  0.00000474  0.00000000  0.00000000
-0.00030273 -0.00015933  0.00008148 -0.00003646  0.00001187  0.00000000  0.00000000
-0.00073597 -0.00038818  0.00019861 -0.00008889  0.00002894  0.00000000  0.00000000
-0.00176751 -0.00093545  0.00047899 -0.00021441  0.00006979  0.00000000  0.00000000
-0.00425181 -0.00226053  0.00115889 -0.00051895  0.00016897  0.00000000  0.00000000
-0.01029658 -0.00551542  0.00283222 -0.00126857  0.00041296  0.00000000  0.00000000
-0.02487081 -0.01346997  0.00693767 -0.00311045  0.00101307  0.00000000  0.00000000
-0.05842802 -0.03224749  0.01668072 -0.00748403  0.00243684  0.00000000  0.00000000
-0.12666980 -0.07195810  0.03751299 -0.01686983  0.00549807  0.00000000  0.00000000
-0.23384186 -0.13840607  0.07288680 -0.03284059  0.01069967  0.00000000  0.00000000
-0.32620596 -0.19956782  0.10621206 -0.04802321  0.01567255  0.00000000  0.00000000
-0.28310528 -0.13284310  0.06219622 -0.02701846  0.00872042  0.00000000  0.00000000
-0.11916881  0.16780885 -0.14259769  0.07106087 -0.02352855  0.00000000  0.00000000
-0.01635617  0.48986372 -0.41772731  0.21214768 -0.07077289  0.00000000  0.00000000
-0.00063696  0.38052020 -0.26900430  0.12251800 -0.03966322  0.00000000  0.00000000
 0.00021219  0.09929352  0.32096045 -0.23095725  0.08097964  0.00000000  0.00000000
-0.00001998  0.00845514  0.61556713 -0.49911566  0.18332558  0.00000000  0.00000000
 0.00005888 -0.00017226  0.29111415 -0.14797024  0.04115060  0.00000000  0.00000000
-0.00004420  0.00029923  0.03256562  0.52826362 -0.24844969  0.00000000  0.00000000
 0.00002694 -0.00039760  0.00390696  0.57497866 -0.32284313  0.00000000  0.00000000
-0.00005369  0.00063893 -0.00448884  0.15696946  0.02998237  0.00000000  0.00000000
 0.00005287 -0.00065089  0.00458419 -0.00061336  0.00320579  1.00000000  0.00000000
-0.00001774  0.00022209 -0.00161331  0.00794024  0.47086350  0.00000000  0.00000000
 0.00000682 -0.00008634  0.00061775  0.00234812  0.50706829  0.00000000  0.00000000
-0.00000482  0.00006152 -0.00044644 -0.00144199 -0.00010790  0.00000000  1.00000000
 0.00000147 -0.00001878  0.00013691  0.00048450  0.16930242  0.00000000  0.00000000

    90711.41000000    23706.94000000    7806.17400000    3059.91900000    1363.22700000
    665.16770000    345.36730000    186.71860000    103.47360000    58.14593000
    32.90230000    18.66803000    10.59222000    5.99747400    3.33254600
    1.80221000    0.94623260    0.46798980    0.19794920

-0.00001532 -0.00000829 -0.00000324  0.00000000  0.00000000
-0.00009220 -0.00004990 -0.00001956  0.00000000  0.00000000
-0.00049559 -0.00026898 -0.00010538  0.00000000  0.00000000
-0.00220599 -0.00120056 -0.00047102  0.00000000  0.00000000
-0.00845868 -0.00463168 -0.00181786  0.00000000  0.00000000
-0.02730746 -0.01506975 -0.00592969  0.00000000  0.00000000
-0.07445451 -0.04169993 -0.01644337  0.00000000  0.00000000
-0.16578549 -0.09417823 -0.03728092  0.00000000  0.00000000
-0.28279523 -0.15907610 -0.06277935  0.00000000  0.00000000
-0.33751169 -0.16978472 -0.06512833  0.00000000  0.00000000
-0.23111488  0.00264304  0.01678438  0.00000000  0.00000000
-0.07710049  0.29022433  0.14935281  0.00000000  0.00000000
-0.01016506  0.43589136  0.22330730  0.00000000  0.00000000
-0.00063979  0.29302240  0.08447093  0.00000000  0.00000000
-0.00008429  0.08397568 -0.23915061  0.00000000  0.00000000
 0.00001576  0.00737589 -0.45001466  0.00000000  0.00000000
-0.00000664  0.00023191 -0.35639664  0.00000000  0.00000000
 0.00000084 -0.00010002 -0.13043497  1.00000000  0.00000000
-0.00000100 -0.00001817 -0.01485547  0.00000000  1.00000000

    1825.87900000    629.62410000    268.83740000    129.75160000    66.88374000
    35.66533000    19.34612000    10.55475000    5.70272100    2.96323800
    1.40468200    0.42841470

0.00014508 0.00000000
0.00131290 0.00000000
0.00765504 0.00000000
0.03052012 0.00000000
0.08834678 0.00000000
0.19361127 0.00000000
0.29667180 0.00000000
0.32668638 0.00000000
0.24286614 0.00000000
0.10357896 0.00000000
0.01614767 0.00000000
0.00016076 1.00000000


RN:PVQZ-SF
obtained from AOC-SFX2C1E atomic calculation

5
    0    1    2    3    4
    9    8    6    3    1
    31    30    21    14    1

    1040521000.00000000    301330100.00000000    95221480.00000000    32341400.00000000    11658420.00000000
    4414699.00000000    1741664.00000000    711298.60000000    299287.50000000    129301.30000000
    57230.70000000    25918.43000000    12003.07000000    5683.83900000    2752.52200000
    1363.47600000    690.86920000    357.92960000    189.40600000    102.17530000
    56.01948000    31.08008000    17.34643000    9.66465100    5.32356800
    2.86473000    1.45369900    0.60675800    0.35598840    0.17843780
    0.08491068

-0.00038817 -0.00015733  0.00007624 -0.00003894 -0.00001829 -0.00000706  0.00000000  0.00000000  0.00000000
-0.00024118 -0.00009775  0.00004737 -0.00002419 -0.00001136 -0.00000439  0.00000000  0.00000000  0.00000000
-0.00087285 -0.00035378  0.00017144 -0.00008756 -0.00004112 -0.00001588  0.00000000  0.00000000  0.00000000
-0.00113408 -0.00045998  0.00022293 -0.00011385 -0.00005347 -0.00002065  0.00000000  0.00000000  0.00000000
-0.00227275 -0.00092250  0.00044717 -0.00022839 -0.00010727 -0.00004142  0.00000000  0.00000000  0.00000000
-0.00350529 -0.00142579  0.00069137 -0.00035313 -0.00016585 -0.00006403  0.00000000  0.00000000  0.00000000
-0.00614843 -0.00250833  0.00121699 -0.00062175 -0.00029205 -0.00011276  0.00000000  0.00000000  0.00000000
-0.00996918 -0.00408955  0.00198594 -0.00101469 -0.00047659 -0.00018400  0.00000000  0.00000000  0.00000000
-0.01697401 -0.00701989  0.00341412 -0.00174541 -0.00082003 -0.00031664  0.00000000  0.00000000  0.00000000
-0.02834111 -0.01187169  0.00578566 -0.00295841 -0.00138973 -0.00053653  0.00000000  0.00000000  0.00000000
-0.04834968 -0.02063475  0.01009132 -0.00516696 -0.00242876 -0.00093800  0.00000000  0.00000000  0.00000000
-0.08150775 -0.03577146  0.01757322 -0.00900160 -0.00422984 -0.00163297  0.00000000  0.00000000  0.00000000
-0.13481442 -0.06176708  0.03059441 -0.01572042 -0.00739785 -0.00285812  0.00000000  0.00000000  0.00000000
-0.20719369 -0.10163546  0.05094001 -0.02621063 -0.01232635 -0.00475866  0.00000000  0.00000000  0.00000000
-0.27259099 -0.14885089  0.07627640 -0.03957227 -0.01868067 -0.00722428  0.00000000  0.00000000  0.00000000
-0.25986456 -0.15783307  0.08244305 -0.04274423 -0.02010444 -0.00775467  0.00000000  0.00000000  0.00000000
-0.13608318 -0.02672358  0.00527118 -0.00189694 -0.00091227 -0.00037701  0.00000000  0.00000000  0.00000000
-0.02376237  0.30119592 -0.24469358  0.14345465  0.07012716  0.02736055  0.00000000  0.00000000  0.00000000
-0.00124641  0.51311456 -0.52555473  0.32345695  0.15872707  0.06173546  0.00000000  0.00000000  0.00000000
 0.00048708  0.28473474 -0.30283838  0.20727369  0.10794912  0.04289500  0.00000000  0.00000000  0.00000000
-0.00040551  0.04039553  0.53467363 -0.55017704 -0.31623829 -0.12808814  0.00000000  0.00000000  0.00000000
 0.00038557  0.00169682  0.69891725 -0.94539554 -0.56284701 -0.22722439  0.00000000  0.00000000  0.00000000
-0.00028936 -0.00052266  0.17972346  0.04779487  0.05225083  0.01823687  0.00000000  0.00000000  0.00000000
 0.00019209  0.00015512  0.01697278  0.94135845  0.96581949  0.45464462  0.00000000  0.00000000  0.00000000
-0.00012033 -0.00017457 -0.00277308  0.47199278  0.70034864  0.34384627  0.00000000  0.00000000  0.00000000
 0.00006496  0.00009819  0.00179794  0.02700378 -0.75020258 -0.49132433  0.00000000  0.00000000  0.00000000
-0.00003005 -0.00003519 -0.00105399  0.00628039 -0.84655517 -0.78171683  0.00000000  0.00000000  0.00000000
 0.00001895  0.00002486  0.00063105 -0.00298523 -0.11102733  0.06073654  0.00000000  0.00000000  0.00000000
-0.00001365 -0.00001815 -0.00045740  0.00219087  0.02210037  0.67617612  1.00000000  0.00000000  0.00000000
 0.00000488  0.00000627  0.00016893 -0.00083909 -0.00566424  0.50724520  0.00000000  1.00000000  0.00000000
-0.00000107 -0.00000143 -0.00003656  0.00017765  0.00091599  0.10010188  0.00000000  0.00000000  1.00000000

    3269354000.00000000    551500800.00000000    111014700.00000000    26055130.00000000    6985215.00000000
    2100941.00000000    697845.90000000    252513.00000000    98371.17000000    40843.20000000
    17917.85000000    8244.47800000    3953.76900000    1965.46000000    1007.95900000
    530.96520000    286.13020000    157.10430000    87.52373000    49.25048000
    27.85056000    15.73470000    8.82122600    4.86838700    2.62043200
    1.37269400    0.68114490    0.32935770    0.14870940    0.06425272

-0.00000063  0.00000033  0.00000017 -0.00000008  0.00000002  0.00000000  0.00000000  0.00000000
-0.00000183  0.00000096  0.00000049 -0.00000022  0.00000007  0.00000000  0.00000000  0.00000000
-0.00000574  0.00000300  0.00000153 -0.00000069  0.00000022  0.00000000  0.00000000  0.00000000
-0.00001570  0.00000823  0.00000421 -0.00000188  0.00000061  0.00000000  0.00000000  0.00000000
-0.00004047  0.00002123  0.00001085 -0.00000485  0.00000158  0.00000000  0.00000000  0.00000000
-0.00009844  0.00005171  0.00002643 -0.00001183  0.00000385  0.00000000  0.00000000  0.00000000
-0.00023078  0.00012139  0.00006206 -0.00002777  0.00000904  0.00000000  0.00000000  0.00000000
-0.00052815  0.00027843  0.00014245 -0.00006375  0.00002075  0.00000000  0.00000000  0.00000000
-0.00119726  0.00063262  0.00032376 -0.00014491  0.00004718  0.00000000  0.00000000  0.00000000
-0.00272147  0.00144421  0.00074014 -0.00033138  0.00010788  0.00000000  0.00000000  0.00000000
-0.00624450  0.00332998  0.00170790 -0.00076486  0.00024903  0.00000000  0.00000000  0.00000000
-0.01445064  0.00777741  0.00399994 -0.00179234  0.00058356  0.00000000  0.00000000  0.00000000
-0.03321707  0.01809568  0.00932932 -0.00418351  0.00136243  0.00000000  0.00000000  0.00000000
-0.07366590  0.04103516  0.02128734 -0.00955814  0.00311309  0.00000000  0.00000000  0.00000000
-0.14882815  0.08543304  0.04462605 -0.02007672  0.00654236  0.00000000  0.00000000  0.00000000
-0.25327847  0.15181502  0.08031118 -0.03623078  0.01181003  0.00000000  0.00000000  0.00000000
-0.32024300  0.19437938  0.10294571 -0.04647539  0.01515594  0.00000000  0.00000000  0.00000000
-0.24832024  0.09113868  0.03624281 -0.01487349  0.00475288  0.00000000  0.00000000  0.00000000
-0.09246371 -0.22414177 -0.18504806  0.09213180 -0.03056283  0.00000000  0.00000000  0.00000000
-0.01079938 -0.49432882 -0.42484036  0.21592012 -0.07193638  0.00000000  0.00000000  0.00000000
-0.00049426 -0.33853937 -0.20848071  0.08788061 -0.02809960  0.00000000  0.00000000  0.00000000
 0.00024789 -0.08084255  0.37591564 -0.26782833  0.09443528  0.00000000  0.00000000  0.00000000
-0.00003864 -0.00557829  0.60568945 -0.50101487  0.18388866  0.00000000  0.00000000  0.00000000
 0.00005522 -0.00028281  0.24999895 -0.07040073  0.00994245  0.00000000  0.00000000  0.00000000
-0.00003631  0.00011863  0.02438360  0.57729814 -0.27538223  0.00000000  0.00000000  0.00000000
 0.00001280  0.00003863  0.00167406  0.53297211 -0.30196583  0.00000000  0.00000000  0.00000000
-0.00000803  0.00000439 -0.00032499  0.12114780  0.08981405  0.00000000  0.00000000  0.00000000
 0.00000347 -0.00000015  0.00012186  0.00443620  0.48921776  1.00000000  0.00000000  0.00000000
-0.00000134 -0.00000034 -0.00006580  0.00128851  0.47639896  0.00000000  1.00000000  0.00000000
 0.00000036  0.00000006  0.00001646 -0.00019446  0.14602979  0.00000000  0.00000000  1.00000000

    157914.60000000    44583.85000000    14937.25000000    5753.47900000    2478.84100000
    1166.87300000    588.31190000    312.42970000    172.36750000    97.68014000
    56.34200000    32.83558000    19.22139000    11.24787000    6.55301500
    3.78708500    2.12971500    1.18881400    0.65007420    0.33965770
    0.15298380

 0.00000650  0.00000351  0.00000138  0.00000000  0.00000000  0.00000000
 0.00003273  0.00001772  0.00000694  0.00000000  0.00000000  0.00000000
 0.00016612  0.00008997  0.00003525  0.00000000  0.00000000  0.00000000
 0.00073995  0.00040196  0.00015756  0.00000000  0.00000000  0.00000000
 0.00296853  0.00161735  0.00063446  0.00000000  0.00000000  0.00000000
 0.01060268  0.00581438  0.00228363  0.00000000  0.00000000  0.00000000
 0.03241364  0.01792284  0.00705240  0.00000000  0.00000000  0.00000000
 0.08393386  0.04714591  0.01861007  0.00000000  0.00000000  0.00000000
 0.17567516  0.09985147  0.03951113  0.00000000  0.00000000  0.00000000
 0.28155239  0.15782196  0.06228385  0.00000000  0.00000000  0.00000000
 0.31995576  0.15832098  0.06032229  0.00000000  0.00000000  0.00000000
 0.21779983 -0.00410910 -0.01652838  0.00000000  0.00000000  0.00000000
 0.07887912 -0.26023833 -0.13475373  0.00000000  0.00000000  0.00000000
 0.01240114 -0.41284830 -0.21110337  0.00000000  0.00000000  0.00000000
 0.00100817 -0.31158586 -0.11866887  0.00000000  0.00000000  0.00000000
 0.00006676 -0.11095510  0.16177617  0.00000000  0.00000000  0.00000000
 0.00002353 -0.01629559  0.39279619  0.00000000  0.00000000  0.00000000
-0.00001490 -0.00020619  0.38165755  0.00000000  0.00000000  0.00000000
 0.00000840 -0.00016710  0.20087151  1.00000000  0.00000000  0.00000000
-0.00000180  0.00012381  0.05458870  0.00000000  1.00000000  0.00000000
 0.00000085 -0.00000471  0.00538740  0.00000000  0.00000000  1.00000000

    2579.20400000    930.44690000    405.52300000    198.31980000    103.63420000
    56.15592000    31.01568000    17.27927000    9.61566000    5.26427500
    2.76060200    1.32659200    0.59649960    0.26956200

-0.00006057  0.00000000  0.00000000
-0.00051539  0.00000000  0.00000000
-0.00295041  0.00000000  0.00000000
-0.01286669  0.00000000  0.00000000
-0.04183795  0.00000000  0.00000000
-0.10723137  0.00000000  0.00000000
-0.21054267  0.00000000  0.00000000
-0.29805767  0.00000000  0.00000000
-0.31199228  0.00000000  0.00000000
-0.22022849  0.00000000  0.00000000
-0.08855795  0.00000000  0.00000000
-0.01269537  0.00000000  0.00000000
-0.00008971  1.00000000  0.00000000
-0.00008962  0.00000000  1.00000000

    0.47622950

1.00000000


B:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    9318.90933    1383.81575    313.231718    88.3973383    28.7378723
    10.2925898    3.97389889    1.6101113    0.32705989    0.1027043

 -0.00035769 -0.00007272 0.00000000
 -0.00235522 -0.00047068 0.00000000
 -0.01186004 -0.00245324 0.00000000
 -0.04716285 -0.00951272 0.00000000
 -0.14521730 -0.03236344 0.00000000
 -0.32174517 -0.07318448 0.00000000
 -0.41632211 -0.14952902 0.00000000
 -0.20490367 -0.09063270 0.00000000
 -0.00834556 0.55286628 0.00000000
 0.00167324 0.56745850 1.00000000

    22.5301829    5.11445067    1.50095842    0.50957438    0.18157055
    0.06489122

 -0.00502050 0.00000000
 -0.03275516 0.00000000
 -0.13127676 0.00000000
 -0.33213535 0.00000000
 -0.47210069 0.00000000
 -0.25905097 1.00000000

    0.34651121

 1.00000000

B:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    89378.8253    13025.6081    2917.29099    817.43824    264.585452
    94.9405228    36.8250561    15.1497839    6.5231262    2.92666937
    1.34129377    0.44007333    0.17603684    0.07030563

 0.00003480 -0.00000703 0.00000000 0.00000000
 0.00017775 -0.00003599 0.00000000 0.00000000
 0.00080584 -0.00016242 0.00000000 0.00000000
 0.00323509 -0.00065819 0.00000000 0.00000000
 0.01150538 -0.00232954 0.00000000 0.00000000
 0.03593313 -0.00746649 0.00000000 0.00000000
 0.09650472 -0.02035694 0.00000000 0.00000000
 0.21076662 -0.04859345 0.00000000 0.00000000
 0.34158411 -0.08900034 0.00000000 0.00000000
 0.32819971 -0.13581658 0.00000000 0.00000000
 0.12264407 -0.06919674 0.00000000 0.00000000
 0.00590818 0.30798618 1.00000000 0.00000000
 -0.00078540 0.57787458 0.00000000 0.00000000
 0.00029099 0.25484496 0.00000000 1.00000000

    69.7655497    16.4212537    5.13895437    1.82762281    0.71518793
    0.29274343    0.12133576    0.04966644

 -0.00078224 0.00000000 0.00000000
 -0.00602115 0.00000000 0.00000000
 -0.02678531 0.00000000 0.00000000
 -0.08962963 0.00000000 0.00000000
 -0.22332878 0.00000000 0.00000000
 -0.37273424 0.00000000 0.00000000
 -0.37682351 1.00000000 0.00000000
 -0.13906593 0.00000000 1.00000000

    0.63583327    0.1929798

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.52916372

 1.00000000

B:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    756072.387    107166.186    23684.7494    6591.03521    2125.90094
    761.584435    295.427652    122.051893    53.0749252    24.0605463
    11.2712665    5.42574602    2.67396455    1.32316932    0.55422587
    0.25777562    0.11871291    0.05443843

 -0.00000516 0.00000104 0.00000000 0.00000000 0.00000000
 -0.00002076 0.00000419 0.00000000 0.00000000 0.00000000
 -0.00007791 0.00001575 0.00000000 0.00000000 0.00000000
 -0.00027488 0.00005551 0.00000000 0.00000000 0.00000000
 -0.00092129 0.00018654 0.00000000 0.00000000 0.00000000
 -0.00291198 0.00058917 0.00000000 0.00000000 0.00000000
 -0.00857497 0.00174748 0.00000000 0.00000000 0.00000000
 -0.02331597 0.00477950 0.00000000 0.00000000 0.00000000
 -0.05757402 0.01209917 0.00000000 0.00000000 0.00000000
 -0.12510953 0.02723287 0.00000000 0.00000000 0.00000000
 -0.22738648 0.05404893 0.00000000 0.00000000 0.00000000
 -0.31703974 0.08904878 0.00000000 0.00000000 0.00000000
 -0.27859459 0.12004506 0.00000000 0.00000000 0.00000000
 -0.10742609 0.07126069 0.00000000 0.00000000 0.00000000
 -0.00775139 -0.16850523 1.00000000 0.00000000 0.00000000
 0.00053282 -0.44042172 0.00000000 0.00000000 0.00000000
 -0.00038639 -0.42702373 0.00000000 1.00000000 0.00000000
 0.00004475 -0.11280773 0.00000000 0.00000000 1.00000000

    195.538684    46.019896    14.8258236    5.52070355    2.22648436
    0.96023382    0.43205303    0.19722115    0.0904348    0.0406777

 0.00013568 0.00000000 0.00000000 0.00000000
 0.00114269 0.00000000 0.00000000 0.00000000
 0.00582862 0.00000000 0.00000000 0.00000000
 0.02112357 0.00000000 0.00000000 0.00000000
 0.06259981 0.00000000 0.00000000 0.00000000
 0.15285040 0.00000000 0.00000000 0.00000000
 0.27755559 1.00000000 0.00000000 0.00000000
 0.35890428 0.00000000 0.00000000 0.00000000
 0.28006018 0.00000000 1.00000000 0.00000000
 0.07555658 0.00000000 0.00000000 1.00000000

    0.99727101    0.38404442    0.14291368

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.92344212    0.36021911

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.66930884

 1.00000000

B:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    9318.90933    1383.81575    313.231718    88.3973383    28.7378723
    10.2925898    3.97389889    1.6101113    0.32705989    0.1027043

 -0.00035769 -0.00007272 0.00000000
 -0.00235522 -0.00047068 0.00000000
 -0.01186004 -0.00245324 0.00000000
 -0.04716285 -0.00951272 0.00000000
 -0.14521730 -0.03236344 0.00000000
 -0.32174517 -0.07318448 0.00000000
 -0.41632211 -0.14952902 0.00000000
 -0.20490367 -0.09063270 0.00000000
 -0.00834556 0.55286628 0.00000000
 0.00167324 0.56745850 1.00000000

    22.5301829    5.11445067    1.50095842    0.50957438    0.18157055
    0.06489122

 -0.00503857 -0.00501148 0.00000000
 -0.03278713 -0.03273918 0.00000000
 -0.13134378 -0.13124327 0.00000000
 -0.33219524 -0.33210541 0.00000000
 -0.47208587 -0.47210809 0.00000000
 -0.25893495 -0.25910898 1.00000000

    0.34651121

 1.00000000

B:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    89378.8253    13025.6081    2917.29099    817.43824    264.585452
    94.9405228    36.8250561    15.1497839    6.5231262    2.92666937
    1.34129377    0.44007333    0.17603684    0.07030563

 0.00003480 -0.00000703 0.00000000 0.00000000
 0.00017775 -0.00003599 0.00000000 0.00000000
 0.00080584 -0.00016242 0.00000000 0.00000000
 0.00323509 -0.00065819 0.00000000 0.00000000
 0.01150538 -0.00232954 0.00000000 0.00000000
 0.03593313 -0.00746649 0.00000000 0.00000000
 0.09650472 -0.02035694 0.00000000 0.00000000
 0.21076662 -0.04859345 0.00000000 0.00000000
 0.34158411 -0.08900034 0.00000000 0.00000000
 0.32819971 -0.13581657 0.00000000 0.00000000
 0.12264407 -0.06919674 0.00000000 0.00000000
 0.00590818 0.30798618 1.00000000 0.00000000
 -0.00078540 0.57787458 0.00000000 0.00000000
 0.00029099 0.25484496 0.00000000 1.00000000

    69.7655497    16.4212537    5.13895437    1.82762281    0.71518793
    0.29274343    0.12133576    0.04966644

 -0.00079014 -0.00077830 0.00000000 0.00000000
 -0.00603494 -0.00601426 0.00000000 0.00000000
 -0.02681493 -0.02677051 0.00000000 0.00000000
 -0.08967941 -0.08960474 0.00000000 0.00000000
 -0.22339157 -0.22329739 0.00000000 0.00000000
 -0.37275833 -0.37272218 0.00000000 0.00000000
 -0.37676660 -0.37685194 1.00000000 0.00000000
 -0.13898026 -0.13910877 0.00000000 1.00000000

    0.63583327    0.1929798

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.52916372

 1.00000000

B:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    756072.387    107166.186    23684.7494    6591.03521    2125.90094
    761.584435    295.427652    122.051893    53.0749252    24.0605463
    11.2712665    5.42574602    2.67396455    1.32316932    0.55422587
    0.25777562    0.11871291    0.05443843

 -0.00000516 0.00000104 0.00000000 0.00000000 0.00000000
 -0.00002076 0.00000419 0.00000000 0.00000000 0.00000000
 -0.00007791 0.00001575 0.00000000 0.00000000 0.00000000
 -0.00027488 0.00005551 0.00000000 0.00000000 0.00000000
 -0.00092129 0.00018654 0.00000000 0.00000000 0.00000000
 -0.00291198 0.00058917 0.00000000 0.00000000 0.00000000
 -0.00857497 0.00174748 0.00000000 0.00000000 0.00000000
 -0.02331597 0.00477950 0.00000000 0.00000000 0.00000000
 -0.05757402 0.01209917 0.00000000 0.00000000 0.00000000
 -0.12510953 0.02723287 0.00000000 0.00000000 0.00000000
 -0.22738648 0.05404893 0.00000000 0.00000000 0.00000000
 -0.31703974 0.08904878 0.00000000 0.00000000 0.00000000
 -0.27859459 0.12004506 0.00000000 0.00000000 0.00000000
 -0.10742609 0.07126069 0.00000000 0.00000000 0.00000000
 -0.00775139 -0.16850522 1.00000000 0.00000000 0.00000000
 0.00053282 -0.44042172 0.00000000 0.00000000 0.00000000
 -0.00038639 -0.42702373 0.00000000 1.00000000 0.00000000
 0.00004475 -0.11280773 0.00000000 0.00000000 1.00000000

    195.538684    46.019896    14.8258236    5.52070355    2.22648436
    0.96023382    0.43205303    0.19722115    0.0904348    0.0406777

 0.00013923 0.00013390 0.00000000 0.00000000 0.00000000
 0.00114910 0.00113949 0.00000000 0.00000000 0.00000000
 0.00584254 0.00582167 0.00000000 0.00000000 0.00000000
 0.02114638 0.02111218 0.00000000 0.00000000 0.00000000
 0.06264115 0.06257916 0.00000000 0.00000000 0.00000000
 0.15290409 0.15282357 0.00000000 0.00000000 0.00000000
 0.27759939 0.27753370 1.00000000 0.00000000 0.00000000
 0.35889595 0.35890844 0.00000000 0.00000000 0.00000000
 0.27998637 0.28009706 0.00000000 1.00000000 0.00000000
 0.07549846 0.07558564 0.00000000 0.00000000 1.00000000

    0.99727101    0.38404442    0.14291368

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.92344212    0.36021911

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.66930884

 1.00000000

C:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    8429.95851    1250.53402    282.74311    79.6080882    25.682545
    9.02650296    3.32774491    0.90658208    0.36525481    0.12887908

 0.00064008 -0.00013691 0.00000000
 0.00424046 -0.00090963 0.00000000
 0.02124036 -0.00458942 0.00000000
 0.08189772 -0.01820585 0.00000000
 0.23439142 -0.05583864 0.00000000
 0.43401142 -0.12710615 0.00000000
 0.34690947 -0.17097038 0.00000000
 0.03962102 0.14147029 0.00000000
 -0.00914049 0.60008142 0.00000000
 0.00242562 0.39306705 1.00000000

    34.0303695    7.77836858    2.3215337    0.79371022    0.2791983
    0.09602038

 -0.00549526 0.00000000
 -0.03685873 0.00000000
 -0.14525069 0.00000000
 -0.34358826 0.00000000
 -0.46089282 0.00000000
 -0.25326976 1.00000000

    0.55236197

 1.00000000

C:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    125637.995    18127.2742    4035.80313    1126.28251    363.455675
    130.098662    50.348699    20.6663353    8.87806696    3.96889579
    1.81289482    0.65772814    0.26213421    0.10383423

 0.00004073 -0.00000870 0.00000000 0.00000000
 0.00020016 -0.00004286 0.00000000 0.00000000
 0.00088416 -0.00018877 0.00000000 0.00000000
 0.00350206 -0.00075339 0.00000000 0.00000000
 0.01240459 -0.00266398 0.00000000 0.00000000
 0.03869906 -0.00851534 0.00000000 0.00000000
 0.10371655 -0.02334975 0.00000000 0.00000000
 0.22502107 -0.05558666 0.00000000 0.00000000
 0.35515343 -0.10229733 0.00000000 0.00000000
 0.31450414 -0.14581184 0.00000000 0.00000000
 0.09764936 -0.04361009 0.00000000 0.00000000
 0.00409116 0.33757749 1.00000000 0.00000000
 0.00014306 0.56694906 0.00000000 0.00000000
 0.00013024 0.23685118 0.00000000 1.00000000

    104.771299    24.6395646    7.74747276    2.78836296    1.09850897
    0.44760904    0.18209156    0.07226037

 -0.00085787 0.00000000 0.00000000
 -0.00669965 0.00000000 0.00000000
 -0.03055432 0.00000000 0.00000000
 -0.10154488 0.00000000 0.00000000
 -0.23948720 0.00000000 0.00000000
 -0.37340515 0.00000000 0.00000000
 -0.36071616 1.00000000 0.00000000
 -0.13519709 0.00000000 1.00000000

    1.03556881    0.30591999

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.72163813

 1.00000000

C:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    1262684.87    174102.25    37761.8328    10358.591    3303.232
    1172.50655    451.364407    185.2921    80.1669725    36.2052485
    16.9163336    8.12780068    3.99859083    1.97704309    0.84864035
    0.3919713    0.17893112    0.08084

 -0.00000549 0.00000117 0.00000000 0.00000000 0.00000000
 -0.00002151 0.00000460 0.00000000 0.00000000 0.00000000
 -0.00007796 0.00001668 0.00000000 0.00000000 0.00000000
 -0.00026801 0.00005728 0.00000000 0.00000000 0.00000000
 -0.00088265 0.00018911 0.00000000 0.00000000 0.00000000
 -0.00277039 0.00059323 0.00000000 0.00000000 0.00000000
 -0.00817335 0.00176250 0.00000000 0.00000000 0.00000000
 -0.02235793 0.00485138 0.00000000 0.00000000 0.00000000
 -0.05568574 0.01238912 0.00000000 0.00000000 0.00000000
 -0.12246193 0.02827207 0.00000000 0.00000000 0.00000000
 -0.22579257 0.05707936 0.00000000 0.00000000 0.00000000
 -0.31856453 0.09553129 0.00000000 0.00000000 0.00000000
 -0.28124807 0.12697798 0.00000000 0.00000000 0.00000000
 -0.10889938 0.06675945 0.00000000 0.00000000 0.00000000
 -0.00865776 -0.18452951 1.00000000 0.00000000 0.00000000
 0.00012878 -0.44685272 0.00000000 0.00000000 0.00000000
 -0.00041943 -0.41440982 0.00000000 1.00000000 0.00000000
 0.00001816 -0.10776702 0.00000000 0.00000000 1.00000000

    296.739252    69.427122    22.3141066    8.32416976    3.38203166
    1.46735388    0.65931824    0.297908    0.13389316    0.05858894

 0.00014727 0.00000000 0.00000000 0.00000000
 0.00124706 0.00000000 0.00000000 0.00000000
 0.00648188 0.00000000 0.00000000 0.00000000
 0.02410405 0.00000000 0.00000000 0.00000000
 0.07174319 0.00000000 0.00000000 0.00000000
 0.16832898 0.00000000 0.00000000 0.00000000
 0.28747810 1.00000000 0.00000000 0.00000000
 0.35004270 0.00000000 0.00000000 0.00000000
 0.26585939 0.00000000 1.00000000 0.00000000
 0.07370872 0.00000000 0.00000000 1.00000000

    1.71847043    0.6277557    0.22524361

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.30323947    0.44554635

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.98448621

 1.00000000

C:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    8429.95851    1250.53402    282.74311    79.6080882    25.682545
    9.02650296    3.32774491    0.90658208    0.36525481    0.12887908

 0.00064008 -0.00013691 0.00000000
 0.00424046 -0.00090963 0.00000000
 0.02124036 -0.00458942 0.00000000
 0.08189772 -0.01820585 0.00000000
 0.23439142 -0.05583864 0.00000000
 0.43401141 -0.12710615 0.00000000
 0.34690947 -0.17097038 0.00000000
 0.03962102 0.14147028 0.00000000
 -0.00914049 0.60008141 0.00000000
 0.00242562 0.39306707 1.00000000

    34.0303695    7.77836858    2.3215337    0.79371022    0.2791983
    0.09602038

 -0.00552604 -0.00547989 0.00000000
 -0.03691804 -0.03682911 0.00000000
 -0.14537597 -0.14518808 0.00000000
 -0.34370078 -0.34353199 0.00000000
 -0.46086598 -0.46090618 0.00000000
 -0.25303755 -0.25338586 1.00000000

    0.55236197

 1.00000000

C:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    125637.995    18127.2742    4035.80313    1126.28251    363.455675
    130.098662    50.348699    20.6663353    8.87806696    3.96889579
    1.81289482    0.65772814    0.26213421    0.10383423

 0.00004073 -0.00000870 0.00000000 0.00000000
 0.00020016 -0.00004286 0.00000000 0.00000000
 0.00088416 -0.00018877 0.00000000 0.00000000
 0.00350206 -0.00075339 0.00000000 0.00000000
 0.01240459 -0.00266398 0.00000000 0.00000000
 0.03869906 -0.00851534 0.00000000 0.00000000
 0.10371655 -0.02334975 0.00000000 0.00000000
 0.22502107 -0.05558666 0.00000000 0.00000000
 0.35515343 -0.10229733 0.00000000 0.00000000
 0.31450414 -0.14581184 0.00000000 0.00000000
 0.09764936 -0.04361009 0.00000000 0.00000000
 0.00409116 0.33757748 1.00000000 0.00000000
 0.00014306 0.56694906 0.00000000 0.00000000
 0.00013024 0.23685119 0.00000000 1.00000000

    104.771299    24.6395646    7.74747276    2.78836296    1.09850897
    0.44760904    0.18209156    0.07226037

 -0.00087094 -0.00085134 0.00000000 0.00000000
 -0.00672388 -0.00668755 0.00000000 0.00000000
 -0.03060909 -0.03052697 0.00000000 0.00000000
 -0.10163920 -0.10149774 0.00000000 0.00000000
 -0.23960492 -0.23942835 0.00000000 0.00000000
 -0.37344879 -0.37338330 0.00000000 0.00000000
 -0.36060749 -0.36077042 1.00000000 0.00000000
 -0.13502252 -0.13528439 0.00000000 1.00000000

    1.03556881    0.30591999

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.72163813

 1.00000000

C:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    1262684.87    174102.25    37761.8328    10358.591    3303.232
    1172.50655    451.364407    185.2921    80.1669725    36.2052485
    16.9163336    8.12780068    3.99859083    1.97704309    0.84864035
    0.3919713    0.17893112    0.08084

 -0.00000549 0.00000117 0.00000000 0.00000000 0.00000000
 -0.00002151 0.00000460 0.00000000 0.00000000 0.00000000
 -0.00007796 0.00001668 0.00000000 0.00000000 0.00000000
 -0.00026801 0.00005728 0.00000000 0.00000000 0.00000000
 -0.00088265 0.00018911 0.00000000 0.00000000 0.00000000
 -0.00277039 0.00059323 0.00000000 0.00000000 0.00000000
 -0.00817335 0.00176250 0.00000000 0.00000000 0.00000000
 -0.02235793 0.00485138 0.00000000 0.00000000 0.00000000
 -0.05568574 0.01238912 0.00000000 0.00000000 0.00000000
 -0.12246192 0.02827207 0.00000000 0.00000000 0.00000000
 -0.22579257 0.05707936 0.00000000 0.00000000 0.00000000
 -0.31856453 0.09553129 0.00000000 0.00000000 0.00000000
 -0.28124807 0.12697797 0.00000000 0.00000000 0.00000000
 -0.10889939 0.06675945 0.00000000 0.00000000 0.00000000
 -0.00865776 -0.18452949 1.00000000 0.00000000 0.00000000
 0.00012878 -0.44685271 0.00000000 0.00000000 0.00000000
 -0.00041943 -0.41440983 0.00000000 1.00000000 0.00000000
 0.00001816 -0.10776703 0.00000000 0.00000000 1.00000000

    296.739252    69.427122    22.3141066    8.32416976    3.38203166
    1.46735388    0.65931824    0.297908    0.13389316    0.05858894

 0.00015304 0.00014439 0.00000000 0.00000000 0.00000000
 0.00125785 0.00124168 0.00000000 0.00000000 0.00000000
 0.00650622 0.00646972 0.00000000 0.00000000 0.00000000
 0.02414653 0.02408282 0.00000000 0.00000000 0.00000000
 0.07182136 0.07170414 0.00000000 0.00000000 0.00000000
 0.16843061 0.16827818 0.00000000 0.00000000 0.00000000
 0.28755901 0.28743763 1.00000000 0.00000000 0.00000000
 0.35002469 0.35005167 0.00000000 0.00000000 0.00000000
 0.26571685 0.26593062 0.00000000 1.00000000 0.00000000
 0.07358837 0.07376893 0.00000000 0.00000000 1.00000000

    1.71847043    0.6277557    0.22524361

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.30323947    0.44554635

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.98448621

 1.00000000

N:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    11881.175    1755.38845    395.938764    111.307086    35.8959691
    12.6367612    4.66951503    1.29793688    0.51527975    0.1799157

 0.00065384 -0.00014502 0.00000000
 0.00418820 -0.00093232 0.00000000
 0.02081049 -0.00466159 0.00000000
 0.08040187 -0.01856631 0.00000000
 0.23190739 -0.05737350 0.00000000
 0.43298303 -0.13246514 0.00000000
 0.34958829 -0.17408307 0.00000000
 0.04166614 0.15294023 0.00000000
 -0.00868031 0.60271696 0.00000000
 0.00242658 0.38388244 1.00000000

    47.6179541    10.9319427    3.29673806    1.12932532    0.39317356
    0.13175052

 0.00584976 0.00000000
 0.03988261 0.00000000
 0.15510307 0.00000000
 0.35152117 0.00000000
 0.45277288 0.00000000
 0.24925964 1.00000000

    0.82692246

 1.00000000

N:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    171695.092    24495.3145    5416.96657    1504.80183    483.958367
    172.764044    66.7046428    27.3213278    11.7083422    5.20267195
    2.33614567    0.90271715    0.36051278    0.14229119

 0.00004586 0.00001017 0.00000000 0.00000000
 0.00021795 0.00004839 0.00000000 0.00000000
 0.00093962 0.00020823 0.00000000 0.00000000
 0.00367031 0.00081844 0.00000000 0.00000000
 0.01294141 0.00288761 0.00000000 0.00000000
 0.04035841 0.00921319 0.00000000 0.00000000
 0.10815381 0.02540698 0.00000000 0.00000000
 0.23404890 0.06046351 0.00000000 0.00000000
 0.36351611 0.11192666 0.00000000 0.00000000
 0.30596426 0.15106183 0.00000000 0.00000000
 0.08256725 0.02218979 0.00000000 0.00000000
 0.00265720 -0.36004863 1.00000000 0.00000000
 0.00072719 -0.55546134 0.00000000 0.00000000
 0.00003749 -0.22180463 0.00000000 1.00000000

    146.21909    34.3328856    10.8245932    3.92374865    1.55057907
    0.6290004    0.25235111    0.09781275

 -0.00091480 0.00000000 0.00000000
 -0.00720841 0.00000000 0.00000000
 -0.03338862 0.00000000 0.00000000
 -0.11012808 0.00000000 0.00000000
 -0.25014924 0.00000000 0.00000000
 -0.37315536 0.00000000 0.00000000
 -0.34999502 1.00000000 0.00000000
 -0.13289193 0.00000000 1.00000000

    1.56793871    0.45614319

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.02136377

 1.00000000

N:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    1959724.1    263056.82    56017.9251    15162.8054    4787.77893
    1686.23836    644.956202    263.305439    113.351501    50.9613531
    23.723871    11.3682901    5.58093751    2.7556105    1.19893791
    0.55142448    0.25009288    0.11167322

 -0.00000582 0.00000129 0.00000000 0.00000000 0.00000000
 -0.00002246 0.00000498 0.00000000 0.00000000 0.00000000
 -0.00007911 0.00001755 0.00000000 0.00000000 0.00000000
 -0.00026557 0.00005888 0.00000000 0.00000000 0.00000000
 -0.00085915 0.00019090 0.00000000 0.00000000 0.00000000
 -0.00267033 0.00059315 0.00000000 0.00000000 0.00000000
 -0.00786780 0.00175958 0.00000000 0.00000000 0.00000000
 -0.02161250 0.00486484 0.00000000 0.00000000 0.00000000
 -0.05425427 0.01252075 0.00000000 0.00000000 0.00000000
 -0.12060886 0.02891886 0.00000000 0.00000000 0.00000000
 -0.22495251 0.05916779 0.00000000 0.00000000 0.00000000
 -0.31996821 0.10010331 0.00000000 0.00000000 0.00000000
 -0.28308523 0.13149074 0.00000000 0.00000000 0.00000000
 -0.10971881 0.06297506 0.00000000 0.00000000 0.00000000
 -0.00926865 -0.19571385 1.00000000 0.00000000 0.00000000
 -0.00016532 -0.45073396 0.00000000 0.00000000 0.00000000
 -0.00044686 -0.40561216 0.00000000 1.00000000 0.00000000
 -0.00000142 -0.10417299 0.00000000 0.00000000 1.00000000

    416.480306    96.9044493    31.0755074    11.6030141    4.73548469
    2.06082734    0.92411882    0.41430203    0.18347152    0.07862263

 0.00015702 0.00000000 0.00000000 0.00000000
 0.00133069 0.00000000 0.00000000 0.00000000
 0.00699793 0.00000000 0.00000000 0.00000000
 0.02643727 0.00000000 0.00000000 0.00000000
 0.07864638 0.00000000 0.00000000 0.00000000
 0.17918603 0.00000000 0.00000000 0.00000000
 0.29352510 1.00000000 0.00000000 0.00000000
 0.34355563 0.00000000 0.00000000 0.00000000
 0.25624643 0.00000000 1.00000000 0.00000000
 0.07251119 0.00000000 0.00000000 1.00000000

    2.68067932    0.95374257    0.33424498

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.84938429    0.61271966

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.36664075

 1.00000000

N:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    11881.175    1755.38845    395.938764    111.307086    35.8959691
    12.6367612    4.66951503    1.29793688    0.51527975    0.1799157

 0.00065384 -0.00014502 0.00000000
 0.00418820 -0.00093232 0.00000000
 0.02081049 -0.00466159 0.00000000
 0.08040187 -0.01856631 0.00000000
 0.23190739 -0.05737350 0.00000000
 0.43298303 -0.13246514 0.00000000
 0.34958829 -0.17408307 0.00000000
 0.04166615 0.15294020 0.00000000
 -0.00868031 0.60271695 0.00000000
 0.00242659 0.38388247 1.00000000

    47.6179541    10.9319427    3.29673806    1.12932532    0.39317356
    0.13175052

 0.00589660 0.00582639 0.00000000
 0.03997825 0.03983485 0.00000000
 0.15530653 0.15500140 0.00000000
 0.35170467 0.35142939 0.00000000
 0.45273059 0.45279384 0.00000000
 0.24886402 0.24945749 1.00000000

    0.82692246

 1.00000000

N:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    171695.092    24495.3145    5416.96657    1504.80183    483.958367
    172.764044    66.7046428    27.3213278    11.7083422    5.20267195
    2.33614567    0.90271715    0.36051278    0.14229119

 0.00004586 0.00001017 0.00000000 0.00000000
 0.00021795 0.00004839 0.00000000 0.00000000
 0.00093962 0.00020823 0.00000000 0.00000000
 0.00367031 0.00081844 0.00000000 0.00000000
 0.01294141 0.00288761 0.00000000 0.00000000
 0.04035841 0.00921319 0.00000000 0.00000000
 0.10815381 0.02540698 0.00000000 0.00000000
 0.23404889 0.06046351 0.00000000 0.00000000
 0.36351610 0.11192666 0.00000000 0.00000000
 0.30596426 0.15106182 0.00000000 0.00000000
 0.08256726 0.02218981 0.00000000 0.00000000
 0.00265720 -0.36004860 1.00000000 0.00000000
 0.00072719 -0.55546134 0.00000000 0.00000000
 0.00003749 -0.22180466 0.00000000 1.00000000

    146.21909    34.3328856    10.8245932    3.92374865    1.55057907
    0.6290004    0.25235111    0.09781275

 -0.00093430 -0.00090508 0.00000000 0.00000000
 -0.00724613 -0.00718958 0.00000000 0.00000000
 -0.03347685 -0.03334457 0.00000000 0.00000000
 -0.11028263 -0.11005086 0.00000000 0.00000000
 -0.25034089 -0.25005342 0.00000000 0.00000000
 -0.37322485 -0.37312053 0.00000000 0.00000000
 -0.34981630 -0.35008421 1.00000000 0.00000000
 -0.13259008 -0.13304296 0.00000000 1.00000000

    1.56793871    0.45614319

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.02136377

 1.00000000

N:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    1959724.1    263056.82    56017.9251    15162.8054    4787.77893
    1686.23836    644.956202    263.305439    113.351501    50.9613531
    23.723871    11.3682901    5.58093751    2.7556105    1.19893791
    0.55142448    0.25009288    0.11167322

 -0.00000582 0.00000129 0.00000000 0.00000000 0.00000000
 -0.00002246 0.00000498 0.00000000 0.00000000 0.00000000
 -0.00007911 0.00001755 0.00000000 0.00000000 0.00000000
 -0.00026557 0.00005888 0.00000000 0.00000000 0.00000000
 -0.00085915 0.00019090 0.00000000 0.00000000 0.00000000
 -0.00267033 0.00059315 0.00000000 0.00000000 0.00000000
 -0.00786780 0.00175958 0.00000000 0.00000000 0.00000000
 -0.02161250 0.00486484 0.00000000 0.00000000 0.00000000
 -0.05425427 0.01252075 0.00000000 0.00000000 0.00000000
 -0.12060886 0.02891886 0.00000000 0.00000000 0.00000000
 -0.22495251 0.05916779 0.00000000 0.00000000 0.00000000
 -0.31996821 0.10010331 0.00000000 0.00000000 0.00000000
 -0.28308523 0.13149074 0.00000000 0.00000000 0.00000000
 -0.10971881 0.06297507 0.00000000 0.00000000 0.00000000
 -0.00926865 -0.19571382 1.00000000 0.00000000 0.00000000
 -0.00016532 -0.45073396 0.00000000 0.00000000 0.00000000
 -0.00044686 -0.40561218 0.00000000 1.00000000 0.00000000
 -0.00000142 -0.10417301 0.00000000 0.00000000 1.00000000

    416.480306    96.9044493    31.0755074    11.6030141    4.73548469
    2.06082734    0.92411882    0.41430203    0.18347152    0.07862263

 0.00016550 0.00015279 0.00000000 0.00000000 0.00000000
 0.00134702 0.00132255 0.00000000 0.00000000 0.00000000
 0.00703575 0.00697906 0.00000000 0.00000000 0.00000000
 0.02650619 0.02640285 0.00000000 0.00000000 0.00000000
 0.07877447 0.07858240 0.00000000 0.00000000 0.00000000
 0.17935249 0.17910282 0.00000000 0.00000000 0.00000000
 0.29365536 0.29345992 1.00000000 0.00000000 0.00000000
 0.34352346 0.34357160 0.00000000 0.00000000 0.00000000
 0.25600959 0.25636473 0.00000000 1.00000000 0.00000000
 0.07230076 0.07261652 0.00000000 0.00000000 1.00000000

    2.68067932    0.95374257    0.33424498

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.84938429    0.61271966

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.36664075

 1.00000000

O:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    15992.5081    2351.99842    529.060079    148.462548    47.8417313
    16.8559662    6.23711537    1.75808802    0.69068883    0.23907823

 0.00067113 -0.00015273 0.00000000
 0.00416613 -0.00095195 0.00000000
 0.02050886 -0.00471288 0.00000000
 0.07930251 -0.01880949 0.00000000
 0.23006739 -0.05846448 0.00000000
 0.43221725 -0.13631805 0.00000000
 0.35156628 -0.17622790 0.00000000
 0.04325172 0.16067658 0.00000000
 -0.00832642 0.60459178 0.00000000
 0.00242668 0.37774969 1.00000000

    63.3409745    14.5830479    4.42797374    1.517826    0.52417573
    0.17213311

 0.00612652 0.00000000
 0.04222098 0.00000000
 0.16243045 0.00000000
 0.35700900 0.00000000
 0.44683935 0.00000000
 0.24651555 1.00000000

    1.17766132

 1.00000000

O:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    231109.552    32564.8035    7147.64591    1975.4117    632.914299
    225.272175    86.7708707    35.4739807    15.176444    6.71690551
    2.9733406    1.18562343    0.47429434    0.1864709

 0.00005000 0.00001137 0.00000000 0.00000000
 0.00023062 0.00005253 0.00000000 0.00000000
 0.00097122 0.00022095 0.00000000 0.00000000
 0.00373945 0.00085534 0.00000000 0.00000000
 0.01311626 0.00300608 0.00000000 0.00000000
 0.04090949 0.00958376 0.00000000 0.00000000
 0.10983750 0.02656632 0.00000000 0.00000000
 0.23803809 0.06339750 0.00000000 0.00000000
 0.36752057 0.11802146 0.00000000 0.00000000
 0.30222967 0.15383830 0.00000000 0.00000000
 0.07610180 0.00809644 0.00000000 0.00000000
 0.00196361 -0.37434604 1.00000000 0.00000000
 0.00104690 -0.54673118 0.00000000 0.00000000
 -0.00000229 -0.21178601 0.00000000 1.00000000

    194.301648    45.5312788    14.3777974    5.23568979    2.07194422
    0.83715232    0.33223981    0.12639902

 -0.00095992 0.00000000 0.00000000
 -0.00760741 0.00000000 0.00000000
 -0.03561025 0.00000000 0.00000000
 -0.11663944 0.00000000 0.00000000
 -0.25777865 0.00000000 0.00000000
 -0.37265858 0.00000000 0.00000000
 -0.34225787 1.00000000 0.00000000
 -0.13136043 0.00000000 1.00000000

    2.23798726    0.64328498

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.40715844

 1.00000000

O:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    2821101.94    370802.358    77825.2693    20849.9989    6530.30648
    2284.75263    869.15839    353.281438    151.560748    67.9636443
    31.5825334    15.1161224    7.41252254    3.6563959    1.60311717
    0.73522334    0.33191749    0.14686713

 -0.00000624 0.00000142 0.00000000 0.00000000 0.00000000
 -0.00002382 0.00000542 0.00000000 0.00000000 0.00000000
 -0.00008188 0.00001864 0.00000000 0.00000000 0.00000000
 -0.00026887 0.00006117 0.00000000 0.00000000 0.00000000
 -0.00085551 0.00019506 0.00000000 0.00000000 0.00000000
 -0.00263062 0.00059967 0.00000000 0.00000000 0.00000000
 -0.00772121 0.00177195 0.00000000 0.00000000 0.00000000
 -0.02123402 0.00490554 0.00000000 0.00000000 0.00000000
 -0.05349812 0.01267243 0.00000000 0.00000000 0.00000000
 -0.11959845 0.02946204 0.00000000 0.00000000 0.00000000
 -0.22454164 0.06077456 0.00000000 0.00000000 0.00000000
 -0.32082694 0.10348004 0.00000000 0.00000000 0.00000000
 -0.28393661 0.13458007 0.00000000 0.00000000 0.00000000
 -0.10999901 0.05955154 0.00000000 0.00000000 0.00000000
 -0.00967662 -0.20465293 1.00000000 0.00000000 0.00000000
 -0.00037824 -0.45346374 0.00000000 0.00000000 0.00000000
 -0.00047026 -0.39847461 0.00000000 1.00000000 0.00000000
 -0.00001579 -0.10116651 0.00000000 0.00000000 1.00000000

    556.556652    128.743045    41.1855656    15.3816912    6.29534915
    2.7438329    1.22777515    0.54697467    0.23942702    0.10089533

 0.00016504 0.00000000 0.00000000 0.00000000
 0.00139676 0.00000000 0.00000000 0.00000000
 0.00740652 0.00000000 0.00000000 0.00000000
 0.02828811 0.00000000 0.00000000 0.00000000
 0.08398191 0.00000000 0.00000000 0.00000000
 0.18715242 0.00000000 0.00000000 0.00000000
 0.29752517 1.00000000 0.00000000 0.00000000
 0.33863702 0.00000000 0.00000000 0.00000000
 0.24938849 0.00000000 1.00000000 0.00000000
 0.07176728 0.00000000 0.00000000 1.00000000

    3.84112015    1.34475982    0.46496928

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    2.54114713    0.83630288

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.82371624

 1.00000000

O:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    15992.5081    2351.99842    529.060079    148.462548    47.8417313
    16.8559662    6.23711537    1.75808802    0.69068883    0.23907823

 0.00067113 -0.00015273 0.00000000
 0.00416613 -0.00095195 0.00000000
 0.02050886 -0.00471288 0.00000000
 0.07930251 -0.01880949 0.00000000
 0.23006739 -0.05846448 0.00000000
 0.43221723 -0.13631803 0.00000000
 0.35156629 -0.17622790 0.00000000
 0.04325173 0.16067651 0.00000000
 -0.00832642 0.60459177 0.00000000
 0.00242668 0.37774975 1.00000000

    63.3409745    14.5830479    4.42797374    1.517826    0.52417573
    0.17213311

 0.00619283 0.00609345 0.00000000
 0.04236230 0.04215044 0.00000000
 0.16273284 0.16227936 0.00000000
 0.35728277 0.35687203 0.00000000
 0.44677838 0.44686944 0.00000000
 0.24590566 0.24682062 1.00000000

    1.17766132

 1.00000000

O:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    231109.552    32564.8035    7147.64591    1975.4117    632.914299
    225.272175    86.7708707    35.4739807    15.176444    6.71690551
    2.9733406    1.18562343    0.47429434    0.1864709

 0.00005000 0.00001137 0.00000000 0.00000000
 0.00023062 0.00005253 0.00000000 0.00000000
 0.00097122 0.00022095 0.00000000 0.00000000
 0.00373945 0.00085534 0.00000000 0.00000000
 0.01311626 0.00300607 0.00000000 0.00000000
 0.04090949 0.00958375 0.00000000 0.00000000
 0.10983750 0.02656631 0.00000000 0.00000000
 0.23803808 0.06339750 0.00000000 0.00000000
 0.36752056 0.11802145 0.00000000 0.00000000
 0.30222967 0.15383829 0.00000000 0.00000000
 0.07610182 0.00809649 0.00000000 0.00000000
 0.00196361 -0.37434599 1.00000000 0.00000000
 0.00104690 -0.54673119 0.00000000 0.00000000
 -0.00000229 -0.21178607 0.00000000 1.00000000

    194.301648    45.5312788    14.3777974    5.23568979    2.07194422
    0.83715232    0.33223981    0.12639902

 -0.00098708 -0.00094639 0.00000000 0.00000000
 -0.00766176 -0.00758030 0.00000000 0.00000000
 -0.03574059 -0.03554520 0.00000000 0.00000000
 -0.11687069 -0.11652392 0.00000000 0.00000000
 -0.25806428 -0.25763581 0.00000000 0.00000000
 -0.37276063 -0.37260736 0.00000000 0.00000000
 -0.34198984 -0.34239148 1.00000000 0.00000000
 -0.13088930 -0.13159629 0.00000000 1.00000000

    2.23798726    0.64328498

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.40715844

 1.00000000

O:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    2821101.94    370802.358    77825.2693    20849.9989    6530.30648
    2284.75263    869.15839    353.281438    151.560748    67.9636443
    31.5825334    15.1161224    7.41252254    3.6563959    1.60311717
    0.73522334    0.33191749    0.14686713

 -0.00000624 0.00000142 0.00000000 0.00000000 0.00000000
 -0.00002382 0.00000542 0.00000000 0.00000000 0.00000000
 -0.00008188 0.00001864 0.00000000 0.00000000 0.00000000
 -0.00026887 0.00006117 0.00000000 0.00000000 0.00000000
 -0.00085551 0.00019506 0.00000000 0.00000000 0.00000000
 -0.00263062 0.00059967 0.00000000 0.00000000 0.00000000
 -0.00772121 0.00177195 0.00000000 0.00000000 0.00000000
 -0.02123402 0.00490554 0.00000000 0.00000000 0.00000000
 -0.05349812 0.01267242 0.00000000 0.00000000 0.00000000
 -0.11959844 0.02946204 0.00000000 0.00000000 0.00000000
 -0.22454164 0.06077456 0.00000000 0.00000000 0.00000000
 -0.32082693 0.10348003 0.00000000 0.00000000 0.00000000
 -0.28393661 0.13458006 0.00000000 0.00000000 0.00000000
 -0.10999903 0.05955156 0.00000000 0.00000000 0.00000000
 -0.00967662 -0.20465287 1.00000000 0.00000000 0.00000000
 -0.00037824 -0.45346375 0.00000000 0.00000000 0.00000000
 -0.00047026 -0.39847462 0.00000000 1.00000000 0.00000000
 -0.00001579 -0.10116656 0.00000000 0.00000000 1.00000000

    556.556652    128.743045    41.1855656    15.3816912    6.29534915
    2.7438329    1.22777515    0.54697467    0.23942702    0.10089533

 0.00017672 0.00015923 0.00000000 0.00000000 0.00000000
 0.00141981 0.00138527 0.00000000 0.00000000 0.00000000
 0.00746092 0.00737940 0.00000000 0.00000000 0.00000000
 0.02839051 0.02823701 0.00000000 0.00000000 0.00000000
 0.08417357 0.08388620 0.00000000 0.00000000 0.00000000
 0.18740151 0.18702791 0.00000000 0.00000000 0.00000000
 0.29771782 0.29742873 1.00000000 0.00000000 0.00000000
 0.33858614 0.33866222 0.00000000 0.00000000 0.00000000
 0.24903028 0.24956732 0.00000000 1.00000000 0.00000000
 0.07143581 0.07193335 0.00000000 0.00000000 1.00000000

    3.84112015    1.34475982    0.46496928

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    2.54114713    0.83630288

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.82371624

 1.00000000

F:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    20812.2193    3045.24252    682.912687    191.245323    61.5619638
    21.6954416    8.03372746    2.28806696    0.89189156    0.30649057

 0.00069028 -0.00016015 0.00000000
 0.00416224 -0.00096986 0.00000000
 0.02028193 -0.00475113 0.00000000
 0.07842333 -0.01897666 0.00000000
 0.22856791 -0.05926314 0.00000000
 0.43159583 -0.13920216 0.00000000
 0.35322281 -0.17784861 0.00000000
 0.04456121 0.16606432 0.00000000
 -0.00805380 0.60601861 0.00000000
 0.00242853 0.37350541 1.00000000

    81.2382078    18.7382214    5.71665823    1.95959041    0.67233154
    0.21722701

 0.00634913 0.00000000
 0.04408257 0.00000000
 0.16809504 0.00000000
 0.36104118 0.00000000
 0.44230299 0.00000000
 0.24454062 1.00000000

    1.61811961

 1.00000000

F:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    305576.627    42492.3032    9251.37786    2542.60776    811.301689
    287.846079    110.594336    45.1297401    19.2801206    8.51146147
    3.73474292    1.51152861    0.60484994    0.23672337

 0.00005353 0.00001242 0.00000000 0.00000000
 0.00024049 0.00005584 0.00000000 0.00000000
 0.00099064 0.00022984 0.00000000 0.00000000
 0.00375993 0.00087665 0.00000000 0.00000000
 0.01311005 0.00306504 0.00000000 0.00000000
 0.04089498 0.00976740 0.00000000 0.00000000
 0.11009832 0.02719839 0.00000000 0.00000000
 0.23941558 0.06517944 0.00000000 0.00000000
 0.36947087 0.12197599 0.00000000 0.00000000
 0.30114421 0.15567369 0.00000000 0.00000000
 0.07368767 -0.00078382 0.00000000 0.00000000
 0.00170417 -0.38343678 1.00000000 0.00000000
 0.00123035 -0.54075150 0.00000000 0.00000000
 -0.00001645 -0.20536552 0.00000000 1.00000000

    249.295846    58.2791101    18.41806    6.72731462    2.66363529
    1.07244326    0.42189765    0.15807287

 -0.00099634 0.00000000 0.00000000
 -0.00792568 0.00000000 0.00000000
 -0.03738676 0.00000000 0.00000000
 -0.12172528 0.00000000 0.00000000
 -0.26349529 0.00000000 0.00000000
 -0.37211742 0.00000000 0.00000000
 -0.33643375 1.00000000 0.00000000
 -0.13031470 0.00000000 1.00000000

    3.04464288    0.86640493

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.88500537

 1.00000000

F:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    3929895.78    507414.309    104991.421    27824.0051    8642.95029
    3004.59236    1137.1502    460.226924    196.701021    87.9209496
    40.7524249    19.4676696    9.53016962    4.69380633    2.06704175
    0.94568852    0.42516691    0.18663248

 0.00000662 0.00000154 0.00000000 0.00000000 0.00000000
 0.00002506 0.00000581 0.00000000 0.00000000 0.00000000
 0.00008443 0.00001960 0.00000000 0.00000000 0.00000000
 0.00027189 0.00006307 0.00000000 0.00000000 0.00000000
 0.00085148 0.00019793 0.00000000 0.00000000 0.00000000
 0.00258891 0.00060175 0.00000000 0.00000000 0.00000000
 0.00755942 0.00176866 0.00000000 0.00000000 0.00000000
 0.02079985 0.00489937 0.00000000 0.00000000 0.00000000
 0.05261410 0.01270607 0.00000000 0.00000000 0.00000000
 0.11835316 0.02973949 0.00000000 0.00000000 0.00000000
 0.22377191 0.06183329 0.00000000 0.00000000 0.00000000
 0.32150396 0.10594780 0.00000000 0.00000000 0.00000000
 0.28535914 0.13696476 0.00000000 0.00000000 0.00000000
 0.11087879 0.05733229 0.00000000 0.00000000 0.00000000
 0.01007455 -0.21091177 1.00000000 0.00000000 0.00000000
 0.00053510 -0.45545991 0.00000000 0.00000000 0.00000000
 0.00049264 -0.39345373 0.00000000 1.00000000 0.00000000
 0.00002661 -0.09901679 0.00000000 0.00000000 1.00000000

    719.437728    165.337612    52.7421047    19.6900393    8.07164123
    3.5199834    1.57165089    0.69643202    0.30194263    0.12547202

 0.00017135 0.00000000 0.00000000 0.00000000
 0.00144681 0.00000000 0.00000000 0.00000000
 0.00772346 0.00000000 0.00000000 0.00000000
 0.02975019 0.00000000 0.00000000 0.00000000
 0.08814486 0.00000000 0.00000000 0.00000000
 0.19316533 0.00000000 0.00000000 0.00000000
 0.30034206 1.00000000 0.00000000 0.00000000
 0.33486377 0.00000000 0.00000000 0.00000000
 0.24435461 0.00000000 1.00000000 0.00000000
 0.07133540 0.00000000 0.00000000 1.00000000

    5.17582586    1.79379981    0.61544782

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    3.38825162    1.1222761

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.35511778

 1.00000000

F:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    20812.2193    3045.24252    682.912687    191.245323    61.5619638
    21.6954416    8.03372746    2.28806696    0.89189156    0.30649057

 0.00069028 -0.00016015 0.00000000
 0.00416224 -0.00096986 0.00000000
 0.02028193 -0.00475113 0.00000000
 0.07842332 -0.01897666 0.00000000
 0.22856790 -0.05926313 0.00000000
 0.43159581 -0.13920213 0.00000000
 0.35322283 -0.17784862 0.00000000
 0.04456123 0.16606419 0.00000000
 -0.00805380 0.60601862 0.00000000
 0.00242853 0.37350551 1.00000000

    81.2382078    18.7382214    5.71665823    1.95959041    0.67233154
    0.21722701

 0.00643836 0.00630468 0.00000000
 0.04427916 0.04398448 0.00000000
 0.16851780 0.16788384 0.00000000
 0.36142533 0.36084893 0.00000000
 0.44222017 0.44234361 0.00000000
 0.24366280 0.24497984 1.00000000

    1.61811961

 1.00000000

F:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    305576.627    42492.3032    9251.37786    2542.60776    811.301689
    287.846079    110.594336    45.1297401    19.2801206    8.51146147
    3.73474292    1.51152861    0.60484994    0.23672337

 0.00005353 0.00001242 0.00000000 0.00000000
 0.00024049 0.00005584 0.00000000 0.00000000
 0.00099064 0.00022984 0.00000000 0.00000000
 0.00375993 0.00087665 0.00000000 0.00000000
 0.01311005 0.00306504 0.00000000 0.00000000
 0.04089497 0.00976740 0.00000000 0.00000000
 0.11009832 0.02719839 0.00000000 0.00000000
 0.23941557 0.06517943 0.00000000 0.00000000
 0.36947085 0.12197597 0.00000000 0.00000000
 0.30114423 0.15567366 0.00000000 0.00000000
 0.07368770 -0.00078372 0.00000000 0.00000000
 0.00170417 -0.38343672 1.00000000 0.00000000
 0.00123035 -0.54075153 0.00000000 0.00000000
 -0.00001645 -0.20536559 0.00000000 1.00000000

    249.295846    58.2791101    18.41806    6.72731462    2.66363529
    1.07244326    0.42189765    0.15807287

 -0.00103240 -0.00097840 0.00000000 0.00000000
 -0.00799988 -0.00788871 0.00000000 0.00000000
 -0.03756806 -0.03729632 0.00000000 0.00000000
 -0.12205028 -0.12156296 0.00000000 0.00000000
 -0.26389580 -0.26329496 0.00000000 0.00000000
 -0.37225917 -0.37204618 0.00000000 0.00000000
 -0.33605650 -0.33662158 1.00000000 0.00000000
 -0.12962938 -0.13065800 0.00000000 1.00000000

    3.04464288    0.86640493

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.88500537

 1.00000000

F:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    3929895.78    507414.309    104991.421    27824.0051    8642.95029
    3004.59236    1137.1502    460.226924    196.701021    87.9209496
    40.7524249    19.4676696    9.53016962    4.69380633    2.06704175
    0.94568852    0.42516691    0.18663248

 -0.00000662 0.00000154 0.00000000 0.00000000 0.00000000
 -0.00002506 0.00000581 0.00000000 0.00000000 0.00000000
 -0.00008443 0.00001960 0.00000000 0.00000000 0.00000000
 -0.00027189 0.00006307 0.00000000 0.00000000 0.00000000
 -0.00085148 0.00019793 0.00000000 0.00000000 0.00000000
 -0.00258891 0.00060175 0.00000000 0.00000000 0.00000000
 -0.00755942 0.00176866 0.00000000 0.00000000 0.00000000
 -0.02079984 0.00489937 0.00000000 0.00000000 0.00000000
 -0.05261409 0.01270606 0.00000000 0.00000000 0.00000000
 -0.11835315 0.02973949 0.00000000 0.00000000 0.00000000
 -0.22377189 0.06183328 0.00000000 0.00000000 0.00000000
 -0.32150394 0.10594778 0.00000000 0.00000000 0.00000000
 -0.28535915 0.13696473 0.00000000 0.00000000 0.00000000
 -0.11087883 0.05733234 0.00000000 0.00000000 0.00000000
 -0.01007456 -0.21091164 1.00000000 0.00000000 0.00000000
 -0.00053510 -0.45545995 0.00000000 0.00000000 0.00000000
 -0.00049264 -0.39345373 0.00000000 1.00000000 0.00000000
 -0.00002661 -0.09901686 0.00000000 0.00000000 1.00000000

    719.437728    165.337612    52.7421047    19.6900393    8.07164123
    3.5199834    1.57165089    0.69643202    0.30194263    0.12547202

 0.00018667 0.00016374 0.00000000 0.00000000 0.00000000
 0.00147776 0.00143141 0.00000000 0.00000000 0.00000000
 0.00779752 0.00768657 0.00000000 0.00000000 0.00000000
 0.02989323 0.02967883 0.00000000 0.00000000 0.00000000
 0.08841411 0.08801043 0.00000000 0.00000000 0.00000000
 0.19351564 0.19299021 0.00000000 0.00000000 0.00000000
 0.30061090 0.30020739 1.00000000 0.00000000 0.00000000
 0.33478968 0.33490035 0.00000000 0.00000000 0.00000000
 0.24384678 0.24460797 0.00000000 1.00000000 0.00000000
 0.07084929 0.07157920 0.00000000 0.00000000 1.00000000

    5.17582586    1.79379981    0.61544782

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    3.38825162    1.1222761

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.35511778

 1.00000000

NE:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	3	2	1
	10	6	1

    26393.7466    3840.39579    858.34738    239.831047    77.0985719
    27.1659873    10.0621973    2.88859221    1.11904975    0.38217694

 0.00071048 -0.00016734 0.00000000
 0.00417035 -0.00098673 0.00000000
 0.02010396 -0.00478103 0.00000000
 0.07768039 -0.01909211 0.00000000
 0.22726971 -0.05985913 0.00000000
 0.43106629 -0.14142716 0.00000000
 0.35471620 -0.17915787 0.00000000
 0.04568545 0.16994741 0.00000000
 -0.00784153 0.60722247 0.00000000
 0.00243247 0.37038692 1.00000000

    101.356529    23.4055004    7.16482787    2.45525847    0.83782529
    0.26705727

 0.00653131 0.00000000
 0.04559028 0.00000000
 0.17257840 0.00000000
 0.36410593 0.00000000
 0.43876687 0.00000000
 0.24308829 1.00000000

    2.16640868

 1.00000000

NE:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	4	3	2	1
	14	8	2	1

    396947.614    54444.3048    11752.5108    3210.89589    1020.06148
    360.686567    138.211221    56.2889087    24.0137989    10.5814807
    4.6194711    1.88234675    0.75270418    0.29318669

 0.00005668 0.00001335 0.00000000 0.00000000
 0.00024892 0.00005868 0.00000000 0.00000000
 0.00100434 0.00023661 0.00000000 0.00000000
 0.00375908 0.00088974 0.00000000 0.00000000
 0.01302195 0.00309188 0.00000000 0.00000000
 0.04061256 0.00984746 0.00000000 0.00000000
 0.10966313 0.02752914 0.00000000 0.00000000
 0.23948364 0.06628399 0.00000000 0.00000000
 0.37044858 0.12466093 0.00000000 0.00000000
 0.30146259 0.15713240 0.00000000 0.00000000
 0.07315163 -0.00633570 0.00000000 0.00000000
 0.00166289 -0.38945685 1.00000000 0.00000000
 0.00134411 -0.53676828 0.00000000 0.00000000
 -0.00001881 -0.20119671 0.00000000 1.00000000

    311.489673    72.6198672    22.95559    8.40148544    3.32657461
    1.33518856    0.52142976    0.1928691

 -0.00102617 0.00000000 0.00000000
 -0.00818244 0.00000000 0.00000000
 -0.03882788 0.00000000 0.00000000
 -0.12578498 0.00000000 0.00000000
 -0.26792534 0.00000000 0.00000000
 -0.37160734 0.00000000 0.00000000
 -0.33191722 1.00000000 0.00000000
 -0.12959298 0.00000000 1.00000000

    3.98165568    1.12359377

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.47554062

 1.00000000

NE:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	5	4	3	2	1
	18	10	3	2	1

    5232351.71    666705.732    136393.713    35826.9175    11053.4651
    3822.35448    1440.5843    581.02672    247.607527    110.399273
    51.0670602    24.354828    11.9040176    5.85449618    2.58554259
    1.18045354    0.5289458    0.2306694

 -0.00000706 0.00000166 0.00000000 0.00000000 0.00000000
 -0.00002653 0.00000625 0.00000000 0.00000000 0.00000000
 -0.00008783 0.00002069 0.00000000 0.00000000 0.00000000
 -0.00027769 0.00006540 0.00000000 0.00000000 0.00000000
 -0.00085626 0.00020207 0.00000000 0.00000000 0.00000000
 -0.00257334 0.00060731 0.00000000 0.00000000 0.00000000
 -0.00746380 0.00177298 0.00000000 0.00000000 0.00000000
 -0.02050754 0.00490464 0.00000000 0.00000000 0.00000000
 -0.05198426 0.01274600 0.00000000 0.00000000 0.00000000
 -0.11744792 0.02997512 0.00000000 0.00000000 0.00000000
 -0.22325837 0.06270535 0.00000000 0.00000000 0.00000000
 -0.32212059 0.10795962 0.00000000 0.00000000 0.00000000
 -0.28638215 0.13883292 0.00000000 0.00000000 0.00000000
 -0.11136933 0.05525471 0.00000000 0.00000000 0.00000000
 -0.01034792 -0.21640373 1.00000000 0.00000000 0.00000000
 -0.00066110 -0.45719126 0.00000000 0.00000000 0.00000000
 -0.00050892 -0.38898354 0.00000000 1.00000000 0.00000000
 -0.00003547 -0.09694933 0.00000000 0.00000000 1.00000000

    906.824311    206.908062    65.7907421    24.53955    10.0674062
    4.39008145    1.95593331    0.86270446    0.37102308    0.15235757

 0.00017641 0.00000000 0.00000000 0.00000000
 0.00148510 0.00000000 0.00000000 0.00000000
 0.00797245 0.00000000 0.00000000 0.00000000
 0.03092531 0.00000000 0.00000000 0.00000000
 0.09147533 0.00000000 0.00000000 0.00000000
 0.19787941 0.00000000 0.00000000 0.00000000
 0.30246051 1.00000000 0.00000000 0.00000000
 0.33189766 0.00000000 0.00000000 0.00000000
 0.24048714 0.00000000 1.00000000 0.00000000
 0.07106825 0.00000000 0.00000000 1.00000000

    6.66783552    2.29530804    0.78370778

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    4.42542506    1.49301485

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.95807958

 1.00000000

NE:DYVDZ-SO
1  1 1

	3
	0	1	2
	3	3	1
	10	6	1

    26393.7466    3840.39579    858.34738    239.831047    77.0985719
    27.1659873    10.0621973    2.88859221    1.11904975    0.38217694

 0.00071048 -0.00016734 0.00000000
 0.00417035 -0.00098673 0.00000000
 0.02010396 -0.00478103 0.00000000
 0.07768039 -0.01909210 0.00000000
 0.22726969 -0.05985912 0.00000000
 0.43106624 -0.14142711 0.00000000
 0.35471625 -0.17915789 0.00000000
 0.04568550 0.16994720 0.00000000
 -0.00784155 0.60722251 0.00000000
 0.00243248 0.37038705 1.00000000

    101.356529    23.4055004    7.16482787    2.45525847    0.83782529
    0.26705727

 0.00664691 0.00647378 0.00000000
 0.04585192 0.04545980 0.00000000
 0.17314346 0.17229615 0.00000000
 0.36462131 0.36384791 0.00000000
 0.43865908 0.43881931 0.00000000
 0.24188662 0.24368975 1.00000000

    2.16640868

 1.00000000

NE:DYVTZ-SO
1  1 1

	4
	0	1	2	3
	4	4	2	1
	14	8	2	1

    396947.614    54444.3048    11752.5108    3210.89589    1020.06148
    360.686567    138.211221    56.2889087    24.0137989    10.5814807
    4.6194711    1.88234675    0.75270418    0.29318669

 0.00005668 0.00001335 0.00000000 0.00000000
 0.00024892 0.00005868 0.00000000 0.00000000
 0.00100434 0.00023661 0.00000000 0.00000000
 0.00375908 0.00088974 0.00000000 0.00000000
 0.01302195 0.00309188 0.00000000 0.00000000
 0.04061256 0.00984746 0.00000000 0.00000000
 0.10966312 0.02752913 0.00000000 0.00000000
 0.23948361 0.06628397 0.00000000 0.00000000
 0.37044854 0.12466090 0.00000000 0.00000000
 0.30146262 0.15713235 0.00000000 0.00000000
 0.07315169 -0.00633551 0.00000000 0.00000000
 0.00166289 -0.38945679 1.00000000 0.00000000
 0.00134411 -0.53676834 0.00000000 0.00000000
 -0.00001881 -0.20119681 0.00000000 1.00000000

    311.489673    72.6198672    22.95559    8.40148544    3.32657461
    1.33518856    0.52142976    0.1928691

 -0.00107234 -0.00100323 0.00000000 0.00000000
 -0.00827972 -0.00813401 0.00000000 0.00000000
 -0.03906915 -0.03870761 0.00000000 0.00000000
 -0.12622124 -0.12556712 0.00000000 0.00000000
 -0.26846235 -0.26765667 0.00000000 0.00000000
 -0.37179630 -0.37151221 0.00000000 0.00000000
 -0.33141026 -0.33216922 1.00000000 0.00000000
 -0.12864621 -0.13006764 0.00000000 1.00000000

    3.98165568    1.12359377

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.47554062

 1.00000000

NE:DYVQZ-SO
1  1 1

	5
	0	1	2	3	4
	5	5	3	2	1
	18	10	3	2	1

    5232351.71    666705.732    136393.713    35826.9175    11053.4651
    3822.35448    1440.5843    581.02672    247.607527    110.399273
    51.0670602    24.354828    11.9040176    5.85449618    2.58554259
    1.18045354    0.5289458    0.2306694

 -0.00000706 0.00000166 0.00000000 0.00000000 0.00000000
 -0.00002653 0.00000625 0.00000000 0.00000000 0.00000000
 -0.00008783 0.00002069 0.00000000 0.00000000 0.00000000
 -0.00027769 0.00006540 0.00000000 0.00000000 0.00000000
 -0.00085626 0.00020207 0.00000000 0.00000000 0.00000000
 -0.00257334 0.00060731 0.00000000 0.00000000 0.00000000
 -0.00746380 0.00177298 0.00000000 0.00000000 0.00000000
 -0.02050754 0.00490464 0.00000000 0.00000000 0.00000000
 -0.05198426 0.01274600 0.00000000 0.00000000 0.00000000
 -0.11744791 0.02997511 0.00000000 0.00000000 0.00000000
 -0.22325835 0.06270533 0.00000000 0.00000000 0.00000000
 -0.32212055 0.10795958 0.00000000 0.00000000 0.00000000
 -0.28638216 0.13883288 0.00000000 0.00000000 0.00000000
 -0.11136939 0.05525479 0.00000000 0.00000000 0.00000000
 -0.01034793 -0.21640352 1.00000000 0.00000000 0.00000000
 -0.00066110 -0.45719139 0.00000000 0.00000000 0.00000000
 -0.00050892 -0.38898352 0.00000000 1.00000000 0.00000000
 -0.00003547 -0.09694944 0.00000000 0.00000000 1.00000000

    906.824311    206.908062    65.7907421    24.53955    10.0674062
    4.39008145    1.95593331    0.86270446    0.37102308    0.15235757

 0.00019578 0.00016681 0.00000000 0.00000000 0.00000000
 0.00152514 0.00146519 0.00000000 0.00000000 0.00000000
 0.00806925 0.00792427 0.00000000 0.00000000 0.00000000
 0.03111632 0.03083009 0.00000000 0.00000000 0.00000000
 0.09183657 0.09129502 0.00000000 0.00000000 0.00000000
 0.19835019 0.19764404 0.00000000 0.00000000 0.00000000
 0.30281990 0.30228034 1.00000000 0.00000000 0.00000000
 0.33179571 0.33194779 0.00000000 0.00000000 0.00000000
 0.23980034 0.24082950 0.00000000 1.00000000 0.00000000
 0.07039201 0.07140784 0.00000000 0.00000000 1.00000000

    6.66783552    2.29530804    0.78370778

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    4.42542506    1.49301485

 1.00000000 0.00000000
 0.00000000 1.00000000

    2.95807958

 1.00000000

AL:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    82215.789    11595.7649    2544.53086    702.795217    224.966679
    79.9049065    30.7705104    12.4983416    3.3658633    1.18932643
    0.17586631    0.06510818

 -0.00046638 -0.00012214 -0.00002822 0.00000000
 -0.00241125 -0.00062742 -0.00014475 0.00000000
 -0.01090906 -0.00289937 -0.00067094 0.00000000
 -0.04258505 -0.01124566 -0.00259640 0.00000000
 -0.13514330 -0.03872883 -0.00901625 0.00000000
 -0.31572950 -0.09748090 -0.02276651 0.00000000
 -0.42308864 -0.19321160 -0.04667800 0.00000000
 -0.21281954 -0.09903744 -0.02421740 0.00000000
 -0.01407989 0.53346046 0.15583428 0.00000000
 0.00190435 0.58763509 0.31391731 0.00000000
 -0.00059346 0.02984061 -0.61751687 0.00000000
 0.00027894 -0.00997081 -0.52254994 1.00000000

    270.038076    62.644356    19.5414963    6.98745273    2.60395194
    0.96506121    0.21105646    0.06009133

 0.00400365 -0.00073507 0.00000000
 0.02996589 -0.00533072 0.00000000
 0.12716268 -0.02412001 0.00000000
 0.31905432 -0.05790127 0.00000000
 0.45494931 -0.09819668 0.00000000
 0.27864685 -0.02750437 0.00000000
 0.01960902 0.46105611 0.00000000
 -0.00323540 0.65206988 1.00000000

    0.19320151

 1.00000000

AL:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    2613310.85    331186.418    67643.9892    17751.299    5471.7061
    1890.46782    711.885559    286.814317    121.953792    54.1539831
    24.9055108    11.6165181    4.67403256    2.07092561    0.91169944
    0.24226235    0.1123476    0.04814556

 0.00002512 0.00000656 -0.00000152 0.00000000 0.00000000
 0.00009784 0.00002555 -0.00000590 0.00000000 0.00000000
 0.00034109 0.00008919 -0.00002061 0.00000000 0.00000000
 0.00113772 0.00029729 -0.00006861 0.00000000 0.00000000
 0.00366722 0.00096322 -0.00022278 0.00000000 0.00000000
 0.01133165 0.00298307 -0.00068819 0.00000000 0.00000000
 0.03274646 0.00879082 -0.00203844 0.00000000 0.00000000
 0.08520217 0.02350976 -0.00543736 0.00000000 0.00000000
 0.18802557 0.05629140 -0.01317956 0.00000000 0.00000000
 0.31908024 0.11039499 -0.02593027 0.00000000 0.00000000
 0.33910204 0.16503530 -0.04035568 0.00000000 0.00000000
 0.15885582 0.09207868 -0.02234705 0.00000000 0.00000000
 0.01606993 -0.25676337 0.06946621 0.00000000 0.00000000
 -0.00054671 -0.56471940 0.20056674 0.00000000 0.00000000
 0.00069875 -0.32448987 0.23417089 0.00000000 0.00000000
 -0.00018786 -0.01763894 -0.31287034 1.00000000 0.00000000
 0.00012497 0.00610287 -0.60669058 0.00000000 0.00000000
 -0.00003763 -0.00150568 -0.25382029 0.00000000 1.00000000

    1039.98302    235.924557    74.5497969    27.6112956    11.2518394
    4.80517072    2.07472125    0.88630325    0.30127707    0.11102266
    0.04010025

 -0.00044521 -0.00008035 0.00000000 0.00000000
 -0.00367584 -0.00065897 0.00000000 0.00000000
 -0.01916120 -0.00348368 0.00000000 0.00000000
 -0.07101635 -0.01293216 0.00000000 0.00000000
 -0.18743102 -0.03528851 0.00000000 0.00000000
 -0.33353892 -0.06259386 0.00000000 0.00000000
 -0.38289402 -0.07985174 0.00000000 0.00000000
 -0.21152852 -0.03183626 0.00000000 0.00000000
 -0.02245336 0.23383510 0.00000000 0.00000000
 0.00211394 0.55195544 1.00000000 0.00000000
 -0.00084861 0.35911784 0.00000000 1.00000000

    0.32508381    0.10830933

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.2770366

 1.00000000

AL:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    41222887.3    5744467.7    1193506.35    310634.794    94407.849
    32149.8729    11949.5547    4760.98314    2007.55578    887.669181
    408.670697    194.741042    95.5290823    48.0131604    24.5945315
    12.668117    6.2673641    3.18276645    1.60837367    0.80784367
    0.32646302    0.1697272    0.08133284    0.03831134

 0.00000268 0.00000070 0.00000016 0.00000000 0.00000000 0.00000000
 0.00000944 0.00000247 0.00000057 0.00000000 0.00000000 0.00000000
 0.00002730 0.00000713 0.00000165 0.00000000 0.00000000 0.00000000
 0.00007384 0.00001929 0.00000445 0.00000000 0.00000000 0.00000000
 0.00019431 0.00005077 0.00001172 0.00000000 0.00000000 0.00000000
 0.00050830 0.00013287 0.00003069 0.00000000 0.00000000 0.00000000
 0.00132519 0.00034693 0.00008010 0.00000000 0.00000000 0.00000000
 0.00342864 0.00089929 0.00020785 0.00000000 0.00000000 0.00000000
 0.00871770 0.00229952 0.00053110 0.00000000 0.00000000 0.00000000
 0.02142867 0.00570794 0.00132116 0.00000000 0.00000000 0.00000000
 0.04968680 0.01353736 0.00313329 0.00000000 0.00000000 0.00000000
 0.10523384 0.02988746 0.00695405 0.00000000 0.00000000 0.00000000
 0.19407061 0.05991695 0.01399441 0.00000000 0.00000000 0.00000000
 0.28742414 0.10374055 0.02461768 0.00000000 0.00000000 0.00000000
 0.29326049 0.14176441 0.03427869 0.00000000 0.00000000 0.00000000
 0.15935212 0.10285442 0.02597680 0.00000000 0.00000000 0.00000000
 0.02908186 -0.09489665 -0.02639011 0.00000000 0.00000000 0.00000000
 0.00085323 -0.37296164 -0.10860625 0.00000000 0.00000000 0.00000000
 0.00111320 -0.46402816 -0.19356628 0.00000000 0.00000000 0.00000000
 -0.00011479 -0.21390651 -0.18874039 0.00000000 0.00000000 0.00000000
 0.00011721 -0.01583555 0.11693141 1.00000000 0.00000000 0.00000000
 -0.00007842 0.00272473 0.47704925 0.00000000 0.00000000 0.00000000
 0.00003071 -0.00089538 0.47494967 0.00000000 1.00000000 0.00000000
 -0.00000813 0.00015089 0.11713554 0.00000000 0.00000000 1.00000000

    3878.76942    817.737267    251.393572    92.7759266    38.1467328
    16.8656925    7.81729455    3.69397636    1.75418419    0.82410938
    0.33720307    0.1512036    0.06989165    0.03192996

 0.00005930 0.00001068 0.00000000 0.00000000 0.00000000
 0.00048666 0.00008713 0.00000000 0.00000000 0.00000000
 0.00278951 0.00050413 0.00000000 0.00000000 0.00000000
 0.01209256 0.00217517 0.00000000 0.00000000 0.00000000
 0.04118729 0.00753517 0.00000000 0.00000000 0.00000000
 0.11079143 0.02038798 0.00000000 0.00000000 0.00000000
 0.22323378 0.04235784 0.00000000 0.00000000 0.00000000
 0.32595186 0.06158393 0.00000000 0.00000000 0.00000000
 0.32509391 0.06981854 0.00000000 0.00000000 0.00000000
 0.16716553 0.02201079 0.00000000 0.00000000 0.00000000
 0.02241300 -0.16097585 0.00000000 0.00000000 0.00000000
 -0.00141608 -0.37812077 1.00000000 0.00000000 0.00000000
 0.00116867 -0.41148468 0.00000000 1.00000000 0.00000000
 -0.00021629 -0.19642147 0.00000000 0.00000000 1.00000000

    0.46691825    0.19795128    0.07983722

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.41941669    0.18336173

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.36385402

 1.00000000

AL:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    82215.789    11595.7649    2544.53086    702.795217    224.966679
    79.9049065    30.7705104    12.4983416    3.3658633    1.18932643
    0.17586631    0.06510818

 -0.00046638 -0.00012214 -0.00002822 0.00000000
 -0.00241125 -0.00062742 -0.00014475 0.00000000
 -0.01090906 -0.00289937 -0.00067094 0.00000000
 -0.04258504 -0.01124565 -0.00259640 0.00000000
 -0.13514327 -0.03872881 -0.00901626 0.00000000
 -0.31572942 -0.09748085 -0.02276653 0.00000000
 -0.42308857 -0.19321143 -0.04667799 0.00000000
 -0.21281974 -0.09903770 -0.02421751 0.00000000
 -0.01407993 0.53345990 0.15583436 0.00000000
 0.00190436 0.58763562 0.31391753 0.00000000
 -0.00059347 0.02984076 -0.61751697 0.00000000
 0.00027894 -0.00997087 -0.52254986 1.00000000

    270.038076    62.644356    19.5414963    6.98745273    2.60395194
    0.96506121    0.21105646    0.06009133

 0.00417244 -0.00076491 0.00391995 -0.00072026 0.00000000
 0.03032934 -0.00539047 0.02978509 -0.00530097 0.00000000
 0.12796258 -0.02425113 0.12676384 -0.02405462 0.00000000
 0.31989354 -0.05798638 0.31863434 -0.05785864 0.00000000
 0.45488398 -0.09817066 0.45497928 -0.09820948 0.00000000
 0.27714185 -0.02671040 0.27939917 -0.02790015 0.00000000
 0.01928425 0.46242403 0.01977259 0.46037238 0.00000000
 -0.00316968 0.65063846 -0.00326851 0.65278394 1.00000000

    0.19320151

 1.00000000

AL:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    2613310.85    331186.418    67643.9892    17751.299    5471.7061
    1890.46782    711.885559    286.814317    121.953792    54.1539831
    24.9055108    11.6165181    4.67403256    2.07092561    0.91169944
    0.24226235    0.1123476    0.04814556

 0.00002512 0.00000656 -0.00000152 0.00000000 0.00000000
 0.00009784 0.00002555 -0.00000590 0.00000000 0.00000000
 0.00034109 0.00008919 -0.00002061 0.00000000 0.00000000
 0.00113772 0.00029729 -0.00006861 0.00000000 0.00000000
 0.00366722 0.00096322 -0.00022278 0.00000000 0.00000000
 0.01133164 0.00298307 -0.00068819 0.00000000 0.00000000
 0.03274645 0.00879082 -0.00203845 0.00000000 0.00000000
 0.08520215 0.02350975 -0.00543736 0.00000000 0.00000000
 0.18802553 0.05629137 -0.01317957 0.00000000 0.00000000
 0.31908014 0.11039492 -0.02593028 0.00000000 0.00000000
 0.33910203 0.16503516 -0.04035569 0.00000000 0.00000000
 0.15885600 0.09207890 -0.02234713 0.00000000 0.00000000
 0.01606997 -0.25676292 0.06946614 0.00000000 0.00000000
 -0.00054672 -0.56471935 0.20056703 0.00000000 0.00000000
 0.00069876 -0.32449030 0.23417095 0.00000000 0.00000000
 -0.00018787 -0.01763910 -0.31287042 1.00000000 0.00000000
 0.00012497 0.00610294 -0.60669052 0.00000000 0.00000000
 -0.00003763 -0.00150570 -0.25382029 0.00000000 1.00000000

    1039.98302    235.924557    74.5497969    27.6112956    11.2518394
    4.80517072    2.07472125    0.88630325    0.30127707    0.11102266
    0.04010025

 0.00050152 -0.00009040 -0.00041739 -0.00007538 0.00000000 0.00000000
 0.00379531 -0.00067985 -0.00361658 -0.00064860 0.00000000 0.00000000
 0.01944652 -0.00353265 -0.01901943 -0.00345933 0.00000000 0.00000000
 0.07155076 -0.01301828 -0.07075010 -0.01288924 0.00000000 0.00000000
 0.18822778 -0.03541497 -0.18703313 -0.03522538 0.00000000 0.00000000
 0.33407779 -0.06263586 -0.33326846 -0.06257272 0.00000000 0.00000000
 0.38249873 -0.07974384 -0.38308914 -0.07990532 0.00000000 0.00000000
 0.21026850 -0.03121026 -0.21215847 -0.03214821 0.00000000 0.00000000
 0.02210206 0.23488364 -0.02263026 0.23331175 0.00000000 0.00000000
 -0.00206540 0.55218512 0.00213838 0.55183878 1.00000000 0.00000000
 0.00083060 0.35775417 -0.00085768 0.35979918 0.00000000 1.00000000

    0.32508381    0.10830933

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.2770366

 1.00000000

AL:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    41222887.3    5744467.7    1193506.35    310634.794    94407.849
    32149.8729    11949.5547    4760.98314    2007.55578    887.669181
    408.670697    194.741042    95.5290823    48.0131604    24.5945315
    12.668117    6.2673641    3.18276645    1.60837367    0.80784367
    0.32646302    0.1697272    0.08133284    0.03831134

 0.00000268 -0.00000070 0.00000016 0.00000000 0.00000000 0.00000000
 0.00000944 -0.00000247 0.00000057 0.00000000 0.00000000 0.00000000
 0.00002730 -0.00000713 0.00000165 0.00000000 0.00000000 0.00000000
 0.00007384 -0.00001929 0.00000445 0.00000000 0.00000000 0.00000000
 0.00019431 -0.00005077 0.00001172 0.00000000 0.00000000 0.00000000
 0.00050830 -0.00013287 0.00003069 0.00000000 0.00000000 0.00000000
 0.00132519 -0.00034693 0.00008010 0.00000000 0.00000000 0.00000000
 0.00342863 -0.00089929 0.00020785 0.00000000 0.00000000 0.00000000
 0.00871770 -0.00229952 0.00053110 0.00000000 0.00000000 0.00000000
 0.02142866 -0.00570793 0.00132116 0.00000000 0.00000000 0.00000000
 0.04968679 -0.01353735 0.00313329 0.00000000 0.00000000 0.00000000
 0.10523381 -0.02988744 0.00695405 0.00000000 0.00000000 0.00000000
 0.19407055 -0.05991692 0.01399442 0.00000000 0.00000000 0.00000000
 0.28742406 -0.10374048 0.02461769 0.00000000 0.00000000 0.00000000
 0.29326048 -0.14176431 0.03427870 0.00000000 0.00000000 0.00000000
 0.15935227 -0.10285452 0.02597686 0.00000000 0.00000000 0.00000000
 0.02908193 0.09489626 -0.02639002 0.00000000 0.00000000 0.00000000
 0.00085322 0.37296143 -0.10860633 0.00000000 0.00000000 0.00000000
 0.00111320 0.46402822 -0.19356654 0.00000000 0.00000000 0.00000000
 -0.00011479 0.21390689 -0.18874040 0.00000000 0.00000000 0.00000000
 0.00011721 0.01583568 0.11693146 1.00000000 0.00000000 0.00000000
 -0.00007842 -0.00272475 0.47704927 0.00000000 0.00000000 0.00000000
 0.00003071 0.00089539 0.47494963 0.00000000 1.00000000 0.00000000
 -0.00000813 -0.00015089 0.11713555 0.00000000 0.00000000 1.00000000

    3878.76942    817.737267    251.393572    92.7759266    38.1467328
    16.8656925    7.81729455    3.69397636    1.75418419    0.82410938
    0.33720307    0.1512036    0.06989165    0.03192996

 0.00007856 0.00001413 0.00004983 0.00000899 0.00000000 0.00000000 0.00000000
 0.00053104 0.00009503 0.00046471 0.00008323 0.00000000 0.00000000 0.00000000
 0.00289200 0.00052216 0.00273871 0.00049519 0.00000000 0.00000000 0.00000000
 0.01229477 0.00220978 0.01199209 0.00215796 0.00000000 0.00000000 0.00000000
 0.04157589 0.00760011 0.04099390 0.00750284 0.00000000 0.00000000 0.00000000
 0.11140812 0.02048535 0.11048381 0.02033941 0.00000000 0.00000000 0.00000000
 0.22392292 0.04245898 0.22288915 0.04230729 0.00000000 0.00000000 0.00000000
 0.32623580 0.06158492 0.32580853 0.06158324 0.00000000 0.00000000 0.00000000
 0.32451734 0.06965529 0.32537998 0.06989976 0.00000000 0.00000000 0.00000000
 0.16608445 0.02146638 0.16770623 0.02228202 0.00000000 0.00000000 0.00000000
 0.02207261 -0.16186803 0.02258439 -0.16053049 0.00000000 0.00000000 0.00000000
 -0.00138112 -0.37853991 -0.00143366 -0.37791075 1.00000000 0.00000000 0.00000000
 0.00114406 -0.41115009 0.00118108 -0.41164996 0.00000000 1.00000000 0.00000000
 -0.00021039 -0.19532783 -0.00021927 -0.19696869 0.00000000 0.00000000 1.00000000

    0.46691825    0.19795128    0.07983722

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.41941669    0.18336173

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.36385402

 1.00000000

SI:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    104052.681    14531.2628    3169.40829    871.719057    278.191231
    98.5902809    37.8633488    15.2888958    4.12846838    1.50246568
    0.2530844    0.09298868

 -0.00045731 -0.00012270 -0.00003149 0.00000000
 -0.00230381 -0.00061457 -0.00015773 0.00000000
 -0.01025223 -0.00279018 -0.00071631 0.00000000
 -0.03982995 -0.01077484 -0.00277137 0.00000000
 -0.12731139 -0.03723460 -0.00960405 0.00000000
 -0.30356544 -0.09540992 -0.02489514 0.00000000
 -0.42538346 -0.19382591 -0.05172466 0.00000000
 -0.23182085 -0.11625114 -0.03275258 0.00000000
 -0.01696708 0.51959875 0.17499232 0.00000000
 0.00268154 0.60113220 0.34991028 0.00000000
 -0.00080576 0.03431652 -0.62365310 0.00000000
 0.00036523 -0.01014350 -0.53654640 1.00000000

    330.667196    76.5812543    23.9331074    8.59974926    3.24463955
    1.23477396    0.29546773    0.08507105

 0.00388641 -0.00084377 0.00000000
 0.02930527 -0.00613834 0.00000000
 0.12570438 -0.02830391 0.00000000
 0.31984048 -0.06864031 0.00000000
 0.45686624 -0.11930990 0.00000000
 0.27091313 -0.01878110 0.00000000
 0.01900184 0.50783321 0.00000000
 -0.00248555 0.60592160 1.00000000

    0.27397876

 1.00000000

SI:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    3415304.73    427842.169    86527.3727    22531.4457    6903.30646
    2373.4562    890.109368    357.379246    151.52376    67.1186777
    30.7892478    14.3205781    5.80409952    2.61953632    1.17570346
    0.35295245    0.16156138    0.06793143

 0.00002508 -0.00000671 0.00000172 0.00000000 0.00000000
 0.00009659 -0.00002585 0.00000663 0.00000000 0.00000000
 0.00033028 -0.00008849 0.00002273 0.00000000 0.00000000
 0.00108165 -0.00028968 0.00007430 0.00000000 0.00000000
 0.00343713 -0.00092481 0.00023782 0.00000000 0.00000000
 0.01052722 -0.00283966 0.00072799 0.00000000 0.00000000
 0.03037760 -0.00834393 0.00215168 0.00000000 0.00000000
 0.07953571 -0.02243506 0.00576565 0.00000000 0.00000000
 0.17809193 -0.05425505 0.01413267 0.00000000 0.00000000
 0.31034183 -0.10860945 0.02835444 0.00000000 0.00000000
 0.34624857 -0.16743538 0.04562568 0.00000000 0.00000000
 0.17591671 -0.10769501 0.02925804 0.00000000 0.00000000
 0.02004884 0.23372703 -0.07024502 0.00000000 0.00000000
 -0.00106445 0.56605124 -0.22922153 0.00000000 0.00000000
 0.00092159 0.34407450 -0.26218766 0.00000000 0.00000000
 -0.00028458 0.02215757 0.30917982 1.00000000 0.00000000
 0.00016545 -0.00572336 0.63023823 0.00000000 0.00000000
 -0.00004891 0.00143432 0.25715392 0.00000000 1.00000000

    1307.2796    293.795668    92.5086611    34.2442725    13.9753549
    5.9973543    2.61737833    1.13832598    0.39940722    0.15075852
    0.05511266

 0.00042170 -0.00009014 0.00000000 0.00000000
 0.00347737 -0.00073471 0.00000000 0.00000000
 0.01831186 -0.00394840 0.00000000 0.00000000
 0.06881754 -0.01478797 0.00000000 0.00000000
 0.18467851 -0.04146307 0.00000000 0.00000000
 0.33462548 -0.07439484 0.00000000 0.00000000
 0.38562142 -0.09788886 0.00000000 0.00000000
 0.20710606 -0.02355297 0.00000000 0.00000000
 0.02141522 0.29269670 0.00000000 0.00000000
 -0.00165534 0.54691993 1.00000000 0.00000000
 0.00082446 0.30585268 0.00000000 1.00000000

    0.46174318    0.15332554

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.32196118

 1.00000000

SI:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    48546748.9    6990853.88    1474124.21    385796.237    117474.719
    40032.8743    14882.5536    5930.19864    2500.7672    1105.72281
    509.020704    242.550033    118.982444    59.7979441    30.6347112
    15.809126    7.93367342    4.06176718    2.07436018    1.05670859
    0.4615553    0.23462906    0.11228853    0.05260931

 0.00000283 -0.00000076 -0.00000019 0.00000000 0.00000000 0.00000000
 0.00000987 -0.00000264 -0.00000068 0.00000000 0.00000000 0.00000000
 0.00002805 -0.00000751 -0.00000193 0.00000000 0.00000000 0.00000000
 0.00007467 -0.00001999 -0.00000513 0.00000000 0.00000000 0.00000000
 0.00019287 -0.00005164 -0.00001326 0.00000000 0.00000000 0.00000000
 0.00049519 -0.00013265 -0.00003406 0.00000000 0.00000000 0.00000000
 0.00126926 -0.00034048 -0.00008739 0.00000000 0.00000000 0.00000000
 0.00323682 -0.00087002 -0.00022353 0.00000000 0.00000000 0.00000000
 0.00814171 -0.00219980 -0.00056477 0.00000000 0.00000000 0.00000000
 0.01989893 -0.00542797 -0.00139664 0.00000000 0.00000000 0.00000000
 0.04614359 -0.01285507 -0.00330762 0.00000000 0.00000000 0.00000000
 0.09833744 -0.02850667 -0.00737430 0.00000000 0.00000000 0.00000000
 0.18393454 -0.05768192 -0.01498063 0.00000000 0.00000000 0.00000000
 0.27963645 -0.10168798 -0.02683828 0.00000000 0.00000000 0.00000000
 0.29903926 -0.14325068 -0.03855329 0.00000000 0.00000000 0.00000000
 0.17590945 -0.11540188 -0.03250434 0.00000000 0.00000000 0.00000000
 0.03696181 0.06888447 0.02163331 0.00000000 0.00000000 0.00000000
 0.00131079 0.35640556 0.11627229 0.00000000 0.00000000 0.00000000
 0.00121701 0.47721814 0.22302111 0.00000000 0.00000000 0.00000000
 -0.00015490 0.23482501 0.21233602 0.00000000 0.00000000 0.00000000
 0.00013207 0.02104680 -0.13134807 1.00000000 0.00000000 0.00000000
 -0.00008619 -0.00202409 -0.50377009 0.00000000 0.00000000 0.00000000
 0.00003039 0.00089350 -0.46533734 0.00000000 1.00000000 0.00000000
 -0.00000859 -0.00010270 -0.10867192 0.00000000 0.00000000 1.00000000

    5651.98419    1155.27414    350.044713    128.1861    52.5257635
    23.1969297    10.7793637    5.13198453    2.46543428    1.18068603
    0.52219612    0.23136439    0.09966774    0.04187221

 0.00004742 0.00001008 0.00000000 0.00000000 0.00000000
 0.00038248 0.00008114 0.00000000 0.00000000 0.00000000
 0.00220690 0.00047006 0.00000000 0.00000000 0.00000000
 0.00977648 0.00208410 0.00000000 0.00000000 0.00000000
 0.03424990 0.00738160 0.00000000 0.00000000 0.00000000
 0.09574744 0.02091341 0.00000000 0.00000000 0.00000000
 0.20364671 0.04561798 0.00000000 0.00000000 0.00000000
 0.31588102 0.07169007 0.00000000 0.00000000 0.00000000
 0.33749949 0.08338977 0.00000000 0.00000000 0.00000000
 0.19149742 0.03616043 0.00000000 0.00000000 0.00000000
 0.03189260 -0.15910187 0.00000000 0.00000000 0.00000000
 -0.00015258 -0.40611772 1.00000000 0.00000000 0.00000000
 0.00098888 -0.43742212 0.00000000 1.00000000 0.00000000
 -0.00007796 -0.15651879 0.00000000 0.00000000 1.00000000

    0.68557859    0.28225647    0.11432883

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.50231222    0.18870011

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.44663551

 1.00000000

SI:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    104052.681    14531.2628    3169.40829    871.719057    278.191231
    98.5902809    37.8633488    15.2888958    4.12846838    1.50246568
    0.2530844    0.09298868

 -0.00045731 -0.00012270 -0.00003149 0.00000000
 -0.00230381 -0.00061457 -0.00015773 0.00000000
 -0.01025223 -0.00279018 -0.00071631 0.00000000
 -0.03982994 -0.01077483 -0.00277137 0.00000000
 -0.12731135 -0.03723457 -0.00960405 0.00000000
 -0.30356532 -0.09540986 -0.02489515 0.00000000
 -0.42538335 -0.19382570 -0.05172464 0.00000000
 -0.23182111 -0.11625143 -0.03275272 0.00000000
 -0.01696714 0.51959798 0.17499231 0.00000000
 0.00268156 0.60113288 0.34991056 0.00000000
 -0.00080577 0.03431676 -0.62365271 0.00000000
 0.00036524 -0.01014358 -0.53654678 1.00000000

    330.667196    76.5812543    23.9331074    8.59974926    3.24463955
    1.23477396    0.29546773    0.08507105

 -0.00408362 -0.00088534 0.00378876 -0.00082317 0.00000000
 -0.02972994 -0.00622411 0.02909419 -0.00609569 0.00000000
 -0.12663319 -0.02849756 0.12524150 -0.02820741 0.00000000
 -0.32080915 -0.06879213 0.31935564 -0.06856428 0.00000000
 -0.45674076 -0.11930733 0.45692543 -0.11931065 0.00000000
 -0.26923333 -0.01767750 0.27175278 -0.01933069 0.00000000
 -0.01865450 0.50954043 0.01917695 0.50697900 0.00000000
 0.00242547 0.60399006 -0.00251585 0.60688529 1.00000000

    0.27397876

 1.00000000

SI:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    3415304.73    427842.169    86527.3727    22531.4457    6903.30646
    2373.4562    890.109368    357.379246    151.52376    67.1186777
    30.7892478    14.3205781    5.80409952    2.61953632    1.17570346
    0.35295245    0.16156138    0.06793143

 0.00002508 -0.00000671 0.00000172 0.00000000 0.00000000
 0.00009659 -0.00002585 0.00000663 0.00000000 0.00000000
 0.00033028 -0.00008849 0.00002273 0.00000000 0.00000000
 0.00108165 -0.00028968 0.00007430 0.00000000 0.00000000
 0.00343713 -0.00092481 0.00023782 0.00000000 0.00000000
 0.01052722 -0.00283966 0.00072799 0.00000000 0.00000000
 0.03037759 -0.00834392 0.00215168 0.00000000 0.00000000
 0.07953569 -0.02243505 0.00576566 0.00000000 0.00000000
 0.17809187 -0.05425501 0.01413268 0.00000000 0.00000000
 0.31034170 -0.10860936 0.02835445 0.00000000 0.00000000
 0.34624854 -0.16743520 0.04562568 0.00000000 0.00000000
 0.17591694 -0.10769527 0.02925816 0.00000000 0.00000000
 0.02004891 0.23372647 -0.07024492 0.00000000 0.00000000
 -0.00106447 0.56605108 -0.22922174 0.00000000 0.00000000
 0.00092160 0.34407508 -0.26218780 0.00000000 0.00000000
 -0.00028458 0.02215782 0.30917953 1.00000000 0.00000000
 0.00016545 -0.00572344 0.63023827 0.00000000 0.00000000
 -0.00004891 0.00143434 0.25715415 0.00000000 1.00000000

    1307.2796    293.795668    92.5086611    34.2442725    13.9753549
    5.9973543    2.61737833    1.13832598    0.39940722    0.15075852
    0.05511266

 0.00048606 -0.00010377 0.00038998 -0.00008342 0.00000000 0.00000000
 0.00361586 -0.00076372 0.00340876 -0.00072034 0.00000000 0.00000000
 0.01864095 -0.00401725 0.01814850 -0.00391421 0.00000000 0.00000000
 0.06943469 -0.01491309 0.06851027 -0.01472566 0.00000000 0.00000000
 0.18559972 -0.04165695 0.18421863 -0.04136630 0.00000000 0.00000000
 0.33524689 -0.07448676 0.33431343 -0.07434862 0.00000000 0.00000000
 0.38513112 -0.09777030 0.38586325 -0.09794730 0.00000000 0.00000000
 0.20569475 -0.02264826 0.20781166 -0.02400343 0.00000000 0.00000000
 0.02104368 0.29408914 0.02160250 0.29200136 0.00000000 0.00000000
 -0.00160915 0.54698958 -0.00167863 0.54688137 1.00000000 0.00000000
 0.00080570 0.30409835 0.00083393 0.30673014 0.00000000 1.00000000

    0.46174318    0.15332554

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.32196118

 1.00000000

SI:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    48546748.9    6990853.88    1474124.21    385796.237    117474.719
    40032.8743    14882.5536    5930.19864    2500.7672    1105.72281
    509.020704    242.550033    118.982444    59.7979441    30.6347112
    15.809126    7.93367342    4.06176718    2.07436018    1.05670859
    0.4615553    0.23462906    0.11228853    0.05260931

 0.00000283 -0.00000076 -0.00000019 0.00000000 0.00000000 0.00000000
 0.00000987 -0.00000264 -0.00000068 0.00000000 0.00000000 0.00000000
 0.00002805 -0.00000751 -0.00000193 0.00000000 0.00000000 0.00000000
 0.00007467 -0.00001999 -0.00000513 0.00000000 0.00000000 0.00000000
 0.00019287 -0.00005164 -0.00001326 0.00000000 0.00000000 0.00000000
 0.00049519 -0.00013265 -0.00003406 0.00000000 0.00000000 0.00000000
 0.00126926 -0.00034048 -0.00008739 0.00000000 0.00000000 0.00000000
 0.00323682 -0.00087002 -0.00022353 0.00000000 0.00000000 0.00000000
 0.00814170 -0.00219980 -0.00056477 0.00000000 0.00000000 0.00000000
 0.01989893 -0.00542797 -0.00139664 0.00000000 0.00000000 0.00000000
 0.04614357 -0.01285506 -0.00330763 0.00000000 0.00000000 0.00000000
 0.09833741 -0.02850665 -0.00737431 0.00000000 0.00000000 0.00000000
 0.18393447 -0.05768188 -0.01498064 0.00000000 0.00000000 0.00000000
 0.27963634 -0.10168789 -0.02683828 0.00000000 0.00000000 0.00000000
 0.29903924 -0.14325055 -0.03855329 0.00000000 0.00000000 0.00000000
 0.17590964 -0.11540198 -0.03250441 0.00000000 0.00000000 0.00000000
 0.03696192 0.06888400 0.02163317 0.00000000 0.00000000 0.00000000
 0.00131078 0.35640524 0.11627235 0.00000000 0.00000000 0.00000000
 0.00121701 0.47721814 0.22302131 0.00000000 0.00000000 0.00000000
 -0.00015490 0.23482552 0.21233606 0.00000000 0.00000000 0.00000000
 0.00013207 0.02104701 -0.13134776 1.00000000 0.00000000 0.00000000
 -0.00008619 -0.00202412 -0.50377012 0.00000000 0.00000000 0.00000000
 0.00003039 0.00089351 -0.46533736 0.00000000 1.00000000 0.00000000
 -0.00000859 -0.00010270 -0.10867211 0.00000000 0.00000000 1.00000000

    5651.98419    1155.27414    350.044713    128.1861    52.5257635
    23.1969297    10.7793637    5.13198453    2.46543428    1.18068603
    0.52219612    0.23136439    0.09966774    0.04187221

 0.00006689 0.00001420 0.00003789 0.00000805 0.00000000 0.00000000 0.00000000
 0.00042952 0.00009108 0.00035928 0.00007623 0.00000000 0.00000000 0.00000000
 0.00231466 0.00049274 0.00215359 0.00045883 0.00000000 0.00000000 0.00000000
 0.00999137 0.00212888 0.00966987 0.00206187 0.00000000 0.00000000 0.00000000
 0.03466271 0.00746714 0.03404467 0.00733907 0.00000000 0.00000000 0.00000000
 0.09642359 0.02105180 0.09541045 0.02084443 0.00000000 0.00000000 0.00000000
 0.20445435 0.04578247 0.20324306 0.04553579 0.00000000 0.00000000 0.00000000
 0.31630668 0.07175452 0.31566664 0.07165753 0.00000000 0.00000000 0.00000000
 0.33696172 0.08322100 0.33776545 0.08347337 0.00000000 0.00000000 0.00000000
 0.19026510 0.03548695 0.19211318 0.03649547 0.00000000 0.00000000 0.00000000
 0.03141717 -0.16024269 0.03213186 -0.15853242 0.00000000 0.00000000 0.00000000
 -0.00014624 -0.40680899 -0.00015567 -0.40577094 1.00000000 0.00000000 0.00000000
 0.00097114 -0.43672588 0.00099780 -0.43776671 0.00000000 1.00000000 0.00000000
 -0.00007545 -0.15521082 -0.00007922 -0.15717428 0.00000000 0.00000000 1.00000000

    0.68557859    0.28225647    0.11432883

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.50231222    0.18870011

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.44663551

 1.00000000

P:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    127817.378    17676.864    3832.18251    1049.54834    333.885131
    118.038894    45.2126521    18.1818021    4.9497002    1.84448181
    0.339615    0.1239617

 -0.00045693 -0.00012515 -0.00003449 0.00000000
 -0.00225133 -0.00061349 -0.00016925 0.00000000
 -0.00986920 -0.00274081 -0.00075500 0.00000000
 -0.03812629 -0.01053250 -0.00291504 0.00000000
 -0.12238037 -0.03644572 -0.01007802 0.00000000
 -0.29580985 -0.09461922 -0.02662054 0.00000000
 -0.42650418 -0.19519036 -0.05576337 0.00000000
 -0.24394414 -0.12784698 -0.03949090 0.00000000
 -0.01911325 0.51054338 0.19026250 0.00000000
 0.00328767 0.60959379 0.37614044 0.00000000
 -0.00096298 0.03792183 -0.62805306 0.00000000
 0.00042452 -0.01008468 -0.54796038 1.00000000

    385.869276    89.1826403    27.889944    10.0455314    3.82167337
    1.48745844    0.3879039    0.11251564

 -0.00398465 -0.00096215 0.00000000
 -0.03012104 -0.00703375 0.00000000
 -0.12944330 -0.03251048 0.00000000
 -0.32873212 -0.07914956 0.00000000
 -0.45865310 -0.13547813 0.00000000
 -0.25155362 -0.00371199 0.00000000
 -0.01669810 0.53540638 0.00000000
 0.00144869 0.57524933 1.00000000

    0.36996071

 1.00000000

P:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    4307234.04    534914.798    107248.938    27725.0805    8445.19213
    2889.95955    1079.64097    432.091047    182.719576    80.7580104
    36.9682616    17.1640797    7.01102009    3.20986282    1.46219083
    0.47473852    0.21475179    0.08940377

 -0.00002542 -0.00000695 -0.00000192 0.00000000 0.00000000
 -0.00009707 -0.00002652 -0.00000731 0.00000000 0.00000000
 -0.00032661 -0.00008934 -0.00002465 0.00000000 0.00000000
 -0.00105265 -0.00028790 -0.00007932 0.00000000 0.00000000
 -0.00330238 -0.00090706 -0.00025060 0.00000000 0.00000000
 -0.01002776 -0.00276202 -0.00076061 0.00000000 0.00000000
 -0.02885449 -0.00808449 -0.00224002 0.00000000 0.00000000
 -0.07581469 -0.02180481 -0.00601953 0.00000000 0.00000000
 -0.17143662 -0.05308815 -0.01486298 0.00000000 0.00000000
 -0.30413766 -0.10781965 -0.03025162 0.00000000 0.00000000
 -0.35037251 -0.16958072 -0.04972787 0.00000000 0.00000000
 -0.18770836 -0.11850513 -0.03480015 0.00000000 0.00000000
 -0.02325882 0.21809107 0.07048223 0.00000000 0.00000000
 0.00146923 0.56736470 0.25217570 0.00000000 0.00000000
 -0.00109341 0.35617190 0.28188350 0.00000000 0.00000000
 0.00036503 0.02579295 -0.31280479 1.00000000 0.00000000
 -0.00019041 -0.00511497 -0.64501108 0.00000000 0.00000000
 0.00005633 0.00137209 -0.25667511 0.00000000 1.00000000

    1591.42117    354.31017    111.130593    41.0893367    16.7788335
    7.22366817    3.17958502    1.4051796    0.51544865    0.19673074
    0.07201558

 0.00041162 -0.00009790 0.00000000 0.00000000
 0.00338516 -0.00079594 0.00000000 0.00000000
 0.01795395 -0.00431042 0.00000000 0.00000000
 0.06815316 -0.01632419 0.00000000 0.00000000
 0.18475279 -0.04634750 0.00000000 0.00000000
 0.33785138 -0.08427941 0.00000000 0.00000000
 0.38632220 -0.11053414 0.00000000 0.00000000
 0.19928786 -0.01424350 0.00000000 0.00000000
 0.02028387 0.32600571 0.00000000 0.00000000
 -0.00092741 0.53911462 1.00000000 0.00000000
 0.00074295 0.27929724 0.00000000 1.00000000

    0.62260739    0.20712053

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.4248149

 1.00000000

P:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    55229311.0    8283226.23    1780088.17    469940.013    143632.843
    48992.4934    18206.4427    7247.80062    3053.09768    1348.45366
    620.028262    295.080128    144.593849    72.615923    37.1991785
    19.2347118    9.76504231    5.01977779    2.58297034    1.32888828
    0.60656592    0.30502255    0.14601728    0.06819457

 0.00000300 -0.00000082 -0.00000023 0.00000000 0.00000000 0.00000000
 0.00001036 -0.00000283 -0.00000078 0.00000000 0.00000000 0.00000000
 0.00002895 -0.00000791 -0.00000218 0.00000000 0.00000000 0.00000000
 0.00007587 -0.00002073 -0.00000572 0.00000000 0.00000000 0.00000000
 0.00019265 -0.00005267 -0.00001452 0.00000000 0.00000000 0.00000000
 0.00048662 -0.00013311 -0.00003672 0.00000000 0.00000000 0.00000000
 0.00122899 -0.00033660 -0.00009281 0.00000000 0.00000000 0.00000000
 0.00309578 -0.00084967 -0.00023450 0.00000000 0.00000000 0.00000000
 0.00771414 -0.00212752 -0.00058680 0.00000000 0.00000000 0.00000000
 0.01875721 -0.00522171 -0.00144334 0.00000000 0.00000000 0.00000000
 0.04350529 -0.01235510 -0.00341540 0.00000000 0.00000000 0.00000000
 0.09321931 -0.02751075 -0.00764577 0.00000000 0.00000000 0.00000000
 0.17631002 -0.05609157 -0.01565454 0.00000000 0.00000000 0.00000000
 0.27324056 -0.10022212 -0.02842616 0.00000000 0.00000000 0.00000000
 0.30225710 -0.14424564 -0.04175147 0.00000000 0.00000000 0.00000000
 0.18845910 -0.12451569 -0.03775572 0.00000000 0.00000000 0.00000000
 0.04413476 0.04932205 0.01693516 0.00000000 0.00000000 0.00000000
 0.00196264 0.34383228 0.12143729 0.00000000 0.00000000 0.00000000
 0.00124014 0.48665667 0.24636313 0.00000000 0.00000000 0.00000000
 -0.00016894 0.24948094 0.22916356 0.00000000 0.00000000 0.00000000
 0.00012986 0.02551899 -0.14452300 1.00000000 0.00000000 0.00000000
 -0.00008861 -0.00132788 -0.52049063 0.00000000 0.00000000 0.00000000
 0.00002740 0.00093188 -0.45813486 0.00000000 1.00000000 0.00000000
 -0.00000847 -0.00006318 -0.10315036 0.00000000 0.00000000 1.00000000

    7219.14685    1443.33722    432.619195    157.439586    64.2919808
    28.3457603    13.1728648    6.28739455    3.03857319    1.46830159
    0.65633614    0.29424601    0.12802598    0.05396646

 0.00004510 0.00001067 0.00000000 0.00000000 0.00000000
 0.00035859 0.00008458 0.00000000 0.00000000 0.00000000
 0.00207021 0.00049108 0.00000000 0.00000000 0.00000000
 0.00926218 0.00219601 0.00000000 0.00000000 0.00000000
 0.03287075 0.00789646 0.00000000 0.00000000 0.00000000
 0.09324241 0.02268820 0.00000000 0.00000000 0.00000000
 0.20165256 0.05056266 0.00000000 0.00000000 0.00000000
 0.31772635 0.08077314 0.00000000 0.00000000 0.00000000
 0.34039447 0.09497800 0.00000000 0.00000000 0.00000000
 0.18890340 0.03097377 0.00000000 0.00000000 0.00000000
 0.03057986 -0.19369412 0.00000000 0.00000000 0.00000000
 0.00005028 -0.42175129 1.00000000 0.00000000 0.00000000
 0.00104543 -0.40890119 0.00000000 1.00000000 0.00000000
 -0.00002109 -0.13628109 0.00000000 0.00000000 1.00000000

    0.94131049    0.38542634    0.1566906

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.65587994    0.24831706

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.55148279

 1.00000000

P:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    127817.378    17676.864    3832.18251    1049.54834    333.885131
    118.038894    45.2126521    18.1818021    4.9497002    1.84448181
    0.339615    0.1239617

 -0.00045693 -0.00012515 -0.00003449 0.00000000
 -0.00225133 -0.00061349 -0.00016925 0.00000000
 -0.00986920 -0.00274081 -0.00075500 0.00000000
 -0.03812628 -0.01053249 -0.00291504 0.00000000
 -0.12238033 -0.03644569 -0.01007802 0.00000000
 -0.29580971 -0.09461914 -0.02662055 0.00000000
 -0.42650403 -0.19519009 -0.05576334 0.00000000
 -0.24394447 -0.12784732 -0.03949107 0.00000000
 -0.01911332 0.51054237 0.19026237 0.00000000
 0.00328770 0.60959464 0.37614078 0.00000000
 -0.00096298 0.03792219 -0.62805210 0.00000000
 0.00042452 -0.01008478 -0.54796127 1.00000000

    385.869276    89.1826403    27.889944    10.0455314    3.82167337
    1.48745844    0.3879039    0.11251564

 -0.00421809 -0.00101726 -0.00386922 -0.00093489 0.00000000
 -0.03062516 -0.00715015 -0.02987066 -0.00697593 0.00000000
 -0.13053223 -0.03277458 -0.12890087 -0.03237895 0.00000000
 -0.32983180 -0.07937526 -0.32818149 -0.07903650 0.00000000
 -0.45838390 -0.13546761 -0.45878302 -0.13548229 0.00000000
 -0.24970640 -0.00227129 -0.25247711 -0.00442889 0.00000000
 -0.01635276 0.53740462 -0.01687248 0.53440527 0.00000000
 0.00140129 0.57281963 0.00147265 0.57646174 1.00000000

    0.36996071

 1.00000000

P:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    4307234.04    534914.798    107248.938    27725.0805    8445.19213
    2889.95955    1079.64097    432.091047    182.719576    80.7580104
    36.9682616    17.1640797    7.01102009    3.20986282    1.46219083
    0.47473852    0.21475179    0.08940377

 -0.00002542 -0.00000695 -0.00000192 0.00000000 0.00000000
 -0.00009707 -0.00002652 -0.00000731 0.00000000 0.00000000
 -0.00032661 -0.00008934 -0.00002465 0.00000000 0.00000000
 -0.00105265 -0.00028790 -0.00007932 0.00000000 0.00000000
 -0.00330238 -0.00090706 -0.00025060 0.00000000 0.00000000
 -0.01002776 -0.00276202 -0.00076061 0.00000000 0.00000000
 -0.02885448 -0.00808448 -0.00224002 0.00000000 0.00000000
 -0.07581467 -0.02180479 -0.00601953 0.00000000 0.00000000
 -0.17143655 -0.05308809 -0.01486298 0.00000000 0.00000000
 -0.30413750 -0.10781954 -0.03025162 0.00000000 0.00000000
 -0.35037246 -0.16958050 -0.04972785 0.00000000 0.00000000
 -0.18770866 -0.11850542 -0.03480031 0.00000000 0.00000000
 -0.02325892 0.21809037 0.07048210 0.00000000 0.00000000
 0.00146926 0.56736440 0.25217580 0.00000000 0.00000000
 -0.00109342 0.35617264 0.28188375 0.00000000 0.00000000
 0.00036504 0.02579332 -0.31280413 1.00000000 0.00000000
 -0.00019042 -0.00511508 -0.64501117 0.00000000 0.00000000
 0.00005633 0.00137212 -0.25667559 0.00000000 1.00000000

    1591.42117    354.31017    111.130593    41.0893367    16.7788335
    7.22366817    3.17958502    1.4051796    0.51544865    0.19673074
    0.07201558

 0.00048515 -0.00011526 0.00037545 -0.00008936 0.00000000 0.00000000
 0.00354585 -0.00083372 0.00330567 -0.00077725 0.00000000 0.00000000
 0.01833425 -0.00440057 0.01776539 -0.00426571 0.00000000 0.00000000
 0.06886742 -0.01649203 0.06779778 -0.01624068 0.00000000 0.00000000
 0.18581401 -0.04661289 0.18422317 -0.04621507 0.00000000 0.00000000
 0.33855389 -0.08442841 0.33749832 -0.08420447 0.00000000 0.00000000
 0.38570414 -0.11038636 0.38662692 -0.11060646 0.00000000 0.00000000
 0.19772458 -0.01305438 0.20006949 -0.01483518 0.00000000 0.00000000
 0.01989305 0.32770233 0.02048108 0.32515802 0.00000000 0.00000000
 -0.00089025 0.53907130 -0.00094620 0.53913016 1.00000000 0.00000000
 0.00072470 0.27712657 0.00075219 0.28038395 0.00000000 1.00000000

    0.62260739    0.20712053

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.4248149

 1.00000000

P:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    55229311.0    8283226.23    1780088.17    469940.013    143632.843
    48992.4934    18206.4427    7247.80062    3053.09768    1348.45366
    620.028262    295.080128    144.593849    72.615923    37.1991785
    19.2347118    9.76504231    5.01977779    2.58297034    1.32888828
    0.60656592    0.30502255    0.14601728    0.06819457

 0.00000300 -0.00000082 -0.00000023 0.00000000 0.00000000 0.00000000
 0.00001036 -0.00000283 -0.00000078 0.00000000 0.00000000 0.00000000
 0.00002895 -0.00000791 -0.00000218 0.00000000 0.00000000 0.00000000
 0.00007587 -0.00002073 -0.00000572 0.00000000 0.00000000 0.00000000
 0.00019265 -0.00005267 -0.00001452 0.00000000 0.00000000 0.00000000
 0.00048662 -0.00013311 -0.00003672 0.00000000 0.00000000 0.00000000
 0.00122899 -0.00033660 -0.00009281 0.00000000 0.00000000 0.00000000
 0.00309578 -0.00084966 -0.00023450 0.00000000 0.00000000 0.00000000
 0.00771414 -0.00212752 -0.00058680 0.00000000 0.00000000 0.00000000
 0.01875720 -0.00522171 -0.00144334 0.00000000 0.00000000 0.00000000
 0.04350528 -0.01235509 -0.00341540 0.00000000 0.00000000 0.00000000
 0.09321928 -0.02751073 -0.00764577 0.00000000 0.00000000 0.00000000
 0.17630994 -0.05609151 -0.01565454 0.00000000 0.00000000 0.00000000
 0.27324041 -0.10022200 -0.02842616 0.00000000 0.00000000 0.00000000
 0.30225705 -0.14424548 -0.04175147 0.00000000 0.00000000 0.00000000
 0.18845933 -0.12451579 -0.03775580 0.00000000 0.00000000 0.00000000
 0.04413492 0.04932149 0.01693497 0.00000000 0.00000000 0.00000000
 0.00196263 0.34383182 0.12143732 0.00000000 0.00000000 0.00000000
 0.00124014 0.48665657 0.24636327 0.00000000 0.00000000 0.00000000
 -0.00016894 0.24948162 0.22916362 0.00000000 0.00000000 0.00000000
 0.00012986 0.02551930 -0.14452226 1.00000000 0.00000000 0.00000000
 -0.00008861 -0.00132791 -0.52049078 0.00000000 0.00000000 0.00000000
 0.00002740 0.00093190 -0.45813486 0.00000000 1.00000000 0.00000000
 -0.00000847 -0.00006318 -0.10315076 0.00000000 0.00000000 1.00000000

    7219.14685    1443.33722    432.619195    157.439586    64.2919808
    28.3457603    13.1728648    6.28739455    3.03857319    1.46830159
    0.65633614    0.29424601    0.12802598    0.05396646

 0.00006646 0.00001571 0.00003468 0.00000821 0.00000000 0.00000000 0.00000000
 0.00041196 0.00009717 0.00033232 0.00007839 0.00000000 0.00000000 0.00000000
 0.00219220 0.00051985 0.00200995 0.00047686 0.00000000 0.00000000 0.00000000
 0.00950746 0.00225377 0.00914064 0.00216739 0.00000000 0.00000000 0.00000000
 0.03334115 0.00800804 0.03263712 0.00784104 0.00000000 0.00000000 0.00000000
 0.09401737 0.02287351 0.09285641 0.02259590 0.00000000 0.00000000 0.00000000
 0.20258365 0.05079340 0.20118730 0.05044740 0.00000000 0.00000000 0.00000000
 0.31821665 0.08088542 0.31747916 0.08071646 0.00000000 0.00000000 0.00000000
 0.33975170 0.09477745 0.34071199 0.09507684 0.00000000 0.00000000 0.00000000
 0.18751302 0.03006537 0.18959815 0.03142522 0.00000000 0.00000000 0.00000000
 0.03006853 -0.19515737 0.03083741 -0.19296339 0.00000000 0.00000000 0.00000000
 0.00005569 -0.42247142 0.00004766 -0.42138890 1.00000000 0.00000000 0.00000000
 0.00102560 -0.40791517 0.00105543 -0.40938893 0.00000000 1.00000000 0.00000000
 -0.00001961 -0.13472064 -0.00002184 -0.13706444 0.00000000 0.00000000 1.00000000

    0.94131049    0.38542634    0.1566906

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.65587994    0.24831706

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.55148279

 1.00000000

S:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    154184.92    21116.4907    4549.82671    1240.71939    393.42332
    138.737228    53.0098147    21.2522226    5.83532969    2.21651914
    0.43540626    0.15802941

 -0.00046052 -0.00012839 -0.00003729 0.00000000
 -0.00222444 -0.00061739 -0.00017961 0.00000000
 -0.00961488 -0.00271726 -0.00078834 0.00000000
 -0.03691756 -0.01038586 -0.00303348 0.00000000
 -0.11880571 -0.03595005 -0.01046334 0.00000000
 -0.29012168 -0.09428582 -0.02803709 0.00000000
 -0.42711078 -0.19671256 -0.05910902 0.00000000
 -0.25286356 -0.13666837 -0.04511046 0.00000000
 -0.02087223 0.50423513 0.20302409 0.00000000
 0.00380135 0.61534250 0.39615697 0.00000000
 -0.00108830 0.04095336 -0.63227463 0.00000000
 0.00046956 -0.00993436 -0.55650577 1.00000000

    428.066668    98.7268972    30.8585687    11.1045374    4.23339093
    1.66758667    0.47751875    0.1403202

 0.00434692 0.00112869 0.00000000
 0.03277926 0.00829601 0.00000000
 0.13983683 0.03786802 0.00000000
 0.34847016 0.09175334 0.00000000
 0.46081640 0.14825229 0.00000000
 0.21580779 -0.02468125 0.00000000
 0.01169929 -0.55796876 0.00000000
 -0.00006771 -0.54223439 1.00000000

    0.47983342

 1.00000000

S:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    5310688.21    654988.506    130311.985    33459.5703    10135.4908
    3452.72873    1285.08432    512.718005    216.258439    95.3769447
    43.576794    20.2044442    8.30841798    3.84720189    1.77267984
    0.60726723    0.27223196    0.11267229

 -0.00002596 -0.00000722 -0.00000210 0.00000000 0.00000000
 -0.00009840 -0.00002737 -0.00000795 0.00000000 0.00000000
 -0.00032640 -0.00009089 -0.00002643 0.00000000 0.00000000
 -0.00103668 -0.00028870 -0.00008384 0.00000000 0.00000000
 -0.00321323 -0.00089844 -0.00026161 0.00000000 0.00000000
 -0.00967473 -0.00271330 -0.00078753 0.00000000 0.00000000
 -0.02773874 -0.00790726 -0.00230933 0.00000000 0.00000000
 -0.07303404 -0.02136442 -0.00621669 0.00000000 0.00000000
 -0.16638720 -0.05228591 -0.01543302 0.00000000 0.00000000
 -0.29925189 -0.10739087 -0.03177527 0.00000000 0.00000000
 -0.35314482 -0.17148337 -0.05306644 0.00000000 0.00000000
 -0.19683769 -0.12688500 -0.03948146 0.00000000 0.00000000
 -0.02601050 0.20649843 0.07046092 0.00000000 0.00000000
 0.00180981 0.56883659 0.27136585 0.00000000 0.00000000
 -0.00123341 0.36430121 0.29627829 0.00000000 0.00000000
 0.00043531 0.02881813 -0.31935218 1.00000000 0.00000000
 -0.00020778 -0.00448594 -0.65464514 0.00000000 0.00000000
 0.00006195 0.00132920 -0.25472081 0.00000000 1.00000000

    1874.71736    413.69634    129.246766    47.709054    19.4765599
    8.39618076    3.71664457    1.66216311    0.63607688    0.24518367
    0.08998406

 0.00041552 -0.00010646 0.00000000 0.00000000
 0.00340487 -0.00086397 0.00000000 0.00000000
 0.01813747 -0.00469337 0.00000000 0.00000000
 0.06927333 -0.01793948 0.00000000 0.00000000
 0.18847083 -0.05110914 0.00000000 0.00000000
 0.34462063 -0.09362524 0.00000000 0.00000000
 0.38533533 -0.11978340 0.00000000 0.00000000
 0.18585576 -0.00027745 0.00000000 0.00000000
 0.01798012 0.35206047 0.00000000 0.00000000
 -0.00011943 0.52931616 1.00000000 0.00000000
 0.00063146 0.25871952 0.00000000 1.00000000

    0.80395041    0.2677323

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.55465445

 1.00000000

S:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    61614216.9    9553499.22    2088106.52    555882.955    170641.299
    58336.6896    21693.9128    8633.8807    3634.89325    1604.53832
    737.477737    350.896037    171.941864    86.3670487    44.2689156
    22.9371521    11.7463048    6.05205208    3.13304794    1.62391529
    0.76168634    0.38085914    0.18247315    0.0850535

 0.00000323 0.00000090 -0.00000026 0.00000000 0.00000000 0.00000000
 0.00001101 0.00000306 -0.00000089 0.00000000 0.00000000 0.00000000
 0.00003031 0.00000843 -0.00000245 0.00000000 0.00000000 0.00000000
 0.00007832 0.00002179 -0.00000633 0.00000000 0.00000000 0.00000000
 0.00019575 0.00005448 -0.00001583 0.00000000 0.00000000 0.00000000
 0.00048676 0.00013556 -0.00003941 0.00000000 0.00000000 0.00000000
 0.00121248 0.00033810 -0.00009825 0.00000000 0.00000000 0.00000000
 0.00301878 0.00084361 -0.00024539 0.00000000 0.00000000 0.00000000
 0.00745204 0.00209219 -0.00060823 0.00000000 0.00000000 0.00000000
 0.01800574 0.00510212 -0.00148640 0.00000000 0.00000000 0.00000000
 0.04166928 0.01203583 -0.00350709 0.00000000 0.00000000 0.00000000
 0.08946865 0.02682935 -0.00785946 0.00000000 0.00000000 0.00000000
 0.17039269 0.05494221 -0.01616642 0.00000000 0.00000000 0.00000000
 0.26772099 0.09909505 -0.02963356 0.00000000 0.00000000 0.00000000
 0.30379579 0.14490925 -0.04425082 0.00000000 0.00000000 0.00000000
 0.19811054 0.13134932 -0.04204491 0.00000000 0.00000000 0.00000000
 0.05049281 -0.03441202 0.01274064 0.00000000 0.00000000 0.00000000
 0.00267802 -0.33429528 0.12539721 0.00000000 0.00000000 0.00000000
 0.00122363 -0.49354830 0.26567108 0.00000000 0.00000000 0.00000000
 -0.00017174 -0.25990912 0.24125640 0.00000000 0.00000000 0.00000000
 0.00011905 -0.02922077 -0.15691482 1.00000000 0.00000000 0.00000000
 -0.00008952 0.00068282 -0.53236765 0.00000000 0.00000000 0.00000000
 0.00002374 -0.00099167 -0.45161735 0.00000000 1.00000000 0.00000000
 -0.00000821 0.00003129 -0.09875907 0.00000000 0.00000000 1.00000000

    9030.84619    1767.73927    524.20059    189.571039    77.1319672
    33.939836    15.7657053    7.53785266    3.66077206    1.78358081
    0.80955144    0.36534686    0.15965405    0.06727607

 -0.00004355 0.00001110 0.00000000 0.00000000 0.00000000
 -0.00034107 0.00008673 0.00000000 0.00000000 0.00000000
 -0.00196696 0.00050311 0.00000000 0.00000000 0.00000000
 -0.00887067 0.00226771 0.00000000 0.00000000 0.00000000
 -0.03183193 0.00825056 0.00000000 0.00000000 0.00000000
 -0.09141831 0.02401805 0.00000000 0.00000000 0.00000000
 -0.20040967 0.05438776 0.00000000 0.00000000 0.00000000
 -0.31962999 0.08823973 0.00000000 0.00000000 0.00000000
 -0.34226755 0.10378976 0.00000000 0.00000000 0.00000000
 -0.18594501 0.02549316 0.00000000 0.00000000 0.00000000
 -0.02975130 -0.21741482 0.00000000 0.00000000 0.00000000
 -0.00041225 -0.42939516 1.00000000 0.00000000 0.00000000
 -0.00106450 -0.38972900 0.00000000 1.00000000 0.00000000
 -0.00003940 -0.12445576 0.00000000 0.00000000 1.00000000

    1.21628672    0.49969122    0.20455672

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.8440325    0.32693591

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.68398207

 1.00000000

S:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    154184.92    21116.4907    4549.82671    1240.71939    393.42332
    138.737228    53.0098147    21.2522226    5.83532969    2.21651914
    0.43540626    0.15802941

 -0.00046052 -0.00012839 -0.00003729 0.00000000
 -0.00222444 -0.00061739 -0.00017961 0.00000000
 -0.00961488 -0.00271726 -0.00078834 0.00000000
 -0.03691755 -0.01038585 -0.00303348 0.00000000
 -0.11880566 -0.03595001 -0.01046334 0.00000000
 -0.29012150 -0.09428572 -0.02803710 0.00000000
 -0.42711059 -0.19671223 -0.05910898 0.00000000
 -0.25286398 -0.13666877 -0.04511065 0.00000000
 -0.02087233 0.50423381 0.20302383 0.00000000
 0.00380139 0.61534354 0.39615738 0.00000000
 -0.00108831 0.04095388 -0.63227303 0.00000000
 0.00046957 -0.00993451 -0.55650723 1.00000000

    428.066668    98.7268972    30.8585687    11.1045374    4.23339093
    1.66758667    0.47751875    0.1403202

 0.00462858 0.00120071 0.00420783 0.00109313 0.00000000
 0.03339026 0.00845156 0.03247601 0.00821882 0.00000000
 0.14112835 0.03821620 0.13919368 0.03769467 0.00000000
 0.34968572 0.09206138 0.34786092 0.09159893 0.00000000
 0.46024328 0.14815378 0.46109682 0.14829940 0.00000000
 0.21384356 -0.02651819 0.21679038 -0.02376763 0.00000000
 0.01141023 -0.56015689 0.01184572 -0.55687039 0.00000000
 -0.00004416 -0.53928251 -0.00007972 -0.54370781 1.00000000

    0.47983342

 1.00000000

S:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    5310688.21    654988.506    130311.985    33459.5703    10135.4908
    3452.72873    1285.08432    512.718005    216.258439    95.3769447
    43.576794    20.2044442    8.30841798    3.84720189    1.77267984
    0.60726723    0.27223196    0.11267229

 -0.00002596 -0.00000722 -0.00000210 0.00000000 0.00000000
 -0.00009840 -0.00002737 -0.00000795 0.00000000 0.00000000
 -0.00032640 -0.00009089 -0.00002643 0.00000000 0.00000000
 -0.00103668 -0.00028870 -0.00008384 0.00000000 0.00000000
 -0.00321323 -0.00089844 -0.00026161 0.00000000 0.00000000
 -0.00967473 -0.00271330 -0.00078753 0.00000000 0.00000000
 -0.02773873 -0.00790725 -0.00230933 0.00000000 0.00000000
 -0.07303400 -0.02136440 -0.00621669 0.00000000 0.00000000
 -0.16638710 -0.05228585 -0.01543302 0.00000000 0.00000000
 -0.29925169 -0.10739073 -0.03177527 0.00000000 0.00000000
 -0.35314475 -0.17148309 -0.05306640 0.00000000 0.00000000
 -0.19683807 -0.12688535 -0.03948167 0.00000000 0.00000000
 -0.02601064 0.20649757 0.07046078 0.00000000 0.00000000
 0.00180984 0.56883610 0.27136581 0.00000000 0.00000000
 -0.00123342 0.36430216 0.29627870 0.00000000 0.00000000
 0.00043532 0.02881866 -0.31935114 1.00000000 0.00000000
 -0.00020779 -0.00448607 -0.65464527 0.00000000 0.00000000
 0.00006195 0.00132923 -0.25472158 0.00000000 1.00000000

    1874.71736    413.69634    129.246766    47.709054    19.4765599
    8.39618076    3.71664457    1.66216311    0.63607688    0.24518367
    0.08998406

 0.00049994 -0.00012798 0.00037410 -0.00009590 0.00000000 0.00000000
 0.00359220 -0.00091176 0.00331235 -0.00084037 0.00000000 0.00000000
 0.01857934 -0.00480769 0.01791862 -0.00463675 0.00000000 0.00000000
 0.07010378 -0.01815624 0.06886039 -0.01783172 0.00000000 0.00000000
 0.18968962 -0.05145270 0.18786272 -0.05093772 0.00000000 0.00000000
 0.34539012 -0.09383429 0.34423337 -0.09352002 0.00000000 0.00000000
 0.38452914 -0.11957294 0.38573289 -0.11988593 0.00000000 0.00000000
 0.18414913 0.00123137 0.18670930 -0.00102787 0.00000000 0.00000000
 0.01758976 0.35403368 0.01817744 0.35107399 0.00000000 0.00000000
 -0.00009503 0.52913815 -0.00013183 0.52939605 1.00000000 0.00000000
 0.00061436 0.25611872 0.00064013 0.26002283 0.00000000 1.00000000

    0.80395041    0.2677323

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.55465445

 1.00000000

S:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    61614216.9    9553499.22    2088106.52    555882.955    170641.299
    58336.6896    21693.9128    8633.8807    3634.89325    1604.53832
    737.477737    350.896037    171.941864    86.3670487    44.2689156
    22.9371521    11.7463048    6.05205208    3.13304794    1.62391529
    0.76168634    0.38085914    0.18247315    0.0850535

 0.00000323 0.00000090 -0.00000026 0.00000000 0.00000000 0.00000000
 0.00001101 0.00000306 -0.00000089 0.00000000 0.00000000 0.00000000
 0.00003031 0.00000843 -0.00000245 0.00000000 0.00000000 0.00000000
 0.00007832 0.00002179 -0.00000633 0.00000000 0.00000000 0.00000000
 0.00019575 0.00005448 -0.00001583 0.00000000 0.00000000 0.00000000
 0.00048676 0.00013556 -0.00003941 0.00000000 0.00000000 0.00000000
 0.00121248 0.00033809 -0.00009825 0.00000000 0.00000000 0.00000000
 0.00301877 0.00084361 -0.00024539 0.00000000 0.00000000 0.00000000
 0.00745204 0.00209219 -0.00060823 0.00000000 0.00000000 0.00000000
 0.01800574 0.00510211 -0.00148640 0.00000000 0.00000000 0.00000000
 0.04166927 0.01203581 -0.00350709 0.00000000 0.00000000 0.00000000
 0.08946860 0.02682932 -0.00785946 0.00000000 0.00000000 0.00000000
 0.17039258 0.05494214 -0.01616642 0.00000000 0.00000000 0.00000000
 0.26772081 0.09909490 -0.02963355 0.00000000 0.00000000 0.00000000
 0.30379571 0.14490904 -0.04425081 0.00000000 0.00000000 0.00000000
 0.19811082 0.13134942 -0.04204499 0.00000000 0.00000000 0.00000000
 0.05049302 -0.03441134 0.01274039 0.00000000 0.00000000 0.00000000
 0.00267802 -0.33429467 0.12539722 0.00000000 0.00000000 0.00000000
 0.00122363 -0.49354806 0.26567113 0.00000000 0.00000000 0.00000000
 -0.00017174 -0.25991001 0.24125650 0.00000000 0.00000000 0.00000000
 0.00011905 -0.02922124 -0.15691354 1.00000000 0.00000000 0.00000000
 -0.00008952 0.00068284 -0.53236802 0.00000000 0.00000000 0.00000000
 0.00002374 -0.00099168 -0.45161725 0.00000000 1.00000000 0.00000000
 -0.00000821 0.00003129 -0.09875975 0.00000000 0.00000000 1.00000000

    9030.84619    1767.73927    524.20059    189.571039    77.1319672
    33.939836    15.7657053    7.53785266    3.66077206    1.78358081
    0.80955144    0.36534686    0.15965405    0.06727607

 -0.00006686 0.00001704 -0.00003222 0.00000822 0.00000000 0.00000000 0.00000000
 -0.00040119 0.00010204 -0.00031155 0.00007921 0.00000000 0.00000000 0.00000000
 -0.00210437 0.00053821 -0.00189922 0.00048580 0.00000000 0.00000000 0.00000000
 -0.00914907 0.00233913 -0.00873290 0.00223237 0.00000000 0.00000000 0.00000000
 -0.03236547 0.00838956 -0.03156718 0.00818159 0.00000000 0.00000000 0.00000000
 -0.09230181 0.02425362 -0.09097852 0.02390080 0.00000000 0.00000000 0.00000000
 -0.20147558 0.05468952 -0.19987715 0.05423705 0.00000000 0.00000000 0.00000000
 -0.32018908 0.08840654 -0.31934781 0.08815549 0.00000000 0.00000000 0.00000000
 -0.34150755 0.10354893 -0.34264254 0.10390786 0.00000000 0.00000000 0.00000000
 -0.18438909 0.02433896 -0.18672247 0.02606622 0.00000000 0.00000000 0.00000000
 -0.02919676 -0.21919677 -0.03003087 -0.21652448 0.00000000 0.00000000 0.00000000
 -0.00041235 -0.43015590 -0.00041230 -0.42901106 1.00000000 0.00000000 0.00000000
 -0.00104339 -0.38845403 -0.00107515 -0.39035899 0.00000000 1.00000000 0.00000000
 -0.00003933 -0.12261939 -0.00003945 -0.12537924 0.00000000 0.00000000 1.00000000

    1.21628672    0.49969122    0.20455672

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    0.8440325    0.32693591

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.68398207

 1.00000000

CL:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    183564.141    24897.6149    5331.36839    1447.47214    457.469222
    160.909254    61.3372865    24.5295705    6.78828036    2.6192814
    0.54048902    0.19523713

 0.00046632 0.00013204 -0.00003994 0.00000000
 0.00221213 0.00062387 -0.00018909 0.00000000
 0.00943422 0.00270724 -0.00081763 0.00000000
 0.03599205 0.01028790 -0.00313254 0.00000000
 0.11599761 0.03559855 -0.01078071 0.00000000
 0.28559745 0.09413447 -0.02921577 0.00000000
 0.42745043 0.19819533 -0.06194532 0.00000000
 0.25998479 0.14382966 -0.04993636 0.00000000
 0.02238918 -0.49960061 0.21395911 0.00000000
 -0.00425492 -0.61948096 0.41195100 0.00000000
 0.00119306 -0.04357541 -0.63638040 0.00000000
 -0.00050616 0.00975239 -0.56292223 1.00000000

    456.419165    105.052504    32.7850628    11.7457206    4.45062217
    1.71836439    0.54919422    0.16550148

 -0.00496892 -0.00135780 0.00000000
 -0.03722945 -0.01005324 0.00000000
 -0.15654674 -0.04470481 0.00000000
 -0.37768763 -0.10760572 0.00000000
 -0.46156850 -0.15546994 0.00000000
 -0.16696278 0.07324749 0.00000000
 -0.00398747 0.57637987 0.00000000
 -0.00156551 0.49729968 1.00000000

    0.60315541

 1.00000000

CL:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    6406368.73    787149.93    155657.222    39734.9378    11976.9041
    4063.26246    1507.14473    599.586549    252.292903    111.047251
    50.6486231    23.4566619    9.70034857    4.53336757    2.10778651
    0.75070423    0.33430571    0.13785442

 -0.00002668 -0.00000754 -0.00000228 0.00000000 0.00000000
 -0.00010042 -0.00002837 -0.00000859 0.00000000 0.00000000
 -0.00032879 -0.00009300 -0.00002816 0.00000000 0.00000000
 -0.00103000 -0.00029139 -0.00008813 0.00000000 0.00000000
 -0.00315528 -0.00089607 -0.00027173 0.00000000 0.00000000
 -0.00941966 -0.00268373 -0.00081127 0.00000000 0.00000000
 -0.02689156 -0.00778290 -0.00236724 0.00000000 0.00000000
 -0.07086369 -0.02104122 -0.00637713 0.00000000 0.00000000
 -0.16237271 -0.05169880 -0.01589509 0.00000000 0.00000000
 -0.29523755 -0.10714596 -0.03303568 0.00000000 0.00000000
 -0.35510716 -0.17316613 -0.05586128 0.00000000 0.00000000
 -0.20421562 -0.13367485 -0.04351682 0.00000000 0.00000000
 -0.02841312 0.19754361 0.07036111 0.00000000 0.00000000
 0.00210302 0.57036149 0.28781160 0.00000000 0.00000000
 -0.00134959 0.37000594 0.30704913 0.00000000 0.00000000
 0.00049768 0.03138273 -0.32667628 1.00000000 0.00000000
 -0.00022060 -0.00389062 -0.66114179 0.00000000 0.00000000
 0.00006649 0.00130087 -0.25244219 0.00000000 1.00000000

    2157.13735    472.030818    146.893921    54.1173139    22.0711766
    9.51214405    4.2220263    1.89907772    0.75597093    0.29451691
    0.10863406

 0.00042832 -0.00011593 0.00000000 0.00000000
 0.00349510 -0.00093956 0.00000000 0.00000000
 0.01866791 -0.00510599 0.00000000 0.00000000
 0.07155489 -0.01967070 0.00000000 0.00000000
 0.19464894 -0.05593553 0.00000000 0.00000000
 0.35389836 -0.10287880 0.00000000 0.00000000
 0.38316872 -0.12621964 0.00000000 0.00000000
 0.16880611 0.01862409 0.00000000 0.00000000
 0.01479340 0.37438236 0.00000000 0.00000000
 0.00068486 0.51727455 1.00000000 0.00000000
 0.00050462 0.24003383 0.00000000 1.00000000

    1.00411042    0.33421369

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.71073431

 1.00000000

CL:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    65754974.8    10550572.1    2348101.98    630984.833    194630.345
    66688.5986    24834.321    9894.67592    4169.19299    1841.25613
    846.37164    402.676431    197.306396    99.1320008    50.850738
    26.3925821    13.5745148    7.02604762    3.66650895    1.91688614
    0.91855792    0.45801638    0.22016326    0.1027036

 0.00000354 0.00000100 -0.00000030 0.00000000 0.00000000 0.00000000
 0.00001196 0.00000338 -0.00000102 0.00000000 0.00000000 0.00000000
 0.00003249 0.00000918 -0.00000278 0.00000000 0.00000000 0.00000000
 0.00008294 0.00002344 -0.00000710 0.00000000 0.00000000 0.00000000
 0.00020470 0.00005787 -0.00001752 0.00000000 0.00000000 0.00000000
 0.00050257 0.00014218 -0.00004305 0.00000000 0.00000000 0.00000000
 0.00123595 0.00035010 -0.00010596 0.00000000 0.00000000 0.00000000
 0.00304205 0.00086365 -0.00026162 0.00000000 0.00000000 0.00000000
 0.00743887 0.00212175 -0.00064245 0.00000000 0.00000000 0.00000000
 0.01785434 0.00513986 -0.00155943 0.00000000 0.00000000 0.00000000
 0.04117735 0.01208172 -0.00366715 0.00000000 0.00000000 0.00000000
 0.08836112 0.02691150 -0.00821139 0.00000000 0.00000000 0.00000000
 0.16855442 0.05517472 -0.01691823 0.00000000 0.00000000 0.00000000
 0.26579681 0.09978059 -0.03109856 0.00000000 0.00000000 0.00000000
 0.30380449 0.14650001 -0.04668305 0.00000000 0.00000000 0.00000000
 0.20110307 0.13444974 -0.04492830 0.00000000 0.00000000 0.00000000
 0.05288247 -0.03036406 0.01178204 0.00000000 0.00000000 0.00000000
 0.00293900 -0.33458302 0.13246375 0.00000000 0.00000000 0.00000000
 0.00120565 -0.49557514 0.28370521 0.00000000 0.00000000 0.00000000
 -0.00019403 -0.25952409 0.24415528 0.00000000 0.00000000 0.00000000
 0.00011137 -0.03069178 -0.17588438 1.00000000 0.00000000 0.00000000
 -0.00009324 -0.00000438 -0.54166445 0.00000000 0.00000000 0.00000000
 0.00002149 -0.00101215 -0.44095979 0.00000000 1.00000000 0.00000000
 -0.00000822 -0.00000120 -0.09325078 0.00000000 0.00000000 1.00000000

    11060.3118    2122.73861    622.941754    223.880618    90.7499825
    39.8444333    18.4920905    8.84906913    4.31333579    2.11550066
    0.97428759    0.44202361    0.19376671    0.0816023

 -0.00004275 0.00001153 0.00000000 0.00000000 0.00000000
 -0.00032977 0.00008871 0.00000000 0.00000000 0.00000000
 -0.00189740 0.00051331 0.00000000 0.00000000 0.00000000
 -0.00861008 0.00232911 0.00000000 0.00000000 0.00000000
 -0.03118411 0.00855356 0.00000000 0.00000000 0.00000000
 -0.09046365 0.02518189 0.00000000 0.00000000 0.00000000
 -0.20037986 0.05769458 0.00000000 0.00000000 0.00000000
 -0.32224267 0.09477817 0.00000000 0.00000000 0.00000000
 -0.34329014 0.11067939 0.00000000 0.00000000 0.00000000
 -0.18165139 0.01884573 0.00000000 0.00000000 0.00000000
 -0.02862223 -0.23629397 0.00000000 0.00000000 0.00000000
 -0.00078259 -0.43335469 1.00000000 0.00000000 0.00000000
 -0.00106887 -0.37457508 0.00000000 1.00000000 0.00000000
 -0.00009488 -0.11590241 0.00000000 0.00000000 1.00000000

    1.50473062    0.62265287    0.25693911

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.06320846    0.42464352

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.83801133

 1.00000000

CL:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    183564.141    24897.6149    5331.36839    1447.47214    457.469222
    160.909254    61.3372865    24.5295705    6.78828036    2.6192814
    0.54048902    0.19523713

 0.00046632 0.00013204 -0.00003994 0.00000000
 0.00221213 0.00062387 -0.00018909 0.00000000
 0.00943421 0.00270724 -0.00081763 0.00000000
 0.03599203 0.01028789 -0.00313254 0.00000000
 0.11599754 0.03559851 -0.01078071 0.00000000
 0.28559723 0.09413434 -0.02921577 0.00000000
 0.42745019 0.19819494 -0.06194527 0.00000000
 0.25998531 0.14383012 -0.04993658 0.00000000
 0.02238931 -0.49959891 0.21395870 0.00000000
 -0.00425497 -0.61948222 0.41195151 0.00000000
 0.00119307 -0.04357614 -0.63637811 0.00000000
 -0.00050616 0.00975259 -0.56292429 1.00000000

    456.419165    105.052504    32.7850628    11.7457206    4.45062217
    1.71836439    0.54919422    0.16550148

 -0.00531336 -0.00145127 -0.00479905 -0.00131172 0.00000000
 -0.03798028 -0.01025991 -0.03685702 -0.00995076 0.00000000
 -0.15808496 -0.04515356 -0.15578086 -0.04448145 0.00000000
 -0.37897846 -0.10800807 -0.37703942 -0.10740376 0.00000000
 -0.46047097 -0.15512042 -0.46210954 -0.15564066 0.00000000
 -0.16498493 0.07557508 -0.16795345 0.07208985 0.00000000
 -0.00383457 0.57853509 -0.00406571 0.57529412 0.00000000
 -0.00155136 0.49379933 -0.00157242 0.49904793 1.00000000

    0.60315541

 1.00000000

CL:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    6406368.73    787149.93    155657.222    39734.9378    11976.9041
    4063.26246    1507.14473    599.586549    252.292903    111.047251
    50.6486231    23.4566619    9.70034857    4.53336757    2.10778651
    0.75070423    0.33430571    0.13785442

 -0.00002668 -0.00000754 -0.00000228 0.00000000 0.00000000
 -0.00010042 -0.00002837 -0.00000859 0.00000000 0.00000000
 -0.00032879 -0.00009300 -0.00002816 0.00000000 0.00000000
 -0.00103000 -0.00029139 -0.00008813 0.00000000 0.00000000
 -0.00315528 -0.00089607 -0.00027173 0.00000000 0.00000000
 -0.00941965 -0.00268372 -0.00081127 0.00000000 0.00000000
 -0.02689155 -0.00778289 -0.00236724 0.00000000 0.00000000
 -0.07086364 -0.02104119 -0.00637713 0.00000000 0.00000000
 -0.16237260 -0.05169872 -0.01589509 0.00000000 0.00000000
 -0.29523729 -0.10714579 -0.03303569 0.00000000 0.00000000
 -0.35510705 -0.17316578 -0.05586123 0.00000000 0.00000000
 -0.20421608 -0.13367526 -0.04351710 0.00000000 0.00000000
 -0.02841330 0.19754257 0.07036097 0.00000000 0.00000000
 0.00210307 0.57036073 0.28781135 0.00000000 0.00000000
 -0.00134961 0.37000716 0.30704978 0.00000000 0.00000000
 0.00049769 0.03138348 -0.32667484 1.00000000 0.00000000
 -0.00022061 -0.00389079 -0.66114195 0.00000000 0.00000000
 0.00006649 0.00130090 -0.25244327 0.00000000 1.00000000

    2157.13735    472.030818    146.893921    54.1173139    22.0711766
    9.51214405    4.2220263    1.89907772    0.75597093    0.29451691
    0.10863406

 0.00052528 -0.00014211 0.00038085 -0.00010313 0.00000000 0.00000000
 0.00371348 -0.00099879 0.00338741 -0.00091036 0.00000000 0.00000000
 0.01918161 -0.00524786 0.01841378 -0.00503582 0.00000000 0.00000000
 0.07252028 -0.01994369 0.07107516 -0.01953509 0.00000000 0.00000000
 0.19604182 -0.05636511 0.19395408 -0.05572123 0.00000000 0.00000000
 0.35471680 -0.10315041 0.35348561 -0.10274191 0.00000000 0.00000000
 0.38210971 -0.12589909 0.38369124 -0.12637558 0.00000000 0.00000000
 0.16697157 0.02049941 0.16972412 0.01769157 0.00000000 0.00000000
 0.01442656 0.37659511 0.01497927 0.37327522 0.00000000 0.00000000
 0.00069341 0.51691885 0.00068038 0.51743951 1.00000000 0.00000000
 0.00048925 0.23699506 0.00051246 0.24155827 0.00000000 1.00000000

    1.00411042    0.33421369

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.71073431

 1.00000000

CL:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    65754974.8    10550572.1    2348101.98    630984.833    194630.345
    66688.5986    24834.321    9894.67592    4169.19299    1841.25613
    846.37164    402.676431    197.306396    99.1320008    50.850738
    26.3925821    13.5745148    7.02604762    3.66650895    1.91688614
    0.91855792    0.45801638    0.22016326    0.1027036

 0.00000354 0.00000100 -0.00000030 0.00000000 0.00000000 0.00000000
 0.00001196 0.00000338 -0.00000102 0.00000000 0.00000000 0.00000000
 0.00003249 0.00000918 -0.00000278 0.00000000 0.00000000 0.00000000
 0.00008294 0.00002344 -0.00000710 0.00000000 0.00000000 0.00000000
 0.00020470 0.00005787 -0.00001752 0.00000000 0.00000000 0.00000000
 0.00050257 0.00014218 -0.00004305 0.00000000 0.00000000 0.00000000
 0.00123595 0.00035010 -0.00010596 0.00000000 0.00000000 0.00000000
 0.00304205 0.00086365 -0.00026162 0.00000000 0.00000000 0.00000000
 0.00743886 0.00212175 -0.00064245 0.00000000 0.00000000 0.00000000
 0.01785433 0.00513986 -0.00155943 0.00000000 0.00000000 0.00000000
 0.04117732 0.01208171 -0.00366715 0.00000000 0.00000000 0.00000000
 0.08836106 0.02691146 -0.00821139 0.00000000 0.00000000 0.00000000
 0.16855429 0.05517463 -0.01691823 0.00000000 0.00000000 0.00000000
 0.26579658 0.09978040 -0.03109855 0.00000000 0.00000000 0.00000000
 0.30380439 0.14649974 -0.04668304 0.00000000 0.00000000 0.00000000
 0.20110342 0.13444987 -0.04492841 0.00000000 0.00000000 0.00000000
 0.05288274 -0.03036325 0.01178173 0.00000000 0.00000000 0.00000000
 0.00293900 -0.33458224 0.13246377 0.00000000 0.00000000 0.00000000
 0.00120564 -0.49557472 0.28370512 0.00000000 0.00000000 0.00000000
 -0.00019403 -0.25952526 0.24415549 0.00000000 0.00000000 0.00000000
 0.00011138 -0.03069242 -0.17588244 1.00000000 0.00000000 0.00000000
 -0.00009324 -0.00000437 -0.54166521 0.00000000 0.00000000 0.00000000
 0.00002149 -0.00101216 -0.44095949 0.00000000 1.00000000 0.00000000
 -0.00000822 -0.00000119 -0.09325180 0.00000000 0.00000000 1.00000000

    11060.3118    2122.73861    622.941754    223.880618    90.7499825
    39.8444333    18.4920905    8.84906913    4.31333579    2.11550066
    0.97428759    0.44202361    0.19376671    0.0816023

 -0.00006817 0.00001838 -0.00003044 0.00000821 0.00000000 0.00000000 0.00000000
 -0.00039722 0.00010691 -0.00029674 0.00007980 0.00000000 0.00000000 0.00000000
 -0.00205179 0.00055518 -0.00182142 0.00049272 0.00000000 0.00000000 0.00000000
 -0.00892514 0.00241526 -0.00845440 0.00228656 0.00000000 0.00000000 0.00000000
 -0.03178788 0.00872221 -0.03088483 0.00847000 0.00000000 0.00000000 0.00000000
 -0.09146719 0.02547207 -0.08996444 0.02503756 0.00000000 0.00000000 0.00000000
 -0.20159187 0.05807298 -0.19977446 0.05750562 0.00000000 0.00000000 0.00000000
 -0.32286873 0.09500403 -0.32192621 0.09466401 0.00000000 0.00000000 0.00000000
 -0.34239017 0.11038489 -0.34373370 0.11082314 0.00000000 0.00000000 0.00000000
 -0.17992260 0.01742207 -0.18251530 0.01955196 0.00000000 0.00000000 0.00000000
 -0.02802715 -0.23839883 -0.02892260 -0.23524170 0.00000000 0.00000000 0.00000000
 -0.00077620 -0.43415106 -0.00078593 -0.43295102 1.00000000 0.00000000 0.00000000
 -0.00104659 -0.37299466 -0.00108012 -0.37535499 0.00000000 1.00000000 0.00000000
 -0.00009295 -0.11377530 -0.00009587 -0.11697408 0.00000000 0.00000000 1.00000000

    1.50473062    0.62265287    0.25693911

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.06320846    0.42464352

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.83801133

 1.00000000

AR:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	4	3	1
	12	8	1

    216279.421    29055.1539    6182.97423    1671.23592    526.420305
    184.680306    70.2381594    28.0283299    7.80955209    3.05293044
    0.65521313    0.23571425

 0.00047354 0.00013593 -0.00004247 0.00000000
 0.00220929 0.00063191 -0.00019791 0.00000000
 0.00930153 0.00270540 -0.00084386 0.00000000
 0.03525121 0.01021865 -0.00321667 0.00000000
 0.11368271 0.03532815 -0.01104568 0.00000000
 0.28181925 0.09405839 -0.03020665 0.00000000
 0.42763224 0.19957541 -0.06439192 0.00000000
 0.26595945 0.14985795 -0.05414359 0.00000000
 0.02373755 -0.49613799 0.22349663 0.00000000
 -0.00466724 -0.62250182 0.42474176 0.00000000
 0.00128471 -0.04585727 -0.63987031 0.00000000
 -0.00053757 0.00954498 -0.56829632 1.00000000

    494.782136    113.634523    35.4180102    12.6478698    4.76934758
    1.7632984    0.61080437    0.18939913

 -0.00545031 -0.00153683 0.00000000
 -0.04065304 -0.01147315 0.00000000
 -0.16942867 -0.04998606 0.00000000
 -0.39953102 -0.12075893 0.00000000
 -0.45902303 -0.15531374 0.00000000
 -0.13347888 0.12567187 0.00000000
 0.00307115 0.58405598 0.00000000
 -0.00184892 0.45180806 1.00000000

    0.74054674

 1.00000000

AR:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	5	4	2	1
	18	11	2	1

    7566671.24    929804.024    183141.376    46536.7591    13968.902
    4722.2132    1746.2802    692.940001    290.944261    127.828896
    58.2130329    26.9343388    11.1938854    5.27141112    2.46860868
    0.90535441    0.40119212    0.16500573

 0.00002759 -0.00000790 -0.00000247 0.00000000 0.00000000
 0.00010309 -0.00002953 -0.00000923 0.00000000 0.00000000
 0.00033334 -0.00009558 -0.00002990 0.00000000 0.00000000
 0.00103046 -0.00029560 -0.00009236 0.00000000 0.00000000
 0.00312030 -0.00089839 -0.00028142 0.00000000 0.00000000
 0.00923467 -0.00266789 -0.00083320 0.00000000 0.00000000
 0.02623325 -0.00769512 -0.00241785 0.00000000 0.00000000
 0.06911421 -0.02079551 -0.00651187 0.00000000 0.00000000
 0.15905927 -0.05124354 -0.01627772 0.00000000 0.00000000
 0.29180577 -0.10698718 -0.03409582 0.00000000 0.00000000
 0.35653476 -0.17463237 -0.05823871 0.00000000 0.00000000
 0.21040242 -0.13938396 -0.04706173 0.00000000 0.00000000
 0.03056146 0.19019469 0.07016733 0.00000000 0.00000000
 -0.00235453 0.57183617 0.30204895 0.00000000 0.00000000
 0.00144588 0.37436656 0.31540130 0.00000000 0.00000000
 -0.00055285 0.03361879 -0.33377985 1.00000000 0.00000000
 0.00023010 -0.00334936 -0.66577170 0.00000000 0.00000000
 -0.00007019 0.00128387 -0.25021163 0.00000000 1.00000000

    2456.56966    533.026274    165.209498    60.7339194    24.7361689
    10.6493613    4.7297724    2.12561764    0.87470566    0.34454037
    0.12790914

 0.00044284 -0.00012415 0.00000000 0.00000000
 0.00359746 -0.00100460 0.00000000 0.00000000
 0.01925635 -0.00545762 0.00000000 0.00000000
 0.07402069 -0.02118236 0.00000000 0.00000000
 0.20125016 -0.06007317 0.00000000 0.00000000
 0.36355859 -0.11096624 0.00000000 0.00000000
 0.38081173 -0.12954911 0.00000000 0.00000000
 0.15222729 0.04056263 0.00000000 0.00000000
 0.01079087 0.39297557 0.00000000 0.00000000
 0.00042286 0.50375920 1.00000000 0.00000000
 -0.00003492 0.22300490 0.00000000 1.00000000

    1.2240792    0.40625046

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.89948537

 1.00000000

AR:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	6	5	3	2	1
	24	14	3	2	1

    68521553.9    11458116.5    2614893.22    713969.697    222576.95
    76806.9029    28743.9431    11493.0973    4855.38873    2148.63608
    989.287173    471.31015    231.197392    116.26579    59.6922305
    31.042998    16.0841103    8.31212016    4.34632158    2.27765183
    1.10367621    0.54939212    0.26391166    0.12277108

 -0.00000390 0.00000112 -0.00000035 0.00000000 0.00000000 0.00000000
 -0.00001300 0.00000372 -0.00000116 0.00000000 0.00000000 0.00000000
 -0.00003463 0.00000992 -0.00000310 0.00000000 0.00000000 0.00000000
 -0.00008697 0.00002492 -0.00000779 0.00000000 0.00000000 0.00000000
 -0.00021104 0.00006049 -0.00001891 0.00000000 0.00000000 0.00000000
 -0.00050965 0.00014619 -0.00004572 0.00000000 0.00000000 0.00000000
 -0.00123367 0.00035432 -0.00011078 0.00000000 0.00000000 0.00000000
 -0.00299402 0.00086190 -0.00026972 0.00000000 0.00000000 0.00000000
 -0.00723530 0.00209219 -0.00065444 0.00000000 0.00000000 0.00000000
 -0.01720949 0.00502221 -0.00157411 0.00000000 0.00000000 0.00000000
 -0.03949079 0.01173692 -0.00368032 0.00000000 0.00000000 0.00000000
 -0.08472377 0.02611148 -0.00823075 0.00000000 0.00000000 0.00000000
 -0.16249622 0.05367973 -0.01700417 0.00000000 0.00000000 0.00000000
 -0.25961525 0.09790357 -0.03151974 0.00000000 0.00000000 0.00000000
 -0.30439956 0.14603558 -0.04806915 0.00000000 0.00000000 0.00000000
 -0.21074692 0.14044999 -0.04849119 0.00000000 0.00000000 0.00000000
 -0.06027575 -0.01482720 0.00639699 0.00000000 0.00000000 0.00000000
 -0.00401222 -0.32276939 0.13236094 0.00000000 0.00000000 0.00000000
 -0.00113403 -0.50235155 0.29654610 0.00000000 0.00000000 0.00000000
 0.00016593 -0.27160694 0.25526446 0.00000000 0.00000000 0.00000000
 -0.00008608 -0.03450315 -0.17959240 1.00000000 0.00000000 0.00000000
 0.00008981 -0.00047459 -0.54769820 0.00000000 0.00000000 0.00000000
 -0.00001616 -0.00111333 -0.43993338 0.00000000 1.00000000 0.00000000
 0.00000759 -0.00002032 -0.09215760 0.00000000 0.00000000 1.00000000

    13325.2769    2510.83167    729.359409    260.514279    105.195604
    46.077736    21.3586022    10.2227464    4.99563447    2.46219755
    1.14855846    0.52353208    0.23013247    0.09688729

 -0.00004246 0.00001187 0.00000000 0.00000000 0.00000000
 -0.00032252 0.00009000 0.00000000 0.00000000 0.00000000
 -0.00184974 0.00051889 0.00000000 0.00000000 0.00000000
 -0.00843443 0.00236737 0.00000000 0.00000000 0.00000000
 -0.03079193 0.00876257 0.00000000 0.00000000 0.00000000
 -0.09009130 0.02605605 0.00000000 0.00000000 0.00000000
 -0.20122993 0.06025804 0.00000000 0.00000000 0.00000000
 -0.32552183 0.10003425 0.00000000 0.00000000 0.00000000
 -0.34405063 0.11548947 0.00000000 0.00000000 0.00000000
 -0.17664461 0.01094156 0.00000000 0.00000000 0.00000000
 -0.02678252 -0.25218512 0.00000000 0.00000000 0.00000000
 -0.00029390 -0.43516271 1.00000000 0.00000000 0.00000000
 -0.00037817 -0.36176987 0.00000000 1.00000000 0.00000000
 0.00006473 -0.10912233 0.00000000 0.00000000 1.00000000

    1.81697309    0.75622797    0.31398061

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.31490711    0.54633114

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.01086986

 1.00000000

AR:DYVDZ-SO
1  1 2

	3
	0	1	2
	4	5	1
	12	8	1

    216279.421    29055.1539    6182.97423    1671.23592    526.420305
    184.680306    70.2381594    28.0283299    7.80955209    3.05293044
    0.65521313    0.23571425

 0.00047354 0.00013593 -0.00004247 0.00000000
 0.00220929 0.00063191 -0.00019791 0.00000000
 0.00930153 0.00270540 -0.00084386 0.00000000
 0.03525119 0.01021863 -0.00321667 0.00000000
 0.11368262 0.03532809 -0.01104568 0.00000000
 0.28181898 0.09405823 -0.03020665 0.00000000
 0.42763194 0.19957493 -0.06439187 0.00000000
 0.26596009 0.14985847 -0.05414385 0.00000000
 0.02373772 -0.49613583 0.22349603 0.00000000
 -0.00466731 -0.62250336 0.42474244 0.00000000
 0.00128473 -0.04585828 -0.63986730 0.00000000
 -0.00053757 0.00954525 -0.56829901 1.00000000

    494.782136    113.634523    35.4180102    12.6478698    4.76934758
    1.7632984    0.61080437    0.18939913

 -0.00585940 -0.00165241 -0.00524884 -0.00147995 0.00000000
 -0.04154831 -0.01173438 -0.04020927 -0.01134373 0.00000000
 -0.17121766 -0.05054134 -0.16853813 -0.04970973 0.00000000
 -0.40088836 -0.12127428 -0.39884793 -0.12049988 0.00000000
 -0.45739666 -0.15464136 -0.45982695 -0.15564319 0.00000000
 -0.13148340 0.12856475 -0.13447983 0.12423275 0.00000000
 0.00307782 0.58602411 0.00306632 0.58305854 0.00000000
 -0.00181671 0.44774244 -0.00186487 0.45384032 1.00000000

    0.74054674

 1.00000000

AR:DYVTZ-SO
1  1 2

	4
	0	1	2	3
	5	6	2	1
	18	11	2	1

    7566671.24    929804.024    183141.376    46536.7591    13968.902
    4722.2132    1746.2802    692.940001    290.944261    127.828896
    58.2130329    26.9343388    11.1938854    5.27141112    2.46860868
    0.90535441    0.40119212    0.16500573

 0.00002759 -0.00000790 -0.00000247 0.00000000 0.00000000
 0.00010309 -0.00002953 -0.00000923 0.00000000 0.00000000
 0.00033334 -0.00009558 -0.00002990 0.00000000 0.00000000
 0.00103046 -0.00029560 -0.00009236 0.00000000 0.00000000
 0.00312030 -0.00089839 -0.00028142 0.00000000 0.00000000
 0.00923467 -0.00266789 -0.00083320 0.00000000 0.00000000
 0.02623323 -0.00769510 -0.00241785 0.00000000 0.00000000
 0.06911416 -0.02079548 -0.00651187 0.00000000 0.00000000
 0.15905913 -0.05124344 -0.01627771 0.00000000 0.00000000
 0.29180546 -0.10698696 -0.03409583 0.00000000 0.00000000
 0.35653461 -0.17463193 -0.05823863 0.00000000 0.00000000
 0.21040299 -0.13938445 -0.04706210 0.00000000 0.00000000
 0.03056169 0.19019346 0.07016722 0.00000000 0.00000000
 -0.00235459 0.57183505 0.30204842 0.00000000 0.00000000
 0.00144590 0.37436809 0.31540229 0.00000000 0.00000000
 -0.00055286 0.03361981 -0.33377800 1.00000000 0.00000000
 0.00023011 -0.00334957 -0.66577188 0.00000000 0.00000000
 -0.00007020 0.00128391 -0.25021308 0.00000000 1.00000000

    2456.56966    533.026274    165.209498    60.7339194    24.7361689
    10.6493613    4.7297724    2.12561764    0.87470566    0.34454037
    0.12790914

 0.00055342 -0.00015516 0.00038886 -0.00010903 0.00000000 0.00000000
 0.00385016 -0.00107607 0.00347304 -0.00096945 0.00000000 0.00000000
 0.01984931 -0.00562917 0.01896335 -0.00537290 0.00000000 0.00000000
 0.07513491 -0.02151745 0.07346737 -0.02101603 0.00000000 0.00000000
 0.20283038 -0.06059762 0.20046195 -0.05981156 0.00000000 0.00000000
 0.36441348 -0.11131038 0.36312626 -0.11079251 0.00000000 0.00000000
 0.37945343 -0.12908256 0.38148223 -0.12977576 0.00000000 0.00000000
 0.15026927 0.04284567 0.15320782 0.03942744 0.00000000 0.00000000
 0.01046485 0.39539016 0.01095660 0.39176617 0.00000000 0.00000000
 0.00042592 0.50318064 0.00042109 0.50403094 1.00000000 0.00000000
 -0.00003742 0.21952173 -0.00003359 0.22475447 0.00000000 1.00000000

    1.2240792    0.40625046

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.89948537

 1.00000000

AR:DYVQZ-SO
1  1 2

	5
	0	1	2	3	4
	6	7	3	2	1
	24	14	3	2	1

    68521553.9    11458116.5    2614893.22    713969.697    222576.95
    76806.9029    28743.9431    11493.0973    4855.38873    2148.63608
    989.287173    471.31015    231.197392    116.26579    59.6922305
    31.042998    16.0841103    8.31212016    4.34632158    2.27765183
    1.10367621    0.54939212    0.26391166    0.12277108

 -0.00000390 0.00000112 -0.00000035 0.00000000 0.00000000 0.00000000
 -0.00001300 0.00000372 -0.00000116 0.00000000 0.00000000 0.00000000
 -0.00003463 0.00000992 -0.00000310 0.00000000 0.00000000 0.00000000
 -0.00008697 0.00002492 -0.00000779 0.00000000 0.00000000 0.00000000
 -0.00021104 0.00006049 -0.00001891 0.00000000 0.00000000 0.00000000
 -0.00050965 0.00014619 -0.00004572 0.00000000 0.00000000 0.00000000
 -0.00123367 0.00035432 -0.00011078 0.00000000 0.00000000 0.00000000
 -0.00299401 0.00086190 -0.00026972 0.00000000 0.00000000 0.00000000
 -0.00723530 0.00209219 -0.00065444 0.00000000 0.00000000 0.00000000
 -0.01720948 0.00502221 -0.00157411 0.00000000 0.00000000 0.00000000
 -0.03949076 0.01173691 -0.00368032 0.00000000 0.00000000 0.00000000
 -0.08472371 0.02611144 -0.00823075 0.00000000 0.00000000 0.00000000
 -0.16249607 0.05367962 -0.01700418 0.00000000 0.00000000 0.00000000
 -0.25961497 0.09790334 -0.03151973 0.00000000 0.00000000 0.00000000
 -0.30439942 0.14603525 -0.04806913 0.00000000 0.00000000 0.00000000
 -0.21074733 0.14045010 -0.04849132 0.00000000 0.00000000 0.00000000
 -0.06027611 -0.01482627 0.00639661 0.00000000 0.00000000 0.00000000
 -0.00401223 -0.32276840 0.13236094 0.00000000 0.00000000 0.00000000
 -0.00113402 -0.50235082 0.29654585 0.00000000 0.00000000 0.00000000
 0.00016593 -0.27160843 0.25526474 0.00000000 0.00000000 0.00000000
 -0.00008608 -0.03450404 -0.17958962 1.00000000 0.00000000 0.00000000
 0.00008981 -0.00047458 -0.54769950 0.00000000 0.00000000 0.00000000
 -0.00001616 -0.00111333 -0.43993274 0.00000000 1.00000000 0.00000000
 0.00000759 -0.00002031 -0.09215904 0.00000000 0.00000000 1.00000000

    13325.2769    2510.83167    729.359409    260.514279    105.195604
    46.077736    21.3586022    10.2227464    4.99563447    2.46219755
    1.14855846    0.52353208    0.23013247    0.09688729

 -0.00007012 0.00001961 -0.00002912 0.00000814 0.00000000 0.00000000 0.00000000
 -0.00039783 0.00011111 -0.00028574 0.00007970 0.00000000 0.00000000 0.00000000
 -0.00202267 0.00056769 -0.00176481 0.00049494 0.00000000 0.00000000 0.00000000
 -0.00878958 0.00246887 -0.00825922 0.00231732 0.00000000 0.00000000 0.00000000
 -0.03147279 0.00896257 -0.03045480 0.00866359 0.00000000 0.00000000 0.00000000
 -0.09122603 0.02640524 -0.08952721 0.02588250 0.00000000 0.00000000 0.00000000
 -0.20259901 0.06072085 -0.20054618 0.06002695 0.00000000 0.00000000 0.00000000
 -0.32621171 0.10032896 -0.32517247 0.09988513 0.00000000 0.00000000 0.00000000
 -0.34298507 0.11513518 -0.34457531 0.11566148 0.00000000 0.00000000 0.00000000
 -0.17473203 0.00922794 -0.17760054 0.01179086 0.00000000 0.00000000 0.00000000
 -0.02615107 -0.25461755 -0.02710166 -0.25096831 0.00000000 0.00000000 0.00000000
 -0.00028797 -0.43598506 -0.00029701 -0.43474389 1.00000000 0.00000000 0.00000000
 -0.00036565 -0.35986248 -0.00038451 -0.36270983 0.00000000 1.00000000 0.00000000
 0.00006190 -0.10669164 0.00006617 -0.11034944 0.00000000 0.00000000 1.00000000

    1.81697309    0.75622797    0.31398061

 1.00000000 0.00000000 0.00000000
 0.00000000 1.00000000 0.00000000
 0.00000000 0.00000000 1.00000000

    1.31490711    0.54633114

 1.00000000 0.00000000
 0.00000000 1.00000000

    1.01086986

 1.00000000

GA:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    2533937.8    301895.586    58328.565    14613.208    4336.31952
    1451.5728    532.161744    209.781232    86.9253704    27.8236187
    11.7396176    3.39595177    1.3690033    0.2016193    0.07354457

 0.00032628 0.00010382 -0.00003977 0.00000933 0.00000000
 0.00124703 0.00039815 -0.00015245 0.00003572 0.00000000
 0.00428108 0.00136603 -0.00052441 0.00012310 0.00000000
 0.01409560 0.00457255 -0.00174947 0.00040955 0.00000000
 0.04428434 0.01444532 -0.00558137 0.00131248 0.00000000
 0.12519840 0.04374845 -0.01682097 0.00393682 0.00000000
 0.28539981 0.10882651 -0.04317353 0.01020006 0.00000000
 0.41110125 0.21620745 -0.08676351 0.02037867 0.00000000
 0.25404155 0.15417757 -0.07056932 0.01715455 0.00000000
 0.02588035 -0.48995995 0.30096805 -0.07590981 0.00000000
 -0.00514032 -0.62341052 0.51839926 -0.13397190 0.00000000
 0.00166336 -0.06724722 -0.58984504 0.18912565 0.00000000
 -0.00075059 0.01147853 -0.66942904 0.35612344 0.00000000
 0.00018359 -0.00258747 -0.02763091 -0.62422295 0.00000000
 -0.00008509 0.00117747 0.00914804 -0.52591310 1.00000000

    5122.65211    1041.25569    310.993408    111.520023    44.2424276
    18.5498567    7.69458328    3.14658456    1.19940686    0.23982093
    0.06515626

 -0.00129442 -0.00049385 0.00008144 0.00000000
 -0.00992627 -0.00381256 0.00062328 0.00000000
 -0.05109644 -0.01997439 0.00331150 0.00000000
 -0.17930025 -0.07296403 0.01196470 0.00000000
 -0.39052815 -0.16913447 0.02853051 0.00000000
 -0.42400896 -0.18382719 0.02944224 0.00000000
 -0.13354948 0.17609549 -0.03290887 0.00000000
 -0.00180697 0.58856562 -0.12561668 0.00000000
 -0.00211986 0.38090342 -0.06624718 0.00000000
 0.00032053 0.02225625 0.42429006 0.00000000
 -0.00011672 -0.00413613 0.69909851 1.00000000

    123.474619    36.0838769    12.9999784    5.07899106    1.95065344
    0.69623183    0.19138954

 0.00845207 0.00000000
 0.05640489 0.00000000
 0.19317296 0.00000000
 0.36595380 0.00000000
 0.41409643 0.00000000
 0.26693999 0.00000000
 0.04473117 1.00000000

GA:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    55544595.9    9538059.14    2196179.01    597356.169    184366.401
    62803.9247    23179.6696    9140.19784    3809.16474    1663.31442
    755.624758    355.009317    171.49054    84.0892083    39.143004
    19.8206909    9.99972969    4.64904841    2.24139583    1.03349674
    0.2706441    0.12283076    0.05234712

 -0.00002397 -0.00000762 -0.00000292 -0.00000068 0.00000000 0.00000000
 -0.00007653 -0.00002435 -0.00000932 -0.00000219 0.00000000 0.00000000
 -0.00019779 -0.00006296 -0.00002412 -0.00000566 0.00000000 0.00000000
 -0.00048583 -0.00015478 -0.00005928 -0.00001391 0.00000000 0.00000000
 -0.00116017 -0.00037028 -0.00014188 -0.00003328 0.00000000 0.00000000
 -0.00276991 -0.00088608 -0.00033946 -0.00007962 0.00000000 0.00000000
 -0.00664258 -0.00213632 -0.00081956 -0.00019233 0.00000000 0.00000000
 -0.01593119 -0.00516449 -0.00198111 -0.00046461 0.00000000 0.00000000
 -0.03756272 -0.01240870 -0.00477837 -0.00112251 0.00000000 0.00000000
 -0.08447598 -0.02887790 -0.01114686 -0.00261467 0.00000000 0.00000000
 -0.17122982 -0.06308100 -0.02464523 -0.00580516 0.00000000 0.00000000
 -0.28457215 -0.12070584 -0.04788494 -0.01126087 0.00000000 0.00000000
 -0.32710012 -0.18201243 -0.07535927 -0.01792406 0.00000000 0.00000000
 -0.19586406 -0.13878812 -0.06005305 -0.01418202 0.00000000 0.00000000
 -0.03449493 0.17761394 0.09026669 0.02161117 0.00000000 0.00000000
 0.00161636 0.55031378 0.38252040 0.09840265 0.00000000 0.00000000
 -0.00124063 0.39200342 0.37761966 0.09856334 0.00000000 0.00000000
 0.00057644 0.06065387 -0.25931650 -0.07904487 0.00000000 0.00000000
 -0.00023033 -0.00035416 -0.69998885 -0.26142593 0.00000000 0.00000000
 0.00009629 0.00142466 -0.33827762 -0.24521030 0.00000000 0.00000000
 -0.00003260 -0.00024271 -0.01366604 0.34822864 1.00000000 0.00000000
 0.00002162 0.00016181 0.00457766 0.60366602 0.00000000 0.00000000
 -0.00000645 -0.00004912 -0.00113104 0.23336783 0.00000000 1.00000000

    90880.8822    14430.9931    3656.5047    1192.91003    453.605376
    190.707869    86.0219479    40.6184271    19.8041541    9.77666289
    4.66475578    2.16284487    0.96215673    0.30698678    0.11175528
    0.03998719

 -0.00004136 0.00001574 -0.00000257 0.00000000 0.00000000
 -0.00025347 0.00009651 -0.00001572 0.00000000 0.00000000
 -0.00134140 0.00051246 -0.00008387 0.00000000 0.00000000
 -0.00617100 0.00236548 -0.00038494 0.00000000 0.00000000
 -0.02408212 0.00934732 -0.00153368 0.00000000 0.00000000
 -0.07719407 0.03061557 -0.00499537 0.00000000 0.00000000
 -0.19136252 0.07912361 -0.01308459 0.00000000 0.00000000
 -0.33741822 0.14664836 -0.02408093 0.00000000 0.00000000
 -0.35992558 0.16124398 -0.02722308 0.00000000 0.00000000
 -0.17044031 -0.03903231 0.01065359 0.00000000 0.00000000
 -0.02352403 -0.38458623 0.07290532 0.00000000 0.00000000
 -0.00135074 -0.48428029 0.10588444 0.00000000 0.00000000
 -0.00037207 -0.22157353 0.03684881 0.00000000 0.00000000
 -0.00002094 -0.01585684 -0.24551371 1.00000000 0.00000000
 0.00000403 0.00184782 -0.55008460 0.00000000 0.00000000
 -0.00000034 -0.00065472 -0.35721063 0.00000000 1.00000000

    392.523211    115.654755    44.0247675    18.702109    8.47094152
    3.89826857    1.76032088    0.76690854    0.31403079    0.10890896

 0.00082240 0.00000000 0.00000000
 0.00708276 0.00000000 0.00000000
 0.03387204 0.00000000 0.00000000
 0.10704177 0.00000000 0.00000000
 0.22962442 0.00000000 0.00000000
 0.32860739 0.00000000 0.00000000
 0.33340807 0.00000000 0.00000000
 0.22734418 0.00000000 0.00000000
 0.07528689 1.00000000 0.00000000
 0.00457273 0.00000000 1.00000000

    0.31768506

 1.00000000

GA:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    99608944.9    24483172.0    7615524.88    2652370.57    1017123.85
    420623.898    184428.794    84129.7024    39530.7377    19052.9584
    9396.663    4729.79768    2425.18429    1264.80781    670.02456
    360.443705    196.990836    109.120155    60.9090649    33.5830923
    18.9034268    10.7030753    6.00108724    3.22591019    1.71590896
    0.89096645    0.36145897    0.18741318    0.09041258    0.04234057

 -0.00001077 0.00000342 -0.00000131 0.00000031 0.00000000 0.00000000 0.00000000
 -0.00003023 0.00000962 -0.00000368 0.00000086 0.00000000 0.00000000 0.00000000
 -0.00006241 0.00001986 -0.00000761 0.00000178 0.00000000 0.00000000 0.00000000
 -0.00012592 0.00004008 -0.00001535 0.00000360 0.00000000 0.00000000 0.00000000
 -0.00023746 0.00007562 -0.00002896 0.00000679 0.00000000 0.00000000 0.00000000
 -0.00044403 0.00014153 -0.00005421 0.00001272 0.00000000 0.00000000 0.00000000
 -0.00082846 0.00026436 -0.00010128 0.00002376 0.00000000 0.00000000 0.00000000
 -0.00157974 0.00050505 -0.00019352 0.00004540 0.00000000 0.00000000 0.00000000
 -0.00306110 0.00098116 -0.00037609 0.00008825 0.00000000 0.00000000 0.00000000
 -0.00602086 0.00193853 -0.00074342 0.00017439 0.00000000 0.00000000 0.00000000
 -0.01195908 0.00387692 -0.00148821 0.00034932 0.00000000 0.00000000 0.00000000
 -0.02380389 0.00781470 -0.00300422 0.00070481 0.00000000 0.00000000 0.00000000
 -0.04675196 0.01568147 -0.00604552 0.00142012 0.00000000 0.00000000 0.00000000
 -0.08838447 0.03084099 -0.01194795 0.00280531 0.00000000 0.00000000 0.00000000
 -0.15443220 0.05775487 -0.02257861 0.00531518 0.00000000 0.00000000 0.00000000
 -0.23324840 0.09878972 -0.03925173 0.00924341 0.00000000 0.00000000 0.00000000
 -0.27467985 0.14292540 -0.05845444 0.01385400 0.00000000 0.00000000 0.00000000
 -0.21513428 0.14768472 -0.06308631 0.01497295 0.00000000 0.00000000 0.00000000
 -0.08786269 0.03444381 -0.01508922 0.00370242 0.00000000 0.00000000 0.00000000
 -0.01245070 -0.23812934 0.12826487 -0.03166827 0.00000000 0.00000000 0.00000000
 -0.00062830 -0.46996988 0.33282185 -0.08483593 0.00000000 0.00000000 0.00000000
 -0.00014598 -0.35256597 0.34392592 -0.09198637 0.00000000 0.00000000 0.00000000
 0.00004538 -0.09927782 -0.02958489 0.01403819 0.00000000 0.00000000 0.00000000
 0.00003557 -0.00895848 -0.48878386 0.15528357 0.00000000 0.00000000 0.00000000
 0.00001180 -0.00146240 -0.54091291 0.23880604 0.00000000 0.00000000 0.00000000
 0.00000300 -0.00025034 -0.19834064 0.18429934 0.00000000 0.00000000 0.00000000
 -0.00000041 -0.00003779 -0.01064896 -0.14654376 1.00000000 0.00000000 0.00000000
 0.00000023 0.00001626 0.00155480 -0.48057170 0.00000000 0.00000000 0.00000000
 -0.00000015 -0.00000440 -0.00049215 -0.46093087 0.00000000 1.00000000 0.00000000
 0.00000002 0.00000165 0.00007677 -0.11342973 0.00000000 0.00000000 1.00000000

    1592970.69    233812.938    50942.2688    14173.3512    4741.37088
    1817.43374    769.292056    350.283993    168.571886    84.6628691
    43.8118144    23.1883166    12.4307375    6.60221463    3.44178031
    1.75991005    0.87201012    0.36639768    0.15908883    0.0682556
    0.02898473

 0.00000282 0.00000107 -0.00000018 0.00000000 0.00000000 0.00000000
 0.00001209 0.00000460 -0.00000075 0.00000000 0.00000000 0.00000000
 0.00004931 0.00001877 -0.00000306 0.00000000 0.00000000 0.00000000
 0.00019709 0.00007509 -0.00001224 0.00000000 0.00000000 0.00000000
 0.00076583 0.00029213 -0.00004769 0.00000000 0.00000000 0.00000000
 0.00282971 0.00108328 -0.00017664 0.00000000 0.00000000 0.00000000
 0.00965689 0.00371720 -0.00060751 0.00000000 0.00000000 0.00000000
 0.02950031 0.01150263 -0.00187883 0.00000000 0.00000000 0.00000000
 0.07809147 0.03114527 -0.00510940 0.00000000 0.00000000 0.00000000
 0.16986100 0.07025224 -0.01154053 0.00000000 0.00000000 0.00000000
 0.28492987 0.12316135 -0.02039562 0.00000000 0.00000000 0.00000000
 0.33169803 0.15030139 -0.02490598 0.00000000 0.00000000 0.00000000
 0.21756272 0.05224806 -0.00761539 0.00000000 0.00000000 0.00000000
 0.06138399 -0.19923586 0.03971780 0.00000000 0.00000000 0.00000000
 0.00569388 -0.40840269 0.07954033 0.00000000 0.00000000 0.00000000
 0.00107978 -0.37865424 0.08471515 0.00000000 0.00000000 0.00000000
 0.00013621 -0.15613805 0.02658383 0.00000000 0.00000000 0.00000000
 0.00006514 -0.01543278 -0.15370762 1.00000000 0.00000000 0.00000000
 -0.00002300 0.00038610 -0.39161301 0.00000000 0.00000000 0.00000000
 0.00000911 -0.00050966 -0.44870872 0.00000000 1.00000000 0.00000000
 -0.00000309 0.00009043 -0.16603796 0.00000000 0.00000000 1.00000000

    1187.49622    344.560184    131.308059    57.4935081    27.136284
    13.4399334    6.85110343    3.49998836    1.76630535    0.87804041
    0.43141448    0.20957447    0.08312076

 -0.00008587 0.00000000 0.00000000 0.00000000
 -0.00078796 0.00000000 0.00000000 0.00000000
 -0.00461480 0.00000000 0.00000000 0.00000000
 -0.01890002 0.00000000 0.00000000 0.00000000
 -0.05701423 0.00000000 0.00000000 0.00000000
 -0.13269173 0.00000000 0.00000000 0.00000000
 -0.22742151 0.00000000 0.00000000 0.00000000
 -0.28934887 0.00000000 0.00000000 0.00000000
 -0.28478011 0.00000000 0.00000000 0.00000000
 -0.20878152 0.00000000 0.00000000 0.00000000
 -0.09803433 1.00000000 0.00000000 0.00000000
 -0.02370250 0.00000000 1.00000000 0.00000000
 -0.00152975 0.00000000 0.00000000 1.00000000

    0.4900725    0.20413113

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.41812279

 1.00000000

GA:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    2533937.8    301895.586    58328.565    14613.208    4336.31952
    1451.5728    532.161744    209.781232    86.9253704    27.8236187
    11.7396176    3.39595177    1.3690033    0.2016193    0.07354457

 0.00032628 0.00010382 -0.00003977 0.00000933 0.00000000
 0.00124702 0.00039815 -0.00015245 0.00003573 0.00000000
 0.00428106 0.00136602 -0.00052441 0.00012311 0.00000000
 0.01409554 0.00457251 -0.00174947 0.00040957 0.00000000
 0.04428414 0.01444520 -0.00558136 0.00131252 0.00000000
 0.12519772 0.04374803 -0.01682094 0.00393696 0.00000000
 0.28539777 0.10882515 -0.04317326 0.01020033 0.00000000
 0.41109970 0.21620478 -0.08676319 0.02037942 0.00000000
 0.25404570 0.15418096 -0.07057102 0.01715531 0.00000000
 0.02588143 -0.48994553 0.30096114 -0.07590982 0.00000000
 -0.00514068 -0.62341991 0.51840593 -0.13398065 0.00000000
 0.00166350 -0.06725430 -0.58982607 0.18913307 0.00000000
 -0.00075065 0.01148050 -0.66944399 0.35613035 0.00000000
 0.00018360 -0.00258786 -0.02763385 -0.62424602 0.00000000
 -0.00008510 0.00117765 0.00914888 -0.52589225 1.00000000

    5122.65211    1041.25569    310.993408    111.520023    44.2424276
    18.5498567    7.69458328    3.14658456    1.19940686    0.23982093
    0.06515626

 -0.00185836 -0.00070916 0.00011683 -0.00102986 0.00039293 0.00006486 0.00000000
 -0.01136474 -0.00436583 0.00071383 -0.00923518 0.00354696 0.00057991 0.00000000
 -0.05436588 -0.02126804 0.00352630 -0.04950486 0.01934487 0.00320751 0.00000000
 -0.18455048 -0.07514865 0.01231665 -0.17670300 0.07188349 0.01179247 0.00000000
 -0.39400840 -0.17084371 0.02884969 -0.38874686 0.16825745 0.02837253 0.00000000
 -0.41879224 -0.17976777 0.02862882 -0.42653317 0.18576849 0.02983601 0.00000000
 -0.12801685 0.18648545 -0.03469598 -0.13633782 -0.17095992 -0.03203045 0.00000000
 -0.00151546 0.59143702 -0.12711335 -0.00196511 -0.58700017 -0.12487846 0.00000000
 -0.00202921 0.37016814 -0.06143553 -0.00216465 -0.38624780 -0.06858836 0.00000000
 0.00030476 0.02023637 0.43413979 0.00032826 -0.02330670 0.41942703 0.00000000
 -0.00011088 -0.00368416 0.68979357 -0.00011959 0.00437128 0.70364191 1.00000000

    123.474619    36.0838769    12.9999784    5.07899106    1.95065344
    0.69623183    0.19138954

 0.00868228 0.00829988 0.00000000
 0.05705965 0.05596868 0.00000000
 0.19452589 0.19226668 0.00000000
 0.36730651 0.36504234 0.00000000
 0.41378175 0.41429999 0.00000000
 0.26444674 0.26860661 0.00000000
 0.04354411 0.04553684 1.00000000

GA:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    55544595.9    9538059.14    2196179.01    597356.169    184366.401
    62803.9247    23179.6696    9140.19784    3809.16474    1663.31442
    755.624758    355.009317    171.49054    84.0892083    39.143004
    19.8206909    9.99972969    4.64904841    2.24139583    1.03349674
    0.2706441    0.12283076    0.05234712

 -0.00002397 -0.00000762 -0.00000292 -0.00000068 0.00000000 0.00000000
 -0.00007652 -0.00002435 -0.00000932 -0.00000219 0.00000000 0.00000000
 -0.00019778 -0.00006296 -0.00002412 -0.00000566 0.00000000 0.00000000
 -0.00048582 -0.00015478 -0.00005928 -0.00001391 0.00000000 0.00000000
 -0.00116016 -0.00037028 -0.00014188 -0.00003328 0.00000000 0.00000000
 -0.00276990 -0.00088607 -0.00033946 -0.00007963 0.00000000 0.00000000
 -0.00664256 -0.00213630 -0.00081956 -0.00019234 0.00000000 0.00000000
 -0.01593112 -0.00516445 -0.00198111 -0.00046463 0.00000000 0.00000000
 -0.03756254 -0.01240859 -0.00477836 -0.00112255 0.00000000 0.00000000
 -0.08447553 -0.02887763 -0.01114684 -0.00261477 0.00000000 0.00000000
 -0.17122869 -0.06308026 -0.02464510 -0.00580537 0.00000000 0.00000000
 -0.28457010 -0.12070418 -0.04788469 -0.01126123 0.00000000 0.00000000
 -0.32709981 -0.18201047 -0.07535881 -0.01792471 0.00000000 0.00000000
 -0.19586752 -0.13879106 -0.06005535 -0.01418301 0.00000000 0.00000000
 -0.03449632 0.17760667 0.09026512 0.02161136 0.00000000 0.00000000
 0.00161663 0.55030561 0.38251423 0.09840529 0.00000000 0.00000000
 -0.00124072 0.39201260 0.37762675 0.09856830 0.00000000 0.00000000
 0.00057647 0.06066059 -0.25930214 -0.07903981 0.00000000 0.00000000
 -0.00023036 -0.00035500 -0.69998882 -0.26144805 0.00000000 0.00000000
 0.00009630 0.00142483 -0.33828687 -0.24520639 0.00000000 0.00000000
 -0.00003260 -0.00024280 -0.01366958 0.34824948 1.00000000 0.00000000
 0.00002163 0.00016188 0.00457910 0.60365665 0.00000000 0.00000000
 -0.00000645 -0.00004914 -0.00113144 0.23335890 0.00000000 1.00000000

    90880.8822    14430.9931    3656.5047    1192.91003    453.605376
    190.707869    86.0219479    40.6184271    19.8041541    9.77666289
    4.66475578    2.16284487    0.96215673    0.30698678    0.11175528
    0.03998719

 -0.00009610 0.00003658 -0.00000598 -0.00001686 0.00000642 -0.00000105 0.00000000 0.00000000
 -0.00043465 0.00016556 -0.00002702 -0.00017024 0.00006483 -0.00001054 0.00000000 0.00000000
 -0.00180061 0.00068793 -0.00011268 -0.00112519 0.00042992 -0.00007036 0.00000000 0.00000000
 -0.00717536 0.00275164 -0.00044843 -0.00569043 0.00218086 -0.00035470 0.00000000 0.00000000
 -0.02607238 0.01012466 -0.00166359 -0.02311808 0.00897100 -0.00147112 0.00000000 0.00000000
 -0.08066237 0.03201467 -0.00522938 -0.07549449 0.02993028 -0.00488171 0.00000000 0.00000000
 -0.19582210 0.08104636 -0.01342732 -0.18914652 0.07816772 -0.01291669 0.00000000 0.00000000
 -0.33974664 0.14776441 -0.02428031 -0.33621272 0.14606788 -0.02398134 0.00000000 0.00000000
 -0.35623622 0.15865021 -0.02686063 -0.36169513 0.16246717 -0.02739591 0.00000000 0.00000000
 -0.16479874 -0.04708215 0.01230155 -0.17325999 -0.03507284 0.00984846 0.00000000 0.00000000
 -0.02196526 -0.39136499 0.07425992 -0.02432741 -0.38116731 0.07223682 0.00000000 0.00000000
 -0.00130712 -0.48125431 0.10608916 -0.00137320 -0.48566790 0.10577572 0.00000000 0.00000000
 -0.00034474 -0.21326474 0.03257443 -0.00038629 -0.22574086 0.03892552 0.00000000 0.00000000
 -0.00002386 -0.01437513 -0.25282896 -0.00001935 -0.01663380 -0.24192668 1.00000000 0.00000000
 0.00000572 0.00157943 -0.55147323 0.00000311 0.00198958 -0.54931256 0.00000000 0.00000000
 -0.00000093 -0.00056429 -0.34802570 -0.00000002 -0.00070258 -0.36175306 0.00000000 1.00000000

    392.523211    115.654755    44.0247675    18.702109    8.47094152
    3.89826857    1.76032088    0.76690854    0.31403079    0.10890896

 0.00087425 0.00078843 0.00000000 0.00000000
 0.00725908 0.00696608 0.00000000 0.00000000
 0.03432826 0.03356847 0.00000000 0.00000000
 0.10792888 0.10644888 0.00000000 0.00000000
 0.23090998 0.22876040 0.00000000 0.00000000
 0.32948308 0.32801624 0.00000000 0.00000000
 0.33292755 0.33372392 0.00000000 0.00000000
 0.22549319 0.22857915 0.00000000 0.00000000
 0.07376579 0.07631377 1.00000000 0.00000000
 0.00436682 0.00471457 0.00000000 1.00000000

    0.31768506

 1.00000000

GA:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    99608944.9    24483172.0    7615524.88    2652370.57    1017123.85
    420623.898    184428.794    84129.7024    39530.7377    19052.9584
    9396.663    4729.79768    2425.18429    1264.80781    670.02456
    360.443705    196.990836    109.120155    60.9090649    33.5830923
    18.9034268    10.7030753    6.00108724    3.22591019    1.71590896
    0.89096645    0.36145897    0.18741318    0.09041258    0.04234057

 -0.00001077 0.00000342 0.00000131 0.00000031 0.00000000 0.00000000 0.00000000
 -0.00003023 0.00000962 0.00000368 0.00000086 0.00000000 0.00000000 0.00000000
 -0.00006241 0.00001986 0.00000761 0.00000178 0.00000000 0.00000000 0.00000000
 -0.00012592 0.00004008 0.00001535 0.00000360 0.00000000 0.00000000 0.00000000
 -0.00023746 0.00007562 0.00002896 0.00000679 0.00000000 0.00000000 0.00000000
 -0.00044403 0.00014153 0.00005421 0.00001272 0.00000000 0.00000000 0.00000000
 -0.00082846 0.00026436 0.00010128 0.00002376 0.00000000 0.00000000 0.00000000
 -0.00157974 0.00050505 0.00019352 0.00004540 0.00000000 0.00000000 0.00000000
 -0.00306109 0.00098116 0.00037609 0.00008825 0.00000000 0.00000000 0.00000000
 -0.00602084 0.00193851 0.00074342 0.00017440 0.00000000 0.00000000 0.00000000
 -0.01195903 0.00387689 0.00148821 0.00034933 0.00000000 0.00000000 0.00000000
 -0.02380378 0.00781464 0.00300421 0.00070484 0.00000000 0.00000000 0.00000000
 -0.04675173 0.01568132 0.00604551 0.00142018 0.00000000 0.00000000 0.00000000
 -0.08838396 0.03084067 0.01194792 0.00280541 0.00000000 0.00000000 0.00000000
 -0.15443114 0.05775417 0.02257851 0.00531537 0.00000000 0.00000000 0.00000000
 -0.23324672 0.09878835 0.03925146 0.00924370 0.00000000 0.00000000 0.00000000
 -0.27467899 0.14292362 0.05845413 0.01385450 0.00000000 0.00000000 0.00000000
 -0.21513635 0.14768517 0.06308698 0.01497366 0.00000000 0.00000000 0.00000000
 -0.08786520 0.03444793 0.01509151 0.00370320 0.00000000 0.00000000 0.00000000
 -0.01245117 -0.23812288 -0.12826348 -0.03166934 0.00000000 0.00000000 0.00000000
 -0.00062821 -0.46996299 -0.33281711 -0.08483754 0.00000000 0.00000000 0.00000000
 -0.00014598 -0.35257253 -0.34392802 -0.09199115 0.00000000 0.00000000 0.00000000
 0.00004536 -0.09928566 0.02956993 0.01403362 0.00000000 0.00000000 0.00000000
 0.00003556 -0.00895941 0.48878011 0.15528957 0.00000000 0.00000000 0.00000000
 0.00001179 -0.00146224 0.54091462 0.23882346 0.00000000 0.00000000 0.00000000
 0.00000300 -0.00025027 0.19834842 0.18429405 0.00000000 0.00000000 0.00000000
 -0.00000041 -0.00003780 0.01065167 -0.14655886 1.00000000 0.00000000 0.00000000
 0.00000023 0.00001626 -0.00155531 -0.48057478 0.00000000 0.00000000 0.00000000
 -0.00000015 -0.00000441 0.00049239 -0.46092326 0.00000000 1.00000000 0.00000000
 0.00000002 0.00000165 -0.00007683 -0.11342245 0.00000000 0.00000000 1.00000000

    1592970.69    233812.938    50942.2688    14173.3512    4741.37088
    1817.43374    769.292056    350.283993    168.571886    84.6628691
    43.8118144    23.1883166    12.4307375    6.60221463    3.44178031
    1.75991005    0.87201012    0.36639768    0.15908883    0.0682556
    0.02898473

 0.00000834 0.00000317 -0.00000052 0.00000039 0.00000015 -0.00000002 0.00000000 0.00000000 0.00000000
 0.00003134 0.00001193 -0.00000195 0.00000358 0.00000136 -0.00000022 0.00000000 0.00000000 0.00000000
 0.00010540 0.00004013 -0.00000655 0.00002411 0.00000918 -0.00000150 0.00000000 0.00000000 0.00000000
 0.00033670 0.00012830 -0.00002095 0.00013295 0.00005068 -0.00000826 0.00000000 0.00000000 0.00000000
 0.00107251 0.00040922 -0.00006689 0.00062210 0.00023730 -0.00003872 0.00000000 0.00000000 0.00000000
 0.00344523 0.00131921 -0.00021542 0.00253689 0.00097114 -0.00015827 0.00000000 0.00000000 0.00000000
 0.01081266 0.00416397 -0.00068150 0.00910079 0.00350239 -0.00057209 0.00000000 0.00000000 0.00000000
 0.03153647 0.01230322 -0.00201232 0.02851084 0.01111379 -0.00181439 0.00000000 0.00000000 0.00000000
 0.08129639 0.03244913 -0.00533167 0.07651812 0.03050534 -0.00500130 0.00000000 0.00000000 0.00000000
 0.17375631 0.07193073 -0.01183223 0.16792466 0.06941769 -0.01139755 0.00000000 0.00000000 0.00000000
 0.28736294 0.12432200 -0.02062484 0.28368308 0.12256444 -0.02028188 0.00000000 0.00000000 0.00000000
 0.32967177 0.14898819 -0.02470564 0.33264336 0.15090364 -0.02500014 0.00000000 0.00000000 0.00000000
 0.21225157 0.04657101 -0.00661021 0.22018998 0.05501309 -0.00810432 0.00000000 0.00000000 0.00000000
 0.05833192 -0.20679295 0.04134211 0.06293382 -0.19547367 0.03892079 0.00000000 0.00000000 0.00000000
 0.00526644 -0.41135315 0.08033577 0.00591750 -0.40686034 0.07914420 0.00000000 0.00000000 0.00000000
 0.00103282 -0.37379980 0.08409373 0.00110350 -0.38098464 0.08501153 0.00000000 0.00000000 0.00000000
 0.00013146 -0.14955096 0.02310326 0.00013874 -0.15945380 0.02827176 0.00000000 0.00000000 0.00000000
 0.00006152 -0.01407740 -0.15943197 0.00006695 -0.01614371 -0.15090062 1.00000000 0.00000000 0.00000000
 -0.00002160 0.00028322 -0.39526675 -0.00002369 0.00044085 -0.38977907 0.00000000 0.00000000 0.00000000
 0.00000851 -0.00044045 -0.44526748 0.00000940 -0.00054645 -0.45032602 0.00000000 1.00000000 0.00000000
 -0.00000289 0.00007407 -0.15940030 -0.00000319 0.00009917 -0.16935781 0.00000000 0.00000000 1.00000000

    1187.49622    344.560184    131.308059    57.4935081    27.136284
    13.4399334    6.85110343    3.49998836    1.76630535    0.87804041
    0.43141448    0.20957447    0.08312076

 -0.00009817 -0.00007787 0.00000000 0.00000000 0.00000000
 -0.00083026 -0.00076021 0.00000000 0.00000000 0.00000000
 -0.00474320 -0.00452998 0.00000000 0.00000000 0.00000000
 -0.01919904 -0.01870121 0.00000000 0.00000000 0.00000000
 -0.05758895 -0.05663106 0.00000000 0.00000000 0.00000000
 -0.13363498 -0.13205976 0.00000000 0.00000000 0.00000000
 -0.22852694 -0.22667763 0.00000000 0.00000000 0.00000000
 -0.28998485 -0.28891908 0.00000000 0.00000000 0.00000000
 -0.28437521 -0.28504589 0.00000000 0.00000000 0.00000000
 -0.20735539 -0.20973218 0.00000000 0.00000000 0.00000000
 -0.09655773 -0.09902585 1.00000000 0.00000000 0.00000000
 -0.02301784 -0.02416838 0.00000000 1.00000000 0.00000000
 -0.00146335 -0.00157568 0.00000000 0.00000000 1.00000000

    0.4900725    0.20413113

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.41812279

 1.00000000

GE:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    2817517.3    334730.369    64402.6065    16069.1681    4751.35539
    1585.63409    579.749083    227.937937    94.1654307    30.1238979
    12.7489877    3.756249    1.54617527    0.25478689    0.09460527

 0.00033253 0.00010635 -0.00004117 0.00001064 0.00000000
 0.00126079 0.00040459 -0.00015655 0.00004042 0.00000000
 0.00428484 0.00137453 -0.00053311 0.00013783 0.00000000
 0.01398206 0.00455852 -0.00176303 0.00045487 0.00000000
 0.04365736 0.01431584 -0.00558657 0.00144654 0.00000000
 0.12319324 0.04321619 -0.01680185 0.00433540 0.00000000
 0.28201787 0.10782628 -0.04317559 0.01122816 0.00000000
 0.41127346 0.21565711 -0.08756629 0.02269918 0.00000000
 0.25952017 0.15882113 -0.07297861 0.01947009 0.00000000
 0.02725821 -0.48299108 0.29942713 -0.08317378 0.00000000
 -0.00555020 -0.62795312 0.52919968 -0.15204210 0.00000000
 0.00187105 -0.07117935 -0.56713582 0.20388950 0.00000000
 -0.00086737 0.01238070 -0.69130009 0.40582515 0.00000000
 0.00022443 -0.00288739 -0.03149033 -0.65066911 0.00000000
 -0.00010143 0.00128399 0.00966720 -0.52086671 1.00000000

    5831.84125    1170.93418    347.659896    124.278408    49.2665014
    20.6827795    8.66977158    3.55761073    1.37832276    0.29396632
    0.08417122

 -0.00122688 0.00047499 0.00009345 0.00000000
 -0.00936149 0.00365234 0.00071062 0.00000000
 -0.04844187 0.01919806 0.00380065 0.00000000
 -0.17216957 0.07111227 0.01387345 0.00000000
 -0.38275245 0.16775981 0.03386085 0.00000000
 -0.42919862 0.19157883 0.03640569 0.00000000
 -0.14460966 -0.15678939 -0.03458912 0.00000000
 -0.00350412 -0.58752469 -0.15399025 0.00000000
 -0.00202949 -0.39414175 -0.07852152 0.00000000
 0.00032933 -0.02414225 0.48850696 0.00000000
 -0.00011883 0.00427747 0.63907917 1.00000000

    142.82894    41.8532206    15.1670034    5.98781134    2.34286056
    0.86207042    0.24355143

 0.00773302 0.00000000
 0.05279684 0.00000000
 0.18550565 0.00000000
 0.36301233 0.00000000
 0.41969615 0.00000000
 0.26344310 0.00000000
 0.03960768 1.00000000

GE:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    57534344.5    10202308.2    2398190.04    661845.733    206356.833
    70730.5542    26188.1785    10338.2598    4309.84371    1882.46484
    855.288416    401.557329    193.598891    94.6758326    44.3298975
    22.4480986    11.3104017    5.30652312    2.57590746    1.20096394
    0.34441321    0.15954447    0.06797023

 0.00002509 -0.00000802 -0.00000310 -0.00000080 0.00000000 0.00000000
 0.00007928 -0.00002535 -0.00000981 -0.00000254 0.00000000 0.00000000
 0.00020167 -0.00006453 -0.00002497 -0.00000645 0.00000000 0.00000000
 0.00048794 -0.00015626 -0.00006047 -0.00001563 0.00000000 0.00000000
 0.00114827 -0.00036836 -0.00014262 -0.00003686 0.00000000 0.00000000
 0.00270531 -0.00086992 -0.00033677 -0.00008702 0.00000000 0.00000000
 0.00641278 -0.00207265 -0.00080342 -0.00020774 0.00000000 0.00000000
 0.01523568 -0.00496345 -0.00192407 -0.00049706 0.00000000 0.00000000
 0.03566601 -0.01182766 -0.00460142 -0.00119104 0.00000000 0.00000000
 0.07996578 -0.02740503 -0.01068783 -0.00276158 0.00000000 0.00000000
 0.16297196 -0.05992421 -0.02363658 -0.00613473 0.00000000 0.00000000
 0.27601752 -0.11606525 -0.04646744 -0.01203681 0.00000000 0.00000000
 0.32994264 -0.17967321 -0.07491235 -0.01963214 0.00000000 0.00000000
 0.21084841 -0.15055412 -0.06572625 -0.01711360 0.00000000 0.00000000
 0.04138374 0.14411971 0.07344305 0.01927509 0.00000000 0.00000000
 -0.00161707 0.53827147 0.36833556 0.10442782 0.00000000 0.00000000
 0.00143358 0.42205858 0.40746376 0.11775036 0.00000000 0.00000000
 -0.00067723 0.07357642 -0.20618565 -0.06924098 0.00000000 0.00000000
 0.00028567 -0.00032866 -0.70709109 -0.29174580 0.00000000 0.00000000
 -0.00012334 0.00166907 -0.37387257 -0.29108628 0.00000000 0.00000000
 0.00004485 -0.00033197 -0.01773532 0.35447221 1.00000000 0.00000000
 -0.00002827 0.00020212 0.00513306 0.62192482 0.00000000 0.00000000
 0.00000808 -0.00005994 -0.00123625 0.23423589 0.00000000 1.00000000

    107773.854    16920.5977    4229.81657    1365.98719    515.827086
    215.833398    97.0507356    45.7599349    22.3033382    11.0288618
    5.27537145    2.46478757    1.11484652    0.375937    0.14282372
    0.05237258

 0.00003939 0.00001522 -0.00000298 0.00000000 0.00000000
 0.00023625 0.00009132 -0.00001782 0.00000000 0.00000000
 0.00123696 0.00047977 -0.00009417 0.00000000 0.00000000
 0.00567806 0.00220903 -0.00043065 0.00000000 0.00000000
 0.02227871 0.00877439 -0.00172708 0.00000000 0.00000000
 0.07225377 0.02904597 -0.00567741 0.00000000 0.00000000
 0.18241450 0.07642911 -0.01516995 0.00000000 0.00000000
 0.32973851 0.14511024 -0.02854946 0.00000000 0.00000000
 0.36535177 0.16722112 -0.03398657 0.00000000 0.00000000
 0.18415592 -0.02142571 0.00939001 0.00000000 0.00000000
 0.02797854 -0.37269904 0.08533648 0.00000000 0.00000000
 0.00135449 -0.49242509 0.13235697 0.00000000 0.00000000
 0.00044036 -0.23160237 0.04469686 0.00000000 0.00000000
 -0.00000762 -0.01751092 -0.29419296 1.00000000 0.00000000
 0.00000550 0.00175855 -0.55311065 0.00000000 0.00000000
 -0.00000377 -0.00070161 -0.30782693 0.00000000 1.00000000

    445.12234    130.971213    49.8968707    21.2546986    9.66244163
    4.47315611    2.03779022    0.89490325    0.3904454    0.13836763

 -0.00078071 0.00000000 0.00000000
 -0.00675173 0.00000000 0.00000000
 -0.03283177 0.00000000 0.00000000
 -0.10505604 0.00000000 0.00000000
 -0.22980426 0.00000000 0.00000000
 -0.33285854 0.00000000 0.00000000
 -0.34114431 0.00000000 0.00000000
 -0.21524917 0.00000000 0.00000000
 -0.06070122 1.00000000 0.00000000
 -0.00513311 0.00000000 1.00000000

    0.31589729

 1.00000000

GE:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    100653301.0    25879542.2    8416146.51    3028095.07    1186218.97
    495354.821    218392.771    100281.015    47437.1108    22927.8607
    11280.8505    5651.11021    2885.5331    1501.31525    794.974389
    427.963357    233.911242    129.436321    72.0898126    39.5951913
    22.2307777    12.5502237    7.01764419    3.7839716    2.02511406
    1.06110439    0.44821285    0.23351509    0.11307941    0.05306431

 -0.00001131 -0.00000361 -0.00000140 -0.00000036 0.00000000 0.00000000 0.00000000
 -0.00003093 -0.00000989 -0.00000383 -0.00000099 0.00000000 0.00000000 0.00000000
 -0.00006171 -0.00001974 -0.00000764 -0.00000197 0.00000000 0.00000000 0.00000000
 -0.00012258 -0.00003922 -0.00001518 -0.00000392 0.00000000 0.00000000 0.00000000
 -0.00022840 -0.00007311 -0.00002829 -0.00000731 0.00000000 0.00000000 0.00000000
 -0.00042494 -0.00013613 -0.00005269 -0.00001362 0.00000000 0.00000000 0.00000000
 -0.00078194 -0.00025078 -0.00009707 -0.00002509 0.00000000 0.00000000 0.00000000
 -0.00146438 -0.00047050 -0.00018218 -0.00004708 0.00000000 0.00000000 0.00000000
 -0.00279500 -0.00090024 -0.00034865 -0.00009013 0.00000000 0.00000000 0.00000000
 -0.00546293 -0.00176689 -0.00068473 -0.00017695 0.00000000 0.00000000 0.00000000
 -0.01083634 -0.00352738 -0.00136790 -0.00035373 0.00000000 0.00000000 0.00000000
 -0.02154243 -0.00709384 -0.00275548 -0.00071215 0.00000000 0.00000000 0.00000000
 -0.04226175 -0.01419360 -0.00552594 -0.00143007 0.00000000 0.00000000 0.00000000
 -0.08007520 -0.02787653 -0.01090581 -0.00282068 0.00000000 0.00000000 0.00000000
 -0.14128905 -0.05237755 -0.02065258 -0.00535577 0.00000000 0.00000000 0.00000000
 -0.21908342 -0.09086791 -0.03638015 -0.00943555 0.00000000 0.00000000 0.00000000
 -0.27225033 -0.13634759 -0.05601040 -0.01461839 0.00000000 0.00000000 0.00000000
 -0.23352938 -0.15338543 -0.06574557 -0.01718648 0.00000000 0.00000000 0.00000000
 -0.11006726 -0.06555487 -0.02927261 -0.00782096 0.00000000 0.00000000 0.00000000
 -0.01918277 0.18784806 0.09963956 0.02707264 0.00000000 0.00000000 0.00000000
 -0.00073914 0.45520839 0.31102504 0.08702434 0.00000000 0.00000000 0.00000000
 -0.00031586 0.39351031 0.37332525 0.11013309 0.00000000 0.00000000 0.00000000
 0.00010450 0.12869471 0.03847411 0.00609603 0.00000000 0.00000000 0.00000000
 0.00000562 0.01280198 -0.44965803 -0.15623379 0.00000000 0.00000000 0.00000000
 0.00003114 0.00173630 -0.57283887 -0.27354126 0.00000000 0.00000000 0.00000000
 -0.00000431 0.00027524 -0.23684970 -0.22666719 0.00000000 0.00000000 0.00000000
 0.00000317 0.00004684 -0.01550089 0.15851322 1.00000000 0.00000000 0.00000000
 -0.00000217 -0.00002873 0.00201894 0.51639559 0.00000000 0.00000000 0.00000000
 0.00000075 0.00000576 -0.00072528 0.45189705 0.00000000 1.00000000 0.00000000
 -0.00000021 -0.00000279 0.00009814 0.10009095 0.00000000 0.00000000 1.00000000

    1966556.28    288679.73    62505.7813    17196.029    5679.2816
    2153.15228    903.753985    408.978721    195.930546    98.1027836
    50.6808786    26.7899686    14.362249    7.6499595    3.99943429
    2.05526181    1.02937774    0.44692585    0.2010592    0.08850771
    0.0380829

 0.00000267 -0.00000103 0.00000020 0.00000000 0.00000000 0.00000000
 0.00001123 -0.00000434 0.00000085 0.00000000 0.00000000 0.00000000
 0.00004485 -0.00001733 0.00000339 0.00000000 0.00000000 0.00000000
 0.00017614 -0.00006813 0.00001332 0.00000000 0.00000000 0.00000000
 0.00067698 -0.00026214 0.00005133 0.00000000 0.00000000 0.00000000
 0.00249058 -0.00096774 0.00018914 0.00000000 0.00000000 0.00000000
 0.00852363 -0.00332882 0.00065256 0.00000000 0.00000000 0.00000000
 0.02627967 -0.01038825 0.00203365 0.00000000 0.00000000 0.00000000
 0.07066383 -0.02853348 0.00561526 0.00000000 0.00000000 0.00000000
 0.15746991 -0.06588391 0.01297297 0.00000000 0.00000000 0.00000000
 0.27303424 -0.11928275 0.02370990 0.00000000 0.00000000 0.00000000
 0.33405981 -0.15365971 0.03054422 0.00000000 0.00000000 0.00000000
 0.23629956 -0.07225183 0.01344715 0.00000000 0.00000000 0.00000000
 0.07430684 0.17273498 -0.04238657 0.00000000 0.00000000 0.00000000
 0.00774268 0.40212671 -0.09472338 0.00000000 0.00000000 0.00000000
 0.00118881 0.39621012 -0.10853871 0.00000000 0.00000000 0.00000000
 0.00014080 0.17059626 -0.03479701 0.00000000 0.00000000 0.00000000
 0.00006635 0.01792055 0.18844251 1.00000000 0.00000000 0.00000000
 -0.00002772 -0.00033076 0.41982205 0.00000000 0.00000000 0.00000000
 0.00000932 0.00061962 0.41713680 0.00000000 1.00000000 0.00000000
 -0.00000365 -0.00006669 0.13769730 0.00000000 0.00000000 1.00000000

    1386.90362    400.377886    152.301112    66.6744668    31.5302506
    15.652617    8.01195213    4.12025569    2.09917493    1.05570626
    0.52213344    0.25282693    0.10387971

 -0.00007755 0.00000000 0.00000000 0.00000000
 -0.00071121 0.00000000 0.00000000 0.00000000
 -0.00419595 0.00000000 0.00000000 0.00000000
 -0.01749632 0.00000000 0.00000000 0.00000000
 -0.05378950 0.00000000 0.00000000 0.00000000
 -0.12786333 0.00000000 0.00000000 0.00000000
 -0.22489403 0.00000000 0.00000000 0.00000000
 -0.29248028 0.00000000 0.00000000 0.00000000
 -0.29075401 0.00000000 0.00000000 0.00000000
 -0.20843437 0.00000000 0.00000000 0.00000000
 -0.09015564 1.00000000 0.00000000 0.00000000
 -0.01814834 0.00000000 1.00000000 0.00000000
 -0.00117064 0.00000000 0.00000000 1.00000000

    0.50827004    0.18857265

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.45286734

 1.00000000

GE:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    2817517.3    334730.369    64402.6065    16069.1681    4751.35539
    1585.63409    579.749083    227.937937    94.1654307    30.1238979
    12.7489877    3.756249    1.54617527    0.25478689    0.09460527

 0.00033252 0.00010635 -0.00004117 0.00001064 0.00000000
 0.00126078 0.00040459 -0.00015655 0.00004042 0.00000000
 0.00428482 0.00137452 -0.00053311 0.00013784 0.00000000
 0.01398200 0.00455848 -0.00176303 0.00045488 0.00000000
 0.04365714 0.01431570 -0.00558656 0.00144658 0.00000000
 0.12319250 0.04321573 -0.01680181 0.00433553 0.00000000
 0.28201564 0.10782479 -0.04317528 0.01122839 0.00000000
 0.41127166 0.21565413 -0.08756585 0.02269985 0.00000000
 0.25952477 0.15882481 -0.07298052 0.01947093 0.00000000
 0.02725948 -0.48297507 0.29941942 -0.08317316 0.00000000
 -0.00555064 -0.62796330 0.52920628 -0.15205088 0.00000000
 0.00187123 -0.07118743 -0.56711325 0.20389440 0.00000000
 -0.00086744 0.01238299 -0.69131680 0.40583186 0.00000000
 0.00022445 -0.00288787 -0.03149494 -0.65067737 0.00000000
 -0.00010144 0.00128420 0.00966849 -0.52085952 1.00000000

    5831.84125    1170.93418    347.659896    124.278408    49.2665014
    20.6827795    8.66977158    3.55761073    1.37832276    0.29396632
    0.08417122

 -0.00180510 -0.00069893 0.00013747 -0.00095706 0.00037057 0.00007296 0.00000000
 -0.01085822 -0.00423570 0.00082528 -0.00864489 0.00337320 0.00065590 0.00000000
 -0.05184681 -0.02055842 0.00407431 -0.04678817 0.01853750 0.00366839 0.00000000
 -0.17773539 -0.07344279 0.01433615 -0.16942027 0.06996108 0.01364678 0.00000000
 -0.38667594 -0.16964259 0.03431624 -0.38074776 0.16679450 0.03363385 0.00000000
 -0.42398894 -0.18749966 0.03545486 -0.43170532 0.19351961 0.03686130 0.00000000
 -0.13846633 0.16787404 -0.03689412 -0.14770238 -0.15131943 -0.03345733 0.00000000
 -0.00305741 0.59108891 -0.15623806 -0.00374388 -0.58559917 -0.15287297 0.00000000
 -0.00194573 0.38269744 -0.07227844 -0.00207047 -0.39983172 -0.08154577 0.00000000
 0.00031400 0.02189142 0.50018071 0.00033673 -0.02531406 0.48269400 0.00000000
 -0.00011315 -0.00378947 0.62722861 -0.00012158 0.00453160 0.64489719 1.00000000

    142.82894    41.8532206    15.1670034    5.98781134    2.34286056
    0.86207042    0.24355143

 0.00796684 0.00757856 0.00000000
 0.05345796 0.05235651 0.00000000
 0.18685101 0.18460435 0.00000000
 0.36435653 0.36210553 0.00000000
 0.41932981 0.41993284 0.00000000
 0.26101166 0.26507269 0.00000000
 0.03863043 0.04027342 1.00000000

GE:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    57534344.5    10202308.2    2398190.04    661845.733    206356.833
    70730.5542    26188.1785    10338.2598    4309.84371    1882.46484
    855.288416    401.557329    193.598891    94.6758326    44.3298975
    22.4480986    11.3104017    5.30652312    2.57590746    1.20096394
    0.34441321    0.15954447    0.06797023

 -0.00002509 -0.00000802 -0.00000310 -0.00000080 0.00000000 0.00000000
 -0.00007928 -0.00002535 -0.00000981 -0.00000254 0.00000000 0.00000000
 -0.00020167 -0.00006453 -0.00002497 -0.00000645 0.00000000 0.00000000
 -0.00048794 -0.00015625 -0.00006047 -0.00001563 0.00000000 0.00000000
 -0.00114827 -0.00036836 -0.00014262 -0.00003686 0.00000000 0.00000000
 -0.00270530 -0.00086991 -0.00033677 -0.00008702 0.00000000 0.00000000
 -0.00641275 -0.00207263 -0.00080342 -0.00020775 0.00000000 0.00000000
 -0.01523561 -0.00496341 -0.00192407 -0.00049708 0.00000000 0.00000000
 -0.03566582 -0.01182755 -0.00460141 -0.00119108 0.00000000 0.00000000
 -0.07996530 -0.02740475 -0.01068782 -0.00276166 0.00000000 0.00000000
 -0.16297078 -0.05992343 -0.02363643 -0.00613490 0.00000000 0.00000000
 -0.27601528 -0.11606351 -0.04646716 -0.01203714 0.00000000 0.00000000
 -0.32994199 -0.17967091 -0.07491174 -0.01963266 0.00000000 0.00000000
 -0.21085216 -0.15055696 -0.06572860 -0.01711476 0.00000000 0.00000000
 -0.04138554 0.14411207 0.07344122 0.01927514 0.00000000 0.00000000
 0.00161738 0.53826174 0.36832868 0.10442940 0.00000000 0.00000000
 -0.00143369 0.42206768 0.40747002 0.11775597 0.00000000 0.00000000
 0.00067727 0.07358480 -0.20616957 -0.06923487 0.00000000 0.00000000
 -0.00028571 -0.00032962 -0.70708809 -0.29176513 0.00000000 0.00000000
 0.00012335 0.00166928 -0.37388370 -0.29108368 0.00000000 0.00000000
 -0.00004486 -0.00033211 -0.01774077 0.35448229 1.00000000 0.00000000
 0.00002827 0.00020221 0.00513498 0.62191910 0.00000000 0.00000000
 -0.00000808 -0.00005997 -0.00123675 0.23423272 0.00000000 1.00000000

    107773.854    16920.5977    4229.81657    1365.98719    515.827086
    215.833398    97.0507356    45.7599349    22.3033382    11.0288618
    5.27537145    2.46478757    1.11484652    0.375937    0.14282372
    0.05237258

 -0.00009389 0.00003628 -0.00000711 0.00001519 -0.00000588 -0.00000115 0.00000000 0.00000000
 -0.00041848 0.00016180 -0.00003167 0.00015314 -0.00005921 -0.00001153 0.00000000 0.00000000
 -0.00170423 0.00066086 -0.00012992 0.00101815 -0.00039503 -0.00007750 0.00000000 0.00000000
 -0.00670654 0.00260967 -0.00051004 0.00518785 -0.00201819 -0.00039299 0.00000000 0.00000000
 -0.02432768 0.00958355 -0.00189065 0.02128912 -0.00838373 -0.00164849 0.00000000 0.00000000
 -0.07585949 0.03051119 -0.00597620 0.07049067 -0.02832972 -0.00553235 0.00000000 0.00000000
 -0.18717841 0.07848501 -0.01562111 0.18005097 -0.07540846 -0.01494841 0.00000000 0.00000000
 -0.33250507 0.14640636 -0.02885118 0.32831263 -0.14443879 -0.02839751 0.00000000 0.00000000
 -0.36180107 0.16469214 -0.03359882 0.36704026 -0.16840416 -0.03416691 0.00000000 0.00000000
 -0.17797994 -0.02991507 0.01147712 0.18723660 0.01725942 0.00837232 0.00000000 0.00000000
 -0.02607464 -0.38028204 0.08724152 0.02895930 0.36887952 0.08439354 0.00000000 0.00000000
 -0.00130296 -0.48950561 0.13281835 0.00138153 0.49374248 0.13210705 0.00000000 0.00000000
 -0.00040568 -0.22271330 0.03912488 0.00045837 0.23605587 0.04739693 0.00000000 0.00000000
 0.00000188 -0.01583383 -0.30313975 -0.00001068 0.01839107 -0.28977860 1.00000000 0.00000000
 -0.00000262 0.00148372 -0.55342152 0.00000703 -0.00190390 -0.55281387 0.00000000 0.00000000
 0.00000276 -0.00060477 -0.29723584 -0.00000430 0.00075296 -0.31311809 0.00000000 1.00000000

    445.12234    130.971213    49.8968707    21.2546986    9.66244163
    4.47315611    2.03779022    0.89490325    0.3904454    0.13836763

 -0.00083496 -0.00074521 0.00000000 0.00000000
 -0.00693512 -0.00663044 0.00000000 0.00000000
 -0.03330416 -0.03251750 0.00000000 0.00000000
 -0.10596074 -0.10445137 0.00000000 0.00000000
 -0.23108637 -0.22894185 0.00000000 0.00000000
 -0.33369855 -0.33229015 0.00000000 0.00000000
 -0.34050308 -0.34156658 0.00000000 0.00000000
 -0.21341614 -0.21647574 0.00000000 0.00000000
 -0.05948057 -0.06152953 1.00000000 0.00000000
 -0.00496956 -0.00524553 0.00000000 1.00000000

    0.31589729

 1.00000000

GE:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    100653301.0    25879542.2    8416146.51    3028095.07    1186218.97
    495354.821    218392.771    100281.015    47437.1108    22927.8607
    11280.8505    5651.11021    2885.5331    1501.31525    794.974389
    427.963357    233.911242    129.436321    72.0898126    39.5951913
    22.2307777    12.5502237    7.01764419    3.7839716    2.02511406
    1.06110439    0.44821285    0.23351509    0.11307941    0.05306431

 0.00001131 0.00000361 -0.00000140 -0.00000036 0.00000000 0.00000000 0.00000000
 0.00003093 0.00000989 -0.00000383 -0.00000099 0.00000000 0.00000000 0.00000000
 0.00006171 0.00001974 -0.00000764 -0.00000197 0.00000000 0.00000000 0.00000000
 0.00012258 0.00003922 -0.00001518 -0.00000392 0.00000000 0.00000000 0.00000000
 0.00022840 0.00007311 -0.00002829 -0.00000731 0.00000000 0.00000000 0.00000000
 0.00042494 0.00013613 -0.00005269 -0.00001362 0.00000000 0.00000000 0.00000000
 0.00078193 0.00025078 -0.00009707 -0.00002509 0.00000000 0.00000000 0.00000000
 0.00146438 0.00047049 -0.00018218 -0.00004708 0.00000000 0.00000000 0.00000000
 0.00279499 0.00090023 -0.00034865 -0.00009013 0.00000000 0.00000000 0.00000000
 0.00546291 0.00176688 -0.00068473 -0.00017695 0.00000000 0.00000000 0.00000000
 0.01083628 0.00352735 -0.00136790 -0.00035374 0.00000000 0.00000000 0.00000000
 0.02154232 0.00709378 -0.00275547 -0.00071218 0.00000000 0.00000000 0.00000000
 0.04226152 0.01419346 -0.00552593 -0.00143012 0.00000000 0.00000000 0.00000000
 0.08007469 0.02787622 -0.01090577 -0.00282077 0.00000000 0.00000000 0.00000000
 0.14128799 0.05237687 -0.02065247 -0.00535593 0.00000000 0.00000000 0.00000000
 0.21908163 0.09086653 -0.03637986 -0.00943579 0.00000000 0.00000000 0.00000000
 0.27224901 0.13634561 -0.05601000 -0.01461880 0.00000000 0.00000000 0.00000000
 0.23353115 0.15338522 -0.06574596 -0.01718714 0.00000000 0.00000000 0.00000000
 0.11007033 0.06555900 -0.02927506 -0.00782195 0.00000000 0.00000000 0.00000000
 0.01918361 -0.18784143 0.09963786 0.02707324 0.00000000 0.00000000 0.00000000
 0.00073903 -0.45519974 0.31102016 0.08702549 0.00000000 0.00000000 0.00000000
 0.00031585 -0.39351549 0.37332498 0.11013705 0.00000000 0.00000000 0.00000000
 -0.00010448 -0.12870461 0.03849058 0.00610283 0.00000000 0.00000000 0.00000000
 -0.00000561 -0.01280348 -0.44965215 -0.15623832 0.00000000 0.00000000 0.00000000
 -0.00003113 -0.00173615 -0.57283823 -0.27355773 0.00000000 0.00000000 0.00000000
 0.00000431 -0.00027512 -0.23685960 -0.22666141 0.00000000 0.00000000 0.00000000
 -0.00000317 -0.00004686 -0.01550531 0.15851802 1.00000000 0.00000000 0.00000000
 0.00000217 0.00002874 0.00201960 0.51640048 0.00000000 0.00000000 0.00000000
 -0.00000075 -0.00000577 -0.00072563 0.45188944 0.00000000 1.00000000 0.00000000
 0.00000021 0.00000279 0.00009823 0.10008955 0.00000000 0.00000000 1.00000000

    1966556.28    288679.73    62505.7813    17196.029    5679.2816
    2153.15228    903.753985    408.978721    195.930546    98.1027836
    50.6808786    26.7899686    14.362249    7.6499595    3.99943429
    2.05526181    1.02937774    0.44692585    0.2010592    0.08850771
    0.0380829

 0.00000800 0.00000309 0.00000061 0.00000034 0.00000013 0.00000003 0.00000000 0.00000000 0.00000000
 0.00002982 0.00001152 0.00000226 0.00000309 0.00000119 0.00000023 0.00000000 0.00000000 0.00000000
 0.00009925 0.00003835 0.00000752 0.00002062 0.00000797 0.00000156 0.00000000 0.00000000 0.00000000
 0.00031288 0.00012101 0.00002371 0.00011382 0.00004405 0.00000860 0.00000000 0.00000000 0.00000000
 0.00098051 0.00037969 0.00007450 0.00053563 0.00020745 0.00004058 0.00000000 0.00000000 0.00000000
 0.00310457 0.00120627 0.00023633 0.00219992 0.00085490 0.00016690 0.00000000 0.00000000 0.00000000
 0.00968316 0.00378245 0.00074319 0.00796783 0.00311150 0.00060933 0.00000000 0.00000000 0.00000000
 0.02833571 0.01120433 0.00219847 0.02528359 0.00999303 0.00195425 0.00000000 0.00000000 0.00000000
 0.07395171 0.02987783 0.00589436 0.06905380 0.02787524 0.00547959 0.00000000 0.00000000 0.00000000
 0.16162379 0.06767073 0.01335534 0.15540951 0.06499728 0.01278519 0.00000000 0.00000000 0.00000000
 0.27597037 0.12065279 0.02404723 0.27153789 0.11858207 0.02354154 0.00000000 0.00000000 0.00000000
 0.33248931 0.15260246 0.03038624 0.33476936 0.15413067 0.03061399 0.00000000 0.00000000 0.00000000
 0.23071751 0.06655552 0.01225684 0.23904933 0.07501486 0.01402266 0.00000000 0.00000000 0.00000000
 0.07062585 -0.18095440 -0.04452175 0.07617201 -0.16865313 -0.04133886 0.00000000 0.00000000 0.00000000
 0.00712673 -0.40595402 -0.09599467 0.00806469 -0.40014322 -0.09408628 0.00000000 0.00000000 0.00000000
 0.00113585 -0.39140638 -0.10795412 0.00121566 -0.39849764 -0.10880401 0.00000000 0.00000000 0.00000000
 0.00013348 -0.16337630 -0.03025489 0.00014473 -0.17422436 -0.03699187 0.00000000 0.00000000 0.00000000
 0.00006333 -0.01631466 0.19568053 0.00006782 -0.01876270 0.18487192 1.00000000 0.00000000 0.00000000
 -0.00002643 0.00022653 0.42335826 -0.00002833 0.00038606 0.41800781 0.00000000 0.00000000 0.00000000
 0.00000886 -0.00054081 0.41224918 0.00000954 -0.00066146 0.41944906 0.00000000 1.00000000 0.00000000
 -0.00000346 0.00005249 0.13038499 -0.00000374 0.00007427 0.14140272 0.00000000 0.00000000 1.00000000

    1386.90362    400.377886    152.301112    66.6744668    31.5302506
    15.652617    8.01195213    4.12025569    2.09917493    1.05570626
    0.52213344    0.25282693    0.10387971

 -0.00008999 -0.00006947 0.00000000 0.00000000 0.00000000
 -0.00075413 -0.00068308 0.00000000 0.00000000 0.00000000
 -0.00432545 -0.00411049 0.00000000 0.00000000 0.00000000
 -0.01779932 -0.01729495 0.00000000 0.00000000 0.00000000
 -0.05436801 -0.05340386 0.00000000 0.00000000 0.00000000
 -0.12880379 -0.12723321 0.00000000 0.00000000 0.00000000
 -0.22599529 -0.22415224 0.00000000 0.00000000 0.00000000
 -0.29309898 -0.29206109 0.00000000 0.00000000 0.00000000
 -0.29028205 -0.29106376 0.00000000 0.00000000 0.00000000
 -0.20696329 -0.20941692 0.00000000 0.00000000 0.00000000
 -0.08879617 -0.09107308 1.00000000 0.00000000 0.00000000
 -0.01765372 -0.01848635 0.00000000 1.00000000 0.00000000
 -0.00112909 -0.00119926 0.00000000 0.00000000 1.00000000

    0.50827004    0.18857265

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.45286734

 1.00000000

AS:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    3124333.36    370089.365    70907.3834    17619.5211    5190.9618
    1726.95276    629.694027    246.916828    101.707962    32.5284663
    13.8072306    4.1370645    1.73598747    0.3114942    0.11697081

 0.00033909 0.00010899 -0.00004264 0.00001183 0.00000000
 0.00127590 0.00041146 -0.00016090 0.00004464 0.00000000
 0.00429441 0.00138473 -0.00054263 0.00015071 0.00000000
 0.01389097 0.00455092 -0.00177920 0.00049338 0.00000000
 0.04310663 0.01420792 -0.00560055 0.00155745 0.00000000
 0.12138087 0.04274450 -0.01680328 0.00466171 0.00000000
 0.27889106 0.10692447 -0.04322345 0.01206847 0.00000000
 0.41134594 0.21513672 -0.08837278 0.02465352 0.00000000
 0.26459796 0.16305927 -0.07531025 0.02151854 0.00000000
 0.02860144 -0.47623252 0.29813270 -0.08895275 0.00000000
 -0.00595332 -0.63222083 0.53979157 -0.16805235 0.00000000
 0.00208158 -0.07502349 -0.54683783 0.21499584 0.00000000
 -0.00098723 0.01324358 -0.71095512 0.44848019 0.00000000
 0.00026488 -0.00313444 -0.03515193 -0.66717693 0.00000000
 -0.00011678 0.00136428 0.01004206 -0.52346213 1.00000000

    6608.66375    1310.7309    386.811211    137.819778    54.5796177
    22.9356558    9.69590458    3.99224595    1.57217638    0.35909732
    0.10528574

 -0.00116877 0.00045913 0.00010187 0.00000000
 -0.00886974 0.00351406 0.00077071 0.00000000
 -0.04609956 0.01852213 0.00413687 0.00000000
 -0.16575836 0.06947259 0.01528038 0.00000000
 -0.37545470 0.16658780 0.03796325 0.00000000
 -0.43344538 0.19849670 0.04263016 0.00000000
 -0.15502449 -0.13989513 -0.03504023 0.00000000
 -0.00522018 -0.58592930 -0.17630289 0.00000000
 -0.00193529 -0.40519088 -0.09112704 0.00000000
 0.00033324 -0.02627369 0.52096725 0.00000000
 -0.00011538 0.00419606 0.61100880 1.00000000

    163.399733    47.9699638    17.4693862    6.95636942    2.7639816
    1.04220715    0.30271319

 0.00714377 0.00000000
 0.04974615 0.00000000
 0.17872148 0.00000000
 0.35977747 0.00000000
 0.42420746 0.00000000
 0.26157907 0.00000000
 0.03694044 1.00000000

AS:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    58403775.4    10474163.5    2480217.37    686570.276    214335.233
    73544.22    27272.7398    10789.2387    4506.95885    1971.63634
    897.096621    422.025658    204.068671    100.200794    47.2249319
    24.0440526    12.1993854    5.81855903    2.85054141    1.35308984
    0.42241284    0.19598662    0.08352172

 0.00002721 -0.00000874 0.00000342 -0.00000095 0.00000000 0.00000000
 0.00008534 -0.00002743 0.00001073 -0.00000298 0.00000000 0.00000000
 0.00021572 -0.00006937 0.00002713 -0.00000753 0.00000000 0.00000000
 0.00051964 -0.00016725 0.00006541 -0.00001816 0.00000000 0.00000000
 0.00121603 -0.00039209 0.00015340 -0.00004260 0.00000000 0.00000000
 0.00284554 -0.00091982 0.00035988 -0.00009990 0.00000000 0.00000000
 0.00669164 -0.00217449 0.00085175 -0.00023667 0.00000000 0.00000000
 0.01576888 -0.00516638 0.00202434 -0.00056180 0.00000000 0.00000000
 0.03664920 -0.01222739 0.00480701 -0.00133723 0.00000000 0.00000000
 0.08163191 -0.02816305 0.01110513 -0.00308239 0.00000000 0.00000000
 0.16518424 -0.06120367 0.02440137 -0.00680800 0.00000000 0.00000000
 0.27722029 -0.11763121 0.04765269 -0.01326069 0.00000000 0.00000000
 0.32771318 -0.18016768 0.07597681 -0.02142094 0.00000000 0.00000000
 0.20729524 -0.14807730 0.06551627 -0.01830757 0.00000000 0.00000000
 0.04061685 0.14714600 -0.07652805 0.02155981 0.00000000 0.00000000
 -0.00151483 0.53494433 -0.37122106 0.11370899 0.00000000 0.00000000
 0.00139725 0.41994587 -0.41022242 0.12754733 0.00000000 0.00000000
 -0.00067304 0.07636831 0.19304354 -0.06868413 0.00000000 0.00000000
 0.00028690 0.00017359 0.70784896 -0.32092539 0.00000000 0.00000000
 -0.00012915 0.00163171 0.38521960 -0.32083325 0.00000000 0.00000000
 0.00004814 -0.00033941 0.02013557 0.36571031 1.00000000 0.00000000
 -0.00002828 0.00018257 -0.00476452 0.63944121 0.00000000 0.00000000
 0.00000790 -0.00005502 0.00117104 0.22972008 0.00000000 1.00000000

    125921.678    19577.0521    4833.36399    1545.73419    579.762466
    241.444066    108.218676    50.9372511    24.8073813    12.2761324
    5.88544562    2.76954531    1.27234366    0.45303324    0.17601866
    0.06529682

 0.00003805 -0.00001492 -0.00000330 0.00000000 0.00000000
 0.00022371 -0.00008778 -0.00001934 0.00000000 0.00000000
 0.00115935 -0.00045642 -0.00010111 0.00000000 0.00000000
 0.00530754 -0.00209564 -0.00046111 0.00000000 0.00000000
 0.02091062 -0.00835570 -0.00185630 0.00000000 0.00000000
 0.06847225 -0.02790821 -0.00615759 0.00000000 0.00000000
 0.17547844 -0.07451642 -0.01669784 0.00000000 0.00000000
 0.32362996 -0.14432074 -0.03207503 0.00000000 0.00000000
 0.36919628 -0.17210207 -0.03951765 0.00000000 0.00000000
 0.19485522 0.00831293 0.00761347 0.00000000 0.00000000
 0.03172757 0.36451950 0.09528915 0.00000000 0.00000000
 0.00136365 0.49844147 0.15402341 0.00000000 0.00000000
 0.00049464 0.23714720 0.05058866 0.00000000 0.00000000
 -0.00003537 0.01882822 -0.32473804 1.00000000 0.00000000
 0.00001357 -0.00138985 -0.55228390 0.00000000 0.00000000
 -0.00000782 0.00069384 -0.28163847 0.00000000 1.00000000

    524.946231    154.139147    58.7896006    25.1450329    11.4965785
    5.37984525    2.49289704    1.12673049    0.47884426    0.17397397

 -0.00067548 0.00000000 0.00000000
 -0.00590786 0.00000000 0.00000000
 -0.02938488 0.00000000 0.00000000
 -0.09660228 0.00000000 0.00000000
 -0.21854047 0.00000000 0.00000000
 -0.32973454 0.00000000 0.00000000
 -0.34432339 0.00000000 0.00000000
 -0.22452836 0.00000000 0.00000000
 -0.06354723 1.00000000 0.00000000
 -0.00347787 0.00000000 1.00000000

    0.37938023

 1.00000000

AS:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    100115508.0    25841138.4    8511188.79    3137731.39    1277697.47
    557671.019    254374.901    118326.795    55848.8516    26807.6037
    13103.1973    6529.03974    3321.55388    1725.29899    913.798749
    492.727302    269.728368    149.216984    82.8794948    45.3466741
    25.3952188    14.3043651    7.98826495    4.33298452    2.33589497
    1.23815991    0.55591972    0.2887118    0.13991795    0.06565517

 -0.00001257 0.00000404 -0.00000158 0.00000044 0.00000000 0.00000000 0.00000000
 -0.00003406 0.00001095 -0.00000428 0.00000119 0.00000000 0.00000000 0.00000000
 -0.00006635 0.00002133 -0.00000834 0.00000232 0.00000000 0.00000000 0.00000000
 -0.00012737 0.00004096 -0.00001602 0.00000445 0.00000000 0.00000000 0.00000000
 -0.00022545 0.00007253 -0.00002836 0.00000788 0.00000000 0.00000000 0.00000000
 -0.00040338 0.00012987 -0.00005080 0.00001410 0.00000000 0.00000000 0.00000000
 -0.00073092 0.00023557 -0.00009214 0.00002559 0.00000000 0.00000000 0.00000000
 -0.00137706 0.00044458 -0.00017396 0.00004830 0.00000000 0.00000000 0.00000000
 -0.00263953 0.00085423 -0.00033429 0.00009285 0.00000000 0.00000000 0.00000000
 -0.00515126 0.00167378 -0.00065551 0.00018201 0.00000000 0.00000000 0.00000000
 -0.01018197 0.00332892 -0.00130435 0.00036239 0.00000000 0.00000000 0.00000000
 -0.02017522 0.00666858 -0.00261754 0.00072690 0.00000000 0.00000000 0.00000000
 -0.03945841 0.01328717 -0.00522558 0.00145290 0.00000000 0.00000000 0.00000000
 -0.07466669 0.02600188 -0.01027609 0.00285583 0.00000000 0.00000000 0.00000000
 -0.13223837 0.04882821 -0.01943283 0.00541377 0.00000000 0.00000000 0.00000000
 -0.20802288 0.08523187 -0.03442306 0.00959281 0.00000000 0.00000000 0.00000000
 -0.26780484 0.13079902 -0.05407855 0.01515763 0.00000000 0.00000000 0.00000000
 -0.24520357 0.15570087 -0.06710430 0.01885320 0.00000000 0.00000000 0.00000000
 -0.12774536 0.08569621 -0.03855944 0.01101796 0.00000000 0.00000000 0.00000000
 -0.02560039 -0.15258289 0.08060203 -0.02350765 0.00000000 0.00000000 0.00000000
 -0.00091775 -0.43969057 0.29486945 -0.08854380 0.00000000 0.00000000 0.00000000
 -0.00047592 -0.41942596 0.39005327 -0.12366901 0.00000000 0.00000000 0.00000000
 0.00017099 -0.15205204 0.08676424 -0.02321254 0.00000000 0.00000000 0.00000000
 -0.00003271 -0.01657514 -0.41625530 0.15505283 0.00000000 0.00000000 0.00000000
 0.00005592 -0.00201834 -0.59264703 0.30157982 0.00000000 0.00000000 0.00000000
 -0.00001550 -0.00027066 -0.26671383 0.26319714 0.00000000 0.00000000 0.00000000
 0.00000864 -0.00006224 -0.02095083 -0.15247851 1.00000000 0.00000000 0.00000000
 -0.00000544 0.00004632 0.00179473 -0.53847679 0.00000000 0.00000000 0.00000000
 0.00000189 -0.00000754 -0.00079776 -0.45862838 0.00000000 1.00000000 0.00000000
 -0.00000050 0.00000428 0.00007719 -0.09953805 0.00000000 0.00000000 1.00000000

    2341523.5    344580.797    74381.4585    20305.6622    6642.31339
    2495.74806    1039.74177    467.768089    223.097254    111.341935
    57.3962472    30.2860403    16.2247284    8.65461989    4.5375951
    2.34664734    1.18965094    0.53479167    0.24523035    0.1094061
    0.04738623

 0.00000260 0.00000102 0.00000022 0.00000000 0.00000000 0.00000000
 0.00001075 0.00000421 0.00000093 0.00000000 0.00000000 0.00000000
 0.00004213 0.00001652 0.00000365 0.00000000 0.00000000 0.00000000
 0.00016263 0.00006385 0.00001408 0.00000000 0.00000000 0.00000000
 0.00061762 0.00024274 0.00005364 0.00000000 0.00000000 0.00000000
 0.00226002 0.00089124 0.00019660 0.00000000 0.00000000 0.00000000
 0.00774559 0.00306913 0.00067907 0.00000000 0.00000000 0.00000000
 0.02405153 0.00964136 0.00213036 0.00000000 0.00000000 0.00000000
 0.06546395 0.02677950 0.00594853 0.00000000 0.00000000 0.00000000
 0.14861624 0.06295617 0.01399536 0.00000000 0.00000000 0.00000000
 0.26421092 0.11681588 0.02621725 0.00000000 0.00000000 0.00000000
 0.33488356 0.15621081 0.03509851 0.00000000 0.00000000 0.00000000
 0.24940081 0.08580559 0.01840101 0.00000000 0.00000000 0.00000000
 0.08435743 -0.15463229 -0.04377718 0.00000000 0.00000000 0.00000000
 0.00956151 -0.39731737 -0.10685098 0.00000000 0.00000000 0.00000000
 0.00126708 -0.40717095 -0.12808023 0.00000000 0.00000000 0.00000000
 0.00014012 -0.17941472 -0.04076153 0.00000000 0.00000000 0.00000000
 0.00006580 -0.01998393 0.21291946 1.00000000 0.00000000 0.00000000
 -0.00003141 0.00003902 0.43519774 0.00000000 0.00000000 0.00000000
 0.00000835 -0.00068150 0.39687204 0.00000000 1.00000000 0.00000000
 -0.00000412 0.00002600 0.12223701 0.00000000 0.00000000 1.00000000

    1601.83683    460.418243    174.788637    76.4659826    36.2104908
    18.0125294    9.25291461    4.7863094    2.45993056    1.25268972
    0.63012231    0.31372774    0.13106028

 -0.00007090 0.00000000 0.00000000 0.00000000
 -0.00064863 0.00000000 0.00000000 0.00000000
 -0.00385076 0.00000000 0.00000000 0.00000000
 -0.01630891 0.00000000 0.00000000 0.00000000
 -0.05099551 0.00000000 0.00000000 0.00000000
 -0.12344714 0.00000000 0.00000000 0.00000000
 -0.22208187 0.00000000 0.00000000 0.00000000
 -0.29453661 0.00000000 0.00000000 0.00000000
 -0.29530076 0.00000000 0.00000000 0.00000000
 -0.20732056 0.00000000 0.00000000 0.00000000
 -0.08449553 1.00000000 0.00000000 0.00000000
 -0.01646500 0.00000000 1.00000000 0.00000000
 -0.00127918 0.00000000 0.00000000 1.00000000

    0.59532501    0.2272999

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.50182878

 1.00000000

AS:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    3124333.36    370089.365    70907.3834    17619.5211    5190.9618
    1726.95276    629.694027    246.916828    101.707962    32.5284663
    13.8072306    4.1370645    1.73598747    0.3114942    0.11697081

 0.00033909 0.00010899 -0.00004264 0.00001183 0.00000000
 0.00127589 0.00041145 -0.00016090 0.00004464 0.00000000
 0.00429439 0.00138472 -0.00054263 0.00015072 0.00000000
 0.01389090 0.00455088 -0.00177919 0.00049339 0.00000000
 0.04310639 0.01420778 -0.00560054 0.00155749 0.00000000
 0.12138005 0.04274399 -0.01680322 0.00466184 0.00000000
 0.27888860 0.10692285 -0.04322308 0.01206868 0.00000000
 0.41134387 0.21513341 -0.08837219 0.02465417 0.00000000
 0.26460304 0.16306326 -0.07531238 0.02151952 0.00000000
 0.02860291 -0.47621475 0.29812405 -0.08895172 0.00000000
 -0.00595383 -0.63223187 0.53979793 -0.16806155 0.00000000
 0.00208180 -0.07503268 -0.54681101 0.21499868 0.00000000
 -0.00098732 0.01324624 -0.71097372 0.44848739 0.00000000
 0.00026490 -0.00313500 -0.03515874 -0.66717442 0.00000000
 -0.00011680 0.00136453 0.01004391 -0.52346467 1.00000000

    6608.66375    1310.7309    386.811211    137.819778    54.5796177
    22.9356558    9.69590458    3.99224595    1.57217638    0.35909732
    0.10528574

 -0.00176176 0.00069206 0.00015361 -0.00089358 0.00035108 0.00007793 0.00000000
 -0.01042692 0.00412907 0.00090774 -0.00812689 0.00322076 0.00070559 0.00000000
 -0.04964521 0.01995314 0.00446471 -0.04438166 0.01782879 0.00397878 0.00000000
 -0.17164648 0.07195539 0.01584891 -0.16285431 0.06824779 0.01500193 0.00000000
 -0.37982810 0.16865175 0.03855060 -0.37322336 0.16553019 0.03766949 0.00000000
 -0.42825299 0.19438580 0.04158025 -0.43592834 0.20044174 0.04312836 0.00000000
 -0.14826122 -0.15171702 -0.03785775 -0.15842553 -0.13407060 -0.03365925 0.00000000
 -0.00460465 -0.59017258 -0.17926922 -0.00554887 -0.58364918 -0.17482245 0.00000000
 -0.00185947 -0.39304311 -0.08363421 -0.00197188 -0.41122253 -0.09474292 0.00000000
 0.00031889 -0.02377555 0.53409413 0.00034001 -0.02757582 0.51439301 0.00000000
 -0.00011023 0.00369702 0.59722729 -0.00011781 0.00445621 0.61779424 1.00000000

    163.399733    47.9699638    17.4693862    6.95636942    2.7639816
    1.04220715    0.30271319

 0.00738295 0.00698592 0.00000000
 0.05042237 0.04929590 0.00000000
 0.18008478 0.17780812 0.00000000
 0.36114416 0.35885455 0.00000000
 0.42380429 0.42446687 0.00000000
 0.25916353 0.26320175 0.00000000
 0.03607087 0.03753518 1.00000000

AS:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    58403775.4    10474163.5    2480217.37    686570.276    214335.233
    73544.22    27272.7398    10789.2387    4506.95885    1971.63634
    897.096621    422.025658    204.068671    100.200794    47.2249319
    24.0440526    12.1993854    5.81855903    2.85054141    1.35308984
    0.42241284    0.19598662    0.08352172

 -0.00002721 -0.00000874 0.00000342 -0.00000095 0.00000000 0.00000000
 -0.00008534 -0.00002743 0.00001073 -0.00000298 0.00000000 0.00000000
 -0.00021572 -0.00006937 0.00002713 -0.00000753 0.00000000 0.00000000
 -0.00051964 -0.00016725 0.00006541 -0.00001816 0.00000000 0.00000000
 -0.00121603 -0.00039209 0.00015340 -0.00004260 0.00000000 0.00000000
 -0.00284553 -0.00091981 0.00035988 -0.00009991 0.00000000 0.00000000
 -0.00669161 -0.00217447 0.00085175 -0.00023668 0.00000000 0.00000000
 -0.01576879 -0.00516633 0.00202433 -0.00056182 0.00000000 0.00000000
 -0.03664899 -0.01222726 0.00480700 -0.00133727 0.00000000 0.00000000
 -0.08163136 -0.02816272 0.01110510 -0.00308249 0.00000000 0.00000000
 -0.16518290 -0.06120279 0.02440118 -0.00680818 0.00000000 0.00000000
 -0.27721779 -0.11762924 0.04765233 -0.01326105 0.00000000 0.00000000
 -0.32771255 -0.18016522 0.07597611 -0.02142145 0.00000000 0.00000000
 -0.20729940 -0.14808051 0.06551888 -0.01830896 0.00000000 0.00000000
 -0.04061880 0.14713752 -0.07652598 0.02156003 0.00000000 0.00000000
 0.00151516 0.53493360 -0.37121300 0.11370982 0.00000000 0.00000000
 -0.00139736 0.41995586 -0.41022931 0.12755445 0.00000000 0.00000000
 0.00067308 0.07637763 0.19302648 -0.06867851 0.00000000 0.00000000
 -0.00028694 0.00017258 0.70784262 -0.32094239 0.00000000 0.00000000
 0.00012917 0.00163193 0.38523289 -0.32083228 0.00000000 0.00000000
 -0.00004815 -0.00033957 0.02014314 0.36571367 1.00000000 0.00000000
 0.00002828 0.00018267 -0.00476679 0.63943765 0.00000000 0.00000000
 -0.00000790 -0.00005505 0.00117159 0.22972057 0.00000000 1.00000000

    125921.678    19577.0521    4833.36399    1545.73419    579.762466
    241.444066    108.218676    50.9372511    24.8073813    12.2761324
    5.88544562    2.76954531    1.27234366    0.45303324    0.17601866
    0.06529682

 0.00009277 -0.00003638 -0.00000806 -0.00001394 -0.00000547 -0.00000121 0.00000000 0.00000000
 0.00040829 -0.00016020 -0.00003542 -0.00014015 -0.00005501 -0.00001209 0.00000000 0.00000000
 0.00163772 -0.00064444 -0.00014308 -0.00093659 -0.00036890 -0.00008166 0.00000000 0.00000000
 0.00636698 -0.00251382 -0.00055498 -0.00480455 -0.00189718 -0.00041677 0.00000000 0.00000000
 0.02303144 -0.00920288 -0.00205061 -0.01988932 -0.00794779 -0.00176320 0.00000000 0.00000000
 0.07223347 -0.02944963 -0.00651645 -0.06663706 -0.02715616 -0.00598362 0.00000000 0.00000000
 0.18055201 -0.07671231 -0.01724978 -0.17296493 -0.07342762 -0.01642664 0.00000000 0.00000000
 0.32680172 -0.14578645 -0.03248044 -0.32199966 -0.14356298 -0.03187023 0.00000000 0.00000000
 0.36573655 -0.16957633 -0.03910744 -0.37082686 -0.17327443 -0.03970370 0.00000000 0.00000000
 0.18817071 0.01729905 0.01009469 -0.19818377 0.00391197 0.00640618 0.00000000 0.00000000
 0.02949574 0.37287101 0.09775958 -0.03287720 0.36031573 0.09406588 0.00000000 0.00000000
 0.00130267 0.49549539 0.15468135 -0.00139611 0.49975354 0.15365931 0.00000000 0.00000000
 0.00045298 0.22773037 0.04384983 -0.00051625 0.24186166 0.05384828 0.00000000 0.00000000
 -0.00002672 0.01698473 -0.33492297 0.00003993 0.01979709 -0.31969270 1.00000000 0.00000000
 0.00000958 -0.00113976 -0.55186887 -0.00001568 -0.00152258 -0.55229810 0.00000000 0.00000000
 -0.00000639 0.00059701 -0.26981839 0.00000858 0.00074537 -0.28757976 0.00000000 1.00000000

    524.946231    154.139147    58.7896006    25.1450329    11.4965785
    5.37984525    2.49289704    1.12673049    0.47884426    0.17397397

 -0.00072895 -0.00064055 0.00000000 0.00000000
 -0.00608838 -0.00578862 0.00000000 0.00000000
 -0.02985541 -0.02907200 0.00000000 0.00000000
 -0.09749855 -0.09600348 0.00000000 0.00000000
 -0.21983589 -0.21766887 0.00000000 0.00000000
 -0.33061383 -0.32913878 0.00000000 0.00000000
 -0.34374897 -0.34469932 0.00000000 0.00000000
 -0.22265707 -0.22578296 0.00000000 0.00000000
 -0.06236291 -0.06435386 1.00000000 0.00000000
 -0.00335640 -0.00356157 0.00000000 1.00000000

    0.37938023

 1.00000000

AS:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    100115508.0    25841138.4    8511188.79    3137731.39    1277697.47
    557671.019    254374.901    118326.795    55848.8516    26807.6037
    13103.1973    6529.03974    3321.55388    1725.29899    913.798749
    492.727302    269.728368    149.216984    82.8794948    45.3466741
    25.3952188    14.3043651    7.98826495    4.33298452    2.33589497
    1.23815991    0.55591972    0.2887118    0.13991795    0.06565517

 -0.00001257 0.00000404 -0.00000158 0.00000044 0.00000000 0.00000000 0.00000000
 -0.00003406 0.00001095 -0.00000428 0.00000119 0.00000000 0.00000000 0.00000000
 -0.00006635 0.00002133 -0.00000834 0.00000232 0.00000000 0.00000000 0.00000000
 -0.00012737 0.00004096 -0.00001602 0.00000445 0.00000000 0.00000000 0.00000000
 -0.00022544 0.00007252 -0.00002836 0.00000788 0.00000000 0.00000000 0.00000000
 -0.00040337 0.00012986 -0.00005080 0.00001410 0.00000000 0.00000000 0.00000000
 -0.00073092 0.00023557 -0.00009214 0.00002559 0.00000000 0.00000000 0.00000000
 -0.00137705 0.00044457 -0.00017396 0.00004830 0.00000000 0.00000000 0.00000000
 -0.00263952 0.00085422 -0.00033429 0.00009285 0.00000000 0.00000000 0.00000000
 -0.00515123 0.00167377 -0.00065551 0.00018201 0.00000000 0.00000000 0.00000000
 -0.01018192 0.00332889 -0.00130434 0.00036240 0.00000000 0.00000000 0.00000000
 -0.02017510 0.00666852 -0.00261754 0.00072692 0.00000000 0.00000000 0.00000000
 -0.03945817 0.01328703 -0.00522557 0.00145294 0.00000000 0.00000000 0.00000000
 -0.07466617 0.02600157 -0.01027604 0.00285592 0.00000000 0.00000000 0.00000000
 -0.13223729 0.04882753 -0.01943272 0.00541392 0.00000000 0.00000000 0.00000000
 -0.20802099 0.08523045 -0.03442274 0.00959304 0.00000000 0.00000000 0.00000000
 -0.26780315 0.13079687 -0.05407807 0.01515802 0.00000000 0.00000000 0.00000000
 -0.24520504 0.15570013 -0.06710445 0.01885386 0.00000000 0.00000000 0.00000000
 -0.12774891 0.08570034 -0.03856200 0.01101912 0.00000000 0.00000000 0.00000000
 -0.02560162 -0.15257592 0.08059996 -0.02350797 0.00000000 0.00000000 0.00000000
 -0.00091764 -0.43968046 0.29486424 -0.08854482 0.00000000 0.00000000 0.00000000
 -0.00047592 -0.41942989 0.39005111 -0.12367254 0.00000000 0.00000000 0.00000000
 0.00017098 -0.15206381 0.08678198 -0.02322124 0.00000000 0.00000000 0.00000000
 -0.00003272 -0.01657724 -0.41624755 0.15505678 0.00000000 0.00000000 0.00000000
 0.00005592 -0.00201821 -0.59264330 0.30159576 0.00000000 0.00000000 0.00000000
 -0.00001550 -0.00027049 -0.26672579 0.26319078 0.00000000 0.00000000 0.00000000
 0.00000864 -0.00006226 -0.02095748 -0.15247366 1.00000000 0.00000000 0.00000000
 -0.00000544 0.00004634 0.00179529 -0.53848728 0.00000000 0.00000000 0.00000000
 0.00000189 -0.00000755 -0.00079814 -0.45861794 0.00000000 1.00000000 0.00000000
 -0.00000050 0.00000428 0.00007732 -0.09954103 0.00000000 0.00000000 1.00000000

    2341523.5    344580.797    74381.4585    20305.6622    6642.31339
    2495.74806    1039.74177    467.768089    223.097254    111.341935
    57.3962472    30.2860403    16.2247284    8.65461989    4.5375951
    2.34664734    1.18965094    0.53479167    0.24523035    0.1094061
    0.04738623

 0.00000787 0.00000309 0.00000068 0.00000031 0.00000012 0.00000003 0.00000000 0.00000000 0.00000000
 0.00002911 0.00001141 0.00000253 0.00000277 0.00000109 0.00000024 0.00000000 0.00000000 0.00000000
 0.00009596 0.00003763 0.00000833 0.00001835 0.00000720 0.00000159 0.00000000 0.00000000 0.00000000
 0.00029881 0.00011728 0.00002596 0.00010105 0.00003971 0.00000874 0.00000000 0.00000000 0.00000000
 0.00092228 0.00036241 0.00008031 0.00047667 0.00018740 0.00004136 0.00000000 0.00000000 0.00000000
 0.00288058 0.00113561 0.00025131 0.00196767 0.00077617 0.00017095 0.00000000 0.00000000 0.00000000
 0.00892403 0.00353590 0.00078470 0.00718287 0.00284630 0.00062888 0.00000000 0.00000000 0.00000000
 0.02615249 0.01048402 0.00232370 0.02303671 0.00923440 0.00203747 0.00000000 0.00000000 0.00000000
 0.06886196 0.02817857 0.00627930 0.06380393 0.02609597 0.00578797 0.00000000 0.00000000 0.00000000
 0.15302718 0.06485711 0.01446235 0.14643242 0.06201447 0.01376600 0.00000000 0.00000000 0.00000000
 0.26757992 0.11836875 0.02665662 0.26249938 0.11602406 0.02599744 0.00000000 0.00000000 0.00000000
 0.33366410 0.15532197 0.03498971 0.33540929 0.15659286 0.03514052 0.00000000 0.00000000 0.00000000
 0.24356770 0.07997912 0.01704006 0.25226364 0.08862153 0.01905516 0.00000000 0.00000000 0.00000000
 0.08012277 -0.16349610 -0.04637864 0.08649993 -0.15023879 -0.04250187 0.00000000 0.00000000 0.00000000
 0.00876442 -0.40185542 -0.10860709 0.00997820 -0.39497366 -0.10596929 0.00000000 0.00000000 0.00000000
 0.00120757 -0.40229178 -0.12750250 0.00129741 -0.40947862 -0.12832701 0.00000000 0.00000000 0.00000000
 0.00013060 -0.17166806 -0.03525783 0.00014525 -0.18330335 -0.04341353 0.00000000 0.00000000 0.00000000
 0.00006343 -0.01816185 0.22137984 0.00006691 -0.02093985 0.20872792 1.00000000 0.00000000 0.00000000
 -0.00003029 -0.00003855 0.43865945 -0.00003193 0.00008017 0.43339088 0.00000000 0.00000000 0.00000000
 0.00000807 -0.00060081 0.39080701 0.00000847 -0.00072433 0.39974635 0.00000000 1.00000000 0.00000000
 -0.00000392 0.00001706 0.11434423 -0.00000421 0.00003075 0.12627312 0.00000000 0.00000000 1.00000000

    1601.83683    460.418243    174.788637    76.4659826    36.2104908
    18.0125294    9.25291461    4.7863094    2.45993056    1.25268972
    0.63012231    0.31372774    0.13106028

 -0.00008352 -0.00006272 0.00000000 0.00000000 0.00000000
 -0.00069240 -0.00061999 0.00000000 0.00000000 0.00000000
 -0.00398237 -0.00376399 0.00000000 0.00000000 0.00000000
 -0.01661882 -0.01610306 0.00000000 0.00000000 0.00000000
 -0.05158639 -0.05060169 0.00000000 0.00000000 0.00000000
 -0.12440165 -0.12280763 0.00000000 0.00000000 0.00000000
 -0.22320177 -0.22132689 0.00000000 0.00000000 0.00000000
 -0.29515817 -0.29411447 0.00000000 0.00000000 0.00000000
 -0.29477758 -0.29564342 0.00000000 0.00000000 0.00000000
 -0.20581205 -0.20832991 0.00000000 0.00000000 0.00000000
 -0.08323225 -0.08535182 1.00000000 0.00000000 0.00000000
 -0.01604510 -0.01675288 0.00000000 1.00000000 0.00000000
 -0.00123827 -0.00130725 0.00000000 0.00000000 1.00000000

    0.59532501    0.2272999

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.50182878

 1.00000000

SE:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    3441828.87    407068.138    77724.4849    19242.6126    5650.24729
    1874.2536    681.631156    266.608978    109.522841    35.0346902
    14.9130743    4.537617    1.93762065    0.3718204    0.14072142

 0.00034656 0.00011193 -0.00004424 0.00001299 0.00000000
 0.00129414 0.00041934 -0.00016569 0.00004863 0.00000000
 0.00431446 0.00139820 -0.00055350 0.00016260 0.00000000
 0.01383402 0.00455387 -0.00179925 0.00052796 0.00000000
 0.04265853 0.01413128 -0.00562604 0.00165447 0.00000000
 0.11981113 0.04235475 -0.01683071 0.00494241 0.00000000
 0.27607670 0.10615364 -0.04332066 0.01278738 0.00000000
 0.41129586 0.21466763 -0.08917499 0.02635403 0.00000000
 0.26916534 0.16682323 -0.07750572 0.02336514 0.00000000
 0.02988100 -0.46981019 0.29708272 -0.09374862 0.00000000
 -0.00633877 -0.63614527 0.54998741 -0.18255417 0.00000000
 0.00228938 -0.07873117 -0.52877866 0.22376632 0.00000000
 -0.00110712 0.01406040 -0.72853859 0.48596940 0.00000000
 0.00030440 -0.00334049 -0.03862832 -0.67895026 0.00000000
 -0.00013113 0.00142646 0.01031351 -0.52883312 1.00000000

    7414.69836    1453.55104    426.408063    151.422736    59.8886667
    25.1773684    10.701263    4.42319557    1.77020284    0.42839629
    0.12754024

 -0.00112693 0.00044904 0.00010886 0.00000000
 -0.00850384 0.00341906 0.00081927 0.00000000
 -0.04433735 0.01805849 0.00440838 0.00000000
 -0.16092695 0.06841081 0.01644227 0.00000000
 -0.36993823 0.16625065 0.04143516 0.00000000
 -0.43648920 0.20412562 0.04800657 0.00000000
 -0.16295503 -0.12850453 -0.03549915 0.00000000
 -0.00653645 -0.58516812 -0.19555995 0.00000000
 -0.00187243 -0.41117933 -0.10070755 0.00000000
 0.00034268 -0.02788116 0.54358760 0.00000000
 -0.00011237 0.00396289 0.59255698 1.00000000

    184.80981    54.31913    19.8619765    7.96442614    3.20429727
    1.23191148    0.36572097

 -0.00668179 0.00000000
 -0.04730686 0.00000000
 -0.17319431 0.00000000
 -0.35702504 0.00000000
 -0.42798442 0.00000000
 -0.26001154 0.00000000
 -0.03503044 1.00000000

SE:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    59125740.5    10855201.2    2610777.16    730096.95    229512.815
    79124.1162    29432.8145    11665.4357    4878.30978    2135.58305
    972.184945    457.532086    221.313616    108.741085    51.5373572
    26.2925493    13.3734473    6.44316383    3.17617127    1.52559166
    0.50637302    0.23539068    0.10027532

 0.00002909 -0.00000939 0.00000371 -0.00000109 0.00000000 0.00000000
 0.00009042 -0.00002920 0.00001154 -0.00000339 0.00000000 0.00000000
 0.00022591 -0.00007300 0.00002884 -0.00000847 0.00000000 0.00000000
 0.00053874 -0.00017425 0.00006885 -0.00002022 0.00000000 0.00000000
 0.00124768 -0.00040427 0.00015980 -0.00004695 0.00000000 0.00000000
 0.00288993 -0.00093884 0.00037114 -0.00010898 0.00000000 0.00000000
 0.00673119 -0.00219827 0.00086994 -0.00025573 0.00000000 0.00000000
 0.01573030 -0.00518010 0.00205096 -0.00060207 0.00000000 0.00000000
 0.03631068 -0.01217300 0.00483484 -0.00142296 0.00000000 0.00000000
 0.08049846 -0.02789789 0.01111623 -0.00326367 0.00000000 0.00000000
 0.16268901 -0.06046428 0.02435061 -0.00718854 0.00000000 0.00000000
 0.27404419 -0.11637369 0.04763153 -0.01402069 0.00000000 0.00000000
 0.32766630 -0.17931056 0.07632353 -0.02277577 0.00000000 0.00000000
 0.21203619 -0.15168501 0.06782573 -0.02005079 0.00000000 0.00000000
 0.04348775 0.13449436 -0.07082229 0.02104425 0.00000000 0.00000000
 -0.00139697 0.52748569 -0.36672042 0.11913624 0.00000000 0.00000000
 0.00145013 0.43120075 -0.42364963 0.13973990 0.00000000 0.00000000
 -0.00070987 0.08380994 0.16610351 -0.06177622 0.00000000 0.00000000
 0.00030941 0.00052399 0.71121032 -0.34556471 0.00000000 0.00000000
 -0.00014353 0.00170175 0.40280675 -0.35100871 0.00000000 0.00000000
 0.00005496 -0.00038209 0.02321666 0.37050346 1.00000000 0.00000000
 -0.00003048 0.00018363 -0.00456995 0.65547837 0.00000000 0.00000000
 0.00000836 -0.00005665 0.00116906 0.22975640 0.00000000 1.00000000

    144232.694    22242.8505    5431.69807    1721.67334    641.701325
    266.053736    118.875922    55.8471891    27.1705069    13.4466258
    6.45923055    3.05885736    1.42500468    0.53224717    0.21001666
    0.07859658

 -0.00003744 0.00001489 -0.00000360 0.00000000 0.00000000
 -0.00021634 0.00008613 -0.00002073 0.00000000 0.00000000
 -0.00111056 0.00044355 -0.00010736 0.00000000 0.00000000
 -0.00506867 0.00203042 -0.00048834 0.00000000 0.00000000
 -0.02002324 0.00811507 -0.00196992 0.00000000 0.00000000
 -0.06603769 0.02729134 -0.00658295 0.00000000 0.00000000
 -0.17109637 0.07364608 -0.01803636 0.00000000 0.00000000
 -0.31994336 0.14467131 -0.03518125 0.00000000 0.00000000
 -0.37164490 0.17600633 -0.04417779 0.00000000 0.00000000
 -0.20141111 -0.00088628 0.00653578 0.00000000 0.00000000
 -0.03410557 -0.36190730 0.10463352 0.00000000 0.00000000
 -0.00136359 -0.50255525 0.17285185 0.00000000 0.00000000
 -0.00051795 -0.23651855 0.05220676 0.00000000 0.00000000
 0.00005654 -0.01932669 -0.34913355 1.00000000 0.00000000
 -0.00001685 0.00088221 -0.54958605 0.00000000 0.00000000
 0.00001068 -0.00066520 -0.26292321 0.00000000 1.00000000

    599.466247    175.672026    67.0179219    28.7377103    13.1862905
    6.21101127    2.90745782    1.33269967    0.57457699    0.21255318

 -0.00061934 0.00000000 0.00000000
 -0.00544450 0.00000000 0.00000000
 -0.02752499 0.00000000 0.00000000
 -0.09206895 0.00000000 0.00000000
 -0.21304916 0.00000000 0.00000000
 -0.32906705 0.00000000 0.00000000
 -0.34863996 0.00000000 0.00000000
 -0.22491155 0.00000000 0.00000000
 -0.06129691 1.00000000 0.00000000
 -0.00342275 0.00000000 1.00000000

    0.46274966

 1.00000000

SE:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    99159310.1    26216977.5    8891767.51    3373405.12    1409993.23
    626665.742    288825.184    135034.653    63719.5391    30467.653
    14854.6827    7402.08285    3766.6003    1953.94995    1031.46733
    553.049132    300.772447    165.60951    91.8101699    50.2849306
    28.2504619    15.9845844    8.98132089    4.82168403    2.60970398
    1.39454081    0.65017626    0.33584938    0.16381406    0.07710812

 -0.00001362 -0.00000440 -0.00000174 -0.00000051 0.00000000 0.00000000 0.00000000
 -0.00003633 -0.00001173 -0.00000464 -0.00000136 0.00000000 0.00000000 0.00000000
 -0.00006859 -0.00002215 -0.00000875 -0.00000257 0.00000000 0.00000000 0.00000000
 -0.00012888 -0.00004164 -0.00001645 -0.00000483 0.00000000 0.00000000 0.00000000
 -0.00022314 -0.00007213 -0.00002850 -0.00000837 0.00000000 0.00000000 0.00000000
 -0.00039607 -0.00012813 -0.00005063 -0.00001487 0.00000000 0.00000000 0.00000000
 -0.00071208 -0.00023060 -0.00009114 -0.00002677 0.00000000 0.00000000 0.00000000
 -0.00133452 -0.00043291 -0.00017114 -0.00005026 0.00000000 0.00000000 0.00000000
 -0.00255486 -0.00083075 -0.00032849 -0.00009652 0.00000000 0.00000000 0.00000000
 -0.00496953 -0.00162232 -0.00064186 -0.00018851 0.00000000 0.00000000 0.00000000
 -0.00973105 -0.00319583 -0.00126526 -0.00037191 0.00000000 0.00000000 0.00000000
 -0.01911083 -0.00634256 -0.00251480 -0.00073866 0.00000000 0.00000000 0.00000000
 -0.03725051 -0.01258269 -0.00499969 -0.00147074 0.00000000 0.00000000 0.00000000
 -0.07070267 -0.02465564 -0.00983931 -0.00289205 0.00000000 0.00000000 0.00000000
 -0.12658815 -0.04666704 -0.01875674 -0.00552867 0.00000000 0.00000000 0.00000000
 -0.20293699 -0.08263863 -0.03367013 -0.00992313 0.00000000 0.00000000 0.00000000
 -0.26724198 -0.12893545 -0.05378100 -0.01595055 0.00000000 0.00000000 0.00000000
 -0.25156337 -0.15708712 -0.06817732 -0.02025478 0.00000000 0.00000000 0.00000000
 -0.13703658 -0.09503310 -0.04324095 -0.01308560 0.00000000 0.00000000 0.00000000
 -0.02967273 0.13265482 0.07073240 0.02189841 0.00000000 0.00000000 0.00000000
 -0.00111971 0.42442743 0.28256785 0.08965213 0.00000000 0.00000000 0.00000000
 -0.00057747 0.43086023 0.39767945 0.13376184 0.00000000 0.00000000 0.00000000
 0.00021092 0.17155165 0.11987195 0.03639596 0.00000000 0.00000000 0.00000000
 -0.00005460 0.02105148 -0.39941776 -0.15724866 0.00000000 0.00000000 0.00000000
 0.00007266 0.00162277 -0.60641925 -0.33133019 0.00000000 0.00000000 0.00000000
 -0.00002440 0.00047630 -0.27864927 -0.28609775 0.00000000 0.00000000 0.00000000
 0.00001286 -0.00003886 -0.02358202 0.17186166 1.00000000 0.00000000 0.00000000
 -0.00000786 -0.00000482 0.00120241 0.55888516 0.00000000 0.00000000 0.00000000
 0.00000269 -0.00001396 -0.00078727 0.44937082 0.00000000 1.00000000 0.00000000
 -0.00000071 -0.00000028 0.00004259 0.09136805 0.00000000 0.00000000 1.00000000

    2753094.94    405936.956    87331.6063    23657.4648    7661.84434
    2852.73973    1179.94342    527.857691    250.591044    124.587055
    64.0482645    33.7325844    18.0608927    9.64781233    5.07098484
    2.63733412    1.35088575    0.62516705    0.290392    0.13078323
    0.05691845

 -0.00000255 -0.00000101 0.00000024 0.00000000 0.00000000 0.00000000
 -0.00001041 -0.00000414 0.00000100 0.00000000 0.00000000 0.00000000
 -0.00004014 -0.00001597 0.00000385 0.00000000 0.00000000 0.00000000
 -0.00015278 -0.00006086 0.00001467 0.00000000 0.00000000 0.00000000
 -0.00057458 -0.00022910 0.00005532 0.00000000 0.00000000 0.00000000
 -0.00209147 -0.00083668 0.00020172 0.00000000 0.00000000 0.00000000
 -0.00716905 -0.00288110 0.00069660 0.00000000 0.00000000 0.00000000
 -0.02239011 -0.00909952 0.00219758 0.00000000 0.00000000 0.00000000
 -0.06160292 -0.02553009 0.00619735 0.00000000 0.00000000 0.00000000
 -0.14207455 -0.06094525 0.01481183 0.00000000 0.00000000 0.00000000
 -0.25759098 -0.11531213 0.02829045 0.00000000 0.00000000 0.00000000
 -0.33495367 -0.15836507 0.03894417 0.00000000 0.00000000 0.00000000
 -0.25882489 -0.09571476 0.02266102 0.00000000 0.00000000 0.00000000
 -0.09238151 0.14138495 -0.04463060 0.00000000 0.00000000 0.00000000
 -0.01118846 0.39436244 -0.11725777 0.00000000 0.00000000 0.00000000
 -0.00131504 0.41518959 -0.14511998 0.00000000 0.00000000 0.00000000
 -0.00013938 0.18422242 -0.04385549 0.00000000 0.00000000 0.00000000
 -0.00006185 0.02137766 0.23340258 1.00000000 0.00000000 0.00000000
 0.00003416 0.00034072 0.44506099 0.00000000 0.00000000 0.00000000
 -0.00000636 0.00072514 0.38113551 0.00000000 1.00000000 0.00000000
 0.00000448 0.00001946 0.11135104 0.00000000 0.00000000 1.00000000

    1929.09664    550.957204    208.581489    91.1604116    43.2554602
    21.5761535    11.1367515    5.80495566    3.00791395    1.53558403
    0.74698096    0.38360324    0.16186774

 -0.00005921 0.00000000 0.00000000 0.00000000
 -0.00054126 0.00000000 0.00000000 0.00000000
 -0.00323369 0.00000000 0.00000000 0.00000000
 -0.01402112 0.00000000 0.00000000 0.00000000
 -0.04493319 0.00000000 0.00000000 0.00000000
 -0.11223677 0.00000000 0.00000000 0.00000000
 -0.21012547 0.00000000 0.00000000 0.00000000
 -0.29141808 0.00000000 0.00000000 0.00000000
 -0.30277982 0.00000000 0.00000000 0.00000000
 -0.22354539 0.00000000 0.00000000 0.00000000
 -0.08802634 1.00000000 0.00000000 0.00000000
 -0.01328262 0.00000000 1.00000000 0.00000000
 -0.00199114 0.00000000 0.00000000 1.00000000

    0.70417741    0.27890744

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.57287908

 1.00000000

SE:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    3441828.87    407068.138    77724.4849    19242.6126    5650.24729
    1874.2536    681.631156    266.608978    109.522841    35.0346902
    14.9130743    4.537617    1.93762065    0.3718204    0.14072142

 0.00034655 0.00011193 -0.00004424 0.00001299 0.00000000
 0.00129414 0.00041934 -0.00016569 0.00004863 0.00000000
 0.00431444 0.00139819 -0.00055350 0.00016260 0.00000000
 0.01383394 0.00455382 -0.00179924 0.00052798 0.00000000
 0.04265826 0.01413113 -0.00562602 0.00165451 0.00000000
 0.11981024 0.04235419 -0.01683063 0.00494255 0.00000000
 0.27607401 0.10615186 -0.04332022 0.01278761 0.00000000
 0.41129351 0.21466397 -0.08917422 0.02635471 0.00000000
 0.26917093 0.16682754 -0.07750806 0.02336630 0.00000000
 0.02988270 -0.46979051 0.29707300 -0.09374731 0.00000000
 -0.00633937 -0.63615723 0.54999332 -0.18256405 0.00000000
 0.00228964 -0.07874160 -0.52874683 0.22376734 0.00000000
 -0.00110723 0.01406349 -0.72855924 0.48597740 0.00000000
 0.00030443 -0.00334115 -0.03863784 -0.67893841 0.00000000
 -0.00013114 0.00142674 0.01031606 -0.52884387 1.00000000

    7414.69836    1453.55104    426.408063    151.422736    59.8886667
    25.1773684    10.701263    4.42319557    1.77020284    0.42839629
    0.12754024

 -0.00173800 0.00069238 0.00016803 -0.00084493 -0.00033676 0.00008166 0.00000000
 -0.01013010 0.00406973 0.00097827 -0.00773089 -0.00310982 0.00074400 0.00000000
 -0.04804300 0.01956981 0.00478924 -0.04254626 -0.01732783 0.00422515 0.00000000
 -0.16715619 0.07105738 0.01711522 -0.15785924 -0.06710682 0.01611291 0.00000000
 -0.37473981 0.16849350 0.04215155 -0.36749039 -0.16510126 0.04107606 0.00000000
 -0.43125094 0.19990215 0.04686037 -0.43897902 -0.20611340 0.04854536 0.00000000
 -0.15559875 -0.14113284 -0.03883754 -0.16665107 0.12229109 -0.03386599 0.00000000
 -0.00577103 -0.58994386 -0.19921006 -0.00694468 0.58260355 -0.19373268 0.00000000
 -0.00180178 -0.39832034 -0.09198565 -0.00190601 0.41755763 -0.10490238 0.00000000
 0.00032876 -0.02517029 0.55798103 0.00034909 0.02929661 0.53634448 0.00000000
 -0.00010764 0.00346945 0.57707134 -0.00011456 -0.00422056 0.60019613 1.00000000

    184.80981    54.31913    19.8619765    7.96442614    3.20429727
    1.23191148    0.36572097

 -0.00692815 -0.00651935 0.00000000
 -0.04800511 -0.04684212 0.00000000
 -0.17459363 -0.17225677 0.00000000
 -0.35843141 -0.35607446 0.00000000
 -0.42754306 -0.42826708 0.00000000
 -0.25757680 -0.26165069 0.00000000
 -0.03422722 -0.03558211 1.00000000

SE:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    59125740.5    10855201.2    2610777.16    730096.95    229512.815
    79124.1162    29432.8145    11665.4357    4878.30978    2135.58305
    972.184945    457.532086    221.313616    108.741085    51.5373572
    26.2925493    13.3734473    6.44316383    3.17617127    1.52559166
    0.50637302    0.23539068    0.10027532

 0.00002909 -0.00000939 0.00000371 -0.00000109 0.00000000 0.00000000
 0.00009042 -0.00002920 0.00001154 -0.00000339 0.00000000 0.00000000
 0.00022591 -0.00007300 0.00002884 -0.00000847 0.00000000 0.00000000
 0.00053874 -0.00017424 0.00006885 -0.00002022 0.00000000 0.00000000
 0.00124767 -0.00040426 0.00015980 -0.00004695 0.00000000 0.00000000
 0.00288991 -0.00093883 0.00037114 -0.00010899 0.00000000 0.00000000
 0.00673115 -0.00219824 0.00086994 -0.00025574 0.00000000 0.00000000
 0.01573021 -0.00518004 0.00205096 -0.00060209 0.00000000 0.00000000
 0.03631045 -0.01217285 0.00483482 -0.00142301 0.00000000 0.00000000
 0.08049786 -0.02789753 0.01111619 -0.00326378 0.00000000 0.00000000
 0.16268754 -0.06046332 0.02435038 -0.00718873 0.00000000 0.00000000
 0.27404144 -0.11637154 0.04763109 -0.01402109 0.00000000 0.00000000
 0.32766549 -0.17930782 0.07632267 -0.02277629 0.00000000 0.00000000
 0.21204073 -0.15168837 0.06782851 -0.02005247 0.00000000 0.00000000
 0.04349002 0.13448523 -0.07081997 0.02104460 0.00000000 0.00000000
 -0.00139732 0.52747348 -0.36671105 0.11913646 0.00000000 0.00000000
 0.00145026 0.43121119 -0.42365645 0.13974877 0.00000000 0.00000000
 -0.00070992 0.08382075 0.16608520 -0.06177110 0.00000000 0.00000000
 0.00030946 0.00052290 0.71119956 -0.34557938 0.00000000 0.00000000
 -0.00014354 0.00170199 0.40282246 -0.35101053 0.00000000 0.00000000
 0.00005496 -0.00038229 0.02322699 0.37050283 1.00000000 0.00000000
 -0.00003049 0.00018374 -0.00457268 0.65547538 0.00000000 0.00000000
 0.00000836 -0.00005668 0.00116968 0.22975996 0.00000000 1.00000000

    144232.694    22242.8505    5431.69807    1721.67334    641.701325
    266.053736    118.875922    55.8471891    27.1705069    13.4466258
    6.45923055    3.05885736    1.42500468    0.53224717    0.21001666
    0.07859658

 -0.00009310 -0.00003703 -0.00000897 -0.00001311 0.00000522 -0.00000126 0.00000000 0.00000000
 -0.00040537 -0.00016133 -0.00003901 -0.00013137 0.00005233 -0.00001256 0.00000000 0.00000000
 -0.00160508 -0.00064058 -0.00015550 -0.00088155 0.00035232 -0.00008518 0.00000000 0.00000000
 -0.00617011 -0.00247086 -0.00059668 -0.00454780 0.00182216 -0.00043738 0.00000000 0.00000000
 -0.02223714 -0.00900970 -0.00219495 -0.01896020 0.00768545 -0.00186242 0.00000000 0.00000000
 -0.06998547 -0.02892441 -0.00700196 -0.06411541 0.02649601 -0.00638015 0.00000000 0.00000000
 -0.17649374 -0.07599294 -0.01868724 -0.16842577 0.07248357 -0.01771652 0.00000000 0.00000000
 -0.32346495 -0.14628593 -0.03568813 -0.31813510 0.14383659 -0.03492467 0.00000000 0.00000000
 -0.36817139 -0.17338355 -0.04372776 -0.37326904 0.17721616 -0.04437745 0.00000000 0.00000000
 -0.19424360 0.01046478 0.00941214 -0.20497560 0.00379665 0.00513901 0.00000000 0.00000000
 -0.03160144 0.37095472 0.10767507 -0.03539626 -0.35735255 0.10312773 0.00000000 0.00000000
 -0.00129502 0.49935242 0.17360922 -0.00140048 -0.50397503 0.17241796 0.00000000 0.00000000
 -0.00047063 0.22664402 0.04429246 -0.00054251 -0.24146187 0.05603090 0.00000000 0.00000000
 0.00004525 0.01738206 -0.36033013 0.00006249 -0.02035125 -0.34356913 1.00000000 0.00000000
 -0.00001201 -0.00067573 -0.54851565 -0.00001942 0.00099264 -0.54987772 0.00000000 0.00000000
 0.00000888 0.00057151 -0.24999451 0.00001163 -0.00071536 -0.26945259 0.00000000 1.00000000

    599.466247    175.672026    67.0179219    28.7377103    13.1862905
    6.21101127    2.90745782    1.33269967    0.57457699    0.21255318

 -0.00067381 -0.00058382 0.00000000 0.00000000
 -0.00562838 -0.00532317 0.00000000 0.00000000
 -0.02800753 -0.02720427 0.00000000 0.00000000
 -0.09298602 -0.09145640 0.00000000 0.00000000
 -0.21437745 -0.21215511 0.00000000 0.00000000
 -0.32997872 -0.32844843 0.00000000 0.00000000
 -0.34803438 -0.34903481 0.00000000 0.00000000
 -0.22300539 -0.22619204 0.00000000 0.00000000
 -0.06017559 -0.06206395 1.00000000 0.00000000
 -0.00331235 -0.00349875 0.00000000 1.00000000

    0.46274966

 1.00000000

SE:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    99159310.1    26216977.5    8891767.51    3373405.12    1409993.23
    626665.742    288825.184    135034.653    63719.5391    30467.653
    14854.6827    7402.08285    3766.6003    1953.94995    1031.46733
    553.049132    300.772447    165.60951    91.8101699    50.2849306
    28.2504619    15.9845844    8.98132089    4.82168403    2.60970398
    1.39454081    0.65017626    0.33584938    0.16381406    0.07710812

 0.00001362 -0.00000440 -0.00000174 -0.00000051 0.00000000 0.00000000 0.00000000
 0.00003633 -0.00001173 -0.00000464 -0.00000136 0.00000000 0.00000000 0.00000000
 0.00006859 -0.00002215 -0.00000875 -0.00000257 0.00000000 0.00000000 0.00000000
 0.00012888 -0.00004164 -0.00001645 -0.00000483 0.00000000 0.00000000 0.00000000
 0.00022314 -0.00007213 -0.00002850 -0.00000837 0.00000000 0.00000000 0.00000000
 0.00039607 -0.00012813 -0.00005063 -0.00001487 0.00000000 0.00000000 0.00000000
 0.00071208 -0.00023060 -0.00009114 -0.00002677 0.00000000 0.00000000 0.00000000
 0.00133451 -0.00043290 -0.00017114 -0.00005026 0.00000000 0.00000000 0.00000000
 0.00255485 -0.00083074 -0.00032849 -0.00009652 0.00000000 0.00000000 0.00000000
 0.00496950 -0.00162230 -0.00064186 -0.00018852 0.00000000 0.00000000 0.00000000
 0.00973100 -0.00319580 -0.00126526 -0.00037192 0.00000000 0.00000000 0.00000000
 0.01911071 -0.00634249 -0.00251479 -0.00073868 0.00000000 0.00000000 0.00000000
 0.03725026 -0.01258254 -0.00499967 -0.00147079 0.00000000 0.00000000 0.00000000
 0.07070213 -0.02465532 -0.00983925 -0.00289214 0.00000000 0.00000000 0.00000000
 0.12658702 -0.04666632 -0.01875661 -0.00552884 0.00000000 0.00000000 0.00000000
 0.20293494 -0.08263713 -0.03366977 -0.00992339 0.00000000 0.00000000 0.00000000
 0.26723997 -0.12893309 -0.05378041 -0.01595098 0.00000000 0.00000000 0.00000000
 0.25156472 -0.15708607 -0.06817734 -0.02025552 0.00000000 0.00000000 0.00000000
 0.13704054 -0.09503737 -0.04324363 -0.01308693 0.00000000 0.00000000 0.00000000
 0.02967427 0.13264739 0.07072994 0.02189854 0.00000000 0.00000000 0.00000000
 0.00111960 0.42441607 0.28256215 0.08965325 0.00000000 0.00000000 0.00000000
 0.00057746 0.43086308 0.39767552 0.13376510 0.00000000 0.00000000 0.00000000
 -0.00021091 0.17156518 0.11989098 0.03640668 0.00000000 0.00000000 0.00000000
 0.00005462 0.02105435 -0.39940794 -0.15725312 0.00000000 0.00000000 0.00000000
 -0.00007266 0.00162253 -0.60641205 -0.33134541 0.00000000 0.00000000 0.00000000
 0.00002440 0.00047612 -0.27866379 -0.28609072 0.00000000 0.00000000 0.00000000
 -0.00001286 -0.00003886 -0.02359106 0.17184774 1.00000000 0.00000000 0.00000000
 0.00000786 -0.00000483 0.00120287 0.55890284 0.00000000 0.00000000 0.00000000
 -0.00000269 -0.00001395 -0.00078768 0.44935525 0.00000000 1.00000000 0.00000000
 0.00000071 -0.00000028 0.00004275 0.09137554 0.00000000 0.00000000 1.00000000

    2753094.94    405936.956    87331.6063    23657.4648    7661.84434
    2852.73973    1179.94342    527.857691    250.591044    124.587055
    64.0482645    33.7325844    18.0608927    9.64781233    5.07098484
    2.63733412    1.35088575    0.62516705    0.290392    0.13078323
    0.05691845

 0.00000780 -0.00000310 0.00000075 -0.00000029 -0.00000012 0.00000003 0.00000000 0.00000000 0.00000000
 0.00002868 -0.00001141 0.00000276 -0.00000253 -0.00000101 0.00000024 0.00000000 0.00000000 0.00000000
 0.00009385 -0.00003733 0.00000904 -0.00001662 -0.00000662 0.00000159 0.00000000 0.00000000 0.00000000
 0.00028956 -0.00011527 0.00002790 -0.00009142 -0.00003645 0.00000877 0.00000000 0.00000000 0.00000000
 0.00088306 -0.00035194 0.00008528 -0.00043278 -0.00017265 0.00004163 0.00000000 0.00000000 0.00000000
 0.00272378 -0.00108900 0.00026357 -0.00179507 -0.00071843 0.00017288 0.00000000 0.00000000 0.00000000
 0.00837562 -0.00336496 0.00081654 -0.00659508 -0.00265095 0.00063984 0.00000000 0.00000000 0.00000000
 0.02455179 -0.00997591 0.00241830 -0.02134909 -0.00867742 0.00209185 0.00000000 0.00000000 0.00000000
 0.06513235 -0.02699488 0.00657794 -0.05988270 -0.02481594 0.00601293 0.00000000 0.00000000 0.00000000
 0.14675169 -0.06296876 0.01536126 -0.13976291 -0.05994427 0.01454211 0.00000000 0.00000000 0.00000000
 0.26135681 -0.11703675 0.02882928 -0.25568176 -0.11443425 0.02802055 0.00000000 0.00000000 0.00000000
 0.33401500 -0.15759125 0.03888433 -0.33533003 -0.15868366 0.03895832 0.00000000 0.00000000 0.00000000
 0.25274373 -0.08968827 0.02113320 -0.26179922 -0.09861759 0.02339123 0.00000000 0.00000000 0.00000000
 0.08763653 0.15090130 -0.04768204 -0.09477950 0.13667555 -0.04313657 0.00000000 0.00000000 0.00000000
 0.01021405 0.39953126 -0.11950535 -0.01169806 0.39169655 -0.11612852 0.00000000 0.00000000 0.00000000
 0.00124954 0.41011285 -0.14450900 -0.00134865 0.41757721 -0.14536536 0.00000000 0.00000000 0.00000000
 0.00012753 0.17599842 -0.03738355 -0.00014577 0.18834872 -0.04696741 0.00000000 0.00000000 0.00000000
 0.00006037 0.01938242 0.24293456 -0.00006248 0.02242570 0.22866315 1.00000000 0.00000000 0.00000000
 -0.00003329 0.00038173 0.44841854 0.00003453 0.00031880 0.44327869 0.00000000 0.00000000 0.00000000
 0.00000634 0.00064437 0.37398820 -0.00000634 0.00076804 0.38452415 0.00000000 1.00000000 0.00000000
 -0.00000426 0.00002199 0.10296062 0.00000458 0.00001817 0.11567496 0.00000000 0.00000000 1.00000000

    1929.09664    550.957204    208.581489    91.1604116    43.2554602
    21.5761535    11.1367515    5.80495566    3.00791395    1.53558403
    0.74698096    0.38360324    0.16186774

 -0.00007124 -0.00005145 0.00000000 0.00000000 0.00000000
 -0.00058331 -0.00051378 0.00000000 0.00000000 0.00000000
 -0.00336002 -0.00315052 0.00000000 0.00000000 0.00000000
 -0.01432306 -0.01382077 0.00000000 0.00000000 0.00000000
 -0.04551556 -0.04454521 0.00000000 0.00000000 0.00000000
 -0.11318242 -0.11160362 0.00000000 0.00000000 0.00000000
 -0.21128312 -0.20934476 0.00000000 0.00000000 0.00000000
 -0.29211906 -0.29094188 0.00000000 0.00000000 0.00000000
 -0.30233864 -0.30306563 0.00000000 0.00000000 0.00000000
 -0.22194395 -0.22461788 0.00000000 0.00000000 0.00000000
 -0.08673814 -0.08890274 1.00000000 0.00000000 0.00000000
 -0.01293402 -0.01352271 0.00000000 1.00000000 0.00000000
 -0.00193925 -0.00202662 0.00000000 0.00000000 1.00000000

    0.70417741    0.27890744

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.57287908

 1.00000000

BR:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    3789581.33    447177.995    85061.721    20977.397    6138.08262
    2029.84561    736.219834    287.212821    117.667917    37.6490147
    16.0686781    4.9578277    2.1507746    0.43577719    0.16587169

 0.00035407 0.00011490 -0.00004586 0.00001409 0.00000000
 0.00131270 0.00042735 -0.00017055 0.00005240 0.00000000
 0.00433675 0.00141231 -0.00056462 0.00017359 0.00000000
 0.01378767 0.00455973 -0.00182002 0.00055914 0.00000000
 0.04225112 0.01406547 -0.00565425 0.00173988 0.00000000
 0.11835275 0.04199828 -0.01686347 0.00518595 0.00000000
 0.27341624 0.10543501 -0.04342769 0.01341033 0.00000000
 0.41119239 0.21421277 -0.08994616 0.02785760 0.00000000
 0.27350386 0.17032858 -0.07962917 0.02507089 0.00000000
 0.03114526 -0.46358475 0.29610885 -0.09779243 0.00000000
 -0.00672089 -0.63986672 0.55981070 -0.19588617 0.00000000
 0.00249892 -0.08232295 -0.51258135 0.23088978 0.00000000
 -0.00122879 0.01484109 -0.74436361 0.51939813 0.00000000
 0.00034360 -0.00351600 -0.04193328 -0.68815349 0.00000000
 -0.00014487 0.00147649 0.01050959 -0.53507843 1.00000000

    8226.36816    1595.29212    465.309949    164.692205    65.0352075
    27.3373645    11.6494781    4.83745152    1.96737053    0.50065031
    0.15075992

 -0.00110122 -0.00044486 0.00011552 0.00000000
 -0.00826228 -0.00336862 0.00086462 0.00000000
 -0.04316190 -0.01781680 0.00465997 0.00000000
 -0.15777503 -0.06799288 0.01750836 0.00000000
 -0.36654661 -0.16691581 0.04459911 0.00000000
 -0.43857339 -0.20860293 0.05263145 0.00000000
 -0.16789857 0.12301381 -0.03676440 0.00000000
 -0.00724371 0.58586960 -0.21312549 0.00000000
 -0.00187002 0.41166341 -0.10652776 0.00000000
 0.00036797 0.02880537 0.56159206 0.00000000
 -0.00011362 -0.00359635 0.57822855 1.00000000

    207.075719    60.9053896    22.3455412    9.01205758    3.66355605
    1.43085343    0.43215895

 -0.00631165 0.00000000
 -0.04531771 0.00000000
 -0.16863334 0.00000000
 -0.35471582 0.00000000
 -0.43122689 0.00000000
 -0.25857594 0.00000000
 -0.03352562 1.00000000

BR:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    61553220.0    11481236.6    2790223.82    785300.079    247851.458
    85647.2677    31900.6342    12651.9798    5293.02905    2317.83155
    1055.32345    496.61929    240.148562    117.991277    56.1745704
    28.6921977    14.6201787    7.10371231    3.51941039    1.7075542
    0.59527383    0.27675176    0.11787834

 0.00003068 -0.00000995 0.00000397 -0.00000122 0.00000000 0.00000000
 0.00009465 -0.00003072 0.00001226 -0.00000377 0.00000000 0.00000000
 0.00023431 -0.00007608 0.00003036 -0.00000933 0.00000000 0.00000000
 0.00055423 -0.00018010 0.00007188 -0.00002210 0.00000000 0.00000000
 0.00127238 -0.00041423 0.00016538 -0.00005086 0.00000000 0.00000000
 0.00292108 -0.00095356 0.00038075 -0.00011702 0.00000000 0.00000000
 0.00674501 -0.00221342 0.00088470 -0.00027222 0.00000000 0.00000000
 0.01563811 -0.00517509 0.00206971 -0.00063590 0.00000000 0.00000000
 0.03585818 -0.01207675 0.00484437 -0.00149246 0.00000000 0.00000000
 0.07914050 -0.02754251 0.01108576 -0.00340643 0.00000000 0.00000000
 0.15984888 -0.05956252 0.02422173 -0.00748551 0.00000000 0.00000000
 0.27060934 -0.11491344 0.04749819 -0.01463357 0.00000000 0.00000000
 0.32780103 -0.17838382 0.07660692 -0.02393635 0.00000000 0.00000000
 0.21732336 -0.15548837 0.07021292 -0.02173124 0.00000000 0.00000000
 0.04668127 0.12172891 -0.06489183 0.02011561 0.00000000 0.00000000
 -0.00125971 0.51995536 -0.36214334 0.12340350 0.00000000 0.00000000
 0.00150920 0.44213971 -0.43651117 0.15111946 0.00000000 0.00000000
 -0.00075056 0.09134774 0.14096109 -0.05400145 0.00000000 0.00000000
 0.00033402 0.00092992 0.71449642 -0.36775185 0.00000000 0.00000000
 -0.00015884 0.00175628 0.41825453 -0.37788186 0.00000000 0.00000000
 0.00006215 -0.00042255 0.02623745 0.37490026 1.00000000 0.00000000
 -0.00003273 0.00018131 -0.00429267 0.66954575 0.00000000 0.00000000
 0.00000887 -0.00005802 0.00116848 0.22996305 0.00000000 1.00000000

    162032.129    24820.7234    6003.86082    1887.86464    699.612387
    288.87439    128.688356    60.3364193    29.3184357    14.5023649
    6.97509644    3.32036019    1.56522324    0.61087026    0.24406179
    0.09209986

 -0.00003748 0.00001512 -0.00000391 0.00000000 0.00000000
 -0.00021344 0.00008616 -0.00002222 0.00000000 0.00000000
 -0.00108646 0.00043993 -0.00011403 0.00000000 0.00000000
 -0.00494304 0.00200782 -0.00051744 0.00000000 0.00000000
 -0.01955629 0.00803487 -0.00208866 0.00000000 0.00000000
 -0.06481510 0.02715574 -0.00702020 0.00000000 0.00000000
 -0.16912442 0.07378960 -0.01935633 0.00000000 0.00000000
 -0.31877744 0.14621939 -0.03814543 0.00000000 0.00000000
 -0.37313461 0.17918768 -0.04816344 0.00000000 0.00000000
 -0.20389519 0.00096650 0.00668369 0.00000000 0.00000000
 -0.03489337 -0.36554262 0.11462668 0.00000000 0.00000000
 -0.00133310 -0.50513084 0.18968401 0.00000000 0.00000000
 -0.00050656 -0.22928268 0.04826858 0.00000000 0.00000000
 0.00006976 -0.01877087 -0.37119017 1.00000000 0.00000000
 -0.00001528 0.00025478 -0.54504935 0.00000000 0.00000000
 0.00001232 -0.00060852 -0.24685865 0.00000000 1.00000000

    678.600736    198.44238    75.6941673    32.5242088    14.9677211
    7.08866174    3.34689761    1.55224006    0.6773013    0.25382911

 -0.00057372 0.00000000 0.00000000
 -0.00506194 0.00000000 0.00000000
 -0.02595305 0.00000000 0.00000000
 -0.08817233 0.00000000 0.00000000
 -0.20811552 0.00000000 0.00000000
 -0.32820273 0.00000000 0.00000000
 -0.35236364 0.00000000 0.00000000
 -0.22556853 0.00000000 0.00000000
 -0.05983617 1.00000000 0.00000000
 -0.00341998 0.00000000 1.00000000

    0.56101935

 1.00000000

BR:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    100415163.0    26683515.9    9161227.9    3548718.89    1526392.26
    693656.921    321216.59    149349.131    70198.343    33572.148
    16392.4554    8171.16242    4153.62236    2151.00296    1133.60198
    607.162395    329.979165    181.489395    100.423254    54.9563078
    30.8070264    17.3917366    9.75798563    5.25758346    2.86830634
    1.54951182    0.74794702    0.3847054    0.18885606    0.08933786

 0.00001484 0.00000482 0.00000192 -0.00000059 0.00000000 0.00000000 0.00000000
 0.00003927 0.00001274 0.00000509 -0.00000156 0.00000000 0.00000000 0.00000000
 0.00007250 0.00002353 0.00000939 -0.00000289 0.00000000 0.00000000 0.00000000
 0.00013254 0.00004303 0.00001717 -0.00000528 0.00000000 0.00000000 0.00000000
 0.00022200 0.00007210 0.00002877 -0.00000885 0.00000000 0.00000000 0.00000000
 0.00039296 0.00012772 0.00005098 -0.00001567 0.00000000 0.00000000 0.00000000
 0.00071462 0.00023252 0.00009281 -0.00002854 0.00000000 0.00000000 0.00000000
 0.00134278 0.00043764 0.00017474 -0.00005372 0.00000000 0.00000000 0.00000000
 0.00254701 0.00083216 0.00033233 -0.00010221 0.00000000 0.00000000 0.00000000
 0.00489921 0.00160695 0.00064217 -0.00019740 0.00000000 0.00000000 0.00000000
 0.00951850 0.00314075 0.00125587 -0.00038637 0.00000000 0.00000000 0.00000000
 0.01861700 0.00620612 0.00248542 -0.00076412 0.00000000 0.00000000 0.00000000
 0.03621809 0.01228341 0.00492919 -0.00151764 0.00000000 0.00000000 0.00000000
 0.06873062 0.02404164 0.00968967 -0.00298117 0.00000000 0.00000000 0.00000000
 0.12327871 0.04551575 0.01847088 -0.00569836 0.00000000 0.00000000 0.00000000
 0.19867216 0.08076840 0.03322120 -0.01024891 0.00000000 0.00000000 0.00000000
 0.26495278 0.12699489 0.05343647 -0.01658727 0.00000000 0.00000000 0.00000000
 0.25544794 0.15764476 0.06899783 -0.02146340 0.00000000 0.00000000 0.00000000
 0.14416580 0.10168297 0.04664673 -0.01476329 0.00000000 0.00000000 0.00000000
 0.03276843 -0.12078857 -0.06498801 0.02107862 0.00000000 0.00000000 0.00000000
 0.00132922 -0.41909669 -0.28018481 0.09319665 0.00000000 0.00000000 0.00000000
 0.00061177 -0.43869395 -0.40531974 0.14301344 0.00000000 0.00000000 0.00000000
 -0.00022952 -0.17906533 -0.13343224 0.04349745 0.00000000 0.00000000 0.00000000
 0.00006736 -0.02250518 0.39328446 -0.16250620 0.00000000 0.00000000 0.00000000
 -0.00008316 -0.00168805 0.61264007 -0.35819733 0.00000000 0.00000000 0.00000000
 0.00003071 -0.00045629 0.28291880 -0.30133403 0.00000000 0.00000000 0.00000000
 -0.00001554 0.00004840 0.02570531 0.19073184 1.00000000 0.00000000 0.00000000
 0.00000929 0.00001722 -0.00056026 0.57458741 0.00000000 0.00000000 0.00000000
 -0.00000308 0.00001506 0.00078664 0.44086219 0.00000000 1.00000000 0.00000000
 0.00000081 0.00000112 -0.00001184 0.08587760 0.00000000 0.00000000 1.00000000

    3153669.37    465842.98    99999.18    26943.1072    8659.96047
    3199.73144    1314.85999    585.166374    276.669702    137.132015
    70.3587068    37.0147396    19.8159804    10.5994892    5.58469383
    2.92068966    1.50996211    0.71682232    0.33634819    0.15263369
    0.06672435

 -0.00000255 -0.00000103 0.00000027 0.00000000 0.00000000 0.00000000
 -0.00001030 -0.00000415 0.00000107 0.00000000 0.00000000 0.00000000
 -0.00003920 -0.00001581 0.00000409 0.00000000 0.00000000 0.00000000
 -0.00014723 -0.00005946 0.00001535 0.00000000 0.00000000 0.00000000
 -0.00054835 -0.00022168 0.00005733 0.00000000 0.00000000 0.00000000
 -0.00198593 -0.00080547 0.00020804 0.00000000 0.00000000 0.00000000
 -0.00680471 -0.00277225 0.00071788 0.00000000 0.00000000 0.00000000
 -0.02133536 -0.00878795 0.00227380 0.00000000 0.00000000 0.00000000
 -0.05912921 -0.02482463 0.00645453 0.00000000 0.00000000 0.00000000
 -0.13779555 -0.05986564 0.01559208 0.00000000 0.00000000 0.00000000
 -0.25309859 -0.11475520 0.03016498 0.00000000 0.00000000 0.00000000
 -0.33463912 -0.16033897 0.04229958 0.00000000 0.00000000 0.00000000
 -0.26485076 -0.10236667 0.02606944 0.00000000 0.00000000 0.00000000
 -0.09797038 0.13321154 -0.04579968 0.00000000 0.00000000 0.00000000
 -0.01240959 0.39370529 -0.12689229 0.00000000 0.00000000 0.00000000
 -0.00133671 0.42027377 -0.15998390 0.00000000 0.00000000 0.00000000
 -0.00013318 0.18513853 -0.04370561 0.00000000 0.00000000 0.00000000
 -0.00005684 0.02205324 0.25157324 1.00000000 0.00000000 0.00000000
 0.00003724 0.00076004 0.45162487 0.00000000 0.00000000 0.00000000
 -0.00000410 0.00075980 0.36772599 0.00000000 1.00000000 0.00000000
 0.00000491 0.00006317 0.10279524 0.00000000 0.00000000 1.00000000

    2071.64147    589.926605    223.008156    97.3759806    46.1836295
    23.0405742    11.8973726    6.2083631    3.23421738    1.67913744
    0.87026678    0.45992947    0.19525117

 -0.00006168 0.00000000 0.00000000 0.00000000
 -0.00056091 0.00000000 0.00000000 0.00000000
 -0.00335707 0.00000000 0.00000000 0.00000000
 -0.01455795 0.00000000 0.00000000 0.00000000
 -0.04681807 0.00000000 0.00000000 0.00000000
 -0.11669597 0.00000000 0.00000000 0.00000000
 -0.21754915 0.00000000 0.00000000 0.00000000
 -0.29768916 0.00000000 0.00000000 0.00000000
 -0.30226055 0.00000000 0.00000000 0.00000000
 -0.20472306 0.00000000 0.00000000 0.00000000
 -0.07621775 1.00000000 0.00000000 0.00000000
 -0.01530545 0.00000000 1.00000000 0.00000000
 -0.00156331 0.00000000 0.00000000 1.00000000

    0.82694657    0.34166286

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.65743147

 1.00000000

BR:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    3789581.33    447177.995    85061.721    20977.397    6138.08262
    2029.84561    736.219834    287.212821    117.667917    37.6490147
    16.0686781    4.9578277    2.1507746    0.43577719    0.16587169

 0.00035406 0.00011490 -0.00004586 0.00001410 0.00000000
 0.00131269 0.00042734 -0.00017055 0.00005240 0.00000000
 0.00433672 0.00141230 -0.00056462 0.00017360 0.00000000
 0.01378758 0.00455968 -0.00182001 0.00055915 0.00000000
 0.04225083 0.01406530 -0.00565423 0.00173993 0.00000000
 0.11835178 0.04199768 -0.01686337 0.00518610 0.00000000
 0.27341329 0.10543307 -0.04342718 0.01341059 0.00000000
 0.41118972 0.21420874 -0.08994517 0.02785833 0.00000000
 0.27351001 0.17033321 -0.07963173 0.02507228 0.00000000
 0.03114721 -0.46356299 0.29609791 -0.09779092 0.00000000
 -0.00672158 -0.63987967 0.55981590 -0.19589698 0.00000000
 0.00249923 -0.08233474 -0.51254368 0.23088916 0.00000000
 -0.00122893 0.01484465 -0.74438650 0.51940708 0.00000000
 0.00034364 -0.00351675 -0.04194607 -0.68813269 0.00000000
 -0.00014488 0.00147681 0.01051296 -0.53509680 1.00000000

    8226.36816    1595.29212    465.309949    164.692205    65.0352075
    27.3373645    11.6494781    4.83745152    1.96737053    0.50065031
    0.15075992

 -0.00173471 0.00070047 0.00018219 -0.00081052 -0.00032755 0.00008506 0.00000000
 -0.00996885 0.00406000 0.00104614 -0.00745417 -0.00304116 0.00077904 0.00000000
 -0.04705260 0.01942048 0.00509500 -0.04128585 -0.01704314 0.00445117 0.00000000
 -0.16437129 0.07081761 0.01828742 -0.15453114 -0.06660263 0.01712742 0.00000000
 -0.37174695 0.16933149 0.04544219 -0.36389578 -0.16567681 0.04417569 0.00000000
 -0.43319033 0.20415792 0.05137200 -0.44111847 -0.21068546 0.05321834 0.00000000
 -0.15998559 -0.13653279 -0.04065295 -0.17187227 0.11636903 -0.03486556 0.00000000
 -0.00636691 -0.59097478 -0.21740405 -0.00771211 0.58311788 -0.21097709 0.00000000
 -0.00179894 -0.39808883 -0.09653771 -0.00190339 0.41839255 -0.11131830 0.00000000
 0.00035290 -0.02592869 0.57711151 0.00037482 0.03031084 0.55374713 0.00000000
 -0.00010881 0.00312369 0.56115218 -0.00011579 -0.00384379 0.58666508 1.00000000

    207.075719    60.9053896    22.3455412    9.01205758    3.66355605
    1.43085343    0.43215895

 0.00656658 -0.00614375 0.00000000
 0.04604288 -0.04483523 0.00000000
 0.17008140 -0.16766310 0.00000000
 0.35617387 -0.35372948 0.00000000
 0.43074433 -0.43153448 0.00000000
 0.25609778 -0.26024788 0.00000000
 0.03276609 -0.03404953 1.00000000

BR:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    61553220.0    11481236.6    2790223.82    785300.079    247851.458
    85647.2677    31900.6342    12651.9798    5293.02905    2317.83155
    1055.32345    496.61929    240.148562    117.991277    56.1745704
    28.6921977    14.6201787    7.10371231    3.51941039    1.7075542
    0.59527383    0.27675176    0.11787834

 0.00003068 -0.00000995 0.00000397 -0.00000122 0.00000000 0.00000000
 0.00009465 -0.00003071 0.00001226 -0.00000377 0.00000000 0.00000000
 0.00023431 -0.00007608 0.00003036 -0.00000933 0.00000000 0.00000000
 0.00055422 -0.00018010 0.00007188 -0.00002210 0.00000000 0.00000000
 0.00127237 -0.00041423 0.00016537 -0.00005086 0.00000000 0.00000000
 0.00292106 -0.00095355 0.00038075 -0.00011702 0.00000000 0.00000000
 0.00674497 -0.00221340 0.00088469 -0.00027223 0.00000000 0.00000000
 0.01563801 -0.00517503 0.00206970 -0.00063592 0.00000000 0.00000000
 0.03585793 -0.01207659 0.00484434 -0.00149251 0.00000000 0.00000000
 0.07913985 -0.02754212 0.01108570 -0.00340656 0.00000000 0.00000000
 0.15984729 -0.05956148 0.02422145 -0.00748572 0.00000000 0.00000000
 0.27060633 -0.11491112 0.04749767 -0.01463405 0.00000000 0.00000000
 0.32780000 -0.17838077 0.07660586 -0.02393691 0.00000000 0.00000000
 0.21732828 -0.15549184 0.07021585 -0.02173327 0.00000000 0.00000000
 0.04668391 0.12171910 -0.06488925 0.02011615 0.00000000 0.00000000
 -0.00126008 0.51994150 -0.36213245 0.12340318 0.00000000 0.00000000
 0.00150934 0.44215056 -0.43651782 0.15113051 0.00000000 0.00000000
 -0.00075062 0.09136021 0.14094158 -0.05399720 0.00000000 0.00000000
 0.00033408 0.00092872 0.71448026 -0.36776405 0.00000000 0.00000000
 -0.00015887 0.00175654 0.41827294 -0.37788735 0.00000000 0.00000000
 0.00006215 -0.00042279 0.02625108 0.37489739 1.00000000 0.00000000
 -0.00003273 0.00018144 -0.00429590 0.66954210 0.00000000 0.00000000
 0.00000887 -0.00005805 0.00116916 0.22996958 0.00000000 1.00000000

    162032.129    24820.7234    6003.86082    1887.86464    699.612387
    288.87439    128.688356    60.3364193    29.3184357    14.5023649
    6.97509644    3.32036019    1.56522324    0.61087026    0.24406179
    0.09209986

 -0.00009483 0.00003823 -0.00000992 0.00001262 0.00000510 -0.00000132 0.00000000 0.00000000
 -0.00040923 0.00016510 -0.00004280 0.00012606 0.00005093 -0.00001310 0.00000000 0.00000000
 -0.00160276 0.00064834 -0.00016863 0.00084868 0.00034394 -0.00008902 0.00000000 0.00000000
 -0.00609878 0.00247585 -0.00064103 0.00439863 0.00178733 -0.00045955 0.00000000 0.00000000
 -0.02188711 0.00898757 -0.00234599 0.01844027 0.00757855 -0.00196607 0.00000000 0.00000000
 -0.06898563 0.02889800 -0.00750234 0.06278827 0.02630863 -0.00678723 0.00000000 0.00000000
 -0.17486600 0.07630085 -0.02010764 0.16628638 0.07254655 -0.01898716 0.00000000 0.00000000
 -0.32258953 0.14795891 -0.03875049 0.31681913 0.14531842 -0.03783846 0.00000000 0.00000000
 -0.36951713 0.17635123 -0.04764157 0.37481617 0.18049085 -0.04839157 0.00000000 0.00000000
 -0.19625999 -0.00932379 0.00998243 0.20768955 0.00599070 0.00508451 0.00000000 0.00000000
 -0.03219229 -0.37519551 0.11825076 0.03628752 -0.36067762 0.11283270 0.00000000 0.00000000
 -0.00126252 -0.50137398 0.19038110 0.00137135 -0.50680488 0.18925420 0.00000000 0.00000000
 -0.00045509 -0.21904513 0.03910856 0.00053337 -0.23441173 0.05269372 0.00000000 0.00000000
 0.00005611 -0.01681320 -0.38319215 -0.00007697 -0.01980625 -0.36520682 1.00000000 0.00000000
 -0.00000985 0.00010893 -0.54328414 0.00001818 0.00033417 -0.54563719 0.00000000 0.00000000
 0.00001020 -0.00052125 -0.23292535 -0.00001345 -0.00065567 -0.25392564 0.00000000 1.00000000

    678.600736    198.44238    75.6941673    32.5242088    14.9677211
    7.08866174    3.34689761    1.55224006    0.6773013    0.25382911

 -0.00062940 -0.00053746 0.00000000 0.00000000
 -0.00525009 -0.00493792 0.00000000 0.00000000
 -0.02645020 -0.02562278 0.00000000 0.00000000
 -0.08911765 -0.08754105 0.00000000 0.00000000
 -0.20948822 -0.20719128 0.00000000 0.00000000
 -0.32915610 -0.32755494 0.00000000 0.00000000
 -0.35172650 -0.35277740 0.00000000 0.00000000
 -0.22361245 -0.22688495 0.00000000 0.00000000
 -0.05874889 -0.06058315 1.00000000 0.00000000
 -0.00331546 -0.00349181 0.00000000 1.00000000

    0.56101935

 1.00000000

BR:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    100415163.0    26683515.9    9161227.9    3548718.89    1526392.26
    693656.921    321216.59    149349.131    70198.343    33572.148
    16392.4554    8171.16242    4153.62236    2151.00296    1133.60198
    607.162395    329.979165    181.489395    100.423254    54.9563078
    30.8070264    17.3917366    9.75798563    5.25758346    2.86830634
    1.54951182    0.74794702    0.3847054    0.18885606    0.08933786

 -0.00001484 0.00000482 0.00000192 -0.00000059 0.00000000 0.00000000 0.00000000
 -0.00003927 0.00001274 0.00000509 -0.00000156 0.00000000 0.00000000 0.00000000
 -0.00007250 0.00002353 0.00000939 -0.00000289 0.00000000 0.00000000 0.00000000
 -0.00013254 0.00004303 0.00001717 -0.00000528 0.00000000 0.00000000 0.00000000
 -0.00022200 0.00007210 0.00002877 -0.00000885 0.00000000 0.00000000 0.00000000
 -0.00039296 0.00012772 0.00005098 -0.00001567 0.00000000 0.00000000 0.00000000
 -0.00071461 0.00023251 0.00009281 -0.00002854 0.00000000 0.00000000 0.00000000
 -0.00134277 0.00043764 0.00017474 -0.00005372 0.00000000 0.00000000 0.00000000
 -0.00254699 0.00083215 0.00033233 -0.00010221 0.00000000 0.00000000 0.00000000
 -0.00489918 0.00160693 0.00064217 -0.00019741 0.00000000 0.00000000 0.00000000
 -0.00951843 0.00314071 0.00125587 -0.00038639 0.00000000 0.00000000 0.00000000
 -0.01861687 0.00620604 0.00248541 -0.00076415 0.00000000 0.00000000 0.00000000
 -0.03621782 0.01228325 0.00492916 -0.00151770 0.00000000 0.00000000 0.00000000
 -0.06873005 0.02404129 0.00968960 -0.00298127 0.00000000 0.00000000 0.00000000
 -0.12327750 0.04551498 0.01847072 -0.00569855 0.00000000 0.00000000 0.00000000
 -0.19866995 0.08076678 0.03322076 -0.01024920 0.00000000 0.00000000 0.00000000
 -0.26495049 0.12699231 0.05343577 -0.01658776 0.00000000 0.00000000 0.00000000
 -0.25544920 0.15764343 0.06899768 -0.02146424 0.00000000 0.00000000 0.00000000
 -0.14417019 0.10168745 0.04664959 -0.01476485 0.00000000 0.00000000 0.00000000
 -0.03277027 -0.12078054 -0.06498527 0.02107867 0.00000000 0.00000000 0.00000000
 -0.00132911 -0.41908389 -0.28017805 0.09319791 0.00000000 0.00000000 0.00000000
 -0.00061175 -0.43869653 -0.40531484 0.14301708 0.00000000 0.00000000 0.00000000
 0.00022951 -0.17908052 -0.13345278 0.04351028 0.00000000 0.00000000 0.00000000
 -0.00006739 -0.02250842 0.39327314 -0.16251240 0.00000000 0.00000000 0.00000000
 0.00008316 -0.00168778 0.61262841 -0.35821121 0.00000000 0.00000000 0.00000000
 -0.00003071 -0.00045605 0.28293667 -0.30132689 0.00000000 0.00000000 0.00000000
 0.00001554 0.00004838 0.02571686 0.19070923 1.00000000 0.00000000 0.00000000
 -0.00000929 0.00001724 -0.00056046 0.57461344 0.00000000 0.00000000 0.00000000
 0.00000308 0.00001505 0.00078699 0.44083990 0.00000000 1.00000000 0.00000000
 -0.00000081 0.00000113 -0.00001203 0.08588987 0.00000000 0.00000000 1.00000000

    3153669.37    465842.98    99999.18    26943.1072    8659.96047
    3199.73144    1314.85999    585.166374    276.669702    137.132015
    70.3587068    37.0147396    19.8159804    10.5994892    5.58469383
    2.92068966    1.50996211    0.71682232    0.33634819    0.15263369
    0.06672435

 -0.00000788 -0.00000318 0.00000082 -0.00000028 -0.00000011 0.00000003 0.00000000 0.00000000 0.00000000
 -0.00002883 -0.00001162 0.00000302 -0.00000238 -0.00000096 0.00000025 0.00000000 0.00000000 0.00000000
 -0.00009370 -0.00003778 0.00000980 -0.00001554 -0.00000627 0.00000162 0.00000000 0.00000000 0.00000000
 -0.00028655 -0.00011563 0.00003000 -0.00008520 -0.00003445 0.00000888 0.00000000 0.00000000 0.00000000
 -0.00086456 -0.00034926 0.00009069 -0.00040394 -0.00016341 0.00004219 0.00000000 0.00000000 0.00000000
 -0.00263782 -0.00106896 0.00027732 -0.00168188 -0.00068257 0.00017591 0.00000000 0.00000000 0.00000000
 -0.00805423 -0.00327942 0.00085278 -0.00621256 -0.00253185 0.00065430 0.00000000 0.00000000 0.00000000
 -0.02358244 -0.00970895 0.00252308 -0.02025635 -0.00834555 0.00215474 0.00000000 0.00000000 0.00000000
 -0.06282007 -0.02636989 0.00688634 -0.05733424 -0.02407272 0.00624568 0.00000000 0.00000000 0.00000000
 -0.14274972 -0.06202083 0.01622434 -0.13535061 -0.05880076 0.01528191 0.00000000 0.00000000 0.00000000
 -0.25721751 -0.11663660 0.03079992 -0.25101266 -0.11379808 0.02984662 0.00000000 0.00000000 0.00000000
 -0.33388978 -0.15961793 0.04227975 -0.33491072 -0.16062365 0.04228990 0.00000000 0.00000000 0.00000000
 -0.25849581 -0.09604810 0.02435791 -0.26794969 -0.10540121 0.02688325 0.00000000 0.00000000 0.00000000
 -0.09276824 0.14340252 -0.04930161 -0.10059762 0.12817468 -0.04408732 0.00000000 0.00000000 0.00000000
 -0.01127870 0.39939881 -0.12962750 -0.01300162 0.39076743 -0.12551711 0.00000000 0.00000000 0.00000000
 -0.00126596 0.41485545 -0.15926319 -0.00137322 0.42281220 -0.16026236 0.00000000 0.00000000 0.00000000
 -0.00011946 0.17649090 -0.03622757 -0.00014060 0.18947799 -0.04729609 0.00000000 0.00000000 0.00000000
 -0.00005622 0.01993286 0.26205858 -0.00005700 0.02316918 0.24634244 1.00000000 0.00000000 0.00000000
 0.00003655 0.00075879 0.45483345 0.00003750 0.00076029 0.44988953 0.00000000 0.00000000 0.00000000
 -0.00000433 0.00067969 0.35953925 -0.00000394 0.00080239 0.37160708 0.00000000 1.00000000 0.00000000
 0.00000466 0.00005867 0.09396760 0.00000504 0.00006571 0.10737741 0.00000000 0.00000000 1.00000000

    2071.64147    589.926605    223.008156    97.3759806    46.1836295
    23.0405742    11.8973726    6.2083631    3.23421738    1.67913744
    0.87026678    0.45992947    0.19525117

 -0.00007485 -0.00005319 0.00000000 0.00000000 0.00000000
 -0.00060720 -0.00053071 0.00000000 0.00000000 0.00000000
 -0.00349571 -0.00326585 0.00000000 0.00000000 0.00000000
 -0.01488857 -0.01433862 0.00000000 0.00000000 0.00000000
 -0.04745112 -0.04639636 0.00000000 0.00000000 0.00000000
 -0.11771205 -0.11601529 0.00000000 0.00000000 0.00000000
 -0.21874501 -0.21674180 0.00000000 0.00000000 0.00000000
 -0.29834123 -0.29724429 0.00000000 0.00000000 0.00000000
 -0.30163161 -0.30267041 0.00000000 0.00000000 0.00000000
 -0.20311540 -0.20580237 0.00000000 0.00000000 0.00000000
 -0.07506408 -0.07700658 1.00000000 0.00000000 0.00000000
 -0.01494765 -0.01555222 0.00000000 1.00000000 0.00000000
 -0.00151664 -0.00159524 0.00000000 0.00000000 1.00000000

    0.82694657    0.34166286

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.65743147

 1.00000000

KR:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	5	4	2
	15	11	7

    4140987.36    488473.543    92664.0299    22777.6348    6644.18072
    2191.09855    792.722388    308.512335    126.083423    40.3665991
    17.2720374    5.39736984    2.37509131    0.50339441    0.19243731

 -0.00036267 -0.00011824 -0.00004765 0.00001521 0.00000000
 -0.00133487 -0.00043655 -0.00017590 0.00005614 0.00000000
 -0.00437004 -0.00142998 -0.00057712 0.00018428 0.00000000
 -0.01377473 -0.00457631 -0.00184455 0.00058873 0.00000000
 -0.04193870 -0.01402962 -0.00569266 0.00181902 0.00000000
 -0.11711262 -0.04171786 -0.01691828 0.00540659 0.00000000
 -0.27103434 -0.10483549 -0.04357028 0.01396865 0.00000000
 -0.41098251 -0.21380733 -0.09069841 0.02920941 0.00000000
 -0.27738117 -0.17341901 -0.08159938 0.02663666 0.00000000
 -0.03234266 0.45771938 0.29529829 -0.10129399 0.00000000
 0.00708158 0.64327118 0.56914130 -0.20821832 0.00000000
 -0.00270206 0.08575601 -0.49809951 0.23687566 0.00000000
 0.00134798 -0.01557592 -0.75858158 0.54945467 0.00000000
 -0.00038142 0.00366463 -0.04506458 -0.69575779 0.00000000
 0.00015764 -0.00151665 0.01064486 -0.54146304 1.00000000

    9015.90791    1731.31083    502.261944    177.201567    69.8507883
    29.3416011    12.5014174    5.2199001    2.15741984    0.57498183
    0.17477232

 -0.00109168 0.00044703 0.00012194 0.00000000
 -0.00814464 0.00336586 0.00090757 0.00000000
 -0.04258113 0.01781633 0.00489610 0.00000000
 -0.15638758 0.06831083 0.01848417 0.00000000
 -0.36554454 0.16881330 0.04742978 0.00000000
 -0.43985927 0.21206179 0.05624442 0.00000000
 -0.16949311 -0.12402620 -0.03937560 0.00000000
 -0.00716187 -0.58892755 -0.22910748 0.00000000
 -0.00195393 -0.40611822 -0.10723903 0.00000000
 0.00040508 -0.02805508 0.57721621 0.00000000
 -0.00013622 0.00391616 0.56557739 1.00000000

    225.939509    66.4569801    24.4283436    9.88093527    4.03887103
    1.58810227    0.46525124

 0.00623739 0.00000000
 0.04510368 0.00000000
 0.16912134 0.00000000
 0.35807234 0.00000000
 0.43438751 0.00000000
 0.24959309 0.00000000
 0.02838451 1.00000000

KR:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	6	5	3	1
	23	16	10	1

    61799132.3    11763330.6    2898789.76    823363.353    261516.067
    90765.7147    33915.0797    13483.4584    5650.94954    2477.70238
    1129.20507    531.866563    257.438888    126.649609    60.5799044
    30.999831    15.8358314    7.75114559    3.86196588    1.89263435
    0.68824157    0.31946292    0.13613094

 0.00003296 -0.00001074 0.00000433 -0.00000138 0.00000000 0.00000000
 0.00010085 -0.00003288 0.00001325 -0.00000423 0.00000000 0.00000000
 0.00024709 -0.00008060 0.00003247 -0.00001037 0.00000000 0.00000000
 0.00057933 -0.00018914 0.00007621 -0.00002433 0.00000000 0.00000000
 0.00131803 -0.00043111 0.00017377 -0.00005550 0.00000000 0.00000000
 0.00299873 -0.00098362 0.00039654 -0.00012658 0.00000000 0.00000000
 0.00686140 -0.00226256 0.00091303 -0.00029181 0.00000000 0.00000000
 0.01577335 -0.00524601 0.00211848 -0.00067603 0.00000000 0.00000000
 0.03590758 -0.01215312 0.00492193 -0.00157515 0.00000000 0.00000000
 0.07881106 -0.02756145 0.01120212 -0.00357520 0.00000000 0.00000000
 0.15867177 -0.05936637 0.02437371 -0.00782530 0.00000000 0.00000000
 0.26861182 -0.11437898 0.04774152 -0.01527763 0.00000000 0.00000000
 0.32705188 -0.17780933 0.07706809 -0.02502389 0.00000000 0.00000000
 0.21971718 -0.15716162 0.07167317 -0.02304374 0.00000000 0.00000000
 0.04864260 0.11436069 -0.06180967 0.01985806 0.00000000 0.00000000
 -0.00110712 0.51421786 -0.36029427 0.12785002 0.00000000 0.00000000
 0.00152706 0.44849962 -0.44547732 0.16058187 0.00000000 0.00000000
 -0.00077119 0.09692841 0.12362134 -0.04815363 0.00000000 0.00000000
 0.00034858 0.00128251 0.71750316 -0.38910825 0.00000000 0.00000000
 -0.00016958 0.00178632 0.42823171 -0.39955982 0.00000000 0.00000000
 0.00006736 -0.00045879 0.02879942 0.38134914 1.00000000 0.00000000
 -0.00003369 0.00017463 -0.00386108 0.68124845 0.00000000 0.00000000
 0.00000906 -0.00005870 0.00114956 0.22904238 0.00000000 1.00000000

    179252.643    27304.4757    6549.4601    2044.47512    753.632486
    309.979671    137.692414    64.4218662    31.257854    15.4446498
    7.4305654    3.5504135    1.68783305    0.68673328    0.2775323
    0.10567103

 -0.00003803 0.00001555 -0.00000422 0.00000000 0.00000000
 -0.00021380 0.00008748 -0.00002371 0.00000000 0.00000000
 -0.00108011 0.00044329 -0.00012064 0.00000000 0.00000000
 -0.00489887 0.00201728 -0.00054634 0.00000000 0.00000000
 -0.01939534 0.00807707 -0.00220465 0.00000000 0.00000000
 -0.06449400 0.02739553 -0.00744481 0.00000000 0.00000000
 -0.16900792 0.07476039 -0.02059746 0.00000000 0.00000000
 -0.31966825 0.14881102 -0.04085636 0.00000000 0.00000000
 -0.37404865 0.18192936 -0.05132979 0.00000000 0.00000000
 -0.20318229 -0.00180131 0.00812078 0.00000000 0.00000000
 -0.03431457 -0.37496455 0.12533362 0.00000000 0.00000000
 -0.00126629 -0.50685553 0.20414531 0.00000000 0.00000000
 -0.00046294 -0.21633867 0.03781220 0.00000000 0.00000000
 0.00006533 -0.01659431 -0.39223620 1.00000000 0.00000000
 -0.00002276 0.00033723 -0.53823748 0.00000000 0.00000000
 0.00000716 -0.00019080 -0.23170019 0.00000000 1.00000000

    761.27106    222.127617    84.6930426    36.4474259    16.8131637
    7.99833116    3.80352489    1.78113476    0.78454355    0.29635475

 -0.00053772 0.00000000 0.00000000
 -0.00475591 0.00000000 0.00000000
 -0.02467479 0.00000000 0.00000000
 -0.08498621 0.00000000 0.00000000
 -0.20402077 0.00000000 0.00000000
 -0.32752306 0.00000000 0.00000000
 -0.35557347 0.00000000 0.00000000
 -0.22592284 0.00000000 0.00000000
 -0.05850786 1.00000000 0.00000000
 -0.00338516 0.00000000 1.00000000

    0.67433115

 1.00000000

KR:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	7	6	4	2	1
	30	21	13	2	1

    98072262.8    26396978.9    9306124.63    3741595.49    1676018.11
    777127.691    360917.773    167521.319    78471.6204    37328.2723
    18114.7914    8984.68478    4553.36554    2354.34426    1239.54892
    663.242454    360.035699    197.765289    109.263619    59.6935037
    33.4963478    18.9573982    10.6813258    5.79511323    3.19234244
    1.74262663    0.86814033    0.44619414    0.21947348    0.10376497

 0.00001643 0.00000535 -0.00000216 -0.00000069 0.00000000 0.00000000 0.00000000
 0.00004281 0.00001396 -0.00000562 -0.00000180 0.00000000 0.00000000 0.00000000
 0.00007581 0.00002472 -0.00000996 -0.00000318 0.00000000 0.00000000 0.00000000
 0.00013328 0.00004347 -0.00001751 -0.00000559 0.00000000 0.00000000 0.00000000
 0.00021645 0.00007062 -0.00002845 -0.00000909 0.00000000 0.00000000 0.00000000
 0.00038836 0.00012681 -0.00005110 -0.00001632 0.00000000 0.00000000 0.00000000
 0.00070844 0.00023156 -0.00009332 -0.00002980 0.00000000 0.00000000 0.00000000
 0.00132788 0.00043478 -0.00017527 -0.00005596 0.00000000 0.00000000 0.00000000
 0.00251375 0.00082506 -0.00033266 -0.00010626 0.00000000 0.00000000 0.00000000
 0.00483449 0.00159299 -0.00064272 -0.00020523 0.00000000 0.00000000 0.00000000
 0.00938169 0.00310970 -0.00125538 -0.00040113 0.00000000 0.00000000 0.00000000
 0.01828613 0.00612281 -0.00247568 -0.00079065 0.00000000 0.00000000 0.00000000
 0.03542384 0.01206307 -0.00488699 -0.00156267 0.00000000 0.00000000 0.00000000
 0.06704268 0.02352947 -0.00957393 -0.00305996 0.00000000 0.00000000 0.00000000
 0.12034374 0.04451440 -0.01823315 -0.00584177 0.00000000 0.00000000 0.00000000
 0.19499118 0.07920864 -0.03287913 -0.01053828 0.00000000 0.00000000 0.00000000
 0.26297496 0.12539696 -0.05321790 -0.01715464 0.00000000 0.00000000 0.00000000
 0.25850513 0.15801674 -0.06973472 -0.02254566 0.00000000 0.00000000 0.00000000
 0.15039295 0.10701955 -0.04948992 -0.01624865 0.00000000 0.00000000 0.00000000
 0.03569895 -0.11052539 0.06008042 0.02024116 0.00000000 0.00000000 0.00000000
 0.00144894 -0.41083008 0.27580962 0.09545991 0.00000000 0.00000000 0.00000000
 0.00070380 -0.44312653 0.40906113 0.15012173 0.00000000 0.00000000 0.00000000
 -0.00027968 -0.18933403 0.15298716 0.05329315 0.00000000 0.00000000 0.00000000
 0.00009920 -0.02548407 -0.37391221 -0.16058413 0.00000000 0.00000000 0.00000000
 -0.00010601 -0.00172881 -0.61975827 -0.37809840 0.00000000 0.00000000 0.00000000
 0.00004314 -0.00051148 -0.29837458 -0.32334465 0.00000000 0.00000000 0.00000000
 -0.00002128 0.00008003 -0.03044290 0.18804290 1.00000000 0.00000000 0.00000000
 0.00001215 0.00002030 -0.00001848 0.58485127 0.00000000 0.00000000 0.00000000
 -0.00000391 0.00002105 -0.00084395 0.44753567 0.00000000 1.00000000 0.00000000
 0.00000103 0.00000117 -0.00001631 0.08700734 0.00000000 0.00000000 1.00000000

    3679391.66    544893.307    116639.883    31218.8221    9949.80123
    3646.14471    1487.58974    658.162901    309.679495    152.857063
    78.1568824    40.9922546    21.8965038    11.7020768    6.16536132
    3.23295894    1.68109317    0.81348522    0.38470806    0.17563398
    0.07702923

 -0.00000250 -0.00000102 0.00000028 0.00000000 0.00000000 0.00000000
 -0.00001000 -0.00000409 0.00000111 0.00000000 0.00000000 0.00000000
 -0.00003755 -0.00001535 0.00000417 0.00000000 0.00000000 0.00000000
 -0.00013905 -0.00005692 0.00001544 0.00000000 0.00000000 0.00000000
 -0.00051192 -0.00020975 0.00005698 0.00000000 0.00000000 0.00000000
 -0.00184167 -0.00075704 0.00020541 0.00000000 0.00000000 0.00000000
 -0.00630520 -0.00260288 0.00070792 0.00000000 0.00000000 0.00000000
 -0.01986172 -0.00828669 0.00225250 0.00000000 0.00000000 0.00000000
 -0.05559020 -0.02362319 0.00645117 0.00000000 0.00000000 0.00000000
 -0.13156221 -0.05782179 0.01582441 0.00000000 0.00000000 0.00000000
 -0.24656134 -0.11307052 0.03122542 0.00000000 0.00000000 0.00000000
 -0.33441922 -0.16219803 0.04501077 0.00000000 0.00000000 0.00000000
 -0.27378755 -0.11146920 0.03002389 0.00000000 0.00000000 0.00000000
 -0.10580272 0.12191830 -0.04500371 0.00000000 0.00000000 0.00000000
 -0.01406098 0.39284073 -0.13460050 0.00000000 0.00000000 0.00000000
 -0.00136771 0.42768610 -0.17352726 0.00000000 0.00000000 0.00000000
 -0.00012960 0.18739068 -0.04335776 0.00000000 0.00000000 0.00000000
 -0.00005845 0.02240147 0.26647393 1.00000000 0.00000000 0.00000000
 0.00002982 0.00048279 0.45604796 0.00000000 0.00000000 0.00000000
 -0.00001056 0.00028641 0.35720561 0.00000000 1.00000000 0.00000000
 0.00000306 -0.00003840 0.09656704 0.00000000 0.00000000 1.00000000

    2330.30445    660.368013    249.060085    108.617705    51.5265824
    25.728798    13.3084094    6.96609746    3.64680991    1.90635777
    0.99954695    0.54212722    0.23094343

 0.00005825 0.00000000 0.00000000 0.00000000
 0.00052795 0.00000000 0.00000000 0.00000000
 0.00316884 0.00000000 0.00000000 0.00000000
 0.01387311 0.00000000 0.00000000 0.00000000
 0.04516544 0.00000000 0.00000000 0.00000000
 0.11400326 0.00000000 0.00000000 0.00000000
 0.21573138 0.00000000 0.00000000 0.00000000
 0.29911989 0.00000000 0.00000000 0.00000000
 0.30524539 0.00000000 0.00000000 0.00000000
 0.20349678 0.00000000 0.00000000 0.00000000
 0.07286883 1.00000000 0.00000000 0.00000000
 0.01504882 0.00000000 1.00000000 0.00000000
 0.00167291 0.00000000 0.00000000 1.00000000

    0.96176576    0.41863785

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.75123677

 1.00000000

KR:DYVDZ-SO
2  1 3  2 1

	3
	0	1	2
	5	7	3
	15	11	7

    4140987.36    488473.543    92664.0299    22777.6348    6644.18072
    2191.09855    792.722388    308.512335    126.083423    40.3665991
    17.2720374    5.39736984    2.37509131    0.50339441    0.19243731

 -0.00036267 -0.00011823 -0.00004765 0.00001521 0.00000000
 -0.00133486 -0.00043655 -0.00017590 0.00005614 0.00000000
 -0.00437001 -0.00142996 -0.00057712 0.00018429 0.00000000
 -0.01377463 -0.00457625 -0.00184454 0.00058875 0.00000000
 -0.04193837 -0.01402943 -0.00569262 0.00181908 0.00000000
 -0.11711155 -0.04171720 -0.01691814 0.00540676 0.00000000
 -0.27103112 -0.10483337 -0.04356967 0.01396896 0.00000000
 -0.41097950 -0.21380290 -0.09069718 0.02921023 0.00000000
 -0.27738791 -0.17342398 -0.08160214 0.02663831 0.00000000
 -0.03234488 0.45769538 0.29528600 -0.10129235 0.00000000
 0.00708237 0.64328519 0.56914550 -0.20823028 0.00000000
 -0.00270243 0.08576928 -0.49805511 0.23687350 0.00000000
 0.00134814 -0.01558001 -0.75860690 0.54946464 0.00000000
 -0.00038147 0.00366549 -0.04508121 -0.69572789 0.00000000
 0.00015766 -0.00151700 0.01064918 -0.54148897 1.00000000

    9015.90791    1731.31083    502.261944    177.201567    69.8507883
    29.3416011    12.5014174    5.2199001    2.15741984    0.57498183
    0.17477232

 -0.00175304 0.00071733 0.00019615 -0.00078990 -0.00032363 0.00008825 0.00000000
 -0.00994559 0.00410445 0.00111214 -0.00729500 -0.00301723 0.00081153 0.00000000
 -0.04668807 0.01952743 0.00538735 -0.04060542 -0.01699255 0.00466092 0.00000000
 -0.16338390 0.07133101 0.01937473 -0.15295131 -0.06682578 0.01804907 0.00000000
 -0.37110494 0.17138850 0.04840605 -0.36270827 -0.16749016 0.04693827 0.00000000
 -0.43419616 0.20724699 0.05485928 -0.44252608 -0.21431013 0.05688371 0.00000000
 -0.16106946 -0.13854087 -0.04385680 -0.17372303 0.11689635 -0.03719124 0.00000000
 -0.00623291 -0.59407111 -0.23395825 -0.00766038 0.58612906 -0.22666194 0.00000000
 -0.00187389 -0.39181620 -0.09594960 -0.00199139 0.41320795 -0.11263643 0.00000000
 0.00038615 -0.02509506 0.59371147 0.00041373 0.02960908 0.56883970 0.00000000
 -0.00012961 0.00341307 0.54697388 -0.00013928 -0.00418102 0.57478067 1.00000000

    225.939509    66.4569801    24.4283436    9.88093527    4.03887103
    1.58810227    0.46525124

 0.00650820 0.00605917 0.00000000
 0.04587395 0.04459134 0.00000000
 0.17064691 0.16809889 0.00000000
 0.35957213 0.35705659 0.00000000
 0.43377667 0.43477802 0.00000000
 0.24704335 0.25131865 0.00000000
 0.02772385 0.02884259 1.00000000

KR:DYVTZ-SO
2  1 3  2 1

	4
	0	1	2	3
	6	8	4	1
	23	16	10	1

    61799132.3    11763330.6    2898789.76    823363.353    261516.067
    90765.7147    33915.0797    13483.4584    5650.94954    2477.70238
    1129.20507    531.866563    257.438888    126.649609    60.5799044
    30.999831    15.8358314    7.75114559    3.86196588    1.89263435
    0.68824157    0.31946292    0.13613094

 0.00003296 -0.00001074 0.00000433 -0.00000138 0.00000000 0.00000000
 0.00010085 -0.00003288 0.00001325 -0.00000423 0.00000000 0.00000000
 0.00024709 -0.00008060 0.00003247 -0.00001037 0.00000000 0.00000000
 0.00057933 -0.00018914 0.00007621 -0.00002433 0.00000000 0.00000000
 0.00131802 -0.00043111 0.00017377 -0.00005551 0.00000000 0.00000000
 0.00299871 -0.00098361 0.00039654 -0.00012659 0.00000000 0.00000000
 0.00686135 -0.00226253 0.00091302 -0.00029183 0.00000000 0.00000000
 0.01577323 -0.00524594 0.00211846 -0.00067606 0.00000000 0.00000000
 0.03590730 -0.01215295 0.00492189 -0.00157521 0.00000000 0.00000000
 0.07881034 -0.02756102 0.01120204 -0.00357535 0.00000000 0.00000000
 0.15867003 -0.05936523 0.02437337 -0.00782554 0.00000000 0.00000000
 0.26860853 -0.11437644 0.04774088 -0.01527821 0.00000000 0.00000000
 0.32705070 -0.17780599 0.07706682 -0.02502452 0.00000000 0.00000000
 0.21972254 -0.15716531 0.07167629 -0.02304619 0.00000000 0.00000000
 0.04864558 0.11435010 -0.06180684 0.01985889 0.00000000 0.00000000
 -0.00110751 0.51420229 -0.36028154 0.12784917 0.00000000 0.00000000
 0.00152721 0.44851115 -0.44548403 0.16059573 0.00000000 0.00000000
 -0.00077125 0.09694252 0.12360073 -0.04815100 0.00000000 0.00000000
 0.00034865 0.00128120 0.71748065 -0.38911750 0.00000000 0.00000000
 -0.00016960 0.00178659 0.42825330 -0.39957002 0.00000000 0.00000000
 0.00006737 -0.00045907 0.02881678 0.38134550 1.00000000 0.00000000
 -0.00003370 0.00017477 -0.00386479 0.68124302 0.00000000 0.00000000
 0.00000906 -0.00005873 0.00115029 0.22905200 0.00000000 1.00000000

    179252.643    27304.4757    6549.4601    2044.47512    753.632486
    309.979671    137.692414    64.4218662    31.257854    15.4446498
    7.4305654    3.5504135    1.68783305    0.68673328    0.2775323
    0.10567103

 -0.00009767 0.00003990 -0.00001089 0.00001237 0.00000507 -0.00000137 0.00000000 0.00000000
 -0.00041832 0.00017102 -0.00004662 0.00012317 0.00005045 -0.00001363 0.00000000 0.00000000
 -0.00162314 0.00066531 -0.00018187 0.00083139 0.00034156 -0.00009278 0.00000000 0.00000000
 -0.00611998 0.00251794 -0.00068570 0.00432589 0.00178226 -0.00048135 0.00000000 0.00000000
 -0.02186484 0.00909798 -0.00249569 0.01821618 0.00758929 -0.00206643 0.00000000 0.00000000
 -0.06892132 0.02926380 -0.00799375 0.06234627 0.02648852 -0.00718002 0.00000000 0.00000000
 -0.17511610 0.07744942 -0.02145428 0.16599109 0.07342998 -0.02017643 0.00000000 0.00000000
 -0.32371994 0.15065105 -0.04156522 0.31758342 0.14785460 -0.04049561 0.00000000 0.00000000
 -0.37016255 0.17876162 -0.05071531 0.37584851 0.18338206 -0.05159495 0.00000000 0.00000000
 -0.19508530 -0.01292967 0.01186645 0.20720543 0.00362691 0.00630813 0.00000000 0.00000000
 -0.03149080 -0.38512287 0.12957349 0.03577516 -0.36983385 0.12323398 0.00000000 0.00000000
 -0.00120044 -0.50221091 0.20460615 0.00130216 -0.50894928 0.20379872 0.00000000 0.00000000
 -0.00040908 -0.20583370 0.02733311 0.00049119 -0.22161105 0.04287668 0.00000000 0.00000000
 0.00004961 -0.01473248 -0.40480956 -0.00007370 -0.01758460 -0.38594678 1.00000000 0.00000000
 -0.00001646 0.00022213 -0.53568525 0.00002614 0.00040118 -0.53916554 0.00000000 0.00000000
 0.00000528 -0.00015046 -0.21686191 -0.00000816 -0.00021307 -0.23925841 0.00000000 1.00000000

    761.27106    222.127617    84.6930426    36.4474259    16.8131637
    7.99833116    3.80352489    1.78113476    0.78454355    0.29635475

 -0.00059489 -0.00050055 0.00000000 0.00000000
 -0.00494943 -0.00462849 0.00000000 0.00000000
 -0.02518932 -0.02433316 0.00000000 0.00000000
 -0.08596658 -0.08433169 0.00000000 0.00000000
 -0.20544732 -0.20305998 0.00000000 0.00000000
 -0.32852277 -0.32684295 0.00000000 0.00000000
 -0.35489826 -0.35601017 0.00000000 0.00000000
 -0.22390347 -0.22728430 0.00000000 0.00000000
 -0.05744046 -0.05924443 1.00000000 0.00000000
 -0.00328516 -0.00345377 0.00000000 1.00000000

    0.67433115

 1.00000000

KR:DYVQZ-SO
2  1 3  2 1

	5
	0	1	2	3	4
	7	9	5	2	1
	30	21	13	2	1

    98072262.8    26396978.9    9306124.63    3741595.49    1676018.11
    777127.691    360917.773    167521.319    78471.6204    37328.2723
    18114.7914    8984.68478    4553.36554    2354.34426    1239.54892
    663.242454    360.035699    197.765289    109.263619    59.6935037
    33.4963478    18.9573982    10.6813258    5.79511323    3.19234244
    1.74262663    0.86814033    0.44619414    0.21947348    0.10376497

 -0.00001643 0.00000535 -0.00000216 -0.00000069 0.00000000 0.00000000 0.00000000
 -0.00004281 0.00001396 -0.00000562 -0.00000180 0.00000000 0.00000000 0.00000000
 -0.00007581 0.00002472 -0.00000996 -0.00000318 0.00000000 0.00000000 0.00000000
 -0.00013328 0.00004347 -0.00001751 -0.00000559 0.00000000 0.00000000 0.00000000
 -0.00021644 0.00007062 -0.00002845 -0.00000909 0.00000000 0.00000000 0.00000000
 -0.00038835 0.00012681 -0.00005110 -0.00001632 0.00000000 0.00000000 0.00000000
 -0.00070843 0.00023156 -0.00009332 -0.00002980 0.00000000 0.00000000 0.00000000
 -0.00132788 0.00043477 -0.00017527 -0.00005597 0.00000000 0.00000000 0.00000000
 -0.00251374 0.00082505 -0.00033266 -0.00010626 0.00000000 0.00000000 0.00000000
 -0.00483445 0.00159297 -0.00064272 -0.00020524 0.00000000 0.00000000 0.00000000
 -0.00938162 0.00310966 -0.00125537 -0.00040115 0.00000000 0.00000000 0.00000000
 -0.01828599 0.00612273 -0.00247567 -0.00079068 0.00000000 0.00000000 0.00000000
 -0.03542355 0.01206289 -0.00488696 -0.00156274 0.00000000 0.00000000 0.00000000
 -0.06704207 0.02352909 -0.00957385 -0.00306008 0.00000000 0.00000000 0.00000000
 -0.12034245 0.04451358 -0.01823295 -0.00584199 0.00000000 0.00000000 0.00000000
 -0.19498879 0.07920690 -0.03287861 -0.01053863 0.00000000 0.00000000 0.00000000
 -0.26297238 0.12539415 -0.05321707 -0.01715522 0.00000000 0.00000000 0.00000000
 -0.25850631 0.15801514 -0.06973439 -0.02254662 0.00000000 0.00000000 0.00000000
 -0.15039779 0.10702425 -0.04949295 -0.01625048 0.00000000 0.00000000 0.00000000
 -0.03570113 -0.11051672 0.06007732 0.02024120 0.00000000 0.00000000 0.00000000
 -0.00144883 -0.41081585 0.27580180 0.09546131 0.00000000 0.00000000 0.00000000
 -0.00070379 -0.44312852 0.40905476 0.15012598 0.00000000 0.00000000 0.00000000
 0.00027967 -0.18935102 0.15300910 0.05330796 0.00000000 0.00000000 0.00000000
 -0.00009924 -0.02548796 -0.37389926 -0.16059133 0.00000000 0.00000000 0.00000000
 0.00010601 -0.00172852 -0.61974076 -0.37811208 0.00000000 0.00000000 0.00000000
 -0.00004314 -0.00051118 -0.29839570 -0.32333645 0.00000000 0.00000000 0.00000000
 0.00002128 0.00008001 -0.03045801 0.18801032 1.00000000 0.00000000 0.00000000
 -0.00001215 0.00002033 -0.00001868 0.58488700 0.00000000 0.00000000 0.00000000
 0.00000391 0.00002103 -0.00084423 0.44750552 0.00000000 1.00000000 0.00000000
 -0.00000103 0.00000117 -0.00001609 0.08702467 0.00000000 0.00000000 1.00000000

    3679391.66    544893.307    116639.883    31218.8221    9949.80123
    3646.14471    1487.58974    658.162901    309.679495    152.857063
    78.1568824    40.9922546    21.8965038    11.7020768    6.16536132
    3.23295894    1.68109317    0.81348522    0.38470806    0.17563398
    0.07702923

 -0.00000781 -0.00000319 0.00000087 0.00000026 -0.00000010 0.00000003 0.00000000 0.00000000 0.00000000
 -0.00002846 -0.00001163 0.00000317 0.00000219 -0.00000090 0.00000024 0.00000000 0.00000000 0.00000000
 -0.00009191 -0.00003755 0.00001024 0.00001415 -0.00000579 0.00000157 0.00000000 0.00000000 0.00000000
 -0.00027871 -0.00011396 0.00003108 0.00007739 -0.00003173 0.00000858 0.00000000 0.00000000 0.00000000
 -0.00083084 -0.00034009 0.00009283 0.00036730 -0.00015063 0.00004082 0.00000000 0.00000000 0.00000000
 -0.00250314 -0.00102775 0.00028034 0.00153487 -0.00063142 0.00017087 0.00000000 0.00000000 0.00000000
 -0.00757972 -0.00312633 0.00085458 0.00570377 -0.00235575 0.00063913 0.00000000 0.00000000 0.00000000
 -0.02216485 -0.00924063 0.00252500 0.01875946 -0.00782986 0.00212280 0.00000000 0.00000000 0.00000000
 -0.05940586 -0.02523379 0.00692705 0.05373932 -0.02284132 0.00622158 0.00000000 0.00000000 0.00000000
 -0.13678379 -0.06010432 0.01653614 0.12899029 -0.05669584 0.01547568 0.00000000 0.00000000 0.00000000
 -0.25110894 -0.11514350 0.03197005 0.24426304 -0.11201780 0.03085205 0.00000000 0.00000000 0.00000000
 -0.33400783 -0.16162054 0.04507533 0.33451205 -0.16240417 0.04495510 0.00000000 0.00000000 0.00000000
 -0.26720040 -0.10493947 0.02818861 0.27698684 -0.11459329 0.03089024 0.00000000 0.00000000 0.00000000
 -0.10004778 0.13284606 -0.04895104 0.10870573 0.11652619 -0.04307739 0.00000000 0.00000000 0.00000000
 -0.01272686 0.39919959 -0.13790212 0.01475982 0.38956107 -0.13294053 0.00000000 0.00000000 0.00000000
 -0.00129066 0.42194385 -0.17275448 0.00140776 0.43036342 -0.17380613 0.00000000 0.00000000 0.00000000
 -0.00011342 0.17824265 -0.03488447 0.00013836 0.19198188 -0.04741904 0.00000000 0.00000000 0.00000000
 -0.00005909 0.02014560 0.27787052 0.00005793 0.02359129 0.26077208 1.00000000 0.00000000 0.00000000
 0.00002973 0.00047136 0.45911897 -0.00002976 0.00048848 0.45435341 0.00000000 0.00000000 0.00000000
 -0.00001063 0.00024349 0.34804030 0.00001047 0.00030953 0.36154683 0.00000000 1.00000000 0.00000000
 0.00000307 -0.00002975 0.08729296 -0.00000305 -0.00004316 0.10141366 0.00000000 0.00000000 1.00000000

    2330.30445    660.368013    249.060085    108.617705    51.5265824
    25.728798    13.3084094    6.96609746    3.64680991    1.90635777
    0.99954695    0.54212722    0.23094343

 0.00007174 0.00004958 0.00000000 0.00000000 0.00000000
 0.00057573 0.00049683 0.00000000 0.00000000 0.00000000
 0.00331180 0.00307489 0.00000000 0.00000000 0.00000000
 0.01421608 0.01364574 0.00000000 0.00000000 0.00000000
 0.04582483 0.04472631 0.00000000 0.00000000 0.00000000
 0.11506091 0.11329478 0.00000000 0.00000000 0.00000000
 0.21697855 0.21488888 0.00000000 0.00000000 0.00000000
 0.29979540 0.29865801 0.00000000 0.00000000 0.00000000
 0.30455859 0.30569179 0.00000000 0.00000000 0.00000000
 0.20182687 0.20461977 0.00000000 0.00000000 0.00000000
 0.07174496 0.07364070 1.00000000 0.00000000 0.00000000
 0.01470537 0.01528635 0.00000000 1.00000000 0.00000000
 0.00162329 0.00170684 0.00000000 0.00000000 1.00000000

    0.96176576    0.41863785

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.75123677

 1.00000000

IN:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    44738591.9    7847469.53    1818451.48    492160.052    150183.486
    50383.0604    18278.3592    7079.47323    2897.56257    1242.46788
    553.880248    253.316236    109.014545    53.7405939    26.4745385
    11.3185663    5.60695039    2.03797049    0.89763757    0.17038742
    0.06303632

 -0.00013567 -0.00004674 -0.00002057 0.00000883 -0.00000246 0.00000000
 -0.00040755 -0.00014047 -0.00006181 0.00002655 -0.00000738 0.00000000
 -0.00100486 -0.00034681 -0.00015268 0.00006557 -0.00001822 0.00000000
 -0.00237212 -0.00082059 -0.00036124 0.00015523 -0.00004317 0.00000000
 -0.00547922 -0.00190537 -0.00084004 0.00036065 -0.00010020 0.00000000
 -0.01269225 -0.00444649 -0.00195985 0.00084313 -0.00023462 0.00000000
 -0.02942283 -0.01047282 -0.00463679 0.00198982 -0.00055255 0.00000000
 -0.06707916 -0.02449959 -0.01085190 0.00468125 -0.00130376 0.00000000
 -0.14362559 -0.05560983 -0.02496470 0.01071954 -0.00297598 0.00000000
 -0.26498035 -0.11451214 -0.05191990 0.02257314 -0.00629791 0.00000000
 -0.35317188 -0.19216343 -0.09133008 0.03945902 -0.01095815 0.00000000
 -0.24987476 -0.17130054 -0.08399225 0.03786798 -0.01066506 0.00000000
 -0.04963198 0.19177909 0.11944933 -0.05796471 0.01658837 0.00000000
 0.00484701 0.59197915 0.52126409 -0.25072131 0.07076889 0.00000000
 -0.00252495 0.35961756 0.35466183 -0.20328032 0.06024230 0.00000000
 0.00124187 0.03839661 -0.66301671 0.52919715 -0.16650550 0.00000000
 -0.00059125 -0.00369841 -0.65547749 0.71442870 -0.23239075 0.00000000
 0.00021458 0.00094029 -0.05648101 -0.75471211 0.33271654 0.00000000
 -0.00008785 -0.00044555 0.00606823 -0.67025752 0.41292623 0.00000000
 0.00002047 0.00009088 -0.00136402 -0.02309305 -0.66157684 0.00000000
 -0.00000858 -0.00003792 0.00055121 0.00606892 -0.53572044 1.00000000

    152811.632    23110.2862    5483.15297    1692.49982    616.34289
    250.226953    108.979898    49.6529293    22.4311921    10.4552603
    4.9364717    2.08406173    0.83843103    0.18829215    0.05501153

 -0.00015758 -0.00007246 0.00002968 0.00000596 0.00000000
 -0.00090502 -0.00041699 0.00017044 0.00003422 0.00000000
 -0.00458196 -0.00212482 0.00087363 0.00017526 0.00000000
 -0.02027325 -0.00948657 0.00388149 0.00078025 0.00000000
 -0.07461725 -0.03586581 0.01486910 0.00298349 0.00000000
 -0.20911875 -0.10495193 0.04343468 0.00875433 0.00000000
 -0.38781406 -0.20914043 0.08920101 0.01792670 0.00000000
 -0.37214861 -0.17819883 0.07023428 0.01422649 0.00000000
 -0.11841248 0.23805088 -0.13443383 -0.02870932 0.00000000
 -0.00158424 0.60689512 -0.40034364 -0.08448393 0.00000000
 -0.00233634 0.28664356 -0.04715377 -0.00627683 0.00000000
 0.00099172 0.02001649 0.66922006 0.18352619 0.00000000
 -0.00027527 0.00047990 0.46507388 0.11633284 0.00000000
 0.00007585 0.00003203 0.02755458 -0.43868283 0.00000000
 -0.00002637 -0.00001113 -0.00454534 -0.69056424 1.00000000

    1216.04575    349.566731    131.845522    56.2844092    25.7312214
    12.0908676    5.75825571    2.61040238    1.12466116    0.4510793
    0.15088292

 0.00119649 0.00042390 0.00000000
 0.01016600 0.00365335 0.00000000
 0.05047873 0.01813965 0.00000000
 0.16237987 0.05990169 0.00000000
 0.33213318 0.12014050 0.00000000
 0.40788252 0.13856684 0.00000000
 0.23452785 -0.03252560 0.00000000
 0.04098610 -0.36149987 0.00000000
 0.00035341 -0.47681384 0.00000000
 0.00031607 -0.28398247 0.00000000
 -0.00008025 -0.04389931 1.00000000

IN:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    78828510.8    20132218.0    6443197.31    2253056.46    845791.027
    334289.156    138370.938    59633.0036    26659.9861    12319.7689
    5866.11244    2869.66766    1438.48567    737.122965    385.011377
    203.678183    105.919921    57.3915158    31.1997725    16.631752
    9.24803137    5.12394788    2.71488961    1.39886979    0.69570714
    0.22700324    0.10307073    0.04479697

 -0.00006191 0.00002132 0.00000938 -0.00000403 -0.00000112 0.00000000 0.00000000
 -0.00016228 0.00005592 0.00002461 -0.00001057 -0.00000294 0.00000000 0.00000000
 -0.00032173 0.00011090 0.00004881 -0.00002096 -0.00000583 0.00000000 0.00000000
 -0.00063706 0.00021979 0.00009674 -0.00004155 -0.00001156 0.00000000 0.00000000
 -0.00121207 0.00041883 0.00018439 -0.00007920 -0.00002204 0.00000000 0.00000000
 -0.00232039 0.00080377 0.00035400 -0.00015205 -0.00004231 0.00000000 0.00000000
 -0.00443734 0.00154341 0.00068013 -0.00029221 -0.00008132 0.00000000 0.00000000
 -0.00858858 0.00300510 0.00132548 -0.00056943 -0.00015843 0.00000000 0.00000000
 -0.01676034 0.00592286 0.00261596 -0.00112461 -0.00031307 0.00000000 0.00000000
 -0.03280704 0.01177238 0.00521163 -0.00224016 -0.00062314 0.00000000 0.00000000
 -0.06332860 0.02335950 0.01038211 -0.00446997 -0.00124516 0.00000000 0.00000000
 -0.11714971 0.04530600 0.02027989 -0.00873409 -0.00242909 0.00000000 0.00000000
 -0.19716057 0.08324684 0.03775782 -0.01632959 -0.00455556 0.00000000 0.00000000
 -0.27579076 0.13554545 0.06297463 -0.02731176 -0.00759687 0.00000000 0.00000000
 -0.27428861 0.17147796 0.08300232 -0.03642373 -0.01020994 0.00000000 0.00000000
 -0.15172699 0.09724985 0.04898003 -0.02149273 -0.00592286 0.00000000 0.00000000
 -0.02961811 -0.19133264 -0.12351069 0.05689190 0.01584516 0.00000000 0.00000000
 -0.00004469 -0.49731661 -0.41333331 0.20396257 0.05854349 0.00000000 0.00000000
 -0.00063809 -0.39350029 -0.43446952 0.22439493 0.06371421 0.00000000 0.00000000
 0.00039108 -0.09655526 0.12003588 -0.06769559 -0.01754284 0.00000000 0.00000000
 -0.00018683 -0.00254860 0.71255042 -0.61955803 -0.20163467 0.00000000 0.00000000
 0.00013025 -0.00184106 0.44398989 -0.56816321 -0.18295695 0.00000000 0.00000000
 -0.00006810 0.00075931 0.06305237 0.35934607 0.14662802 0.00000000 0.00000000
 0.00002806 -0.00017203 0.00237066 0.79287984 0.38678851 0.00000000 0.00000000
 -0.00001110 0.00010369 0.00089669 0.31887769 0.25988160 0.00000000 0.00000000
 0.00000354 -0.00002748 -0.00003301 0.01238928 -0.37523362 1.00000000 0.00000000
 -0.00000196 0.00001515 0.00002227 -0.00256356 -0.63573623 0.00000000 0.00000000
 0.00000055 -0.00000431 -0.00000816 0.00058546 -0.22392438 0.00000000 1.00000000

    5012677.1    752883.982    160155.878    42005.87    12991.1106
    4610.64689    1828.02263    789.139916    363.625555    175.951911
    88.2062597    45.320837    23.3618738    12.0350914    6.27461084
    3.1249486    1.52201368    0.70335611    0.24523334    0.09379728
    0.03485471

 -0.00000670 -0.00000308 -0.00000126 -0.00000025 0.00000000 0.00000000
 -0.00002656 -0.00001220 -0.00000499 -0.00000099 0.00000000 0.00000000
 -0.00009734 -0.00004475 -0.00001832 -0.00000365 0.00000000 0.00000000
 -0.00035021 -0.00016126 -0.00006597 -0.00001315 0.00000000 0.00000000
 -0.00125549 -0.00057972 -0.00023771 -0.00004744 0.00000000 0.00000000
 -0.00441570 -0.00204784 -0.00083836 -0.00016703 0.00000000 0.00000000
 -0.01474894 -0.00690245 -0.00283889 -0.00056701 0.00000000 0.00000000
 -0.04493094 -0.02138750 -0.00879520 -0.00175270 0.00000000 0.00000000
 -0.11749816 -0.05778782 -0.02400517 -0.00480299 0.00000000 0.00000000
 -0.24286950 -0.12519875 -0.05223973 -0.01042378 0.00000000 0.00000000
 -0.35390562 -0.19335043 -0.08237804 -0.01656854 0.00000000 0.00000000
 -0.29550106 -0.13018558 -0.05028680 -0.00980497 0.00000000 0.00000000
 -0.10549332 0.18307241 0.10617094 0.02183439 0.00000000 0.00000000
 -0.00948740 0.50925222 0.31753081 0.06785204 0.00000000 0.00000000
 -0.00095210 0.37924015 0.22778337 0.04573458 0.00000000 0.00000000
 0.00035804 0.07528635 -0.32395522 -0.08396954 0.00000000 0.00000000
 -0.00008186 0.00174886 -0.59413467 -0.16222268 0.00000000 0.00000000
 0.00007252 0.00102164 -0.28878304 -0.07740566 0.00000000 0.00000000
 -0.00001835 -0.00017471 -0.02287461 0.24250193 1.00000000 0.00000000
 0.00000886 0.00007608 0.00194362 0.56703023 0.00000000 0.00000000
 -0.00000283 -0.00002602 -0.00072330 0.34850928 0.00000000 1.00000000

    5535.99087    1499.81056    551.929048    237.010093    111.525514
    55.5864522    28.7852136    15.1563641    8.08391902    4.28620339
    2.21331674    1.10382616    0.53020624    0.23976347    0.08866162

 -0.00006838 0.00002427 0.00000000 0.00000000
 -0.00058885 0.00020984 0.00000000 0.00000000
 -0.00351158 0.00125183 0.00000000 0.00000000
 -0.01573201 0.00565032 0.00000000 0.00000000
 -0.05320664 0.01922842 0.00000000 0.00000000
 -0.13750719 0.05057149 0.00000000 0.00000000
 -0.25930162 0.09471389 0.00000000 0.00000000
 -0.34527771 0.12099937 0.00000000 0.00000000
 -0.28778730 0.06740957 0.00000000 0.00000000
 -0.11840147 -0.13042018 0.00000000 0.00000000
 -0.01809553 -0.33827145 0.00000000 0.00000000
 -0.00088147 -0.38803847 0.00000000 0.00000000
 -0.00003860 -0.26459988 0.00000000 0.00000000
 -0.00000107 -0.08927379 1.00000000 0.00000000
 0.00000294 -0.00631856 0.00000000 1.00000000

    0.26649742

 1.00000000

IN:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    81558824.5    21604557.4    7334774.5    2754737.08    1117523.17
    475031.204    210031.399    95868.3237    45082.3159    21811.096
    10844.717    5530.38708    2887.44113    1542.7641    845.133951
    476.109691    275.869671    163.645634    99.8331809    61.7344602
    38.9196819    24.9764133    15.4309278    10.1226513    6.35325824
    3.83725065    2.20812109    1.23484177    0.66410819    0.28202334
    0.14695134    0.07270421    0.035142

 -0.00005834 0.00002009 -0.00000884 -0.00000380 0.00000106 0.00000000 0.00000000 0.00000000
 -0.00014851 0.00005117 -0.00002252 -0.00000967 0.00000269 0.00000000 0.00000000 0.00000000
 -0.00027456 0.00009463 -0.00004165 -0.00001789 0.00000498 0.00000000 0.00000000 0.00000000
 -0.00051178 0.00017653 -0.00007770 -0.00003337 0.00000929 0.00000000 0.00000000 0.00000000
 -0.00090778 0.00031350 -0.00013801 -0.00005928 0.00001649 0.00000000 0.00000000 0.00000000
 -0.00163943 0.00056728 -0.00024981 -0.00010730 0.00002986 0.00000000 0.00000000 0.00000000
 -0.00294441 0.00102187 -0.00045017 -0.00019338 0.00005381 0.00000000 0.00000000 0.00000000
 -0.00536861 0.00187152 -0.00082503 -0.00035446 0.00009864 0.00000000 0.00000000 0.00000000
 -0.00984978 0.00345650 -0.00152512 -0.00065535 0.00018238 0.00000000 0.00000000 0.00000000
 -0.01819197 0.00644894 -0.00284987 -0.00122499 0.00034090 0.00000000 0.00000000 0.00000000
 -0.03350786 0.01206964 -0.00534561 -0.00229877 0.00063985 0.00000000 0.00000000 0.00000000
 -0.06079068 0.02248270 -0.00999757 -0.00430280 0.00119757 0.00000000 0.00000000 0.00000000
 -0.10590355 0.04095007 -0.01832686 -0.00789768 0.00219938 0.00000000 0.00000000 0.00000000
 -0.16972246 0.07080471 -0.03206191 -0.01384986 0.00385644 0.00000000 0.00000000 0.00000000
 -0.23343774 0.11047158 -0.05099754 -0.02211516 0.00616770 0.00000000 0.00000000 0.00000000
 -0.25012903 0.14328177 -0.06832031 -0.02982644 0.00831401 0.00000000 0.00000000 0.00000000
 -0.18540809 0.12952676 -0.06427792 -0.02829477 0.00793064 0.00000000 0.00000000 0.00000000
 -0.08047878 0.02327482 -0.01044857 -0.00454891 0.00121229 0.00000000 0.00000000 0.00000000
 -0.01577068 -0.18045236 0.11839700 0.05512614 -0.01543090 0.00000000 0.00000000 0.00000000
 -0.00184242 -0.37003822 0.29567493 0.14415693 -0.04128893 0.00000000 0.00000000 0.00000000
 0.00018625 -0.35492661 0.36360948 0.18598690 -0.05281999 0.00000000 0.00000000 0.00000000
 -0.00024990 -0.20094791 0.20599628 0.10806702 -0.03211727 0.00000000 0.00000000 0.00000000
 0.00024091 -0.05828927 -0.13963414 -0.08035374 0.02446282 0.00000000 0.00000000 0.00000000
 -0.00011629 -0.00263456 -0.51261779 -0.41688500 0.12993428 0.00000000 0.00000000 0.00000000
 0.00008794 -0.00269880 -0.50627805 -0.59060891 0.19929885 0.00000000 0.00000000 0.00000000
 -0.00003965 0.00076995 -0.18213977 -0.14295277 0.03334735 0.00000000 0.00000000 0.00000000
 0.00001459 -0.00019394 -0.01984876 0.52531471 -0.21435548 0.00000000 0.00000000 0.00000000
 -0.00000894 0.00019546 -0.00219092 0.65685234 -0.33986767 0.00000000 0.00000000 0.00000000
 0.00000275 -0.00004119 -0.00045778 0.24958194 -0.22783787 0.00000000 0.00000000 0.00000000
 -0.00000125 0.00002298 -0.00005378 0.01497753 0.18687209 1.00000000 0.00000000 0.00000000
 0.00000076 -0.00001383 0.00001921 -0.00197508 0.52547637 0.00000000 0.00000000 0.00000000
 -0.00000031 0.00000550 -0.00000456 0.00064158 0.43934345 0.00000000 1.00000000 0.00000000
 0.00000007 -0.00000136 0.00000195 -0.00010974 0.09186766 0.00000000 0.00000000 1.00000000

    41428526.1    9107034.79    2398351.92    712827.356    232812.54
    82454.3567    31415.6932    12802.658    5567.84261    2569.79056
    1246.21086    629.312238    328.629638    176.154495    96.2510513
    53.3583798    29.6794314    16.3502866    9.11368009    5.0767333
    2.75164607    1.44337869    0.73330241    0.33886537    0.14839747
    0.06359977    0.02698407

 0.00000076 0.00000035 -0.00000014 0.00000003 0.00000000 0.00000000 0.00000000
 0.00000261 0.00000120 -0.00000049 0.00000010 0.00000000 0.00000000 0.00000000
 0.00000730 0.00000335 -0.00000137 0.00000027 0.00000000 0.00000000 0.00000000
 0.00001935 0.00000889 -0.00000364 0.00000072 0.00000000 0.00000000 0.00000000
 0.00005074 0.00002332 -0.00000954 0.00000190 0.00000000 0.00000000 0.00000000
 0.00013423 0.00006174 -0.00002527 0.00000504 0.00000000 0.00000000 0.00000000
 0.00036327 0.00016739 -0.00006853 0.00001367 0.00000000 0.00000000 0.00000000
 0.00100534 0.00046411 -0.00019012 0.00003789 0.00000000 0.00000000 0.00000000
 0.00279682 0.00129605 -0.00053113 0.00010595 0.00000000 0.00000000 0.00000000
 0.00769300 0.00358442 -0.00147099 0.00029317 0.00000000 0.00000000 0.00000000
 0.02045632 0.00963420 -0.00395997 0.00079031 0.00000000 0.00000000 0.00000000
 0.05088995 0.02440465 -0.01007063 0.00200840 0.00000000 0.00000000 0.00000000
 0.11294541 0.05586416 -0.02317657 0.00463183 0.00000000 0.00000000 0.00000000
 0.21049713 0.10849494 -0.04540839 0.00907140 0.00000000 0.00000000 0.00000000
 0.30372659 0.16497748 -0.06982867 0.01400150 0.00000000 0.00000000 0.00000000
 0.29217285 0.14908272 -0.06193484 0.01232942 0.00000000 0.00000000 0.00000000
 0.15351138 -0.04232261 0.03400420 -0.00720810 0.00000000 0.00000000 0.00000000
 0.03286411 -0.34724380 0.19994121 -0.04187792 0.00000000 0.00000000 0.00000000
 0.00195263 -0.46364701 0.31012791 -0.06612572 0.00000000 0.00000000 0.00000000
 0.00031066 -0.23454859 0.07485556 -0.01170760 0.00000000 0.00000000 0.00000000
 -0.00015484 -0.03929110 -0.37327703 0.09758180 0.00000000 0.00000000 0.00000000
 -0.00001439 -0.00235084 -0.52008409 0.13874286 0.00000000 0.00000000 0.00000000
 -0.00002973 -0.00050030 -0.26839740 0.08546483 0.00000000 0.00000000 0.00000000
 0.00000354 -0.00000498 -0.03800278 -0.10446720 1.00000000 0.00000000 0.00000000
 -0.00000257 -0.00000284 -0.00059981 -0.38916973 0.00000000 1.00000000 0.00000000
 0.00000119 0.00000632 -0.00065366 -0.48691099 0.00000000 0.00000000 0.00000000
 -0.00000032 -0.00000084 0.00008657 -0.18626022 0.00000000 0.00000000 1.00000000

    16290.5241    4174.42205    1484.16435    622.726937    289.889986
    144.741769    75.6912295    40.982586    22.6442772    12.6477037
    7.12674685    3.98695627    2.17753145    1.16612944    0.62215607
    0.34162573    0.18482052    0.07267275

 -0.00001043 -0.00000370 0.00000000 0.00000000 0.00000000
 -0.00008477 -0.00003015 0.00000000 0.00000000 0.00000000
 -0.00050672 -0.00018021 0.00000000 0.00000000 0.00000000
 -0.00246014 -0.00087814 0.00000000 0.00000000 0.00000000
 -0.00986198 -0.00353104 0.00000000 0.00000000 0.00000000
 -0.03199579 -0.01153873 0.00000000 0.00000000 0.00000000
 -0.08415530 -0.03067457 0.00000000 0.00000000 0.00000000
 -0.17504547 -0.06456023 0.00000000 0.00000000 0.00000000
 -0.27506553 -0.09925565 0.00000000 0.00000000 0.00000000
 -0.31783140 -0.10810001 0.00000000 0.00000000 0.00000000
 -0.23439595 -0.03549438 0.00000000 0.00000000 0.00000000
 -0.09235872 0.14414083 0.00000000 0.00000000 0.00000000
 -0.01559747 0.30990248 0.00000000 0.00000000 0.00000000
 -0.00093619 0.34715307 0.00000000 0.00000000 0.00000000
 -0.00010713 0.25015299 0.00000000 0.00000000 0.00000000
 0.00001367 0.11717482 1.00000000 0.00000000 0.00000000
 -0.00000163 0.03957554 0.00000000 1.00000000 0.00000000
 0.00000159 0.00298114 0.00000000 0.00000000 1.00000000

    0.40047235    0.17097561

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.34267673

 1.00000000

IN:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    44738591.9    7847469.53    1818451.48    492160.052    150183.486
    50383.0604    18278.3592    7079.47323    2897.56257    1242.46788
    553.880248    253.316236    109.014545    53.7405939    26.4745385
    11.3185663    5.60695039    2.03797049    0.89763757    0.17038742
    0.06303632

 0.00013567 -0.00004674 -0.00002057 0.00000883 -0.00000246 0.00000000
 0.00040755 -0.00014046 -0.00006181 0.00002655 -0.00000738 0.00000000
 0.00100484 -0.00034680 -0.00015268 0.00006557 -0.00001823 0.00000000
 0.00237207 -0.00082056 -0.00036123 0.00015523 -0.00004318 0.00000000
 0.00547910 -0.00190530 -0.00084002 0.00036068 -0.00010022 0.00000000
 0.01269198 -0.00444632 -0.00195979 0.00084318 -0.00023467 0.00000000
 0.02942216 -0.01047241 -0.00463665 0.00198994 -0.00055269 0.00000000
 0.06707743 -0.02449851 -0.01085149 0.00468148 -0.00130405 0.00000000
 0.14362121 -0.05560699 -0.02496364 0.01072006 -0.00297669 0.00000000
 0.26497087 -0.11450498 -0.05191687 0.02257373 -0.00629907 0.00000000
 0.35316675 -0.19215383 -0.09132621 0.03946103 -0.01096095 0.00000000
 0.24989089 -0.17131144 -0.08399869 0.03787361 -0.01066774 0.00000000
 0.04964046 0.19173777 0.11942723 -0.05795782 0.01658708 0.00000000
 -0.00484885 0.59194580 0.52122604 -0.25072499 0.07078772 0.00000000
 0.00252584 0.35967596 0.35470085 -0.20332025 0.06025399 0.00000000
 -0.00124216 0.03841188 -0.66287090 0.52916021 -0.16649598 0.00000000
 0.00059144 -0.00370309 -0.65556588 0.71449442 -0.23250299 0.00000000
 -0.00021466 0.00094121 -0.05653580 -0.75461872 0.33281927 0.00000000
 0.00008788 -0.00044581 0.00608003 -0.67032778 0.41295709 0.00000000
 -0.00002047 0.00009096 -0.00136601 -0.02311073 -0.66175285 0.00000000
 0.00000858 -0.00003795 0.00055206 0.00607279 -0.53556558 1.00000000

    152811.632    23110.2862    5483.15297    1692.49982    616.34289
    250.226953    108.979898    49.6529293    22.4311921    10.4552603
    4.9364717    2.08406173    0.83843103    0.18829215    0.05501153

 0.00042153 -0.00019299 0.00007916 0.00001605 -0.00005415 -0.00002503 -0.00001026 0.00000205 0.00000000
 0.00180302 -0.00082689 0.00033884 0.00006874 -0.00053190 -0.00024592 -0.00010034 0.00002007 0.00000000
 0.00693945 -0.00320135 0.00131715 0.00026694 -0.00354731 -0.00165026 -0.00067860 0.00013561 0.00000000
 0.02547032 -0.01186426 0.00486561 0.00098854 -0.01789900 -0.00839548 -0.00343108 0.00068686 0.00000000
 0.08439096 -0.04040183 0.01677429 0.00339906 -0.06999872 -0.03371152 -0.01396691 0.00279214 0.00000000
 0.22214409 -0.11108519 0.04606504 0.00938926 -0.20271977 -0.10191263 -0.04213649 0.00845562 0.00000000
 0.39282615 -0.21075032 0.09006613 0.01826206 -0.38494023 -0.20804952 -0.08864925 0.01775685 0.00000000
 0.35761170 -0.16145719 0.06229126 0.01280712 -0.37893922 -0.18589848 -0.07386471 0.01487699 0.00000000
 0.10565310 0.26687800 -0.15044408 -0.03262090 -0.12492223 0.22380295 0.12661442 -0.02686937 0.00000000
 0.00094795 0.60355474 -0.40107750 -0.08518296 -0.00197823 0.60767316 0.39936336 -0.08408074 0.00000000
 0.00202356 0.26413482 -0.01222370 0.00129900 -0.00248997 0.29786158 0.06377127 -0.00983384 0.00000000
 -0.00085076 0.01636774 0.68600169 0.19351917 0.00106150 0.02202129 -0.65994097 0.17876481 0.00000000
 0.00023011 0.00053846 0.43504824 0.10096077 -0.00029773 0.00043691 -0.47983735 0.12338552 0.00000000
 -0.00006390 0.00000088 0.02230271 -0.46895702 0.00008183 0.00005175 -0.03043527 -0.42406633 0.00000000
 0.00002219 -0.00000072 -0.00348412 -0.66167243 -0.00002846 -0.00001776 0.00513036 -0.70408408 1.00000000

    1216.04575    349.566731    131.845522    56.2844092    25.7312214
    12.0908676    5.75825571    2.61040238    1.12466116    0.4510793
    0.15088292

 0.00138942 0.00049437 0.00107316 0.00037908 0.00000000
 0.01081537 0.00390040 0.00974153 0.00349243 0.00000000
 0.05207502 0.01878500 0.04942286 0.01771418 0.00000000
 0.16502936 0.06109990 0.16060273 0.05909771 0.00000000
 0.33446287 0.12131156 0.33054032 0.11934430 0.00000000
 0.40664309 0.13808435 0.40866266 0.13885045 0.00000000
 0.23085215 -0.03681983 0.23702385 -0.02965433 0.00000000
 0.03966422 -0.36685050 0.04191255 -0.35783620 0.00000000
 0.00033500 -0.47626802 0.00036414 -0.47711479 0.00000000
 0.00029906 -0.27776832 0.00032868 -0.28817590 0.00000000
 -0.00007617 -0.04131479 -0.00008333 -0.04571488 1.00000000

IN:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    78828510.8    20132218.0    6443197.31    2253056.46    845791.027
    334289.156    138370.938    59633.0036    26659.9861    12319.7689
    5866.11244    2869.66766    1438.48567    737.122965    385.011377
    203.678183    105.919921    57.3915158    31.1997725    16.631752
    9.24803137    5.12394788    2.71488961    1.39886979    0.69570714
    0.22700324    0.10307073    0.04479697

 0.00006190 0.00002132 0.00000938 -0.00000403 -0.00000112 0.00000000 0.00000000
 0.00016228 0.00005591 0.00002461 -0.00001057 -0.00000294 0.00000000 0.00000000
 0.00032172 0.00011090 0.00004881 -0.00002096 -0.00000583 0.00000000 0.00000000
 0.00063705 0.00021978 0.00009674 -0.00004155 -0.00001156 0.00000000 0.00000000
 0.00121204 0.00041881 0.00018439 -0.00007921 -0.00002204 0.00000000 0.00000000
 0.00232035 0.00080374 0.00035399 -0.00015206 -0.00004232 0.00000000 0.00000000
 0.00443725 0.00154335 0.00068011 -0.00029223 -0.00008134 0.00000000 0.00000000
 0.00858839 0.00300499 0.00132544 -0.00056946 -0.00015847 0.00000000 0.00000000
 0.01675996 0.00592263 0.00261588 -0.00112467 -0.00031315 0.00000000 0.00000000
 0.03280625 0.01177189 0.00521145 -0.00224029 -0.00062330 0.00000000 0.00000000
 0.06332692 0.02335846 0.01038173 -0.00447019 -0.00124547 0.00000000 0.00000000
 0.11714608 0.04530363 0.02027898 -0.00873451 -0.00242967 0.00000000 0.00000000
 0.19715360 0.08324187 0.03775579 -0.01633008 -0.00455660 0.00000000 0.00000000
 0.27578295 0.13553692 0.06297104 -0.02731278 -0.00759859 0.00000000 0.00000000
 0.27429277 0.17147525 0.08300149 -0.03642618 -0.01021270 0.00000000 0.00000000
 0.15174137 0.09726470 0.04898943 -0.02149975 -0.00592579 0.00000000 0.00000000
 0.02962309 -0.19129935 -0.12349627 0.05689240 0.01584795 0.00000000 0.00000000
 0.00004420 -0.49727797 -0.41329004 0.20395070 0.05855210 0.00000000 0.00000000
 0.00063823 -0.39354203 -0.43449233 0.22444403 0.06373946 0.00000000 0.00000000
 -0.00039102 -0.09658766 0.11996903 -0.06769021 -0.01754214 0.00000000 0.00000000
 0.00018691 -0.00254652 0.71245497 -0.61952134 -0.20166137 0.00000000 0.00000000
 -0.00013028 -0.00184104 0.44406797 -0.56822919 -0.18301596 0.00000000 0.00000000
 0.00006810 0.00075991 0.06310856 0.35927913 0.14659043 0.00000000 0.00000000
 -0.00002806 -0.00017239 0.00236837 0.79287673 0.38698905 0.00000000 0.00000000
 0.00001110 0.00010375 0.00089685 0.31891894 0.25983118 0.00000000 0.00000000
 -0.00000354 -0.00002751 -0.00003344 0.01240989 -0.37538580 1.00000000 0.00000000
 0.00000196 0.00001516 0.00002248 -0.00256894 -0.63569137 0.00000000 0.00000000
 -0.00000055 -0.00000432 -0.00000822 0.00058687 -0.22383860 0.00000000 1.00000000

    5012677.1    752883.982    160155.878    42005.87    12991.1106
    4610.64689    1828.02263    789.139916    363.625555    175.951911
    88.2062597    45.320837    23.3618738    12.0350914    6.27461084
    3.1249486    1.52201368    0.70335611    0.24523334    0.09379728
    0.03485471

 -0.00002325 -0.00001063 0.00000436 -0.00000088 -0.00000065 -0.00000030 -0.00000012 -0.00000002 0.00000000 0.00000000
 -0.00008356 -0.00003823 0.00001567 -0.00000317 -0.00000528 -0.00000244 -0.00000100 -0.00000020 0.00000000 0.00000000
 -0.00026365 -0.00012070 0.00004950 -0.00001000 -0.00003291 -0.00001520 -0.00000623 -0.00000124 0.00000000 0.00000000
 -0.00077809 -0.00035662 0.00014620 -0.00002953 -0.00017676 -0.00008172 -0.00003339 -0.00000662 0.00000000 0.00000000
 -0.00224226 -0.00103014 0.00042293 -0.00008551 -0.00083682 -0.00038777 -0.00015898 -0.00003156 0.00000000 0.00000000
 -0.00648086 -0.00299085 0.00122689 -0.00024768 -0.00350425 -0.00162982 -0.00066659 -0.00013209 0.00000000 0.00000000
 -0.01872524 -0.00872188 0.00359260 -0.00072716 -0.01293756 -0.00606989 -0.00249484 -0.00049555 0.00000000 0.00000000
 -0.05191442 -0.02461013 0.01013986 -0.00204689 -0.04166052 -0.01987123 -0.00816443 -0.00161847 0.00000000 0.00000000
 -0.12780579 -0.06262267 0.02606398 -0.00528674 -0.11252701 -0.05544118 -0.02300885 -0.00457748 0.00000000 0.00000000
 -0.25280061 -0.12985891 0.05428414 -0.01096807 -0.23785861 -0.12281192 -0.05119953 -0.01016424 0.00000000 0.00000000
 -0.35390488 -0.19170185 0.08180465 -0.01669476 -0.35348936 -0.19382268 -0.08250701 -0.01649358 0.00000000 0.00000000
 -0.28200057 -0.11405729 0.04250570 -0.00827121 -0.30188773 -0.13767895 -0.05388560 -0.01050712 0.00000000 0.00000000
 -0.09437632 0.20757132 -0.11957735 0.02483906 -0.11115826 0.17100826 0.09965793 0.02042279 0.00000000 0.00000000
 -0.00769974 0.51403228 -0.32325829 0.07036985 -0.01047747 0.50616728 0.31426226 0.06661568 0.00000000 0.00000000
 -0.00085800 0.35847247 -0.20495101 0.04055655 -0.00099841 0.38924827 0.23835403 0.04810103 0.00000000 0.00000000
 0.00032582 0.06555013 0.35294937 -0.09236078 0.00037208 0.08039815 -0.30948827 -0.07998507 0.00000000 0.00000000
 -0.00007029 0.00138448 0.58977015 -0.16575063 -0.00008684 0.00196011 -0.59537834 -0.16046085 0.00000000 0.00000000
 0.00006438 0.00086416 0.26557644 -0.06434916 0.00007631 0.00110529 -0.30037689 -0.08339766 0.00000000 0.00000000
 -0.00001599 -0.00014160 0.01844855 0.26508698 -0.00001942 -0.00019264 -0.02532744 0.23182944 1.00000000 0.00000000
 0.00000773 0.00006054 -0.00129196 0.57056631 0.00000938 0.00008459 0.00231134 0.56457261 0.00000000 0.00000000
 -0.00000247 -0.00002087 0.00050167 0.32163679 -0.00000300 -0.00002885 -0.00084909 0.36158325 0.00000000 1.00000000

    5535.99087    1499.81056    551.929048    237.010093    111.525514
    55.5864522    28.7852136    15.1563641    8.08391902    4.28620339
    2.21331674    1.10382616    0.53020624    0.23976347    0.08866162

 -0.00009597 0.00003420 0.00005120 -0.00001812 0.00000000 0.00000000
 -0.00069405 0.00024821 0.00052175 -0.00018550 0.00000000 0.00000000
 -0.00382738 0.00136957 0.00330703 -0.00117589 0.00000000 0.00000000
 -0.01649841 0.00594765 0.01522825 -0.00545554 0.00000000 0.00000000
 -0.05468164 0.01983613 0.05222904 -0.01882677 0.00000000 0.00000000
 -0.13973793 0.05157995 0.13601040 -0.04989507 0.00000000 0.00000000
 -0.26145379 0.09577768 0.25783623 -0.09399126 0.00000000 0.00000000
 -0.34536537 0.12119687 0.34517654 -0.12084595 0.00000000 0.00000000
 -0.28503876 0.06538318 0.28961400 -0.06872883 0.00000000 0.00000000
 -0.11586069 -0.13494930 0.12015504 0.12735162 0.00000000 0.00000000
 -0.01743229 -0.34207930 0.01855879 0.33565628 0.00000000 0.00000000
 -0.00084778 -0.38742553 0.00090537 0.38839857 0.00000000 0.00000000
 -0.00003285 -0.26003795 0.00004220 0.26765318 0.00000000 0.00000000
 -0.00000179 -0.08545867 0.00000072 0.09191292 1.00000000 0.00000000
 0.00000314 -0.00578054 -0.00000283 0.00670483 0.00000000 1.00000000

    0.26649742

 1.00000000

IN:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    81558824.5    21604557.4    7334774.5    2754737.08    1117523.17
    475031.204    210031.399    95868.3237    45082.3159    21811.096
    10844.717    5530.38708    2887.44113    1542.7641    845.133951
    476.109691    275.869671    163.645634    99.8331809    61.7344602
    38.9196819    24.9764133    15.4309278    10.1226513    6.35325824
    3.83725065    2.20812109    1.23484177    0.66410819    0.28202334
    0.14695134    0.07270421    0.035142

 0.00005834 0.00002009 0.00000884 -0.00000380 0.00000106 0.00000000 0.00000000 0.00000000
 0.00014850 0.00005117 0.00002252 -0.00000967 0.00000269 0.00000000 0.00000000 0.00000000
 0.00027455 0.00009463 0.00004165 -0.00001789 0.00000498 0.00000000 0.00000000 0.00000000
 0.00051177 0.00017653 0.00007770 -0.00003337 0.00000929 0.00000000 0.00000000 0.00000000
 0.00090776 0.00031349 0.00013801 -0.00005928 0.00001650 0.00000000 0.00000000 0.00000000
 0.00163939 0.00056726 0.00024980 -0.00010731 0.00002987 0.00000000 0.00000000 0.00000000
 0.00294435 0.00102183 0.00045016 -0.00019339 0.00005383 0.00000000 0.00000000 0.00000000
 0.00536849 0.00187145 0.00082500 -0.00035448 0.00009866 0.00000000 0.00000000 0.00000000
 0.00984957 0.00345637 0.00152507 -0.00065539 0.00018243 0.00000000 0.00000000 0.00000000
 0.01819155 0.00644868 0.00284978 -0.00122506 0.00034099 0.00000000 0.00000000 0.00000000
 0.03350705 0.01206913 0.00534543 -0.00229890 0.00064002 0.00000000 0.00000000 0.00000000
 0.06078905 0.02248168 0.00999719 -0.00430302 0.00119786 0.00000000 0.00000000 0.00000000
 0.10590028 0.04094795 0.01832605 -0.00789804 0.00219992 0.00000000 0.00000000 0.00000000
 0.16971649 0.07080046 0.03206020 -0.01385035 0.00385732 0.00000000 0.00000000 0.00000000
 0.23343028 0.11046461 0.05099459 -0.02211584 0.00616913 0.00000000 0.00000000 0.00000000
 0.25012795 0.14327585 0.06831783 -0.02982799 0.00831601 0.00000000 0.00000000 0.00000000
 0.18541819 0.12953237 0.06428173 -0.02829898 0.00793354 0.00000000 0.00000000 0.00000000
 0.08048866 0.02329048 0.01045761 -0.00455343 0.00121342 0.00000000 0.00000000 0.00000000
 0.01577346 -0.18042600 -0.11838613 0.05512620 -0.01543313 0.00000000 0.00000000 0.00000000
 0.00184228 -0.37000235 -0.29564018 0.14414956 -0.04129641 0.00000000 0.00000000 0.00000000
 -0.00018636 -0.35493720 -0.36359964 0.18599751 -0.05283019 0.00000000 0.00000000 0.00000000
 0.00024998 -0.20098664 -0.20603919 0.10811436 -0.03214318 0.00000000 0.00000000 0.00000000
 -0.00024082 -0.05830915 0.13959646 -0.08036290 0.02448081 0.00000000 0.00000000 0.00000000
 0.00011632 -0.00263419 0.51252389 -0.41686304 0.12993502 0.00000000 0.00000000 0.00000000
 -0.00008793 -0.00269818 0.50629669 -0.59060021 0.19934696 0.00000000 0.00000000 0.00000000
 0.00003964 0.00077067 0.18222235 -0.14305997 0.03340635 0.00000000 0.00000000 0.00000000
 -0.00001459 -0.00019414 0.01986959 0.52530237 -0.21438963 0.00000000 0.00000000 0.00000000
 0.00000894 0.00019545 0.00219035 0.65684447 -0.34003323 0.00000000 0.00000000 0.00000000
 -0.00000275 -0.00004124 0.00045701 0.24962069 -0.22779429 0.00000000 0.00000000 0.00000000
 0.00000125 0.00002299 0.00005372 0.01499790 0.18699389 1.00000000 0.00000000 0.00000000
 -0.00000076 -0.00001384 -0.00001922 -0.00197821 0.52551430 0.00000000 0.00000000 0.00000000
 0.00000031 0.00000550 0.00000456 0.00064326 0.43926806 0.00000000 1.00000000 0.00000000
 -0.00000007 -0.00000136 -0.00000195 -0.00011015 0.09181540 0.00000000 0.00000000 1.00000000

    41428526.1    9107034.79    2398351.92    712827.356    232812.54
    82454.3567    31415.6932    12802.658    5567.84261    2569.79056
    1246.21086    629.312238    328.629638    176.154495    96.2510513
    53.3583798    29.6794314    16.3502866    9.11368009    5.0767333
    2.75164607    1.44337869    0.73330241    0.33886537    0.14839747
    0.06359977    0.02698407

 -0.00000276 -0.00000126 -0.00000052 -0.00000010 0.00000004 -0.00000002 0.00000001 0.00000000 0.00000000 0.00000000 0.00000000
 -0.00000927 -0.00000424 -0.00000174 -0.00000035 0.00000021 -0.00000009 0.00000004 0.00000001 0.00000000 0.00000000 0.00000000
 -0.00002466 -0.00001128 -0.00000462 -0.00000093 0.00000094 -0.00000044 0.00000018 0.00000004 0.00000000 0.00000000 0.00000000
 -0.00006070 -0.00002777 -0.00001139 -0.00000230 0.00000391 -0.00000181 0.00000074 0.00000015 0.00000000 0.00000000 0.00000000
 -0.00014357 -0.00006572 -0.00002694 -0.00000544 0.00001516 -0.00000700 0.00000286 0.00000057 0.00000000 0.00000000 0.00000000
 -0.00033230 -0.00015219 -0.00006241 -0.00001261 0.00005586 -0.00002580 0.00001056 0.00000209 0.00000000 0.00000000 0.00000000
 -0.00076693 -0.00035168 -0.00014423 -0.00002914 0.00019784 -0.00009153 0.00003745 0.00000743 0.00000000 0.00000000 0.00000000
 -0.00179023 -0.00082240 -0.00033743 -0.00006815 0.00067213 -0.00031134 0.00012747 0.00002526 0.00000000 0.00000000 0.00000000
 -0.00424719 -0.00195816 -0.00080387 -0.00016247 0.00216113 -0.00100457 0.00041138 0.00008162 0.00000000 0.00000000 0.00000000
 -0.01025327 -0.00475469 -0.00195442 -0.00039479 0.00653980 -0.00305498 0.00125285 0.00024829 0.00000000 0.00000000 0.00000000
 -0.02476890 -0.01161255 -0.00478194 -0.00096704 0.01846709 -0.00871746 0.00358011 0.00071060 0.00000000 0.00000000 0.00000000
 -0.05765076 -0.02753708 -0.01138346 -0.00230096 0.04769871 -0.02291884 0.00944965 0.00187407 0.00000000 0.00000000 0.00000000
 -0.12203848 -0.06014088 -0.02500118 -0.00506335 0.10854004 -0.05377805 0.02228981 0.00443009 0.00000000 0.00000000 0.00000000
 -0.21912651 -0.11254073 -0.04719079 -0.00955527 0.20614351 -0.10642288 0.04450037 0.00884050 0.00000000 0.00000000 0.00000000
 -0.30533356 -0.16469716 -0.06981995 -0.01418715 0.30259362 -0.16484905 0.06971775 0.01390195 0.00000000 0.00000000 0.00000000
 -0.28241481 -0.13828540 -0.05692135 -0.01146316 0.29665432 -0.15398677 0.06419355 0.01271774 0.00000000 0.00000000 0.00000000
 -0.14096367 0.06354019 0.04500109 0.00960806 0.15975385 0.03207719 -0.02873379 -0.00608780 0.00000000 0.00000000 0.00000000
 -0.02802354 0.36335565 0.21058716 0.04475529 0.03542816 0.33892440 -0.19458031 -0.04050539 0.00000000 0.00000000 0.00000000
 -0.00163263 0.45505983 0.30548778 0.06613747 0.00213824 0.46723666 -0.31179236 -0.06605124 0.00000000 0.00000000 0.00000000
 -0.00023383 0.21678353 0.04899741 0.00544170 0.00035151 0.24337711 -0.08716548 -0.01461290 0.00000000 0.00000000 0.00000000
 0.00011838 0.03347143 -0.39504615 -0.10513329 -0.00017406 0.04239327 0.36219811 0.09397035 0.00000000 0.00000000 0.00000000
 0.00002645 0.00198395 -0.51411552 -0.14010322 -0.00000774 0.00255692 0.52226362 0.13802277 0.00000000 0.00000000 0.00000000
 0.00002113 0.00041470 -0.24796744 -0.07697038 -0.00003436 0.00054530 0.27850962 0.08930165 0.00000000 0.00000000 0.00000000
 -0.00000055 0.00001283 -0.03180069 0.12173666 0.00000518 0.00000081 0.04137450 -0.09634671 1.00000000 0.00000000 0.00000000
 0.00000112 -0.00000222 -0.00063878 0.40331126 -0.00000336 0.00000564 0.00058546 -0.38217875 0.00000000 1.00000000 0.00000000
 -0.00000055 -0.00000361 -0.00048753 0.47765927 0.00000153 -0.00000779 0.00074506 -0.49064340 0.00000000 0.00000000 0.00000000
 0.00000013 0.00000017 0.00005373 0.16596373 -0.00000042 0.00000121 -0.00010463 -0.19640201 0.00000000 0.00000000 1.00000000

    16290.5241    4174.42205    1484.16435    622.726937    289.889986
    144.741769    75.6912295    40.982586    22.6442772    12.6477037
    7.12674685    3.98695627    2.17753145    1.16612944    0.62215607
    0.34162573    0.18482052    0.07267275

 -0.00001726 -0.00000615 -0.00000626 -0.00000222 0.00000000 0.00000000 0.00000000
 -0.00011356 -0.00004054 -0.00006673 -0.00002368 0.00000000 0.00000000 0.00000000
 -0.00059705 -0.00021315 -0.00044914 -0.00015932 0.00000000 0.00000000 0.00000000
 -0.00270055 -0.00096749 -0.00230469 -0.00082061 0.00000000 0.00000000 0.00000000
 -0.01041992 -0.00374486 -0.00949649 -0.00339151 0.00000000 0.00000000 0.00000000
 -0.03307395 -0.01197230 -0.03128287 -0.01125285 0.00000000 0.00000000 0.00000000
 -0.08589633 -0.03142714 -0.08299515 -0.03017400 0.00000000 0.00000000 0.00000000
 -0.17721853 -0.06558333 -0.17357682 -0.06386857 0.00000000 0.00000000 0.00000000
 -0.27656687 -0.10005015 -0.27403347 -0.09871367 0.00000000 0.00000000 0.00000000
 -0.31708409 -0.10783616 -0.31829000 -0.10824907 0.00000000 0.00000000 0.00000000
 -0.23163925 -0.03312226 -0.23624586 -0.03705518 0.00000000 0.00000000 0.00000000
 -0.09023881 0.14840709 -0.09382562 0.14124189 0.00000000 0.00000000 0.00000000
 -0.01501864 0.31327928 -0.01600178 0.30758543 0.00000000 0.00000000 0.00000000
 -0.00090048 0.34699002 -0.00096163 0.34721163 0.00000000 0.00000000 0.00000000
 -0.00009756 0.24675349 -0.00011321 0.25242006 0.00000000 0.00000000 0.00000000
 0.00001134 0.11373450 0.00001501 0.11951304 1.00000000 0.00000000 0.00000000
 -0.00000053 0.03741047 -0.00000228 0.04109233 0.00000000 1.00000000 0.00000000
 0.00000138 0.00272283 0.00000171 0.00316708 0.00000000 0.00000000 1.00000000

    0.40047235    0.17097561

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.34267673

 1.00000000

SN:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    45245447.4    8069135.83    1890302.3    515164.594    157917.873
    53129.9541    19309.0892    7486.43551    3065.81053    1314.89101
    586.133042    268.053609    115.960596    57.2055564    28.1847965
    12.0444518    5.99464606    2.21813817    0.99662893    0.20685277
    0.07810759

 -0.00014287 -0.00004942 -0.00002185 0.00000951 -0.00000286 0.00000000
 -0.00042605 -0.00014744 -0.00006519 0.00002837 -0.00000852 0.00000000
 -0.00104113 -0.00036080 -0.00015959 0.00006944 -0.00002085 0.00000000
 -0.00243802 -0.00084689 -0.00037459 0.00016308 -0.00004900 0.00000000
 -0.00558477 -0.00195016 -0.00086386 0.00037580 -0.00011281 0.00000000
 -0.01283043 -0.00451443 -0.00199933 0.00087141 -0.00026194 0.00000000
 -0.02951201 -0.01054908 -0.00469277 0.00204077 -0.00061239 0.00000000
 -0.06683849 -0.02451742 -0.01091233 0.00476875 -0.00143454 0.00000000
 -0.14247720 -0.05535033 -0.02496502 0.01086464 -0.00325994 0.00000000
 -0.26266546 -0.11374846 -0.05181376 0.02281738 -0.00687517 0.00000000
 -0.35211838 -0.19110440 -0.09119982 0.03994921 -0.01199537 0.00000000
 -0.25286297 -0.17332747 -0.08532921 0.03891299 -0.01182293 0.00000000
 -0.05187361 0.18119791 0.11331582 -0.05572129 0.01720169 0.00000000
 0.00473557 0.58869612 0.51740320 -0.25264465 0.07724904 0.00000000
 -0.00253338 0.37021714 0.37058400 -0.21411905 0.06838659 0.00000000
 0.00126160 0.04110343 -0.65243141 0.52857463 -0.18005621 0.00000000
 -0.00061531 -0.00420630 -0.66595039 0.73858112 -0.26242972 0.00000000
 0.00023222 0.00111678 -0.06066741 -0.73712770 0.35710356 0.00000000
 -0.00009781 -0.00052884 0.00656951 -0.69511851 0.46941529 0.00000000
 0.00002371 0.00011407 -0.00148870 -0.02579891 -0.69894738 0.00000000
 -0.00000966 -0.00004590 0.00058984 0.00623669 -0.52646868 1.00000000

    175024.68    26282.75    6168.29182    1885.75085    681.964315
    275.536358    119.641083    54.4395323    24.763778    11.5612755
    5.49201008    2.30932764    0.94472846    0.22138009    0.06817755

 -0.00015011 -0.00006944 -0.00002895 0.00000673 0.00000000
 -0.00084803 -0.00039320 -0.00016359 0.00003809 0.00000000
 -0.00425661 -0.00198489 -0.00083075 0.00019304 0.00000000
 -0.01880927 -0.00885438 -0.00368707 0.00085991 0.00000000
 -0.06974108 -0.03365098 -0.01420034 0.00329913 0.00000000
 -0.19878844 -0.10016412 -0.04217592 0.00986815 0.00000000
 -0.37956791 -0.20489970 -0.08893205 0.02067750 0.00000000
 -0.38210664 -0.19103294 -0.07768330 0.01837696 0.00000000
 -0.13184582 0.20507168 0.11916059 -0.03003417 0.00000000
 -0.00368312 0.60368255 0.40472558 -0.09861203 0.00000000
 -0.00223239 0.31527448 0.08399597 -0.01850112 0.00000000
 0.00096591 0.02572108 -0.66351825 0.21884520 0.00000000
 -0.00027368 -0.00004118 -0.48332282 0.13700980 0.00000000
 0.00007910 0.00014351 -0.02947853 -0.51049103 0.00000000
 -0.00002823 -0.00005473 0.00473722 -0.62623427 1.00000000

    1354.67891    388.072853    146.260893    62.4965159    28.6563738
    13.5268    6.48705608    2.97708822    1.30747793    0.53865535
    0.18443076

 -0.00108033 0.00039983 0.00000000
 -0.00920371 0.00345560 0.00000000
 -0.04632271 0.01738574 0.00000000
 -0.15195931 0.05855897 0.00000000
 -0.32005368 0.12138770 0.00000000
 -0.40877149 0.14693693 0.00000000
 -0.25120972 -0.01469783 0.00000000
 -0.04907306 -0.35289564 0.00000000
 -0.00058774 -0.48583604 0.00000000
 -0.00038854 -0.28392221 0.00000000
 0.00010514 -0.04107789 1.00000000

SN:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    77453440.3    19906794.2    6426515.11    2267676.5    858724.261
    341934.39    142421.167    61687.1088    27687.9156    12835.5618
    6128.15896    3004.93669    1509.42383    774.886852    405.407833
    214.824953    112.075676    60.8743786    33.1890244    17.7951378
    9.93225188    5.53108388    2.96897898    1.5424123    0.78022235
    0.27401601    0.1264121    0.05535003

 0.00006726 0.00002326 -0.00001029 0.00000448 -0.00000135 0.00000000 0.00000000
 0.00017506 0.00006056 -0.00002678 0.00001165 -0.00000350 0.00000000 0.00000000
 0.00034342 0.00011887 -0.00005256 0.00002287 -0.00000688 0.00000000 0.00000000
 0.00067416 0.00023355 -0.00010329 0.00004495 -0.00001351 0.00000000 0.00000000
 0.00127142 0.00044118 -0.00019515 0.00008493 -0.00002553 0.00000000 0.00000000
 0.00241568 0.00084033 -0.00037187 0.00016184 -0.00004864 0.00000000 0.00000000
 0.00458387 0.00160127 -0.00070899 0.00030864 -0.00009278 0.00000000 0.00000000
 0.00880724 0.00309534 -0.00137183 0.00059715 -0.00017946 0.00000000 0.00000000
 0.01706221 0.00605707 -0.00268812 0.00117089 -0.00035212 0.00000000 0.00000000
 0.03316193 0.01195587 -0.00531858 0.00231655 -0.00069603 0.00000000 0.00000000
 0.06358340 0.02356357 -0.01052381 0.00459081 -0.00138154 0.00000000 0.00000000
 0.11693979 0.04542846 -0.02043444 0.00891839 -0.00267911 0.00000000 0.00000000
 0.19603677 0.08307026 -0.03785991 0.01658992 -0.00500023 0.00000000 0.00000000
 0.27402582 0.13490591 -0.06297321 0.02767994 -0.00831646 0.00000000 0.00000000
 0.27381247 0.17080120 -0.08302714 0.03691187 -0.01118062 0.00000000 0.00000000
 0.15349859 0.09878614 -0.04994187 0.02222945 -0.00661616 0.00000000 0.00000000
 0.03086682 -0.18468267 0.11993267 -0.05606335 0.01686321 0.00000000 0.00000000
 0.00012389 -0.49225536 0.40921553 -0.20464568 0.06354280 0.00000000 0.00000000
 0.00066278 -0.39887153 0.44135673 -0.23155005 0.07110798 0.00000000 0.00000000
 -0.00040822 -0.10201518 -0.09979853 0.05668435 -0.01530291 0.00000000 0.00000000
 0.00020034 -0.00316904 -0.70707545 0.62021558 -0.21931535 0.00000000 0.00000000
 -0.00014207 -0.00189783 -0.45850451 0.59310613 -0.20747668 0.00000000 0.00000000
 0.00007587 0.00079626 -0.07021120 -0.33087232 0.14614970 0.00000000 0.00000000
 -0.00003213 -0.00018365 -0.00296633 -0.80546179 0.43214500 0.00000000 0.00000000
 0.00001322 0.00011496 -0.00089966 -0.33725090 0.30054291 0.00000000 0.00000000
 -0.00000439 -0.00003249 0.00003775 -0.01438254 -0.40606684 1.00000000 0.00000000
 0.00000229 0.00001642 -0.00001314 0.00244135 -0.65061265 0.00000000 0.00000000
 -0.00000062 -0.00000462 0.00000799 -0.00057613 -0.21247913 0.00000000 1.00000000

    5619803.76    850526.578    181275.782    47466.6186    14609.9329
    5152.60775    2030.62504    872.200721    400.27255    193.106728
    96.5908914    49.579132    25.5941371    13.182877    6.88259247
    3.44761101    1.69239648    0.79385513    0.28502375    0.11393593
    0.04367673

 -0.00000658 -0.00000304 -0.00000127 -0.00000029 0.00000000 0.00000000
 -0.00002588 -0.00001196 -0.00000498 -0.00000116 0.00000000 0.00000000
 -0.00009371 -0.00004334 -0.00001807 -0.00000420 0.00000000 0.00000000
 -0.00033277 -0.00015416 -0.00006420 -0.00001490 0.00000000 0.00000000
 -0.00117988 -0.00054809 -0.00022875 -0.00005320 0.00000000 0.00000000
 -0.00412058 -0.00192238 -0.00080119 -0.00018584 0.00000000 0.00000000
 -0.01373505 -0.00646368 -0.00270560 -0.00062995 0.00000000 0.00000000
 -0.04199485 -0.02008816 -0.00840904 -0.00195062 0.00000000 0.00000000
 -0.11099815 -0.05479409 -0.02315976 -0.00540325 0.00000000 0.00000000
 -0.23364930 -0.12080186 -0.05130451 -0.01191352 0.00000000 0.00000000
 -0.35029827 -0.19203154 -0.08323227 -0.01954153 0.00000000 0.00000000
 -0.30573696 -0.14256954 -0.05734427 -0.01300257 0.00000000 0.00000000
 -0.11669698 0.15932692 0.09611050 0.02293116 0.00000000 0.00000000
 -0.01182465 0.50227968 0.31772992 0.07976741 0.00000000 0.00000000
 -0.00093924 0.39814691 0.25131653 0.05885419 0.00000000 0.00000000
 0.00033922 0.08520194 -0.30316724 -0.09223633 0.00000000 0.00000000
 -0.00007165 0.00226272 -0.60355569 -0.19878883 0.00000000 0.00000000
 0.00007370 0.00111258 -0.30024401 -0.09160450 0.00000000 0.00000000
 -0.00001965 -0.00021534 -0.02414938 0.30088006 1.00000000 0.00000000
 0.00000946 0.00009029 0.00193202 0.57027218 0.00000000 0.00000000
 -0.00000305 -0.00003192 -0.00080678 0.29344355 0.00000000 1.00000000

    6252.74119    1682.98402    617.04394    264.357763    124.31471
    61.9714288    32.1431431    16.9744422    9.09025481    4.85305289
    2.53095738    1.27898151    0.62539467    0.288425    0.10993873

 -0.00006146 0.00002279 0.00000000 0.00000000
 -0.00052565 0.00019568 0.00000000 0.00000000
 -0.00313543 0.00116775 0.00000000 0.00000000
 -0.01417413 0.00531732 0.00000000 0.00000000
 -0.04864540 0.01836127 0.00000000 0.00000000
 -0.12818548 0.04923222 0.00000000 0.00000000
 -0.24837053 0.09509456 0.00000000 0.00000000
 -0.34138946 0.12584616 0.00000000 0.00000000
 -0.29852764 0.07996284 0.00000000 0.00000000
 -0.13189631 -0.11580579 0.00000000 0.00000000
 -0.02252647 -0.33620521 0.00000000 0.00000000
 -0.00111679 -0.39725651 0.00000000 0.00000000
 -0.00005995 -0.26573689 0.00000000 0.00000000
 0.00001173 -0.08371797 1.00000000 0.00000000
 0.00000258 -0.00598060 0.00000000 1.00000000

    0.24862676

 1.00000000

SN:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    79679550.0    21111952.2    7166963.65    2692257.12    1093926.08
    466481.899    207119.015    94950.6494    44827.0474    21739.911
    10808.631    5499.68365    2862.06988    1523.65581    830.254969
    463.322519    265.118336    157.309286    104.467316    71.3295895
    44.7433517    27.0077218    15.8933254    9.77317714    6.01995245
    3.71106157    2.27068593    1.34243415    0.75165204    0.35062253
    0.18509389    0.09211943    0.04434891

 -0.00006402 0.00002214 0.00000979 0.00000426 0.00000128 0.00000000 0.00000000 0.00000000
 -0.00016256 0.00005624 0.00002487 0.00001082 0.00000325 0.00000000 0.00000000 0.00000000
 -0.00030008 0.00010386 0.00004592 0.00001998 0.00000601 0.00000000 0.00000000 0.00000000
 -0.00055768 0.00019316 0.00008542 0.00003717 0.00001117 0.00000000 0.00000000 0.00000000
 -0.00098437 0.00034140 0.00015101 0.00006572 0.00001975 0.00000000 0.00000000 0.00000000
 -0.00176749 0.00061425 0.00027177 0.00011828 0.00003555 0.00000000 0.00000000 0.00000000
 -0.00315556 0.00110005 0.00048694 0.00021194 0.00006371 0.00000000 0.00000000 0.00000000
 -0.00572173 0.00200393 0.00088764 0.00038641 0.00011615 0.00000000 0.00000000 0.00000000
 -0.01044726 0.00368435 0.00163362 0.00071127 0.00021381 0.00000000 0.00000000 0.00000000
 -0.01925495 0.00686245 0.00304745 0.00132733 0.00039903 0.00000000 0.00000000 0.00000000
 -0.03547389 0.01285548 0.00572278 0.00249362 0.00074970 0.00000000 0.00000000 0.00000000
 -0.06436379 0.02397798 0.01071786 0.00467460 0.00140563 0.00000000 0.00000000 0.00000000
 -0.11180889 0.04364698 0.01964621 0.00857956 0.00258053 0.00000000 0.00000000 0.00000000
 -0.17796899 0.07525535 0.03428974 0.01501545 0.00451816 0.00000000 0.00000000 0.00000000
 -0.24206263 0.11693401 0.05440948 0.02392048 0.00720406 0.00000000 0.00000000 0.00000000
 -0.25278360 0.14918631 0.07181069 0.03181481 0.00959161 0.00000000 0.00000000 0.00000000
 -0.17389763 0.12263081 0.06158168 0.02748413 0.00830649 0.00000000 0.00000000 0.00000000
 -0.06321536 -0.00431744 -0.00526825 -0.00248772 -0.00078379 0.00000000 0.00000000 0.00000000
 -0.01103648 -0.13431333 -0.08825696 -0.04188426 -0.01272787 0.00000000 0.00000000 0.00000000
 -0.00272327 -0.30794638 -0.23728176 -0.11600063 -0.03571524 0.00000000 0.00000000 0.00000000
 -0.00012275 -0.40821518 -0.39873108 -0.20541620 -0.06352760 0.00000000 0.00000000 0.00000000
 -0.00001962 -0.24498715 -0.26654708 -0.14260738 -0.04482500 0.00000000 0.00000000 0.00000000
 0.00004872 -0.05702670 0.20357363 0.12389089 0.03939170 0.00000000 0.00000000 0.00000000
 0.00003061 -0.00290537 0.59630338 0.53404111 0.18601397 0.00000000 0.00000000 0.00000000
 -0.00000043 -0.00157204 0.43395493 0.54332739 0.19767372 0.00000000 0.00000000 0.00000000
 0.00000277 0.00061731 0.12439361 0.01699825 -0.01194896 0.00000000 0.00000000 0.00000000
 -0.00000566 -0.00015811 0.01485706 -0.50582215 -0.22504845 0.00000000 0.00000000 0.00000000
 0.00000036 0.00017561 0.00218416 -0.62697246 -0.36155632 0.00000000 0.00000000 0.00000000
 -0.00000089 -0.00003214 0.00050815 -0.26231402 -0.26295454 0.00000000 0.00000000 0.00000000
 0.00000026 0.00001781 0.00003082 -0.01928425 0.18080274 1.00000000 0.00000000 0.00000000
 -0.00000012 -0.00000966 -0.00001179 0.00147047 0.55073783 0.00000000 0.00000000 0.00000000
 0.00000006 0.00000314 -0.00000432 -0.00056771 0.45349103 0.00000000 1.00000000 0.00000000
 -0.00000001 -0.00000081 -0.00000112 0.00006305 0.09349408 0.00000000 0.00000000 1.00000000

    43524066.9    9936262.6    2668261.71    800364.173    262508.245
    93697.9134    35815.4675    14582.7428    6325.51995    2905.65733
    1402.27219    705.148797    366.566945    195.574797    106.434677
    58.8793257    32.7612146    18.0870206    10.0907428    5.63112444
    3.05778465    1.60852839    0.82204937    0.37962321    0.17493628
    0.07772643    0.03374435

 0.00000076 -0.00000035 0.00000015 0.00000003 0.00000000 0.00000000 0.00000000
 0.00000259 -0.00000119 0.00000050 0.00000012 0.00000000 0.00000000 0.00000000
 0.00000718 -0.00000331 0.00000138 0.00000032 0.00000000 0.00000000 0.00000000
 0.00001892 -0.00000874 0.00000364 0.00000085 0.00000000 0.00000000 0.00000000
 0.00004891 -0.00002262 0.00000942 0.00000219 0.00000000 0.00000000 0.00000000
 0.00012682 -0.00005869 0.00002446 0.00000568 0.00000000 0.00000000 0.00000000
 0.00033912 -0.00015722 0.00006552 0.00001522 0.00000000 0.00000000 0.00000000
 0.00092634 -0.00043019 0.00017939 0.00004167 0.00000000 0.00000000 0.00000000
 0.00255510 -0.00119109 0.00049681 0.00011540 0.00000000 0.00000000 0.00000000
 0.00701235 -0.00328538 0.00137251 0.00031893 0.00000000 0.00000000 0.00000000
 0.01865850 -0.00883256 0.00369465 0.00085848 0.00000000 0.00000000 0.00000000
 0.04674431 -0.02250561 0.00945207 0.00219815 0.00000000 0.00000000 0.00000000
 0.10544496 -0.05230868 0.02207844 0.00513667 0.00000000 0.00000000 0.00000000
 0.20111421 -0.10385814 0.04423189 0.01030816 0.00000000 0.00000000 0.00000000
 0.29884910 -0.16269135 0.07004300 0.01634159 0.00000000 0.00000000 0.00000000
 0.29979483 -0.15744255 0.06713531 0.01565107 0.00000000 0.00000000 0.00000000
 0.16753322 0.01888285 -0.02287326 -0.00589896 0.00000000 0.00000000 0.00000000
 0.03944951 0.32446272 -0.19032899 -0.04638325 0.00000000 0.00000000 0.00000000
 0.00250202 0.47093083 -0.31910581 -0.08003174 0.00000000 0.00000000 0.00000000
 0.00041031 0.25693756 -0.10558512 -0.02104165 0.00000000 0.00000000 0.00000000
 -0.00019977 0.04707953 0.35768710 0.11005416 0.00000000 0.00000000 0.00000000
 0.00000163 0.00269341 0.53467130 0.17195481 0.00000000 0.00000000 0.00000000
 -0.00004120 0.00058853 0.27962442 0.10295225 0.00000000 0.00000000 0.00000000
 0.00000902 -0.00003536 0.03812910 -0.14449435 1.00000000 0.00000000 0.00000000
 -0.00000516 0.00001474 0.00020681 -0.43092647 0.00000000 1.00000000 0.00000000
 0.00000241 -0.00001477 0.00090457 -0.45213360 0.00000000 0.00000000 0.00000000
 -0.00000061 0.00000208 -0.00008185 -0.14789640 0.00000000 0.00000000 1.00000000

    18146.4427    4613.31704    1631.37076    682.315856    317.16834
    158.4139    82.9945687    45.0715619    25.0183081    14.0479225
    7.96553731    4.4905065    2.47535735    1.34007678    0.72142291
    0.39545442    0.21573367    0.08833417

 0.00000978 -0.00000363 0.00000000 0.00000000 0.00000000
 0.00007902 -0.00002937 0.00000000 0.00000000 0.00000000
 0.00047110 -0.00017504 0.00000000 0.00000000 0.00000000
 0.00228575 -0.00085241 0.00000000 0.00000000 0.00000000
 0.00918459 -0.00343556 0.00000000 0.00000000 0.00000000
 0.02995615 -0.01128668 0.00000000 0.00000000 0.00000000
 0.07932005 -0.03019799 0.00000000 0.00000000 0.00000000
 0.16700377 -0.06441444 0.00000000 0.00000000 0.00000000
 0.26710205 -0.10107713 0.00000000 0.00000000 0.00000000
 0.31665729 -0.11361119 0.00000000 0.00000000 0.00000000
 0.24374597 -0.04650870 0.00000000 0.00000000 0.00000000
 0.10247750 0.13363650 0.00000000 0.00000000 0.00000000
 0.01902499 0.30955607 0.00000000 0.00000000 0.00000000
 0.00118259 0.35605159 0.00000000 0.00000000 0.00000000
 0.00013162 0.25518547 0.00000000 0.00000000 0.00000000
 -0.00002910 0.11150109 1.00000000 0.00000000 0.00000000
 0.00000287 0.03250618 0.00000000 1.00000000 0.00000000
 -0.00000327 0.00265298 0.00000000 0.00000000 1.00000000

    0.39954786    0.15152768

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.35781554

 1.00000000

SN:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    45245447.4    8069135.83    1890302.3    515164.594    157917.873
    53129.9541    19309.0892    7486.43551    3065.81053    1314.89101
    586.133042    268.053609    115.960596    57.2055564    28.1847965
    12.0444518    5.99464606    2.21813817    0.99662893    0.20685277
    0.07810759

 -0.00014286 -0.00004942 -0.00002185 0.00000951 -0.00000286 0.00000000
 -0.00042604 -0.00014744 -0.00006519 0.00002837 -0.00000852 0.00000000
 -0.00104111 -0.00036078 -0.00015958 0.00006945 -0.00002086 0.00000000
 -0.00243797 -0.00084686 -0.00037457 0.00016309 -0.00004901 0.00000000
 -0.00558465 -0.00195008 -0.00086383 0.00037582 -0.00011284 0.00000000
 -0.01283013 -0.00451424 -0.00199926 0.00087146 -0.00026200 0.00000000
 -0.02951128 -0.01054863 -0.00469261 0.00204089 -0.00061252 0.00000000
 -0.06683663 -0.02451626 -0.01091189 0.00476898 -0.00143482 0.00000000
 -0.14247253 -0.05534729 -0.02496387 0.01086514 -0.00326063 0.00000000
 -0.26265537 -0.11374085 -0.05181051 0.02281793 -0.00687628 0.00000000
 -0.35211268 -0.19109410 -0.09119557 0.03995114 -0.01199811 0.00000000
 -0.25288003 -0.17333876 -0.08533595 0.03891904 -0.01182580 0.00000000
 -0.05188300 0.18115455 0.11329262 -0.05571389 0.01719980 0.00000000
 0.00473751 0.58865862 0.51736128 -0.25264610 0.07726661 0.00000000
 -0.00253433 0.37027937 0.37062426 -0.21416278 0.06840027 0.00000000
 0.00126190 0.04112087 -0.65227248 0.52853277 -0.18004099 0.00000000
 -0.00061553 -0.00421170 -0.66604416 0.73864566 -0.26254521 0.00000000
 0.00023231 0.00111792 -0.06072831 -0.73701445 0.35719333 0.00000000
 -0.00009785 -0.00052918 0.00658294 -0.69519587 0.46944323 0.00000000
 0.00002372 0.00011417 -0.00149096 -0.02582656 -0.69904922 0.00000000
 -0.00000966 -0.00004594 0.00059079 0.00624269 -0.52638000 1.00000000

    175024.68    26282.75    6168.29182    1885.75085    681.964315
    275.536358    119.641083    54.4395323    24.763778    11.5612755
    5.49201008    2.30932764    0.94472846    0.22138009    0.06817755

 -0.00041042 -0.00018900 0.00007887 0.00001856 -0.00004934 -0.00002294 -0.00000958 0.00000222 0.00000000
 -0.00173754 -0.00080158 0.00033421 0.00007868 -0.00048242 -0.00022455 -0.00009327 0.00002162 0.00000000
 -0.00661039 -0.00306572 0.00128339 0.00030164 -0.00323221 -0.00151225 -0.00063322 0.00014643 0.00000000
 -0.02402984 -0.01125566 0.00469600 0.00110787 -0.01643850 -0.00775867 -0.00322769 0.00074914 0.00000000
 -0.07965163 -0.03826737 0.01616514 0.00379675 -0.06507890 -0.03146765 -0.01327335 0.00306984 0.00000000
 -0.21237881 -0.10659177 0.04495143 0.01064703 -0.19213655 -0.09699052 -0.04081000 0.00949917 0.00000000
 -0.38575132 -0.20713797 0.09005487 0.02114375 -0.37610958 -0.20349282 -0.08824931 0.02043566 0.00000000
 -0.36785840 -0.17481746 0.06982906 0.01679913 -0.38868359 -0.19841760 -0.08124156 0.01908655 0.00000000
 -0.11773747 0.23543778 -0.13597578 -0.03479775 -0.13901384 0.19013966 0.11098004 -0.02779013 0.00000000
 -0.00260992 0.60307521 -0.40746893 -0.09998052 -0.00431946 0.60303257 0.40273204 -0.09783741 0.00000000
 -0.00195050 0.29095776 -0.04746052 -0.00951223 -0.00236791 0.32732539 0.10128449 -0.02269007 0.00000000
 0.00083495 0.02112490 0.68319039 0.23217489 0.00102938 0.02823400 -0.65274802 0.21241580 0.00000000
 -0.00023061 0.00010412 0.45159958 0.11745875 -0.00029463 -0.00013073 -0.49887821 0.14589499 0.00000000
 0.00006706 0.00008987 0.02380853 -0.54423754 0.00008500 0.00017573 -0.03259643 -0.49378383 0.00000000
 -0.00002391 -0.00003571 -0.00361634 -0.59166086 -0.00003034 -0.00006617 0.00535695 -0.64270831 1.00000000

    1354.67891    388.072853    146.260893    62.4965159    28.6563738
    13.5268    6.48705608    2.97708822    1.30747793    0.53865535
    0.18443076

 -0.00126878 0.00047127 -0.00096021 0.00035447 0.00000000
 -0.00984332 0.00370602 -0.00878640 0.00329263 0.00000000
 -0.04791637 0.01803995 -0.04526986 0.01695459 0.00000000
 -0.15465966 0.05977386 -0.15014993 0.05774352 0.00000000
 -0.32258514 0.12259548 -0.31832553 0.12056476 0.00000000
 -0.40778816 0.14646417 -0.40937469 0.14721165 0.00000000
 -0.24737911 -0.01904736 -0.25380489 -0.01179277 0.00000000
 -0.04750608 -0.35840094 -0.05017041 -0.34911922 0.00000000
 -0.00054921 -0.48518772 -0.00061249 -0.48618850 0.00000000
 -0.00036912 -0.27779883 -0.00040290 -0.28808339 0.00000000
 0.00010057 -0.03883802 0.00010858 -0.04266663 1.00000000

SN:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    77453440.3    19906794.2    6426515.11    2267676.5    858724.261
    341934.39    142421.167    61687.1088    27687.9156    12835.5618
    6128.15896    3004.93669    1509.42383    774.886852    405.407833
    214.824953    112.075676    60.8743786    33.1890244    17.7951378
    9.93225188    5.53108388    2.96897898    1.5424123    0.78022235
    0.27401601    0.1264121    0.05535003

 0.00006726 0.00002326 -0.00001029 0.00000448 -0.00000135 0.00000000 0.00000000
 0.00017505 0.00006056 -0.00002678 0.00001165 -0.00000350 0.00000000 0.00000000
 0.00034342 0.00011886 -0.00005256 0.00002287 -0.00000688 0.00000000 0.00000000
 0.00067415 0.00023354 -0.00010329 0.00004495 -0.00001351 0.00000000 0.00000000
 0.00127140 0.00044116 -0.00019515 0.00008494 -0.00002554 0.00000000 0.00000000
 0.00241562 0.00084029 -0.00037185 0.00016185 -0.00004865 0.00000000 0.00000000
 0.00458376 0.00160120 -0.00070897 0.00030866 -0.00009281 0.00000000 0.00000000
 0.00880703 0.00309521 -0.00137178 0.00059719 -0.00017950 0.00000000 0.00000000
 0.01706179 0.00605682 -0.00268803 0.00117096 -0.00035220 0.00000000 0.00000000
 0.03316107 0.01195533 -0.00531838 0.00231668 -0.00069619 0.00000000 0.00000000
 0.06358158 0.02356244 -0.01052339 0.00459103 -0.00138185 0.00000000 0.00000000
 0.11693590 0.04542590 -0.02043345 0.00891880 -0.00267971 0.00000000 0.00000000
 0.19602932 0.08306493 -0.03785770 0.01659038 -0.00500124 0.00000000 0.00000000
 0.27401748 0.13489684 -0.06296933 0.02768093 -0.00831822 0.00000000 0.00000000
 0.27381676 0.17079825 -0.08302618 0.03691435 -0.01118333 0.00000000 0.00000000
 0.15351395 0.09880183 -0.04995185 0.02223700 -0.00661961 0.00000000 0.00000000
 0.03087234 -0.18464755 0.11991733 -0.05606361 0.01686626 0.00000000 0.00000000
 0.00012339 -0.49221318 0.40916890 -0.20463161 0.06354919 0.00000000 0.00000000
 0.00066291 -0.39891484 0.44137898 -0.23160157 0.07113719 0.00000000 0.00000000
 -0.00040816 -0.10205098 -0.09972768 0.05667737 -0.01530494 0.00000000 0.00000000
 0.00020043 -0.00316709 -0.70696924 0.62017064 -0.21932846 0.00000000 0.00000000
 -0.00014210 -0.00189777 -0.45858565 0.59317717 -0.20755326 0.00000000 0.00000000
 0.00007588 0.00079695 -0.07027467 -0.33080363 0.14611936 0.00000000 0.00000000
 -0.00003214 -0.00018406 -0.00296421 -0.80544000 0.43232567 0.00000000 0.00000000
 0.00001323 0.00011503 -0.00089972 -0.33730180 0.30050087 0.00000000 0.00000000
 -0.00000439 -0.00003253 0.00003831 -0.01441273 -0.40617592 1.00000000 0.00000000
 0.00000229 0.00001644 -0.00001338 0.00244778 -0.65057237 0.00000000 0.00000000
 -0.00000062 -0.00000462 0.00000805 -0.00057767 -0.21242626 0.00000000 1.00000000

    5619803.76    850526.578    181275.782    47466.6186    14609.9329
    5152.60775    2030.62504    872.200721    400.27255    193.106728
    96.5908914    49.579132    25.5941371    13.182877    6.88259247
    3.44761101    1.69239648    0.79385513    0.28502375    0.11393593
    0.04367673

 -0.00002313 -0.00001064 0.00000444 0.00000105 -0.00000062 -0.00000029 -0.00000012 -0.00000003 0.00000000 0.00000000
 -0.00008272 -0.00003807 0.00001588 0.00000374 -0.00000493 -0.00000229 -0.00000095 -0.00000022 0.00000000 0.00000000
 -0.00025911 -0.00011932 0.00004979 0.00001173 -0.00003041 -0.00001414 -0.00000590 -0.00000136 0.00000000 0.00000000
 -0.00075835 -0.00034960 0.00014583 0.00003433 -0.00016219 -0.00007546 -0.00003140 -0.00000724 0.00000000 0.00000000
 -0.00216433 -0.00100003 0.00041772 0.00009846 -0.00076625 -0.00035730 -0.00014914 -0.00003449 0.00000000 0.00000000
 -0.00618915 -0.00287225 0.00119895 0.00028199 -0.00321472 -0.00150445 -0.00062656 -0.00014444 0.00000000 0.00000000
 -0.01773377 -0.00830300 0.00347926 0.00082126 -0.01192438 -0.00562678 -0.00235429 -0.00054486 0.00000000 0.00000000
 -0.04905991 -0.02336305 0.00979442 0.00230286 -0.03870180 -0.01855408 -0.00776171 -0.00178991 0.00000000 0.00000000
 -0.12158479 -0.05977627 0.02530363 0.00598782 -0.10591177 -0.05238440 -0.02212537 -0.00512961 0.00000000 0.00000000
 -0.24428981 -0.12582476 0.05351388 0.01258938 -0.22830340 -0.11824160 -0.05018439 -0.01158762 0.00000000 0.00000000
 -0.35126052 -0.19095802 0.08286800 0.01975447 -0.34938494 -0.19220600 -0.08325027 -0.01941428 0.00000000 0.00000000
 -0.29219944 -0.12663645 0.04953882 0.01122885 -0.31208139 -0.14991220 -0.06092806 -0.01380463 0.00000000 0.00000000
 -0.10443335 0.18518765 -0.11034421 -0.02660374 -0.12292233 0.14664704 0.08921926 0.02120358 0.00000000 0.00000000
 -0.00957164 0.50914680 -0.32471767 -0.08311546 -0.01306813 0.49812321 0.31382416 0.07809727 0.00000000 0.00000000
 -0.00085377 0.37678025 -0.22812333 -0.05273842 -0.00098139 0.40836578 0.26197466 0.06161198 0.00000000 0.00000000
 0.00031721 0.07416402 0.33449115 0.10265039 0.00034729 0.09098191 -0.28758514 -0.08727539 0.00000000 0.00000000
 -0.00006503 0.00175218 0.59993458 0.20378459 -0.00007370 0.00255828 -0.60433431 -0.19620894 0.00000000 0.00000000
 0.00006685 0.00094336 0.27572272 0.07473419 0.00007666 0.00120214 -0.31247355 -0.09930717 0.00000000 0.00000000
 -0.00001766 -0.00017669 0.01938217 -0.32737600 -0.00002046 -0.00023612 -0.02679862 0.28812782 1.00000000 0.00000000
 0.00000849 0.00007237 -0.00124793 -0.56921451 0.00000986 0.00010005 0.00232009 0.56968306 0.00000000 0.00000000
 -0.00000273 -0.00002584 0.00056240 -0.26510268 -0.00000318 -0.00003523 -0.00094643 0.30763005 0.00000000 1.00000000

    6252.74119    1682.98402    617.04394    264.357763    124.31471
    61.9714288    32.1431431    16.9744422    9.09025481    4.85305289
    2.53095738    1.27898151    0.62539467    0.288425    0.10993873

 -0.00008795 0.00003272 -0.00004504 0.00001666 0.00000000 0.00000000
 -0.00062774 0.00023434 -0.00046073 0.00017119 0.00000000 0.00000000
 -0.00344290 0.00128619 -0.00293675 0.00109148 0.00000000 0.00000000
 -0.01492844 0.00561711 -0.01367915 0.00512109 0.00000000 0.00000000
 -0.05011784 0.01897477 -0.04767059 0.01795584 0.00000000 0.00000000
 -0.13045714 0.05025290 -0.12666322 0.04854760 0.00000000 0.00000000
 -0.25067782 0.09619081 -0.24680101 0.09434792 0.00000000 0.00000000
 -0.34172757 0.12606854 -0.34111860 0.12567523 0.00000000 0.00000000
 -0.29584028 0.07792855 -0.30030556 0.08128277 0.00000000 0.00000000
 -0.12911826 -0.12042788 -0.13381059 -0.11267351 0.00000000 0.00000000
 -0.02170556 -0.34012763 -0.02310006 -0.33350397 0.00000000 0.00000000
 -0.00106799 -0.39653852 -0.00115134 -0.39767086 0.00000000 0.00000000
 -0.00005291 -0.26109442 -0.00006441 -0.26886438 0.00000000 0.00000000
 0.00001097 -0.08031990 0.00001212 -0.08609479 1.00000000 0.00000000
 0.00000280 -0.00553261 0.00000246 -0.00630200 0.00000000 1.00000000

    0.24862676

 1.00000000

SN:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    79679550.0    21111952.2    7166963.65    2692257.12    1093926.08
    466481.899    207119.015    94950.6494    44827.0474    21739.911
    10808.631    5499.68365    2862.06988    1523.65581    830.254969
    463.322519    265.118336    157.309286    104.467316    71.3295895
    44.7433517    27.0077218    15.8933254    9.77317714    6.01995245
    3.71106157    2.27068593    1.34243415    0.75165204    0.35062253
    0.18509389    0.09211943    0.04434891

 0.00006402 0.00002214 0.00000979 0.00000426 0.00000128 0.00000000 0.00000000 0.00000000
 0.00016255 0.00005624 0.00002487 0.00001082 0.00000325 0.00000000 0.00000000 0.00000000
 0.00030008 0.00010385 0.00004592 0.00001999 0.00000601 0.00000000 0.00000000 0.00000000
 0.00055766 0.00019316 0.00008542 0.00003718 0.00001118 0.00000000 0.00000000 0.00000000
 0.00098435 0.00034138 0.00015100 0.00006572 0.00001976 0.00000000 0.00000000 0.00000000
 0.00176745 0.00061422 0.00027177 0.00011829 0.00003556 0.00000000 0.00000000 0.00000000
 0.00315549 0.00110001 0.00048692 0.00021195 0.00006372 0.00000000 0.00000000 0.00000000
 0.00572160 0.00200385 0.00088761 0.00038643 0.00011618 0.00000000 0.00000000 0.00000000
 0.01044702 0.00368420 0.00163357 0.00071131 0.00021386 0.00000000 0.00000000 0.00000000
 0.01925447 0.00686215 0.00304735 0.00132741 0.00039912 0.00000000 0.00000000 0.00000000
 0.03547295 0.01285490 0.00572256 0.00249375 0.00074987 0.00000000 0.00000000 0.00000000
 0.06436191 0.02397680 0.01071742 0.00467483 0.00140595 0.00000000 0.00000000 0.00000000
 0.11180512 0.04364452 0.01964523 0.00857992 0.00258110 0.00000000 0.00000000 0.00000000
 0.17796224 0.07525048 0.03428775 0.01501593 0.00451910 0.00000000 0.00000000 0.00000000
 0.24205474 0.11692614 0.05440606 0.02392115 0.00720556 0.00000000 0.00000000 0.00000000
 0.25278412 0.14918101 0.07180862 0.03181674 0.00959383 0.00000000 0.00000000 0.00000000
 0.17390982 0.12263917 0.06158685 0.02748910 0.00830964 0.00000000 0.00000000 0.00000000
 0.06322431 -0.00429941 -0.00525724 -0.00248322 -0.00078310 0.00000000 0.00000000 0.00000000
 0.01103868 -0.13429442 -0.08825268 -0.04188566 -0.01272934 0.00000000 0.00000000 0.00000000
 0.00272333 -0.30790769 -0.23724583 -0.11599207 -0.03572050 0.00000000 0.00000000 0.00000000
 0.00012261 -0.40821570 -0.39871346 -0.20542187 -0.06353842 0.00000000 0.00000000 0.00000000
 0.00001967 -0.24503449 -0.26658897 -0.14266137 -0.04485345 0.00000000 0.00000000 0.00000000
 -0.00004858 -0.05704765 0.20351321 0.12390008 0.03940823 0.00000000 0.00000000 0.00000000
 -0.00003060 -0.00290465 0.59620427 0.53399930 0.18601489 0.00000000 0.00000000 0.00000000
 0.00000045 -0.00157111 0.43401044 0.54335339 0.19773596 0.00000000 0.00000000 0.00000000
 -0.00000279 0.00061771 0.12446607 0.01710281 -0.01189170 0.00000000 0.00000000 0.00000000
 0.00000566 -0.00015824 0.01487353 -0.50582427 -0.22509987 0.00000000 0.00000000 0.00000000
 -0.00000037 0.00017555 0.00218349 -0.62694301 -0.36170669 0.00000000 0.00000000 0.00000000
 0.00000090 -0.00003218 0.00050723 -0.26236320 -0.26289920 0.00000000 0.00000000 0.00000000
 -0.00000026 0.00001782 0.00003066 -0.01931317 0.18085694 1.00000000 0.00000000 0.00000000
 0.00000012 -0.00000966 -0.00001180 0.00147140 0.55080997 0.00000000 0.00000000 0.00000000
 -0.00000006 0.00000314 -0.00000433 -0.00056906 0.45340210 0.00000000 1.00000000 0.00000000
 0.00000001 -0.00000081 -0.00000111 0.00006347 0.09347267 0.00000000 0.00000000 1.00000000

    43524066.9    9936262.6    2668261.71    800364.173    262508.245
    93697.9134    35815.4675    14582.7428    6325.51995    2905.65733
    1402.27219    705.148797    366.566945    195.574797    106.434677
    58.8793257    32.7612146    18.0870206    10.0907428    5.63112444
    3.05778465    1.60852839    0.82204937    0.37962321    0.17493628
    0.07772643    0.03374435

 0.00000278 0.00000128 0.00000053 0.00000013 0.00000004 -0.00000002 -0.00000001 0.00000000 0.00000000 0.00000000 0.00000000
 0.00000928 0.00000427 0.00000178 0.00000042 0.00000020 -0.00000009 -0.00000004 0.00000001 0.00000000 0.00000000 0.00000000
 0.00002457 0.00001130 0.00000472 0.00000111 0.00000089 -0.00000041 -0.00000017 0.00000004 0.00000000 0.00000000 0.00000000
 0.00006028 0.00002774 0.00001157 0.00000273 0.00000368 -0.00000171 -0.00000071 0.00000016 0.00000000 0.00000000 0.00000000
 0.00014109 0.00006496 0.00002710 0.00000638 0.00001403 -0.00000652 -0.00000272 0.00000063 0.00000000 0.00000000 0.00000000
 0.00032147 0.00014809 0.00006179 0.00001455 0.00005072 -0.00002358 -0.00000982 0.00000227 0.00000000 0.00000000 0.00000000
 0.00073623 0.00033956 0.00014170 0.00003337 0.00017822 -0.00008299 -0.00003457 0.00000798 0.00000000 0.00000000 0.00000000
 0.00169846 0.00078466 0.00032759 0.00007716 0.00060190 -0.00028053 -0.00011696 0.00002700 0.00000000 0.00000000 0.00000000
 0.00398620 0.00184811 0.00077190 0.00018178 0.00193334 -0.00090428 -0.00037698 0.00008704 0.00000000 0.00000000 0.00000000
 0.00955166 0.00445228 0.00186214 0.00043875 0.00587678 -0.00276108 -0.00115296 0.00026628 0.00000000 0.00000000 0.00000000
 0.02295377 0.01081275 0.00452944 0.00106701 0.01668892 -0.00792007 -0.00331084 0.00076467 0.00000000 0.00000000 0.00000000
 0.05354105 0.02566628 0.01079378 0.00254547 0.04355200 -0.02101338 -0.00882005 0.00203860 0.00000000 0.00000000 0.00000000
 0.11479526 0.05672079 0.02397899 0.00565596 0.10093467 -0.05016553 -0.02115813 0.00489286 0.00000000 0.00000000 0.00000000
 0.21043896 0.10825568 0.04617190 0.01091286 0.19643489 -0.10161963 -0.04324828 0.01001661 0.00000000 0.00000000 0.00000000
 0.30149322 0.16302983 0.07027587 0.01661983 0.29719415 -0.16225264 -0.06980987 0.01618977 0.00000000 0.00000000 0.00000000
 0.29048277 0.14716832 0.06228451 0.01471329 0.30400158 -0.16204880 -0.06929387 0.01606015 0.00000000 0.00000000 0.00000000
 0.15409057 -0.04063424 -0.03424050 -0.00877507 0.17418174 0.00843732 0.01745021 -0.00455972 0.00000000 0.00000000 0.00000000
 0.03367001 -0.34267160 -0.20212160 -0.04998137 0.04249849 0.31513708 0.18442471 -0.04465474 0.00000000 0.00000000 0.00000000
 0.00203938 -0.46390599 -0.31567917 -0.08051083 0.00277045 0.47366534 0.32013019 -0.07968819 0.00000000 0.00000000 0.00000000
 0.00032114 -0.23788459 -0.07883444 -0.01347218 0.00045703 0.26634568 0.11824464 -0.02452448 0.00000000 0.00000000 0.00000000
 -0.00015750 -0.04014319 0.38191199 0.11952327 -0.00022157 0.05076580 -0.34541190 0.10549221 0.00000000 0.00000000 0.00000000
 -0.00001308 -0.00222200 0.52918211 0.17436092 0.00000947 0.00296003 -0.53651567 0.17064507 0.00000000 0.00000000 0.00000000
 -0.00003068 -0.00049223 0.25781763 0.09132983 -0.00004674 0.00063908 -0.29040847 0.10814342 0.00000000 0.00000000 0.00000000
 0.00000499 0.00002272 0.03168354 -0.16594279 0.00001116 -0.00004201 -0.04164748 -0.13425512 1.00000000 0.00000000 0.00000000
 -0.00000311 -0.00000776 0.00034272 -0.44360288 -0.00000625 0.00001856 -0.00013713 -0.42434035 0.00000000 1.00000000 0.00000000
 0.00000152 0.00001090 0.00068495 -0.43853027 0.00000289 -0.00001687 -0.00102707 -0.45789113 0.00000000 0.00000000 0.00000000
 -0.00000036 -0.00000128 -0.00004882 -0.12766302 -0.00000074 0.00000251 0.00010009 -0.15835455 0.00000000 0.00000000 1.00000000

    18146.4427    4613.31704    1631.37076    682.315856    317.16834
    158.4139    82.9945687    45.0715619    25.0183081    14.0479225
    7.96553731    4.4905065    2.47535735    1.34007678    0.72142291
    0.39545442    0.21573367    0.08833417

 0.00001647 -0.00000613 0.00000572 -0.00000212 0.00000000 0.00000000 0.00000000
 0.00010754 -0.00004008 0.00006122 -0.00002271 0.00000000 0.00000000 0.00000000
 0.00056109 -0.00020912 0.00041389 -0.00015346 0.00000000 0.00000000 0.00000000
 0.00252589 -0.00094473 0.00213080 -0.00079303 0.00000000 0.00000000 0.00000000
 0.00974381 -0.00365582 0.00881886 -0.00329193 0.00000000 0.00000000 0.00000000
 0.03104388 -0.01173196 0.02923759 -0.01099308 0.00000000 0.00000000 0.00000000
 0.08108804 -0.03096510 0.07814310 -0.02968771 0.00000000 0.00000000 0.00000000
 0.16925072 -0.06545669 0.16548628 -0.06370887 0.00000000 0.00000000 0.00000000
 0.26875485 -0.10188701 0.26596763 -0.10052277 0.00000000 0.00000000 0.00000000
 0.31608401 -0.11334014 0.31699626 -0.11376380 0.00000000 0.00000000 0.00000000
 0.24097165 -0.04409067 0.24560173 -0.04809634 0.00000000 0.00000000 0.00000000
 0.10015199 0.13799585 0.10408514 0.13067218 0.00000000 0.00000000 0.00000000
 0.01831865 0.31301830 0.01951832 0.30717258 0.00000000 0.00000000 0.00000000
 0.00113209 0.35574605 0.00121862 0.35619244 0.00000000 0.00000000 0.00000000
 0.00012041 0.25158382 0.00013870 0.25759530 0.00000000 0.00000000 0.00000000
 -0.00002657 0.10816881 -0.00003054 0.11379671 1.00000000 0.00000000 0.00000000
 0.00000153 0.03081666 0.00000366 0.03370170 0.00000000 1.00000000 0.00000000
 -0.00000298 0.00245055 -0.00000344 0.00279793 0.00000000 0.00000000 1.00000000

    0.39954786    0.15152768

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.35781554

 1.00000000

SB:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    46313406.5    8368459.94    1977351.47    541778.775    166635.891
    56173.4474    20436.6457    7927.1009    3246.42723    1392.05923
    620.277009    283.575206    123.269536    60.823636    29.9592243
    12.7965036    6.39705264    2.40357154    1.09988836    0.24470456
    0.09367688

 0.00014964 -0.00005197 -0.00002308 0.00001017 -0.00000324 0.00000000
 0.00044331 -0.00015404 -0.00006842 0.00003016 -0.00000960 0.00000000
 0.00107473 -0.00037396 -0.00016616 0.00007322 -0.00002329 0.00000000
 0.00249819 -0.00087138 -0.00038717 0.00017070 -0.00005433 0.00000000
 0.00567848 -0.00199107 -0.00088598 0.00039035 -0.00012415 0.00000000
 0.01294480 -0.00457425 -0.00203514 0.00089825 -0.00028600 0.00000000
 0.02955696 -0.01060933 -0.00474109 0.00208828 -0.00066400 0.00000000
 0.06652736 -0.02450674 -0.01095814 0.00484905 -0.00154495 0.00000000
 0.14124718 -0.05505011 -0.02494112 0.01099512 -0.00349630 0.00000000
 0.26030811 -0.11294139 -0.05167413 0.02303929 -0.00735139 0.00000000
 0.35110704 -0.19003625 -0.09104050 0.04040795 -0.01286365 0.00000000
 0.25597853 -0.17536691 -0.08665969 0.03996559 -0.01284426 0.00000000
 0.05423478 0.17080120 0.10725311 -0.05344356 0.01744352 0.00000000
 -0.00460197 0.58540228 0.51354846 -0.25436198 0.08261159 0.00000000
 0.00253940 0.38051279 0.38580894 -0.22487606 0.07590122 0.00000000
 -0.00128072 0.04381401 -0.64193038 0.52798429 -0.19080997 0.00000000
 0.00063873 -0.00472258 -0.67599842 0.76182905 -0.28984943 0.00000000
 -0.00024957 0.00130099 -0.06478796 -0.72241632 0.37723259 0.00000000
 0.00010776 -0.00061697 0.00708779 -0.71682685 0.51836348 0.00000000
 -0.00002679 0.00013840 -0.00159332 -0.02833688 -0.72569279 0.00000000
 0.00001061 -0.00005375 0.00062124 0.00631629 -0.52497058 1.00000000

    200137.952    29858.3849    6933.85476    2099.33878    753.83727
    303.065872    131.189362    59.6180158    27.2946125    12.742908
    6.07654083    2.54816358    1.06056905    0.26280194    0.0828809

 -0.00014322 -0.00006664 -0.00002826 0.00000728 0.00000000
 -0.00079617 -0.00037139 -0.00015716 0.00004052 0.00000000
 -0.00396065 -0.00185674 -0.00079038 0.00020335 0.00000000
 -0.01746941 -0.00827135 -0.00350268 0.00090481 0.00000000
 -0.06520208 -0.03157766 -0.01355152 0.00348577 0.00000000
 -0.18883996 -0.09551301 -0.04088786 0.01059771 0.00000000
 -0.37074672 -0.20029791 -0.08837758 0.02275234 0.00000000
 -0.39071315 -0.20225662 -0.08455748 0.02217686 0.00000000
 -0.14584815 0.17297830 0.10389020 -0.02933514 0.00000000
 -0.00634649 0.59834425 0.40717546 -0.11011734 0.00000000
 -0.00204252 0.34330208 0.11963503 -0.03126217 0.00000000
 0.00091097 0.03179344 -0.65548319 0.24497222 0.00000000
 -0.00026315 -0.00061980 -0.50119969 0.15947493 0.00000000
 0.00007981 0.00027611 -0.03223120 -0.54642685 0.00000000
 -0.00002843 -0.00010562 0.00470717 -0.59837348 1.00000000

    1499.93943    428.185737    161.218619    68.9311912    31.6808458
    15.011637    7.24046742    3.35932073    1.49989506    0.63167228
    0.2212348

 0.00098583 0.00037900 0.00000000
 0.00841258 0.00328069 0.00000000
 0.04284385 0.01670080 0.00000000
 0.14300328 0.05722746 0.00000000
 0.30912980 0.12217418 0.00000000
 0.40857578 0.15403510 0.00000000
 0.26569535 0.00140155 0.00000000
 0.05694859 -0.34389944 0.00000000
 0.00095568 -0.49345351 0.00000000
 0.00043761 -0.28519362 0.00000000
 -0.00012539 -0.04002421 1.00000000

SB:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    77533938.1    20028595.5    6513406.58    2316418.18    883930.931
    354360.602    148496.438    64657.9639    29151.2222    13564.2277
    6496.17816    3193.80445    1607.99487    827.18466    433.547136
    230.085051    120.490009    65.5880977    35.8553371    19.3639956
    10.8012259    6.03108721    3.25514803    1.70084983    0.87089572
    0.32329036    0.15048811    0.0661021

 -0.00007222 0.00002508 0.00001114 -0.00000491 -0.00000156 0.00000000 0.00000000
 -0.00018670 0.00006486 0.00002881 -0.00001269 -0.00000404 0.00000000 0.00000000
 -0.00036272 0.00012606 0.00005599 -0.00002468 -0.00000786 0.00000000 0.00000000
 -0.00070621 0.00024566 0.00010914 -0.00004810 -0.00001531 0.00000000 0.00000000
 -0.00132048 0.00046009 0.00020445 -0.00009011 -0.00002869 0.00000000 0.00000000
 -0.00248896 0.00086945 0.00038651 -0.00017035 -0.00005423 0.00000000 0.00000000
 -0.00468215 0.00164252 0.00073057 -0.00032208 -0.00010257 0.00000000 0.00000000
 -0.00891988 0.00314850 0.00140180 -0.00061797 -0.00019671 0.00000000 0.00000000
 -0.01713480 0.00610912 0.00272366 -0.00120150 -0.00038278 0.00000000 0.00000000
 -0.03304119 0.01196392 0.00534674 -0.00235850 -0.00075055 0.00000000 0.00000000
 -0.06291652 0.02340767 0.01050185 -0.00463970 -0.00147924 0.00000000 0.00000000
 -0.11513039 0.04486578 0.02027246 -0.00896042 -0.00285087 0.00000000 0.00000000
 -0.19269211 0.08172741 0.03740497 -0.01659955 -0.00530100 0.00000000 0.00000000
 -0.27061064 0.13283961 0.06224259 -0.02770526 -0.00881551 0.00000000 0.00000000
 -0.27469859 0.16984564 0.08279374 -0.03727265 -0.01196507 0.00000000 0.00000000
 -0.15914897 0.10447315 0.05303320 -0.02391233 -0.00753701 0.00000000 0.00000000
 -0.03405973 -0.16814046 -0.10948168 0.05179002 0.01646570 0.00000000 0.00000000
 -0.00031022 -0.48270487 -0.39784811 0.20129602 0.06631264 0.00000000 0.00000000
 -0.00072530 -0.41161577 -0.45443008 0.24139889 0.07854528 0.00000000 0.00000000
 0.00044269 -0.11353041 0.06001566 -0.03280703 -0.00788139 0.00000000 0.00000000
 -0.00022224 -0.00468432 0.69687951 -0.61009011 -0.22938031 0.00000000 0.00000000
 0.00015955 -0.00190841 0.48581779 -0.63166711 -0.23556237 0.00000000 0.00000000
 -0.00008643 0.00080206 0.08111018 0.29215772 0.13707680 0.00000000 0.00000000
 0.00003784 -0.00018375 0.00339401 0.82175643 0.47388099 0.00000000 0.00000000
 -0.00001609 0.00012280 0.00098570 0.35688328 0.33806414 0.00000000 0.00000000
 0.00000553 -0.00003666 -0.00007092 0.01656317 -0.42743118 1.00000000 0.00000000
 -0.00000273 0.00001697 0.00001445 -0.00227559 -0.66597059 0.00000000 0.00000000
 0.00000072 -0.00000479 -0.00001127 0.00057619 -0.20604986 0.00000000 1.00000000

    6263095.95    954604.33    203869.693    53313.2624    16340.3286
    5729.69244    2245.33694    959.834078    438.783846    211.074464
    105.356011    54.0269005    27.9252628    14.3818063    7.52036006
    3.78988192    1.87515067    0.8929727    0.334499    0.1365445
    0.05302255

 -0.00000650 -0.00000302 -0.00000128 0.00000033 0.00000000 0.00000000
 -0.00002534 -0.00001178 -0.00000499 0.00000128 0.00000000 0.00000000
 -0.00009076 -0.00004223 -0.00001790 0.00000461 0.00000000 0.00000000
 -0.00031837 -0.00014836 -0.00006284 0.00001617 0.00000000 0.00000000
 -0.00111667 -0.00052174 -0.00022145 0.00005710 0.00000000 0.00000000
 -0.00387103 -0.00181637 -0.00077004 0.00019796 0.00000000 0.00000000
 -0.01286740 -0.00608807 -0.00259143 0.00066893 0.00000000 0.00000000
 -0.03944245 -0.01895874 -0.00807221 0.00207531 0.00000000 0.00000000
 -0.10521464 -0.05213241 -0.02240172 0.00579489 0.00000000 0.00000000
 -0.22510990 -0.11673755 -0.05042409 0.01297824 0.00000000 0.00000000
 -0.34621819 -0.19037436 -0.08386691 0.02183814 0.00000000 0.00000000
 -0.31453637 -0.15315174 -0.06368491 0.01605687 0.00000000 0.00000000
 -0.12761550 0.13722787 0.08648154 -0.02290522 0.00000000 0.00000000
 -0.01439109 0.49403973 0.31702185 -0.08860636 0.00000000 0.00000000
 -0.00091336 0.41519072 0.27324145 -0.07164476 0.00000000 0.00000000
 0.00030664 0.09536906 -0.28198726 0.09670268 0.00000000 0.00000000
 -0.00005556 0.00290980 -0.61151441 0.22837856 0.00000000 0.00000000
 0.00007271 0.00120025 -0.31169542 0.10655999 0.00000000 0.00000000
 -0.00001991 -0.00025336 -0.02624220 -0.33404374 1.00000000 0.00000000
 0.00000915 0.00009791 0.00159678 -0.57134265 0.00000000 0.00000000
 -0.00000302 -0.00003640 -0.00083943 -0.26773576 0.00000000 1.00000000

    7053.15649    1886.16736    688.872161    294.388368    138.310455
    68.9443168    35.8037631    18.9580022    10.1889566    5.47370762
    2.88147982    1.47385029    0.73198448    0.34329747    0.13492964

 0.00005534 -0.00002132 0.00000000 0.00000000
 0.00046992 -0.00018168 0.00000000 0.00000000
 0.00280228 -0.00108415 0.00000000 0.00000000
 0.01277307 -0.00497600 0.00000000 0.00000000
 0.04446466 -0.01742922 0.00000000 0.00000000
 0.11937147 -0.04759469 0.00000000 0.00000000
 0.23744931 -0.09471033 0.00000000 0.00000000
 0.33652464 -0.12965627 0.00000000 0.00000000
 0.30812489 -0.09188558 0.00000000 0.00000000
 0.14572324 0.09968481 0.00000000 0.00000000
 0.02764126 0.33130099 0.00000000 0.00000000
 0.00146535 0.40538264 0.00000000 0.00000000
 0.00007904 0.26951425 0.00000000 0.00000000
 -0.00002480 0.08216987 1.00000000 0.00000000
 -0.00000275 0.00622945 0.00000000 1.00000000

    0.28988492

 1.00000000

SB:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    79618373.6    21177084.6    7248594.22    2757761.15    1143296.04
    499844.72    227945.882    107192.363    51736.8532    25533.2333
    12869.2474    6620.33548    3473.90862    1857.96473    1012.84262
    563.772738    321.324445    188.100672    114.093315    70.8796491
    44.4689041    27.7199249    17.2432481    10.8915047    7.01556281
    4.51396529    2.7836408    1.60957886    0.8893784    0.41643195
    0.22300726    0.11134555    0.05355439

 -0.00006894 -0.00002394 0.00001063 0.00000469 -0.00000149 0.00000000 0.00000000 0.00000000
 -0.00017384 -0.00006039 0.00002682 0.00001182 -0.00000376 0.00000000 0.00000000 0.00000000
 -0.00031646 -0.00010997 0.00004885 0.00002153 -0.00000685 0.00000000 0.00000000 0.00000000
 -0.00057809 -0.00020106 0.00008932 0.00003936 -0.00001253 0.00000000 0.00000000 0.00000000
 -0.00099212 -0.00034549 0.00015351 0.00006766 -0.00002154 0.00000000 0.00000000 0.00000000
 -0.00173532 -0.00060552 0.00026913 0.00011862 -0.00003777 0.00000000 0.00000000 0.00000000
 -0.00301148 -0.00105396 0.00046865 0.00020658 -0.00006577 0.00000000 0.00000000 0.00000000
 -0.00532603 -0.00187229 0.00083304 0.00036725 -0.00011694 0.00000000 0.00000000 0.00000000
 -0.00950892 -0.00336434 0.00149837 0.00066067 -0.00021037 0.00000000 0.00000000 0.00000000
 -0.01720515 -0.00614687 0.00274140 0.00120918 -0.00038504 0.00000000 0.00000000 0.00000000
 -0.03119503 -0.01131336 0.00505705 0.00223140 -0.00071064 0.00000000 0.00000000 0.00000000
 -0.05601231 -0.02081615 0.00933781 0.00412380 -0.00131341 0.00000000 0.00000000 0.00000000
 -0.09740454 -0.03769666 0.01701520 0.00752273 -0.00239681 0.00000000 0.00000000 0.00000000
 -0.15830041 -0.06564152 0.02993788 0.01326753 -0.00422807 0.00000000 0.00000000 0.00000000
 -0.22596290 -0.10516613 0.04885287 0.02172615 -0.00693074 0.00000000 0.00000000 0.00000000
 -0.25644049 -0.14303155 0.06844716 0.03064614 -0.00978244 0.00000000 0.00000000 0.00000000
 -0.20149797 -0.13814637 0.06895141 0.03111741 -0.00996221 0.00000000 0.00000000 0.00000000
 -0.09163560 -0.03787875 0.01806211 0.00817506 -0.00258965 0.00000000 0.00000000 0.00000000
 -0.01939392 0.16046334 -0.10504414 -0.05025923 0.01618854 0.00000000 0.00000000 0.00000000
 -0.00213445 0.35345750 -0.28158789 -0.14059655 0.04597255 0.00000000 0.00000000 0.00000000
 -0.00000155 0.37901447 -0.38037862 -0.19992079 0.06552009 0.00000000 0.00000000 0.00000000
 -0.00012139 0.21831713 -0.24054846 -0.13070761 0.04393389 0.00000000 0.00000000 0.00000000
 0.00014311 0.05534291 0.17020189 0.10236470 -0.03485603 0.00000000 0.00000000 0.00000000
 -0.00005041 0.00656896 0.53799268 0.47315135 -0.17320427 0.00000000 0.00000000 0.00000000
 0.00006307 0.00045846 0.45033399 0.54236187 -0.21197498 0.00000000 0.00000000 0.00000000
 -0.00003356 0.00020912 0.18566686 0.18445088 -0.05665161 0.00000000 0.00000000 0.00000000
 0.00001199 -0.00024858 0.03131172 -0.41508811 0.19332248 0.00000000 0.00000000 0.00000000
 -0.00000775 -0.00002628 0.00320648 -0.70723831 0.41374128 0.00000000 0.00000000 0.00000000
 0.00000197 -0.00003655 0.00066712 -0.33503934 0.33607614 0.00000000 0.00000000 0.00000000
 -0.00000092 0.00000821 0.00003533 -0.02799498 -0.16990146 1.00000000 0.00000000 0.00000000
 0.00000053 -0.00000332 -0.00002657 0.00215914 -0.57377907 0.00000000 0.00000000 0.00000000
 -0.00000017 0.00000205 -0.00000616 -0.00086958 -0.46395199 0.00000000 1.00000000 0.00000000
 0.00000004 -0.00000027 -0.00000230 0.00008831 -0.09327732 0.00000000 0.00000000 1.00000000

    44622198.5    10157524.2    2737135.77    829076.973    274815.689
    98181.2873    37497.2535    15293.2859    6636.93278    3052.5593
    1475.82981    742.560194    386.085028    205.997565    112.083771
    61.9960605    34.5050581    19.0776728    10.6780077    5.98157113
    3.27450729    1.73958628    0.9000112    0.41904814    0.19867809
    0.09072089    0.0401807

 0.00000080 -0.00000037 0.00000016 0.00000004 0.00000000 0.00000000 0.00000000
 0.00000276 -0.00000128 0.00000054 0.00000014 0.00000000 0.00000000 0.00000000
 0.00000759 -0.00000353 0.00000149 0.00000038 0.00000000 0.00000000 0.00000000
 0.00001973 -0.00000917 0.00000388 0.00000100 0.00000000 0.00000000 0.00000000
 0.00005061 -0.00002354 0.00000998 0.00000257 0.00000000 0.00000000 0.00000000
 0.00013150 -0.00006122 0.00002594 0.00000668 0.00000000 0.00000000 0.00000000
 0.00034865 -0.00016260 0.00006892 0.00001774 0.00000000 0.00000000 0.00000000
 0.00094367 -0.00044089 0.00018699 0.00004817 0.00000000 0.00000000 0.00000000
 0.00258521 -0.00121241 0.00051444 0.00013240 0.00000000 0.00000000 0.00000000
 0.00702313 -0.00331057 0.00140658 0.00036250 0.00000000 0.00000000 0.00000000
 0.01856861 -0.00884319 0.00376319 0.00096884 0.00000000 0.00000000 0.00000000
 0.04641353 -0.02248070 0.00960274 0.00247716 0.00000000 0.00000000 0.00000000
 0.10460488 -0.05219355 0.02241417 0.00577794 0.00000000 0.00000000 0.00000000
 0.19989721 -0.10382686 0.04497811 0.01163092 0.00000000 0.00000000 0.00000000
 0.29814401 -0.16321996 0.07152342 0.01848509 0.00000000 0.00000000 0.00000000
 0.30059110 -0.15896435 0.06893738 0.01786121 0.00000000 0.00000000 0.00000000
 0.16915892 0.01693739 -0.02244936 -0.00656593 0.00000000 0.00000000 0.00000000
 0.04020517 0.32364147 -0.19446919 -0.05257859 0.00000000 0.00000000 0.00000000
 0.00256847 0.47082472 -0.32586718 -0.09137819 0.00000000 0.00000000 0.00000000
 0.00040446 0.25755416 -0.10719251 -0.02276302 0.00000000 0.00000000 0.00000000
 -0.00020744 0.04810688 0.35867638 0.12299657 0.00000000 0.00000000 0.00000000
 0.00000084 0.00295491 0.53881822 0.19928950 0.00000000 0.00000000 0.00000000
 -0.00004194 0.00053607 0.27738915 0.11050405 0.00000000 0.00000000 0.00000000
 0.00000996 -0.00002866 0.03646774 -0.18701992 1.00000000 0.00000000 0.00000000
 -0.00000542 0.00000247 0.00019940 -0.45435680 0.00000000 1.00000000 0.00000000
 0.00000270 -0.00001375 0.00103305 -0.41930238 0.00000000 0.00000000 0.00000000
 -0.00000061 0.00000040 -0.00004979 -0.12325551 0.00000000 0.00000000 1.00000000

    20282.8772    5133.45512    1808.25272    754.321537    349.975947
    174.617448    91.4523329    49.6621556    27.5900582    15.5087396
    8.80992657    4.98159467    2.75855835    1.50373012    0.8188038
    0.46153714    0.26188458    0.10878786

 -0.00000909 0.00000350 0.00000000 0.00000000 0.00000000
 -0.00007251 0.00002800 0.00000000 0.00000000 0.00000000
 -0.00042977 0.00016585 0.00000000 0.00000000 0.00000000
 -0.00208200 0.00080653 0.00000000 0.00000000 0.00000000
 -0.00840479 0.00326515 0.00000000 0.00000000 0.00000000
 -0.02769501 0.01083851 0.00000000 0.00000000 0.00000000
 -0.07429381 0.02936577 0.00000000 0.00000000 0.00000000
 -0.15935210 0.06389494 0.00000000 0.00000000 0.00000000
 -0.26063076 0.10281190 0.00000000 0.00000000 0.00000000
 -0.31701117 0.11910527 0.00000000 0.00000000 0.00000000
 -0.25258755 0.05606634 0.00000000 0.00000000 0.00000000
 -0.11102690 -0.12664720 0.00000000 0.00000000 0.00000000
 -0.02184275 -0.31227770 0.00000000 0.00000000 0.00000000
 -0.00137827 -0.36368511 0.00000000 0.00000000 0.00000000
 -0.00014952 -0.25221636 0.00000000 0.00000000 0.00000000
 0.00004552 -0.10273518 1.00000000 0.00000000 0.00000000
 -0.00000336 -0.03255924 0.00000000 1.00000000 0.00000000
 0.00000508 -0.00299499 0.00000000 0.00000000 1.00000000

    0.45010884    0.17626062

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.38247061

 1.00000000

SB:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    46313406.5    8368459.94    1977351.47    541778.775    166635.891
    56173.4474    20436.6457    7927.1009    3246.42723    1392.05923
    620.277009    283.575206    123.269536    60.823636    29.9592243
    12.7965036    6.39705264    2.40357154    1.09988836    0.24470456
    0.09367688

 -0.00014964 -0.00005197 -0.00002308 0.00001017 -0.00000324 0.00000000
 -0.00044330 -0.00015404 -0.00006842 0.00003016 -0.00000960 0.00000000
 -0.00107471 -0.00037395 -0.00016616 0.00007323 -0.00002330 0.00000000
 -0.00249813 -0.00087134 -0.00038716 0.00017071 -0.00005434 0.00000000
 -0.00567834 -0.00199098 -0.00088595 0.00039037 -0.00012418 0.00000000
 -0.01294447 -0.00457405 -0.00203507 0.00089830 -0.00028606 0.00000000
 -0.02955617 -0.01060884 -0.00474091 0.00208840 -0.00066415 0.00000000
 -0.06652537 -0.02450550 -0.01095766 0.00484927 -0.00154525 0.00000000
 -0.14124222 -0.05504688 -0.02493987 0.01099560 -0.00349704 0.00000000
 -0.26029740 -0.11293332 -0.05167065 0.02303979 -0.00735259 0.00000000
 -0.35110071 -0.19002522 -0.09103585 0.04040973 -0.01286654 0.00000000
 -0.25599652 -0.17537857 -0.08666672 0.03997206 -0.01284756 0.00000000
 -0.05424516 0.17075574 0.10722874 -0.05343560 0.01744138 0.00000000
 0.00460401 0.58536034 0.51350245 -0.25436070 0.08262931 0.00000000
 -0.00254042 0.38057900 0.38585023 -0.22492360 0.07591823 0.00000000
 0.00128105 0.04383378 -0.64175710 0.52793695 -0.19079245 0.00000000
 -0.00063897 -0.00472876 -0.67609811 0.76189019 -0.28997292 0.00000000
 0.00024968 0.00130239 -0.06485546 -0.72227837 0.37731734 0.00000000
 -0.00010780 -0.00061741 0.00710307 -0.71691233 0.51839301 0.00000000
 0.00002680 0.00013853 -0.00159583 -0.02837712 -0.72574966 0.00000000
 -0.00001061 -0.00005380 0.00062226 0.00632502 -0.52492138 1.00000000

    200137.952    29858.3849    6933.85476    2099.33878    753.83727
    303.065872    131.189362    59.6180158    27.2946125    12.742908
    6.07654083    2.54816358    1.06056905    0.26280194    0.0828809

 -0.00040008 -0.00018527 -0.00007860 0.00002049 -0.00004503 -0.00002107 -0.00000895 0.00000229 0.00000000
 -0.00167708 -0.00077807 -0.00032982 0.00008606 -0.00043811 -0.00020525 -0.00008673 0.00002225 0.00000000
 -0.00630940 -0.00294105 -0.00125165 0.00032600 -0.00294731 -0.00138654 -0.00059066 0.00015114 0.00000000
 -0.02271089 -0.01069481 -0.00453586 0.00118605 -0.01510398 -0.00717205 -0.00303479 0.00077977 0.00000000
 -0.07523980 -0.03627012 -0.01557483 0.00405341 -0.06050218 -0.02936801 -0.01260060 0.00322470 0.00000000
 -0.20297334 -0.10222594 -0.04380939 0.01150322 -0.18194853 -0.09221082 -0.03945427 0.01016780 0.00000000
 -0.37811722 -0.20316863 -0.08976754 0.02335547 -0.36670009 -0.19857489 -0.08755952 0.02243777 0.00000000
 -0.37690241 -0.18666856 -0.07684949 0.02050441 -0.39699966 -0.20927628 -0.08801439 0.02291521 0.00000000
 -0.13036927 0.20479023 0.12149238 -0.03480840 -0.15367738 0.15741707 0.09536211 -0.02676030 0.00000000
 -0.00473073 0.60064935 0.41201900 -0.11233338 -0.00728124 0.59618320 0.40412476 -0.10889696 0.00000000
 -0.00180613 0.31725339 0.08152618 -0.02095029 -0.00215257 0.35613569 0.13756839 -0.03602791 0.00000000
 0.00079608 0.02617286 -0.67816808 0.26136322 0.00096489 0.03485493 -0.64316154 0.23701826 0.00000000
 -0.00022435 -0.00037880 -0.46781903 0.13657747 -0.00028137 -0.00076052 -0.51751504 0.16980220 0.00000000
 0.00006832 0.00019591 -0.02603887 -0.58278801 0.00008528 0.00032309 -0.03564368 -0.52813929 0.00000000
 -0.00002433 -0.00007692 0.00358556 -0.56003085 -0.00003039 -0.00012244 0.00532909 -0.61682116 1.00000000

    1499.93943    428.185737    161.218619    68.9311912    31.6808458
    15.011637    7.24046742    3.35932073    1.49989506    0.63167228
    0.2212348

 0.00117089 0.00045154 0.00086821 0.00033305 0.00000000
 0.00904554 0.00353534 0.00800041 0.00311518 0.00000000
 0.04443988 0.01736750 0.04179069 0.01626162 0.00000000
 0.14575690 0.05846863 0.14116001 0.05639420 0.00000000
 0.31184968 0.12343381 0.30727525 0.12131414 0.00000000
 0.40783183 0.15358062 0.40901337 0.15429444 0.00000000
 0.26173298 -0.00302896 0.26837402 0.00435705 0.00000000
 0.05513955 -0.34961017 0.05821465 -0.33997611 0.00000000
 0.00089012 -0.49274339 0.00099932 -0.49382797 0.00000000
 0.00041641 -0.27910479 0.00045326 -0.28935814 0.00000000
 -0.00012054 -0.03796693 -0.00012904 -0.04149602 1.00000000

SB:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    77533938.1    20028595.5    6513406.58    2316418.18    883930.931
    354360.602    148496.438    64657.9639    29151.2222    13564.2277
    6496.17816    3193.80445    1607.99487    827.18466    433.547136
    230.085051    120.490009    65.5880977    35.8553371    19.3639956
    10.8012259    6.03108721    3.25514803    1.70084983    0.87089572
    0.32329036    0.15048811    0.0661021

 -0.00007222 0.00002508 0.00001114 -0.00000491 -0.00000156 0.00000000 0.00000000
 -0.00018669 0.00006485 0.00002881 -0.00001270 -0.00000404 0.00000000 0.00000000
 -0.00036271 0.00012605 0.00005599 -0.00002468 -0.00000786 0.00000000 0.00000000
 -0.00070619 0.00024565 0.00010913 -0.00004810 -0.00001532 0.00000000 0.00000000
 -0.00132045 0.00046008 0.00020444 -0.00009011 -0.00002870 0.00000000 0.00000000
 -0.00248890 0.00086942 0.00038650 -0.00017036 -0.00005424 0.00000000 0.00000000
 -0.00468203 0.00164245 0.00073055 -0.00032210 -0.00010260 0.00000000 0.00000000
 -0.00891965 0.00314836 0.00140175 -0.00061800 -0.00019675 0.00000000 0.00000000
 -0.01713436 0.00610885 0.00272356 -0.00120156 -0.00038287 0.00000000 0.00000000
 -0.03304027 0.01196335 0.00534653 -0.00235863 -0.00075073 0.00000000 0.00000000
 -0.06291459 0.02340646 0.01050138 -0.00463991 -0.00147957 0.00000000 0.00000000
 -0.11512629 0.04486308 0.02027140 -0.00896082 -0.00285152 0.00000000 0.00000000
 -0.19268427 0.08172180 0.03740260 -0.01659993 -0.00530207 0.00000000 0.00000000
 -0.27060164 0.13283006 0.06223848 -0.02770620 -0.00881747 0.00000000 0.00000000
 -0.27470251 0.16984200 0.08279232 -0.03727493 -0.01196787 0.00000000 0.00000000
 -0.15916535 0.10448930 0.05304372 -0.02392055 -0.00754127 0.00000000 0.00000000
 -0.03406617 -0.16810437 -0.10946619 0.05179024 0.01646931 0.00000000 0.00000000
 -0.00030973 -0.48265768 -0.39779778 0.20127882 0.06631752 0.00000000 0.00000000
 -0.00072544 -0.41165840 -0.45444910 0.24145134 0.07857987 0.00000000 0.00000000
 0.00044262 -0.11357157 0.05994251 -0.03279704 -0.00788570 0.00000000 0.00000000
 -0.00022235 -0.00468284 0.69675899 -0.61003624 -0.22938283 0.00000000 0.00000000
 0.00015958 -0.00190835 0.48589882 -0.63173935 -0.23566134 0.00000000 0.00000000
 -0.00008644 0.00080291 0.08118436 0.29208537 0.13705775 0.00000000 0.00000000
 0.00003786 -0.00018426 0.00339157 0.82171020 0.47404457 0.00000000 0.00000000
 -0.00001610 0.00012290 0.00098583 0.35694595 0.33804167 0.00000000 0.00000000
 0.00000553 -0.00003671 -0.00007173 0.01660552 -0.42752899 1.00000000 0.00000000
 -0.00000273 0.00001700 0.00001477 -0.00228340 -0.66592379 0.00000000 0.00000000
 0.00000072 -0.00000480 -0.00001134 0.00057788 -0.20601750 0.00000000 1.00000000

    6263095.95    954604.33    203869.693    53313.2624    16340.3286
    5729.69244    2245.33694    959.834078    438.783846    211.074464
    105.356011    54.0269005    27.9252628    14.3818063    7.52036006
    3.78988192    1.87515067    0.8929727    0.334499    0.1365445
    0.05302255

 -0.00002312 -0.00001069 -0.00000454 0.00000118 -0.00000059 -0.00000028 0.00000012 -0.00000003 0.00000000 0.00000000
 -0.00008228 -0.00003808 -0.00001615 0.00000422 -0.00000464 -0.00000217 0.00000092 -0.00000023 0.00000000 0.00000000
 -0.00025596 -0.00011853 -0.00005028 0.00001313 -0.00002832 -0.00001325 0.00000562 -0.00000144 0.00000000 0.00000000
 -0.00074326 -0.00034456 -0.00014613 0.00003815 -0.00015000 -0.00007022 0.00002973 -0.00000759 0.00000000 0.00000000
 -0.00210184 -0.00097650 -0.00041466 0.00010840 -0.00070680 -0.00033159 0.00014078 -0.00003608 0.00000000 0.00000000
 -0.00594828 -0.00277540 -0.00117794 0.00030725 -0.00296858 -0.00139762 0.00059223 -0.00015124 0.00000000 0.00000000
 -0.01689697 -0.00795105 -0.00338667 0.00088666 -0.01105395 -0.00524532 0.00223224 -0.00057253 0.00000000 0.00000000
 -0.04659902 -0.02229070 -0.00950092 0.00247726 -0.03612271 -0.01740489 0.00740727 -0.00189233 0.00000000 0.00000000
 -0.11607907 -0.05726240 -0.02463287 0.00646612 -0.10001467 -0.04965993 0.02132839 -0.00548044 0.00000000 0.00000000
 -0.23643251 -0.12211021 -0.05279863 0.01377535 -0.21944372 -0.11401063 0.04922392 -0.01259211 0.00000000 0.00000000
 -0.34812454 -0.18985067 -0.08370708 0.02214036 -0.34481854 -0.19026357 0.08377573 -0.02165882 0.00000000 0.00000000
 -0.30102967 -0.13742575 -0.05586089 0.01411700 -0.32080269 -0.16033654 0.06724912 -0.01692368 0.00000000 0.00000000
 -0.11421996 0.16439059 0.10154319 -0.02718995 -0.13438932 0.12396627 -0.07921410 0.02089334 0.00000000 0.00000000
 -0.01162248 0.50300490 0.32528992 -0.09273023 -0.01591454 0.48880972 -0.31246927 0.08653395 0.00000000 0.00000000
 -0.00083632 0.39334492 0.24975812 -0.06489281 -0.00095196 0.42555389 -0.28394444 0.07465156 0.00000000 0.00000000
 0.00029758 0.08298089 -0.31571464 0.10913405 0.00030729 0.10183914 0.26525788 -0.09078808 0.00000000 0.00000000
 -0.00005544 0.00221817 -0.60874352 0.23465667 -0.00005385 0.00330928 0.61176894 -0.22506506 0.00000000 0.00000000
 0.00006786 0.00102098 -0.28589862 0.08667539 0.00007443 0.00129481 0.32453226 -0.11560915 0.00000000 0.00000000
 -0.00001863 -0.00021021 -0.02103287 -0.36326196 -0.00002028 -0.00027641 0.02914255 0.31982602 1.00000000 0.00000000
 0.00000853 0.00007889 0.00096432 -0.56777140 0.00000933 0.00010823 -0.00195805 0.57172983 0.00000000 0.00000000
 -0.00000280 -0.00002969 -0.00058868 -0.23788954 -0.00000310 -0.00004006 0.00098379 0.28291786 0.00000000 1.00000000

    7053.15649    1886.16736    688.872161    294.388368    138.310455
    68.9443168    35.8037631    18.9580022    10.1889566    5.47370762
    2.88147982    1.47385029    0.73198448    0.34329747    0.13492964

 0.00008075 -0.00003119 0.00003965 -0.00001525 0.00000000 0.00000000
 0.00056891 -0.00022045 0.00040719 -0.00015719 0.00000000 0.00000000
 0.00310145 -0.00120289 0.00260944 -0.00100782 0.00000000 0.00000000
 0.01351450 -0.00527775 0.01228745 -0.00477870 0.00000000 0.00000000
 0.04593248 -0.01804945 0.04349401 -0.01701945 0.00000000 0.00000000
 0.12167912 -0.04863251 0.11782716 -0.04689880 0.00000000 0.00000000
 0.23990541 -0.09585243 0.23578010 -0.09393072 0.00000000 0.00000000
 0.33711992 -0.12992825 0.33607976 -0.12945087 0.00000000 0.00000000
 0.30552896 -0.08986377 0.30983333 -0.09319194 0.00000000 0.00000000
 0.14271460 0.10441284 0.14779291 0.09648161 0.00000000 0.00000000
 0.02664155 0.33541222 0.02833994 0.32846376 0.00000000 0.00000000
 0.00139440 0.40464844 0.00151546 0.40578927 0.00000000 0.00000000
 0.00007083 0.26480689 0.00008428 0.27270342 0.00000000 0.00000000
 -0.00002420 0.07898901 -0.00002509 0.08441653 1.00000000 0.00000000
 -0.00000294 0.00580348 -0.00000264 0.00653420 0.00000000 1.00000000

    0.28988492

 1.00000000

SB:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    79618373.6    21177084.6    7248594.22    2757761.15    1143296.04
    499844.72    227945.882    107192.363    51736.8532    25533.2333
    12869.2474    6620.33548    3473.90862    1857.96473    1012.84262
    563.772738    321.324445    188.100672    114.093315    70.8796491
    44.4689041    27.7199249    17.2432481    10.8915047    7.01556281
    4.51396529    2.7836408    1.60957886    0.8893784    0.41643195
    0.22300726    0.11134555    0.05355439

 0.00006894 -0.00002394 0.00001063 -0.00000469 -0.00000149 0.00000000 0.00000000 0.00000000
 0.00017384 -0.00006039 0.00002682 -0.00001182 -0.00000376 0.00000000 0.00000000 0.00000000
 0.00031645 -0.00010997 0.00004885 -0.00002153 -0.00000686 0.00000000 0.00000000 0.00000000
 0.00057808 -0.00020105 0.00008932 -0.00003937 -0.00001254 0.00000000 0.00000000 0.00000000
 0.00099210 -0.00034548 0.00015351 -0.00006766 -0.00002155 0.00000000 0.00000000 0.00000000
 0.00173528 -0.00060549 0.00026912 -0.00011863 -0.00003778 0.00000000 0.00000000 0.00000000
 0.00301141 -0.00105392 0.00046864 -0.00020659 -0.00006579 0.00000000 0.00000000 0.00000000
 0.00532590 -0.00187221 0.00083301 -0.00036727 -0.00011697 0.00000000 0.00000000 0.00000000
 0.00950868 -0.00336419 0.00149832 -0.00066071 -0.00021042 0.00000000 0.00000000 0.00000000
 0.01720470 -0.00614658 0.00274130 -0.00120924 -0.00038513 0.00000000 0.00000000 0.00000000
 0.03119416 -0.01131281 0.00505684 -0.00223152 -0.00071081 0.00000000 0.00000000 0.00000000
 0.05601060 -0.02081507 0.00933740 -0.00412400 -0.00131371 0.00000000 0.00000000 0.00000000
 0.09740113 -0.03769446 0.01701433 -0.00752304 -0.00239736 0.00000000 0.00000000 0.00000000
 0.15829409 -0.06563709 0.02993606 -0.01326795 -0.00422898 0.00000000 0.00000000 0.00000000
 0.22595421 -0.10515848 0.04884955 -0.02172666 -0.00693222 0.00000000 0.00000000 0.00000000
 0.25643757 -0.14302399 0.06844389 -0.03064750 -0.00978463 0.00000000 0.00000000 0.00000000
 0.20150866 -0.13815106 0.06895461 -0.03112171 -0.00996559 0.00000000 0.00000000 0.00000000
 0.09164778 -0.03789655 0.01807303 -0.00818102 -0.00259169 0.00000000 0.00000000 0.00000000
 0.01939773 0.16043529 -0.10503340 0.05025934 0.01619077 0.00000000 0.00000000 0.00000000
 0.00213444 0.35341425 -0.28154692 0.14058511 0.04597869 0.00000000 0.00000000 0.00000000
 0.00000138 0.37902322 -0.38036597 0.19993201 0.06553282 0.00000000 0.00000000 0.00000000
 0.00012151 0.21836352 -0.24059261 0.13076095 0.04396593 0.00000000 0.00000000 0.00000000
 -0.00014302 0.05536467 0.17014818 -0.10237204 -0.03487665 0.00000000 0.00000000 0.00000000
 0.00005047 0.00656965 0.53788015 -0.47311488 -0.17319759 0.00000000 0.00000000 0.00000000
 -0.00006307 0.00045716 0.45036492 -0.54234874 -0.21202967 0.00000000 0.00000000 0.00000000
 0.00003356 0.00020857 0.18575264 -0.18457812 -0.05672753 0.00000000 0.00000000 0.00000000
 -0.00001200 -0.00024851 0.03134475 0.41508298 0.19334366 0.00000000 0.00000000 0.00000000
 0.00000775 -0.00002617 0.00320646 0.70718141 0.41391271 0.00000000 0.00000000 0.00000000
 -0.00000197 -0.00003650 0.00066589 0.33509510 0.33602216 0.00000000 0.00000000 0.00000000
 0.00000092 0.00000821 0.00003499 0.02804120 -0.16990915 1.00000000 0.00000000 0.00000000
 -0.00000053 -0.00000332 -0.00002655 -0.00216081 -0.57389335 0.00000000 0.00000000 0.00000000
 0.00000017 0.00000205 -0.00000617 0.00087177 -0.46383285 0.00000000 1.00000000 0.00000000
 -0.00000004 -0.00000027 -0.00000228 -0.00008908 -0.09328149 0.00000000 0.00000000 1.00000000

    44622198.5    10157524.2    2737135.77    829076.973    274815.689
    98181.2873    37497.2535    15293.2859    6636.93278    3052.5593
    1475.82981    742.560194    386.085028    205.997565    112.083771
    61.9960605    34.5050581    19.0776728    10.6780077    5.98157113
    3.27450729    1.73958628    0.9000112    0.41904814    0.19867809
    0.09072089    0.0401807

 0.00000296 0.00000137 0.00000058 0.00000015 0.00000004 -0.00000002 0.00000001 0.00000000 0.00000000 0.00000000 0.00000000
 0.00001001 0.00000463 0.00000196 0.00000051 0.00000021 -0.00000010 0.00000004 0.00000001 0.00000000 0.00000000 0.00000000
 0.00002624 0.00001214 0.00000515 0.00000134 0.00000094 -0.00000044 0.00000019 0.00000005 0.00000000 0.00000000 0.00000000
 0.00006348 0.00002938 0.00001246 0.00000325 0.00000379 -0.00000177 0.00000075 0.00000019 0.00000000 0.00000000 0.00000000
 0.00014759 0.00006834 0.00002898 0.00000757 0.00001429 -0.00000669 0.00000283 0.00000072 0.00000000 0.00000000 0.00000000
 0.00033734 0.00015628 0.00006629 0.00001732 0.00005179 -0.00002422 0.00001027 0.00000263 0.00000000 0.00000000 0.00000000
 0.00076658 0.00035557 0.00015086 0.00003939 0.00018070 -0.00008467 0.00003589 0.00000918 0.00000000 0.00000000 0.00000000
 0.00175322 0.00081459 0.00034574 0.00009033 0.00060592 -0.00028419 0.00012052 0.00003085 0.00000000 0.00000000 0.00000000
 0.00408380 0.00190417 0.00080868 0.00021115 0.00193801 -0.00091214 0.00038692 0.00009893 0.00000000 0.00000000 0.00000000
 0.00966913 0.00453304 0.00192743 0.00050387 0.00584557 -0.00276378 0.00117398 0.00030061 0.00000000 0.00000000 0.00000000
 0.02303609 0.01091350 0.00464889 0.00121409 0.01652793 -0.00789251 0.00335719 0.00085872 0.00000000 0.00000000 0.00000000
 0.05348209 0.02578379 0.01102365 0.00288503 0.04310307 -0.02092514 0.00893478 0.00228978 0.00000000 0.00000000 0.00000000
 0.11433267 0.05680287 0.02442288 0.00638593 0.09992107 -0.04995763 0.02144225 0.00549176 0.00000000 0.00000000 0.00000000
 0.20963906 0.10843376 0.04702168 0.01233835 0.19501067 -0.10148082 0.04394056 0.01128737 0.00000000 0.00000000 0.00000000
 0.30098928 0.16359934 0.07174980 0.01880419 0.29636258 -0.16273721 0.07128038 0.01830528 0.00000000 0.00000000 0.00000000
 0.29096474 0.14823776 0.06374048 0.01674714 0.30491449 -0.16374894 0.07124119 0.01834044 0.00000000 0.00000000 0.00000000
 0.15511034 -0.03971592 -0.03454977 -0.00997294 0.17609903 0.00601981 -0.01668593 -0.00498170 0.00000000 0.00000000 0.00000000
 0.03410681 -0.34270707 -0.20699935 -0.05681709 0.04342697 0.31386757 -0.18818846 -0.05053213 0.00000000 0.00000000 0.00000000
 0.00207332 -0.46346868 -0.32186856 -0.09186243 0.00285733 0.47365890 -0.32709860 -0.09098105 0.00000000 0.00000000 0.00000000
 0.00030977 -0.23777671 -0.07884740 -0.01370007 0.00045423 0.26731064 -0.12059152 -0.02692146 0.00000000 0.00000000 0.00000000
 -0.00016097 -0.04079306 0.38399044 0.13398889 -0.00023145 0.05199778 0.34583434 0.11768014 0.00000000 0.00000000 0.00000000
 -0.00001557 -0.00242147 0.53259854 0.20224506 0.00000963 0.00325755 0.54093175 0.19761410 0.00000000 0.00000000 0.00000000
 -0.00003024 -0.00044332 0.25461055 0.09556945 -0.00004813 0.00058466 0.28867630 0.11715665 0.00000000 0.00000000 0.00000000
 0.00000529 0.00001636 0.03007461 -0.21180344 0.00001245 -0.00003500 0.03997939 -0.17502901 1.00000000 0.00000000 0.00000000
 -0.00000300 0.00000358 0.00034911 -0.46493667 -0.00000671 0.00000576 0.00011797 -0.44856884 0.00000000 1.00000000 0.00000000
 0.00000164 0.00000984 0.00079042 -0.40231865 0.00000327 -0.00001586 0.00117016 -0.42667509 0.00000000 0.00000000 0.00000000
 -0.00000034 0.00000015 -0.00002576 -0.10337663 -0.00000075 0.00000068 -0.00006302 -0.13378050 0.00000000 0.00000000 1.00000000

    20282.8772    5133.45512    1808.25272    754.321537    349.975947
    174.617448    91.4523329    49.6621556    27.5900582    15.5087396
    8.80992657    4.98159467    2.75855835    1.50373012    0.8188038
    0.46153714    0.26188458    0.10878786

 0.00001558 0.00000602 -0.00000517 0.00000199 0.00000000 0.00000000 0.00000000
 0.00010038 0.00003884 -0.00005519 0.00002128 0.00000000 0.00000000 0.00000000
 0.00051814 0.00020047 -0.00037375 0.00014399 0.00000000 0.00000000 0.00000000
 0.00231847 0.00090028 -0.00192976 0.00074635 0.00000000 0.00000000 0.00000000
 0.00895878 0.00348903 -0.00804315 0.00311932 0.00000000 0.00000000 0.00000000
 0.02878449 0.01129275 -0.02697611 0.01053909 0.00000000 0.00000000 0.00000000
 0.07608536 0.03014899 -0.07310249 0.02884488 0.00000000 0.00000000 0.00000000
 0.16168069 0.06496863 -0.15778086 0.06316741 0.00000000 0.00000000 0.00000000
 0.26244714 0.10366003 -0.25938567 0.10222953 0.00000000 0.00000000 0.00000000
 0.31660214 0.11883695 -0.31723680 0.11925407 0.00000000 0.00000000 0.00000000
 0.24977928 0.05356728 -0.25446045 0.05770386 0.00000000 0.00000000 0.00000000
 0.10851006 -0.13117074 -0.11276598 -0.12356903 0.00000000 0.00000000 0.00000000
 0.02102360 -0.31583478 -0.02241476 -0.30982092 0.00000000 0.00000000 0.00000000
 0.00131475 -0.36318172 -0.00142377 -0.36394273 0.00000000 0.00000000 0.00000000
 0.00013615 -0.24847836 -0.00015786 -0.25472966 0.00000000 0.00000000 0.00000000
 -0.00004229 -0.09970391 0.00004731 -0.10484714 1.00000000 0.00000000 0.00000000
 0.00000158 -0.03099123 -0.00000443 -0.03367560 0.00000000 1.00000000 0.00000000
 -0.00000470 -0.00278298 0.00000531 -0.00314616 0.00000000 0.00000000 1.00000000

    0.45010884    0.17626062

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.38247061

 1.00000000

TE:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    46087643.8    8481855.31    2029353.19    560649.984    173423.633
    58686.5858    21406.436    8317.65178    3410.26858    1463.39902
    652.363087    298.384036    130.289566    64.3051359    31.6829645
    13.5535279    6.80430789    2.59330173    1.2066062    0.28405604
    0.10983096

 -0.00015867 -0.00005533 0.00002468 0.00001101 -0.00000367 0.00000000
 -0.00046654 -0.00016278 0.00007261 0.00003239 -0.00001079 0.00000000
 -0.00112055 -0.00039151 0.00017472 0.00007793 -0.00002595 0.00000000
 -0.00258345 -0.00090488 0.00040382 0.00018020 -0.00006002 0.00000000
 -0.00582349 -0.00205051 0.00091643 0.00040868 -0.00013605 0.00000000
 -0.01316667 -0.00467309 0.00208834 0.00093289 -0.00031083 0.00000000
 -0.02982593 -0.01075296 0.00482645 0.00215193 -0.00071624 0.00000000
 -0.06666161 -0.02466781 0.01107995 0.00496213 -0.00165422 0.00000000
 -0.14077266 -0.05508132 0.02506504 0.01118629 -0.00372404 0.00000000
 -0.25876808 -0.11261208 0.05175274 0.02335148 -0.00779504 0.00000000
 -0.34988874 -0.18926534 0.09103273 0.04091269 -0.01364114 0.00000000
 -0.25757400 -0.17623321 0.08741996 0.04077216 -0.01369401 0.00000000
 -0.05588861 0.16401519 -0.10360109 -0.05228898 0.01781866 0.00000000
 0.00444909 0.58257186 -0.51123570 -0.25672249 0.08749242 0.00000000
 -0.00252964 0.38753611 -0.39681310 -0.23373066 0.08240027 0.00000000
 0.00129260 0.04589240 0.63398725 0.52982720 -0.20062576 0.00000000
 -0.00065674 -0.00511207 0.68358055 0.78220356 -0.31468480 0.00000000
 0.00026441 0.00144913 0.06847027 -0.71132340 0.39547486 0.00000000
 -0.00011656 -0.00069150 -0.00754293 -0.73504796 0.56126806 0.00000000
 0.00002945 0.00015936 0.00166878 -0.03066555 -0.74713923 0.00000000
 -0.00001136 -0.00005978 -0.00064268 0.00631536 -0.52655752 1.00000000

    226468.078    33599.149    7728.03459    2318.40208    826.824561
    330.800651    142.756809    64.7839168    29.7970683    13.8969575
    6.64134641    2.78449372    1.178476    0.30649495    0.09817468

 -0.00013802 -0.00006458 -0.00002782 0.00000773 0.00000000
 -0.00075591 -0.00035466 -0.00015250 0.00004243 0.00000000
 -0.00372768 -0.00175669 -0.00075981 0.00021090 0.00000000
 -0.01640368 -0.00781037 -0.00336064 0.00093674 0.00000000
 -0.06153820 -0.02991982 -0.01304541 0.00362014 0.00000000
 -0.18061126 -0.09170878 -0.03988234 0.01115533 0.00000000
 -0.36291133 -0.19634365 -0.08798918 0.02444178 0.00000000
 -0.39715100 -0.21078262 -0.09021900 0.02554321 0.00000000
 -0.15814576 0.14707696 0.09163088 -0.02823779 0.00000000
 -0.00898819 0.59289407 0.40967707 -0.11987265 0.00000000
 -0.00183301 0.36549815 0.14767208 -0.04284490 0.00000000
 0.00085001 0.03704417 -0.64901021 0.26709821 0.00000000
 -0.00024877 -0.00114232 -0.51432292 0.17877008 0.00000000
 0.00007844 0.00039689 -0.03465003 -0.57157267 0.00000000
 -0.00002786 -0.00015205 0.00454779 -0.58106471 1.00000000

    1648.72625    469.035378    176.389881    75.4443007    34.7355997
    16.511062    8.00141748    3.74770432    1.69671413    0.72735098
    0.25935413

 -0.00091124 0.00036229 0.00000000
 -0.00778180 0.00313761 0.00000000
 -0.04002773 0.01613404 0.00000000
 -0.13560531 0.05609719 0.00000000
 -0.29974488 0.12282918 0.00000000
 -0.40773268 0.16010946 0.00000000
 -0.27762964 0.01511196 0.00000000
 -0.06411933 -0.33599914 0.00000000
 -0.00140946 -0.50006082 0.00000000
 -0.00046292 -0.28620835 0.00000000
 0.00014029 -0.03929350 1.00000000

TE:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    74767224.2    19406659.5    6355444.12    2278178.55    876531.836
    354056.208    149337.516    65377.3421    29615.4542    13838.5471
    6652.24478    3281.06906    1656.49405    854.164467    448.638503
    238.595708    125.284678    68.3304446    37.4325905    20.2660117
    11.3678715    6.37321695    3.46361798    1.82700904    0.94966757
    0.37342108    0.17443221    0.07698523

 0.00007941 0.00002769 -0.00001235 0.00000551 -0.00000184 0.00000000 0.00000000
 0.00020404 0.00007117 -0.00003175 0.00001416 -0.00000472 0.00000000 0.00000000
 0.00039281 0.00013708 -0.00006116 0.00002728 -0.00000909 0.00000000 0.00000000
 0.00075867 0.00026501 -0.00011825 0.00005275 -0.00001757 0.00000000 0.00000000
 0.00140660 0.00049217 -0.00021966 0.00009799 -0.00003265 0.00000000 0.00000000
 0.00263250 0.00092357 -0.00041237 0.00018396 -0.00006129 0.00000000 0.00000000
 0.00491802 0.00173296 -0.00077421 0.00034547 -0.00011514 0.00000000 0.00000000
 0.00930550 0.00329990 -0.00147575 0.00065851 -0.00021935 0.00000000 0.00000000
 0.01774357 0.00635720 -0.00284701 0.00127117 -0.00042382 0.00000000 0.00000000
 0.03395816 0.01236021 -0.00554908 0.00247775 -0.00082512 0.00000000 0.00000000
 0.06417795 0.02401098 -0.01082251 0.00483952 -0.00161480 0.00000000 0.00000000
 0.11657818 0.04570456 -0.02074997 0.00928481 -0.00309132 0.00000000 0.00000000
 0.19373214 0.08269779 -0.03803459 0.01708531 -0.00571056 0.00000000 0.00000000
 0.27022133 0.13349544 -0.06286932 0.02833626 -0.00943558 0.00000000 0.00000000
 0.27255202 0.16923114 -0.08291126 0.03778419 -0.01269758 0.00000000 0.00000000
 0.15705153 0.10180237 -0.05182627 0.02366968 -0.00780182 0.00000000 0.00000000
 0.03354128 -0.17129752 0.11254771 -0.05404806 0.01799812 0.00000000 0.00000000
 0.00033732 -0.48214645 0.40072905 -0.20557860 0.07096787 0.00000000 0.00000000
 0.00070020 -0.40931069 0.45421105 -0.24512783 0.08358928 0.00000000 0.00000000
 -0.00043320 -0.11298119 -0.06248861 0.03517714 -0.00893907 0.00000000 0.00000000
 0.00021912 -0.00459012 -0.69719272 0.62415868 -0.24736893 0.00000000 0.00000000
 -0.00015910 -0.00194396 -0.48481927 0.63727369 -0.24914049 0.00000000 0.00000000
 0.00008819 0.00084455 -0.08255697 -0.29337765 0.14270701 0.00000000 0.00000000
 -0.00003965 -0.00020291 -0.00363213 -0.82948556 0.51468501 0.00000000 0.00000000
 0.00001746 0.00013465 -0.00095998 -0.35574284 0.35723254 0.00000000 0.00000000
 -0.00000614 -0.00004259 0.00009122 -0.01747617 -0.45131322 1.00000000 0.00000000
 0.00000282 0.00001778 -0.00000499 0.00175029 -0.67742468 0.00000000 0.00000000
 -0.00000073 -0.00000506 0.00001219 -0.00051970 -0.19956936 0.00000000 1.00000000

    6850831.54    1054250.35    225968.945    59104.2343    18064.4604
    6305.05497    2458.94053    1046.75826    476.888349    228.817507
    113.999369    58.404214    30.2114726    15.5580857    8.14782844
    4.12736661    2.05614029    0.99257545    0.38630411    0.15985087
    0.06260356

 -0.00000649 -0.00000303 0.00000130 0.00000036 0.00000000 0.00000000
 -0.00002512 -0.00001174 0.00000505 0.00000140 0.00000000 0.00000000
 -0.00008904 -0.00004166 0.00001794 0.00000499 0.00000000 0.00000000
 -0.00030869 -0.00014466 0.00006227 0.00001729 0.00000000 0.00000000
 -0.00107135 -0.00050339 0.00021708 0.00006041 0.00000000 0.00000000
 -0.00368574 -0.00173913 0.00074927 0.00020788 0.00000000 0.00000000
 -0.01220830 -0.00580694 0.00251126 0.00069967 0.00000000 0.00000000
 -0.03746479 -0.01809640 0.00782986 0.00217247 0.00000000 0.00000000
 -0.10062574 -0.05005595 0.02184924 0.00610078 0.00000000 0.00000000
 -0.21810181 -0.11348496 0.04981159 0.01383765 0.00000000 0.00000000
 -0.34240906 -0.18887697 0.08450434 0.02375483 0.00000000 0.00000000
 -0.32130081 -0.16128454 0.06888510 0.01879463 0.00000000 0.00000000
 -0.13690793 0.11946777 -0.07877280 -0.02257541 0.00000000 0.00000000
 -0.01677159 0.48667228 -0.31712277 -0.09600817 0.00000000 0.00000000
 -0.00088353 0.42826234 -0.29109717 -0.08306847 0.00000000 0.00000000
 0.00027122 0.10395708 0.26603526 0.10012014 0.00000000 0.00000000
 -0.00003759 0.00353363 0.61857210 0.25447488 0.00000000 0.00000000
 0.00006991 0.00126481 0.31886366 0.11833508 0.00000000 0.00000000
 -0.00001948 -0.00028690 0.02792419 -0.35910200 1.00000000 0.00000000
 0.00000839 0.00010064 -0.00112612 -0.57161454 0.00000000 0.00000000
 -0.00000291 -0.00004004 0.00085280 -0.25081868 0.00000000 1.00000000

    7728.41693    2055.95772    748.464255    319.176371    149.807061
    74.6548988    38.7895755    20.569319    11.0790207    5.97227758
    3.16027853    1.62949691    0.81785307    0.38849309    0.15854467

 0.00005244 -0.00002089 0.00000000 0.00000000
 0.00044262 -0.00017695 0.00000000 0.00000000
 0.00263673 -0.00105486 0.00000000 0.00000000
 0.01207134 -0.00486273 0.00000000 0.00000000
 0.04237703 -0.01717684 0.00000000 0.00000000
 0.11498589 -0.04740778 0.00000000 0.00000000
 0.23207303 -0.09588155 0.00000000 0.00000000
 0.33426812 -0.13365055 0.00000000 0.00000000
 0.31254091 -0.09866169 0.00000000 0.00000000
 0.15214475 0.09491809 0.00000000 0.00000000
 0.03008428 0.33457927 0.00000000 0.00000000
 0.00161925 0.41145379 0.00000000 0.00000000
 0.00007889 0.26407104 0.00000000 0.00000000
 -0.00003459 0.07525590 1.00000000 0.00000000
 -0.00000364 0.00587494 0.00000000 1.00000000

    0.34378542

 1.00000000

TE:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    76492196.7    20354226.0    6980112.84    2666922.33    1110573.07
    487189.939    223301.043    105935.164    51724.7054    25788.9872
    13073.9978    6742.30971    3545.75394    1902.20278    1038.68905
    576.133414    324.520201    186.056671    116.255975    77.5677524
    50.2273345    30.6791292    18.2195171    11.0037387    6.72631348
    4.36188584    2.98886509    1.81337912    1.0174645    0.50000296
    0.26744553    0.13317982    0.06374038

 0.00007630 0.00002661 -0.00001187 0.00000529 0.00000176 0.00000000 0.00000000 0.00000000
 0.00019192 0.00006694 -0.00002986 0.00001332 0.00000444 0.00000000 0.00000000 0.00000000
 0.00034738 0.00012122 -0.00005408 0.00002412 0.00000804 0.00000000 0.00000000 0.00000000
 0.00063052 0.00022021 -0.00009825 0.00004383 0.00001460 0.00000000 0.00000000 0.00000000
 0.00107779 0.00037692 -0.00016821 0.00007503 0.00002500 0.00000000 0.00000000 0.00000000
 0.00187788 0.00065812 -0.00029379 0.00013106 0.00004367 0.00000000 0.00000000 0.00000000
 0.00322699 0.00113446 -0.00050668 0.00022605 0.00007532 0.00000000 0.00000000 0.00000000
 0.00562628 0.00198710 -0.00088806 0.00039628 0.00013205 0.00000000 0.00000000 0.00000000
 0.00990477 0.00352136 -0.00157536 0.00070306 0.00023427 0.00000000 0.00000000 0.00000000
 0.01778923 0.00638791 -0.00286177 0.00127769 0.00042580 0.00000000 0.00000000 0.00000000
 0.03217138 0.01172990 -0.00526735 0.00235251 0.00078398 0.00000000 0.00000000 0.00000000
 0.05754075 0.02151032 -0.00969430 0.00433379 0.00144465 0.00000000 0.00000000 0.00000000
 0.09924330 0.03865626 -0.01753271 0.00784633 0.00261581 0.00000000 0.00000000 0.00000000
 0.15991169 0.06679164 -0.03061448 0.01373585 0.00458207 0.00000000 0.00000000 0.00000000
 0.22770457 0.10681498 -0.04988185 0.02245762 0.00749546 0.00000000 0.00000000 0.00000000
 0.25912898 0.14601768 -0.07028699 0.03187373 0.01065518 0.00000000 0.00000000 0.00000000
 0.20190656 0.13910303 -0.06989642 0.03193766 0.01068832 0.00000000 0.00000000 0.00000000
 0.08508209 0.02362758 -0.00995294 0.00452605 0.00152074 0.00000000 0.00000000 0.00000000
 0.01302145 -0.15485003 0.10227218 -0.04981750 -0.01689888 0.00000000 0.00000000 0.00000000
 0.00403181 -0.29008845 0.22866381 -0.11499363 -0.03920710 0.00000000 0.00000000 0.00000000
 -0.00078106 -0.39313313 0.38111318 -0.20178477 -0.06950127 0.00000000 0.00000000 0.00000000
 0.00054459 -0.25905461 0.29320377 -0.16141451 -0.05619378 0.00000000 0.00000000 0.00000000
 -0.00039883 -0.06537370 -0.17759021 0.11012823 0.03852656 0.00000000 0.00000000 0.00000000
 0.00024883 -0.00450716 -0.61932356 0.57316968 0.22413130 0.00000000 0.00000000 0.00000000
 -0.00025263 -0.00121894 -0.43192703 0.55390698 0.22540197 0.00000000 0.00000000 0.00000000
 0.00021924 0.00051494 -0.11687879 0.05824093 0.00682549 0.00000000 0.00000000 0.00000000
 -0.00012981 -0.00010898 -0.02828444 -0.34183629 -0.16476763 0.00000000 0.00000000 0.00000000
 0.00005022 0.00015313 -0.00358200 -0.71064881 -0.43309765 0.00000000 0.00000000 0.00000000
 -0.00001596 -0.00000106 -0.00088369 -0.37723369 -0.38839749 0.00000000 0.00000000 0.00000000
 0.00000611 0.00000673 0.00001620 -0.03723913 0.14446140 1.00000000 0.00000000 0.00000000
 -0.00000294 -0.00000506 0.00001506 0.00155983 0.59341122 0.00000000 0.00000000 0.00000000
 0.00000096 0.00000039 0.00001992 -0.00089465 0.48577798 0.00000000 1.00000000 0.00000000
 -0.00000022 -0.00000037 0.00000131 0.00005197 0.09757589 0.00000000 0.00000000 1.00000000

    43647499.7    10068221.9    2736660.52    833201.925    276752.445
    98938.721    37787.1882    15379.7598    6661.09925    3054.49776
    1472.28205    740.299262    385.482156    206.264274    112.714149
    62.6637153    35.0578629    19.471364    10.9734793    6.18387767
    3.4139753    1.8377108    0.9675336    0.46323601    0.22272604
    0.10340812    0.04643682

 -0.00000087 0.00000041 0.00000017 0.00000005 0.00000000 0.00000000 0.00000000
 -0.00000299 0.00000140 0.00000060 0.00000017 0.00000000 0.00000000 0.00000000
 -0.00000820 0.00000383 0.00000165 0.00000046 0.00000000 0.00000000 0.00000000
 -0.00002126 0.00000994 0.00000428 0.00000119 0.00000000 0.00000000 0.00000000
 -0.00005454 0.00002551 0.00001099 0.00000305 0.00000000 0.00000000 0.00000000
 -0.00014138 0.00006621 0.00002851 0.00000792 0.00000000 0.00000000 0.00000000
 -0.00037489 0.00017585 0.00007576 0.00002104 0.00000000 0.00000000 0.00000000
 -0.00101556 0.00047733 0.00020568 0.00005719 0.00000000 0.00000000 0.00000000
 -0.00278220 0.00131263 0.00056612 0.00015725 0.00000000 0.00000000 0.00000000
 -0.00757983 0.00359601 0.00155238 0.00043183 0.00000000 0.00000000 0.00000000
 -0.02001201 0.00959494 0.00415125 0.00115350 0.00000000 0.00000000 0.00000000
 -0.04959855 0.02420934 0.01051019 0.00292676 0.00000000 0.00000000 0.00000000
 -0.11026486 0.05548346 0.02423769 0.00674425 0.00000000 0.00000000 0.00000000
 -0.20669268 0.10837285 0.04773848 0.01332969 0.00000000 0.00000000 0.00000000
 -0.30053363 0.16598349 0.07404954 0.02066057 0.00000000 0.00000000 0.00000000
 -0.29360601 0.15364389 0.06725639 0.01880454 0.00000000 0.00000000 0.00000000
 -0.15993777 -0.03129547 -0.03055646 -0.00949623 0.00000000 0.00000000 0.00000000
 -0.03661801 -0.33690028 -0.20797538 -0.06094832 0.00000000 0.00000000 0.00000000
 -0.00220133 -0.46497346 -0.33026162 -0.10058666 0.00000000 0.00000000 0.00000000
 -0.00036929 -0.24474268 -0.08904737 -0.01763988 0.00000000 0.00000000 0.00000000
 0.00021344 -0.04464593 0.37363798 0.13918394 0.00000000 0.00000000 0.00000000
 -0.00000298 -0.00286835 0.53536047 0.22170770 0.00000000 0.00000000 0.00000000
 0.00004235 -0.00046508 0.26314230 0.10924766 0.00000000 0.00000000 0.00000000
 -0.00001107 0.00002408 0.03402536 -0.22418546 1.00000000 0.00000000 0.00000000
 0.00000541 0.00001079 0.00079416 -0.46952589 0.00000000 1.00000000 0.00000000
 -0.00000290 0.00001307 0.00099684 -0.39279086 0.00000000 0.00000000 0.00000000
 0.00000058 0.00000127 0.00001527 -0.10539617 0.00000000 0.00000000 1.00000000

    22664.376    5718.96131    2007.61489    834.71211    386.075576
    192.186315    100.516991    54.5435516    30.3152607    17.0557763
    9.70334581    5.50009364    3.05625    1.67393921    0.91781789
    0.5319382    0.31487046    0.13157014

 -0.00000843 0.00000336 0.00000000 0.00000000 0.00000000
 -0.00006629 0.00002647 0.00000000 0.00000000 0.00000000
 -0.00039045 0.00015579 0.00000000 0.00000000 0.00000000
 -0.00189203 0.00075790 0.00000000 0.00000000 0.00000000
 -0.00768944 0.00308842 0.00000000 0.00000000 0.00000000
 -0.02563997 0.01037500 0.00000000 0.00000000 0.00000000
 -0.06972465 0.02848405 0.00000000 0.00000000 0.00000000
 -0.15222030 0.06314745 0.00000000 0.00000000 0.00000000
 -0.25425274 0.10404342 0.00000000 0.00000000 0.00000000
 -0.31676313 0.12393923 0.00000000 0.00000000 0.00000000
 -0.26076189 0.06526626 0.00000000 0.00000000 0.00000000
 -0.11947599 -0.11923491 0.00000000 0.00000000 0.00000000
 -0.02476403 -0.31456864 0.00000000 0.00000000 0.00000000
 -0.00158832 -0.37172128 0.00000000 0.00000000 0.00000000
 -0.00016941 -0.24982610 0.00000000 0.00000000 0.00000000
 0.00006596 -0.09356829 1.00000000 0.00000000 0.00000000
 -0.00000483 -0.03425605 0.00000000 1.00000000 0.00000000
 0.00000730 -0.00342453 0.00000000 0.00000000 1.00000000

    0.51552645    0.20977931

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.42323065

 1.00000000

TE:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    46087643.8    8481855.31    2029353.19    560649.984    173423.633
    58686.5858    21406.436    8317.65178    3410.26858    1463.39902
    652.363087    298.384036    130.289566    64.3051359    31.6829645
    13.5535279    6.80430789    2.59330173    1.2066062    0.28405604
    0.10983096

 -0.00015867 -0.00005533 0.00002468 0.00001101 -0.00000367 0.00000000
 -0.00046653 -0.00016277 0.00007261 0.00003239 -0.00001079 0.00000000
 -0.00112052 -0.00039149 0.00017471 0.00007793 -0.00002595 0.00000000
 -0.00258338 -0.00090484 0.00040380 0.00018021 -0.00006003 0.00000000
 -0.00582333 -0.00205041 0.00091639 0.00040870 -0.00013608 0.00000000
 -0.01316631 -0.00467287 0.00208826 0.00093294 -0.00031090 0.00000000
 -0.02982508 -0.01075243 0.00482625 0.00215204 -0.00071640 0.00000000
 -0.06665947 -0.02466647 0.01107942 0.00496234 -0.00165457 0.00000000
 -0.14076736 -0.05507785 0.02506367 0.01118673 -0.00372487 0.00000000
 -0.25875668 -0.11260348 0.05174898 0.02335189 -0.00779641 0.00000000
 -0.34988187 -0.18925360 0.09102768 0.04091430 -0.01364436 0.00000000
 -0.25759303 -0.17624541 0.08742734 0.04077902 -0.01369787 0.00000000
 -0.05589993 0.16396725 -0.10357526 -0.05228038 0.01781648 0.00000000
 0.00445122 0.58252575 -0.51118557 -0.25671824 0.08751134 0.00000000
 -0.00253071 0.38760663 -0.39685573 -0.23378206 0.08242138 0.00000000
 0.00129295 0.04591432 0.63379870 0.52977411 -0.20060791 0.00000000
 -0.00065700 -0.00511899 0.68368696 0.78225892 -0.31481987 0.00000000
 0.00026453 0.00145076 0.06854467 -0.71115557 0.39556037 0.00000000
 -0.00011661 -0.00069201 -0.00756026 -0.73514295 0.56129983 0.00000000
 0.00002946 0.00015953 0.00167152 -0.03072066 -0.74716251 0.00000000
 -0.00001136 -0.00005984 -0.00064378 0.00632730 -0.52653678 1.00000000

    226468.078    33599.149    7728.03459    2318.40208    826.824561
    330.800651    142.756809    64.7839168    29.7970683    13.8969575
    6.64134641    2.78449372    1.178476    0.30649495    0.09817468

 -0.00039331 -0.00018311 -0.00007891 0.00002221 -0.00004165 -0.00001959 -0.00000846 0.00000234 0.00000000
 -0.00163389 -0.00076214 -0.00032816 0.00009244 -0.00040301 -0.00018998 -0.00008159 0.00002258 0.00000000
 -0.00608423 -0.00285023 -0.00123198 0.00034644 -0.00271982 -0.00128645 -0.00055698 0.00015368 0.00000000
 -0.02169219 -0.01026791 -0.00442316 0.00124875 -0.01403196 -0.00670220 -0.00288208 0.00079876 0.00000000
 -0.07173928 -0.03470634 -0.01513549 0.00425261 -0.05678383 -0.02767552 -0.01206680 0.00333004 0.00000000
 -0.19528300 -0.09870539 -0.04295427 0.01217898 -0.17348261 -0.08827853 -0.03837883 0.01066915 0.00000000
 -0.37135738 -0.19977581 -0.08962115 0.02517735 -0.35833055 -0.19433772 -0.08704680 0.02405748 0.00000000
 -0.38373583 -0.19567299 -0.08259302 0.02379501 -0.40316898 -0.21750902 -0.09360406 0.02630087 0.00000000
 -0.14138928 0.18029012 0.11007654 -0.03437144 -0.16658747 0.13090520 0.08272755 -0.02535905 0.00000000
 -0.00682434 0.59771824 0.41631056 -0.12292718 -0.01022401 0.58941794 0.40571289 -0.11821434 0.00000000
 -0.00164238 0.33789594 0.10784405 -0.03123304 -0.00191780 0.37902755 0.16632155 -0.04816884 0.00000000
 0.00075185 0.03048598 -0.67432982 0.28637756 0.00089402 0.04060934 -0.63531104 0.25770697 0.00000000
 -0.00021502 -0.00081522 -0.47928307 0.15269528 -0.00026383 -0.00132916 -0.53140421 0.19045484 0.00000000
 0.00006788 0.00029215 -0.02798930 -0.61013729 0.00008326 0.00045760 -0.03833115 -0.55193826 0.00000000
 -0.00002410 -0.00011456 0.00345733 -0.53961362 -0.00002958 -0.00017377 0.00515493 -0.60113796 1.00000000

    1648.72625    469.035378    176.389881    75.4443007    34.7355997
    16.511062    8.00141748    3.74770432    1.69671413    0.72735098
    0.25935413

 -0.00109424 0.00043621 0.00079526 0.00031557 0.00000000
 -0.00841210 0.00339771 0.00737213 0.00296876 0.00000000
 -0.04163336 0.01681700 0.03896947 0.01568436 0.00000000
 -0.13841809 0.05737263 0.13372412 0.05524079 0.00000000
 -0.30264046 0.12414873 0.29777231 0.12192644 0.00000000
 -0.40719975 0.15967037 0.40802368 0.16035460 0.00000000
 -0.27355034 0.01056960 0.28038214 0.01813845 0.00000000
 -0.06208135 -0.34194111 0.06554507 -0.33191119 0.00000000
 -0.00131245 -0.49928134 0.00147508 -0.50046071 0.00000000
 -0.00044049 -0.28010393 0.00047947 -0.29041004 0.00000000
 0.00013535 -0.03735717 -0.00014402 -0.04068989 1.00000000

TE:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    74767224.2    19406659.5    6355444.12    2278178.55    876531.836
    354056.208    149337.516    65377.3421    29615.4542    13838.5471
    6652.24478    3281.06906    1656.49405    854.164467    448.638503
    238.595708    125.284678    68.3304446    37.4325905    20.2660117
    11.3678715    6.37321695    3.46361798    1.82700904    0.94966757
    0.37342108    0.17443221    0.07698523

 -0.00007941 0.00002769 -0.00001235 0.00000551 -0.00000184 0.00000000 0.00000000
 -0.00020404 0.00007117 -0.00003175 0.00001416 -0.00000472 0.00000000 0.00000000
 -0.00039280 0.00013707 -0.00006115 0.00002728 -0.00000909 0.00000000 0.00000000
 -0.00075865 0.00026500 -0.00011824 0.00005275 -0.00001758 0.00000000 0.00000000
 -0.00140656 0.00049215 -0.00021965 0.00009800 -0.00003266 0.00000000 0.00000000
 -0.00263243 0.00092353 -0.00041236 0.00018397 -0.00006130 0.00000000 0.00000000
 -0.00491789 0.00173288 -0.00077418 0.00034549 -0.00011517 0.00000000 0.00000000
 -0.00930525 0.00329974 -0.00147570 0.00065854 -0.00021940 0.00000000 0.00000000
 -0.01774307 0.00635689 -0.00284689 0.00127123 -0.00042393 0.00000000 0.00000000
 -0.03395715 0.01235957 -0.00554884 0.00247788 -0.00082534 0.00000000 0.00000000
 -0.06417582 0.02400965 -0.01082198 0.00483972 -0.00161519 0.00000000 0.00000000
 -0.11657370 0.04570159 -0.02074877 0.00928518 -0.00309210 0.00000000 0.00000000
 -0.19372370 0.08269171 -0.03803199 0.01708563 -0.00571178 0.00000000 0.00000000
 -0.27021187 0.13348522 -0.06286484 0.02833708 -0.00943789 0.00000000 0.00000000
 -0.27255653 0.16922768 -0.08290997 0.03778657 -0.01270072 0.00000000 0.00000000
 -0.15706896 0.10181979 -0.05183747 0.02367831 -0.00780682 0.00000000 0.00000000
 -0.03354805 -0.17125860 0.11253048 -0.05404770 0.01800279 0.00000000 0.00000000
 -0.00033682 -0.48209639 0.40067495 -0.20555890 0.07097264 0.00000000 0.00000000
 -0.00070034 -0.40935710 0.45423179 -0.24518380 0.08363122 0.00000000 0.00000000
 0.00043311 -0.11302454 -0.06240983 0.03516755 -0.00894932 0.00000000 0.00000000
 -0.00021923 -0.00458858 -0.69706102 0.62409158 -0.24736140 0.00000000 0.00000000
 0.00015914 -0.00194380 -0.48490945 0.63735580 -0.24927371 0.00000000 0.00000000
 -0.00008820 0.00084542 -0.08263584 -0.29330783 0.14271858 0.00000000 0.00000000
 0.00003966 -0.00020346 -0.00362947 -0.82940884 0.51482609 0.00000000 0.00000000
 -0.00001746 0.00013476 -0.00095987 -0.35582241 0.35723553 0.00000000 0.00000000
 0.00000614 -0.00004265 0.00009217 -0.01753036 -0.45141834 1.00000000 0.00000000
 -0.00000282 0.00001781 -0.00000533 0.00175858 -0.67736054 0.00000000 0.00000000
 0.00000073 -0.00000507 0.00001225 -0.00052123 -0.19955503 0.00000000 1.00000000

    6850831.54    1054250.35    225968.945    59104.2343    18064.4604
    6305.05497    2458.94053    1046.75826    476.888349    228.817507
    113.999369    58.404214    30.2114726    15.5580857    8.14782844
    4.12736661    2.05614029    0.99257545    0.38630411    0.15985087
    0.06260356

 -0.00002335 -0.00001086 -0.00000468 0.00000132 -0.00000057 -0.00000027 0.00000012 0.00000003 0.00000000 0.00000000
 -0.00008275 -0.00003850 -0.00001659 0.00000468 -0.00000444 -0.00000209 0.00000090 0.00000025 0.00000000 0.00000000
 -0.00025563 -0.00011902 -0.00005128 0.00001446 -0.00002684 -0.00001263 0.00000545 0.00000151 0.00000000 0.00000000
 -0.00073654 -0.00034329 -0.00014789 0.00004168 -0.00014103 -0.00006642 0.00002858 0.00000788 0.00000000 0.00000000
 -0.00206466 -0.00096432 -0.00041590 0.00011739 -0.00066210 -0.00031245 0.00013481 0.00003728 0.00000000 0.00000000
 -0.00578549 -0.00271360 -0.00116993 0.00032952 -0.00278068 -0.00131684 0.00056718 0.00015626 0.00000000 0.00000000
 -0.01629263 -0.00770462 -0.00333282 0.00094217 -0.01038137 -0.00495342 0.00214213 0.00059283 0.00000000 0.00000000
 -0.04474716 -0.02150185 -0.00930943 0.00262103 -0.03410251 -0.01651516 0.00714390 0.00196888 0.00000000 0.00000000
 -0.11179114 -0.05534625 -0.02417499 0.00685266 -0.09530101 -0.04751456 0.02073344 0.00574875 0.00000000 0.00000000
 -0.23006575 -0.11918698 -0.05234782 0.01474933 -0.21213437 -0.11060040 0.04853252 0.01339508 0.00000000 0.00000000
 -0.34514244 -0.18881186 -0.08451430 0.02414103 -0.34057971 -0.18852342 0.08431927 0.02352650 0.00000000 0.00000000
 -0.30779398 -0.14564061 -0.06097688 0.01670897 -0.32750509 -0.16837154 0.07245997 0.01971601 0.00000000 0.00000000
 -0.12246085 0.14790225 0.09469204 -0.02744986 -0.14418904 0.10563784 -0.07111493 -0.02029305 0.00000000 0.00000000
 -0.01350196 0.49747818 0.32654612 -0.10085937 -0.01856749 0.48049305 -0.31197852 -0.09355846 0.00000000 0.00000000
 -0.00081243 0.40593028 0.26711556 -0.07574400 -0.00092023 0.43877587 -0.30194187 -0.08629290 0.00000000 0.00000000
 0.00027510 0.09032727 -0.30213362 0.11456247 0.00026450 0.11106215 0.24816742 0.09326620 0.00000000 0.00000000
 -0.00004432 0.00266150 -0.61631182 0.26184359 -0.00003193 0.00403671 0.61846155 0.25051040 0.00000000 0.00000000
 0.00006742 0.00107849 -0.29187383 0.09560161 0.00007021 0.00136293 0.33227500 0.12865966 0.00000000 0.00000000
 -0.00001908 -0.00024016 -0.02234506 -0.39050649 -0.00001931 -0.00031177 0.03103932 -0.34369640 1.00000000 0.00000000
 0.00000820 0.00008127 0.00058284 -0.56611392 0.00000832 0.00011116 -0.00144052 -0.57272717 0.00000000 0.00000000
 -0.00000279 -0.00003278 -0.00060122 -0.21958720 -0.00000292 -0.00004402 0.00099913 -0.26689073 0.00000000 1.00000000

    7728.41693    2055.95772    748.464255    319.176371    149.807061
    74.6548988    38.7895755    20.569319    11.0790207    5.97227758
    3.16027853    1.62949691    0.81785307    0.38849309    0.15854467

 0.00007769 -0.00003102 0.00003691 -0.00001468 0.00000000 0.00000000
 0.00054180 -0.00021699 0.00037995 -0.00015171 0.00000000 0.00000000
 0.00293726 -0.00117750 0.00244342 -0.00097613 0.00000000 0.00000000
 0.01282045 -0.00517486 0.01158139 -0.00465881 0.00000000 0.00000000
 0.04387222 -0.01781929 0.04138916 -0.01675244 0.00000000 0.00000000
 0.11735930 -0.04848253 0.11339880 -0.04668691 0.00000000 0.00000000
 0.23465417 -0.09706916 0.23031936 -0.09506899 0.00000000 0.00000000
 0.33500042 -0.13392577 0.33372855 -0.13344010 0.00000000 0.00000000
 0.30993858 -0.09653032 0.31424846 -0.10003659 0.00000000 0.00000000
 0.14897110 0.09985650 0.15432735 0.09157018 0.00000000 0.00000000
 0.02897756 0.33878123 0.03085796 0.33167043 0.00000000 0.00000000
 0.00153548 0.41045573 0.00167847 0.41201858 0.00000000 0.00000000
 0.00006966 0.25923713 0.00008479 0.26737231 0.00000000 0.00000000
 -0.00003406 0.07237585 -0.00003482 0.07731119 1.00000000 0.00000000
 -0.00000379 0.00549218 -0.00000355 0.00614751 0.00000000 1.00000000

    0.34378542

 1.00000000

TE:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    76492196.7    20354226.0    6980112.84    2666922.33    1110573.07
    487189.939    223301.043    105935.164    51724.7054    25788.9872
    13073.9978    6742.30971    3545.75394    1902.20278    1038.68905
    576.133414    324.520201    186.056671    116.255975    77.5677524
    50.2273345    30.6791292    18.2195171    11.0037387    6.72631348
    4.36188584    2.98886509    1.81337912    1.0174645    0.50000296
    0.26744553    0.13317982    0.06374038

 0.00007630 0.00002660 -0.00001187 0.00000529 0.00000176 0.00000000 0.00000000 0.00000000
 0.00019191 0.00006694 -0.00002986 0.00001332 0.00000444 0.00000000 0.00000000 0.00000000
 0.00034737 0.00012121 -0.00005408 0.00002412 0.00000804 0.00000000 0.00000000 0.00000000
 0.00063050 0.00022020 -0.00009825 0.00004383 0.00001461 0.00000000 0.00000000 0.00000000
 0.00107776 0.00037690 -0.00016820 0.00007504 0.00002501 0.00000000 0.00000000 0.00000000
 0.00187783 0.00065809 -0.00029378 0.00013107 0.00004368 0.00000000 0.00000000 0.00000000
 0.00322691 0.00113441 -0.00050666 0.00022607 0.00007534 0.00000000 0.00000000 0.00000000
 0.00562613 0.00198701 -0.00088803 0.00039630 0.00013208 0.00000000 0.00000000 0.00000000
 0.00990450 0.00352120 -0.00157529 0.00070310 0.00023433 0.00000000 0.00000000 0.00000000
 0.01778872 0.00638759 -0.00286166 0.00127775 0.00042591 0.00000000 0.00000000 0.00000000
 0.03217041 0.01172929 -0.00526712 0.00235263 0.00078419 0.00000000 0.00000000 0.00000000
 0.05753885 0.02150911 -0.00969383 0.00433398 0.00144501 0.00000000 0.00000000 0.00000000
 0.09923955 0.03865382 -0.01753172 0.00784662 0.00261646 0.00000000 0.00000000 0.00000000
 0.15990484 0.06678680 -0.03061246 0.01373622 0.00458313 0.00000000 0.00000000 0.00000000
 0.22769528 0.10680668 -0.04987818 0.02245805 0.00749720 0.00000000 0.00000000 0.00000000
 0.25912637 0.14600984 -0.07028357 0.03187510 0.01065775 0.00000000 0.00000000 0.00000000
 0.20191905 0.13910939 -0.06990059 0.03194262 0.01069245 0.00000000 0.00000000 0.00000000
 0.08509486 0.02364851 -0.00996573 0.00453241 0.00152245 0.00000000 0.00000000 0.00000000
 0.01302421 -0.15482462 0.10226415 -0.04981839 -0.01690072 0.00000000 0.00000000 0.00000000
 0.00403237 -0.29004493 0.22862260 -0.11498098 -0.03921417 0.00000000 0.00000000 0.00000000
 -0.00078156 -0.39313272 0.38109382 -0.20178956 -0.06951220 0.00000000 0.00000000 0.00000000
 0.00054485 -0.25910663 0.29324476 -0.16147230 -0.05623316 0.00000000 0.00000000 0.00000000
 -0.00039881 -0.06540100 -0.17751742 0.11013008 0.03854860 0.00000000 0.00000000 0.00000000
 0.00024897 -0.00450614 -0.61920171 0.57311595 0.22412292 0.00000000 0.00000000 0.00000000
 -0.00025271 -0.00121848 -0.43199426 0.55392299 0.22550141 0.00000000 0.00000000 0.00000000
 0.00021931 0.00051609 -0.11695080 0.05838036 0.00686846 0.00000000 0.00000000 0.00000000
 -0.00012987 -0.00010954 -0.02831391 -0.34187048 -0.16477528 0.00000000 0.00000000 0.00000000
 0.00005023 0.00015318 -0.00358295 -0.71054824 -0.43329156 0.00000000 0.00000000 0.00000000
 -0.00001597 -0.00000118 -0.00088200 -0.37729855 -0.38832777 0.00000000 0.00000000 0.00000000
 0.00000611 0.00000675 0.00001670 -0.03730251 0.14441405 1.00000000 0.00000000 0.00000000
 -0.00000294 -0.00000508 0.00001507 0.00155780 0.59358179 0.00000000 0.00000000 0.00000000
 0.00000096 0.00000039 0.00001991 -0.00089649 0.48561966 0.00000000 1.00000000 0.00000000
 -0.00000022 -0.00000037 0.00000130 0.00005288 0.09760295 0.00000000 0.00000000 1.00000000

    43647499.7    10068221.9    2736660.52    833201.925    276752.445
    98938.721    37787.1882    15379.7598    6661.09925    3054.49776
    1472.28205    740.299262    385.482156    206.264274    112.714149
    62.6637153    35.0578629    19.471364    10.9734793    6.18387767
    3.4139753    1.8377108    0.9675336    0.46323601    0.22272604
    0.10340812    0.04643682

 -0.00000325 0.00000151 0.00000065 0.00000018 0.00000005 0.00000002 -0.00000001 0.00000000 0.00000000 0.00000000 0.00000000
 -0.00001094 0.00000509 0.00000219 0.00000062 0.00000023 0.00000011 -0.00000005 0.00000001 0.00000000 0.00000000 0.00000000
 -0.00002858 0.00001330 0.00000573 0.00000161 0.00000102 0.00000048 -0.00000021 0.00000006 0.00000000 0.00000000 0.00000000
 -0.00006895 0.00003208 0.00001382 0.00000390 0.00000408 0.00000192 -0.00000083 0.00000023 0.00000000 0.00000000 0.00000000
 -0.00016014 0.00007455 0.00003212 0.00000906 0.00001537 0.00000723 -0.00000311 0.00000086 0.00000000 0.00000000 0.00000000
 -0.00036508 0.00017006 0.00007327 0.00002067 0.00005547 0.00002611 -0.00001124 0.00000310 0.00000000 0.00000000 0.00000000
 -0.00082914 0.00038669 0.00016666 0.00004699 0.00019359 0.00009125 -0.00003932 0.00001085 0.00000000 0.00000000 0.00000000
 -0.00189658 0.00088617 0.00038202 0.00010778 0.00065002 0.00030678 -0.00013220 0.00003651 0.00000000 0.00000000 0.00000000
 -0.00441305 0.00206937 0.00089286 0.00025174 0.00208087 0.00098544 -0.00042500 0.00011724 0.00000000 0.00000000 0.00000000
 -0.01046653 0.00493680 0.00213208 0.00060186 0.00629918 0.00299796 -0.00129410 0.00035755 0.00000000 0.00000000 0.00000000
 -0.02487267 0.01185936 0.00513389 0.00144782 0.01779614 0.00855680 -0.00370131 0.00102144 0.00000000 0.00000000 0.00000000
 -0.05721220 0.02778781 0.01207034 0.00341148 0.04603566 0.02252469 -0.00977673 0.00270386 0.00000000 0.00000000 0.00000000
 -0.12054125 0.06037559 0.02639593 0.00745386 0.10531293 0.05310657 -0.02319110 0.00640907 0.00000000 0.00000000 0.00000000
 -0.21657395 0.11304225 0.04982601 0.01412312 0.20171257 0.10597736 -0.04666991 0.01294090 0.00000000 0.00000000 0.00000000
 -0.30268751 0.16578130 0.07398218 0.02094224 0.29904611 0.16574189 -0.07392622 0.02048781 0.00000000 0.00000000 0.00000000
 -0.28297976 0.14158666 0.06124010 0.01736064 0.29840358 0.15903701 -0.06993467 0.01942648 0.00000000 0.00000000 0.00000000
 -0.14561186 -0.05538026 -0.04364285 -0.01350950 0.16703600 -0.01973751 0.02431761 -0.00762879 0.00000000 0.00000000 0.00000000
 -0.03071622 -0.35576556 -0.22081046 -0.06575387 0.03975314 -0.32715267 0.20149761 -0.05861291 0.00000000 0.00000000 0.00000000
 -0.00176880 -0.45591943 -0.32434401 -0.10054861 0.00245684 -0.46859700 0.33233921 -0.10037912 0.00000000 0.00000000 0.00000000
 -0.00027193 -0.22458425 -0.05852917 -0.00685941 0.00042101 -0.25471738 0.10350422 -0.02259268 0.00000000 0.00000000 0.00000000
 0.00016260 -0.03747177 0.39906567 0.15153573 -0.00024005 -0.04847651 -0.36066193 0.13318953 0.00000000 0.00000000 0.00000000
 0.00001557 -0.00235795 0.52720135 0.22433628 0.00001306 -0.00316035 -0.53835198 0.22006177 0.00000000 0.00000000 0.00000000
 0.00002933 -0.00037072 0.23998300 0.09116406 -0.00004933 -0.00051424 -0.27466580 0.11731377 0.00000000 0.00000000 0.00000000
 -0.00000572 0.00000846 0.02787361 -0.25125332 0.00001396 0.00003193 -0.03742798 -0.21093236 1.00000000 0.00000000 0.00000000
 0.00000274 0.00001725 0.00081558 -0.47835677 -0.00000686 0.00000738 -0.00078021 -0.46441241 0.00000000 1.00000000 0.00000000
 -0.00000172 0.00000845 0.00077657 -0.37283395 0.00000354 0.00001551 -0.00112273 -0.40160452 0.00000000 0.00000000 0.00000000
 0.00000029 0.00000169 0.00001857 -0.08604427 -0.00000073 0.00000109 -0.00001398 -0.11585467 0.00000000 0.00000000 1.00000000

    22664.376    5718.96131    2007.61489    834.71211    386.075576
    192.186315    100.516991    54.5435516    30.3152607    17.0557763
    9.70334581    5.50009364    3.05625    1.67393921    0.91781789
    0.5319382    0.31487046    0.13157014

 0.00001472 0.00000588 0.00000466 0.00000185 0.00000000 0.00000000 0.00000000
 0.00009339 0.00003735 0.00004952 0.00001975 0.00000000 0.00000000 0.00000000
 0.00047685 0.00019067 0.00033585 0.00013381 0.00000000 0.00000000 0.00000000
 0.00212435 0.00085260 0.00174284 0.00069721 0.00000000 0.00000000 0.00000000
 0.00823780 0.00331543 0.00733218 0.00294075 0.00000000 0.00000000 0.00000000
 0.02673141 0.01083857 0.02492065 0.01006959 0.00000000 0.00000000 0.00000000
 0.07154073 0.02928603 0.06851835 0.02795084 0.00000000 0.00000000 0.00000000
 0.15462942 0.06425829 0.15059620 0.06239427 0.00000000 0.00000000 0.00000000
 0.25623029 0.10494044 0.25289861 0.10342571 0.00000000 0.00000000 0.00000000
 0.31652216 0.12368711 0.31687287 0.12407485 0.00000000 0.00000000 0.00000000
 0.25793000 0.06269136 0.26264460 0.06694956 0.00000000 0.00000000 0.00000000
 0.11676737 -0.12394447 0.12134680 -0.11602868 0.00000000 0.00000000 0.00000000
 0.02382552 -0.31825994 0.02541932 -0.31201130 0.00000000 0.00000000 0.00000000
 0.00150999 -0.37103386 0.00164457 -0.37208463 0.00000000 0.00000000 0.00000000
 0.00015358 -0.24594618 0.00017920 -0.25244902 0.00000000 0.00000000 0.00000000
 -0.00006173 -0.09083437 -0.00006827 -0.09549426 1.00000000 0.00000000 0.00000000
 0.00000243 -0.03271213 0.00000626 -0.03536072 0.00000000 1.00000000 0.00000000
 -0.00000679 -0.00319302 -0.00000760 -0.00358921 0.00000000 0.00000000 1.00000000

    0.51552645    0.20977931

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.42323065

 1.00000000

I:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    47671656.9    8857802.13    2132717.16    591444.786    183355.348
    62114.6979    22664.5336    8805.19941    3608.581    1547.55208
    689.378471    315.140312    138.182652    68.1673701    33.5643795
    14.3531864    7.23366317    2.78850745    1.31752658    0.32488872
    0.12658044

 -0.00016539 -0.00005791 0.00002594 0.00001170 -0.00000405 0.00000000
 -0.00048341 -0.00016935 0.00007586 0.00003423 -0.00001183 0.00000000
 -0.00115310 -0.00040452 0.00018128 0.00008179 -0.00002826 0.00000000
 -0.00264100 -0.00092885 0.00041626 0.00018789 -0.00006495 0.00000000
 -0.00591162 -0.00209009 0.00093803 0.00042316 -0.00014622 0.00000000
 -0.01327088 -0.00473012 0.00212280 0.00095918 -0.00033166 0.00000000
 -0.02985783 -0.01080912 0.00487207 0.00219755 -0.00075927 0.00000000
 -0.06634991 -0.02465508 0.01112162 0.00503783 -0.00174274 0.00000000
 -0.13959419 -0.05479637 0.02503850 0.01130545 -0.00390758 0.00000000
 -0.25652526 -0.11184568 0.05160964 0.02355157 -0.00815689 0.00000000
 -0.34887787 -0.18824008 0.09085750 0.04131949 -0.01430867 0.00000000
 -0.26053571 -0.17803259 0.08860806 0.04176213 -0.01453845 0.00000000
 -0.05828390 0.15464153 -0.09813004 -0.05016826 0.01770237 0.00000000
 0.00427461 0.57932988 -0.50767133 -0.25817842 0.09154075 0.00000000
 -0.00252779 0.39673007 -0.41015397 -0.24384675 0.08905803 0.00000000
 0.00130814 0.04848222 0.62425892 0.52961968 -0.20832872 0.00000000
 -0.00067723 -0.00561788 0.69245514 0.80326084 -0.33862493 0.00000000
 0.00028032 0.00163778 0.07232257 -0.70163073 0.41177449 0.00000000
 -0.00012605 -0.00078440 -0.00808573 -0.75129948 0.59975057 0.00000000
 0.00003221 0.00018479 0.00174836 -0.03289409 -0.76555370 0.00000000
 -0.00001211 -0.00006715 -0.00066739 0.00628394 -0.52920266 1.00000000

    253817.535    37469.9676    8542.70467    2540.55332    900.08666
    358.408502    154.196337    69.8648702    32.2303175    15.0109163
    7.18477925    3.0168275    1.29734703    0.35170722    0.11396545

 -0.00013422 -0.00006314 -0.00002762 0.00000814 0.00000000
 -0.00072519 -0.00034214 -0.00014936 0.00004410 0.00000000
 -0.00354640 -0.00167987 -0.00073756 0.00021726 0.00000000
 -0.01556535 -0.00745146 -0.00325477 0.00096290 0.00000000
 -0.05862158 -0.02861809 -0.01266550 0.00372987 0.00000000
 -0.17394842 -0.08868039 -0.03914362 0.01162167 0.00000000
 -0.35626946 -0.19314049 -0.08783352 0.02589580 0.00000000
 -0.40195904 -0.21726860 -0.09490175 0.02852822 0.00000000
 -0.16852900 0.12684360 0.08214845 -0.02718516 0.00000000
 -0.01138716 0.58812128 0.41285637 -0.12855617 0.00000000
 -0.00163749 0.38229986 0.16898337 -0.05289645 0.00000000
 0.00079386 0.04136605 -0.64486987 0.28710135 0.00000000
 -0.00023455 -0.00160044 -0.52301909 0.19454194 0.00000000
 0.00007621 0.00050040 -0.03663291 -0.59148505 0.00000000
 -0.00002707 -0.00019232 0.00429882 -0.56852288 1.00000000

    1801.42819    510.725112    191.813939    82.0523022    37.828887
    18.0291432    8.77223438    4.14272362    1.89787537    0.82550579
    0.29852385

 -0.00085106 0.00034865 0.00000000
 -0.00726808 0.00301867 0.00000000
 -0.03770304 0.01565763 0.00000000
 -0.12939513 0.05513090 0.00000000
 -0.29160543 0.12339314 0.00000000
 -0.40653089 0.16541727 0.00000000
 -0.28758598 0.02694310 0.00000000
 -0.07062809 -0.32914589 0.00000000
 -0.00191480 -0.50594129 0.00000000
 -0.00047133 -0.28688014 0.00000000
 0.00015135 -0.03865865 1.00000000

I:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    76175651.8    19849983.4    6539572.14    2359624.58    913522.194
    370734.024    156935.233    68905.3926    31288.5404    14648.8985
    7053.95149    3484.60929    1761.51822    909.201527    477.869334
    254.278618    133.857601    73.1570569    40.1877937    21.8928389
    12.2824521    6.90064889    3.76855245    1.99745852    1.04772815
    0.42646199    0.20028304    0.08897864

 0.00008422 0.00002949 -0.00001321 -0.00000596 -0.00000206 0.00000000 0.00000000
 0.00021511 0.00007534 -0.00003375 -0.00001523 -0.00000527 0.00000000 0.00000000
 0.00041046 0.00014382 -0.00006443 -0.00002907 -0.00001005 0.00000000 0.00000000
 0.00078676 0.00027595 -0.00012365 -0.00005579 -0.00001929 0.00000000 0.00000000
 0.00144817 0.00050880 -0.00022803 -0.00010290 -0.00003559 0.00000000 0.00000000
 0.00269436 0.00094920 -0.00042560 -0.00019205 -0.00006640 0.00000000 0.00000000
 0.00499978 0.00176914 -0.00079370 -0.00035825 -0.00012392 0.00000000 0.00000000
 0.00939440 0.00334557 -0.00150250 -0.00067819 -0.00023444 0.00000000 0.00000000
 0.01778878 0.00640048 -0.00287856 -0.00130011 -0.00044988 0.00000000 0.00000000
 0.03381830 0.01236122 -0.00557306 -0.00251723 -0.00086996 0.00000000 0.00000000
 0.06353017 0.02386016 -0.01079996 -0.00488531 -0.00169184 0.00000000 0.00000000
 0.11491377 0.04518933 -0.02060060 -0.00932458 -0.00322191 0.00000000 0.00000000
 0.19080051 0.08153249 -0.03764556 -0.01710586 -0.00593430 0.00000000 0.00000000
 0.26740900 0.13178281 -0.06227508 -0.02839124 -0.00981129 0.00000000 0.00000000
 0.27349838 0.16854849 -0.08280219 -0.03816565 -0.01331318 0.00000000 0.00000000
 0.16196366 0.10638539 -0.05433128 -0.02510509 -0.00859325 0.00000000 0.00000000
 0.03638860 -0.15792590 0.10414081 0.05057669 0.01745791 0.00000000 0.00000000
 0.00053370 -0.47314860 0.39087140 0.20270419 0.07269947 0.00000000 0.00000000
 0.00075261 -0.41910413 0.46360809 0.25304337 0.08962246 0.00000000 0.00000000
 -0.00046201 -0.12341520 -0.02827226 -0.01400389 -0.00131559 0.00000000 0.00000000
 0.00023756 -0.00615322 -0.68584301 -0.61400118 -0.25318721 0.00000000 0.00000000
 -0.00017415 -0.00194595 -0.50847207 -0.67168148 -0.27430030 0.00000000 0.00000000
 0.00009764 0.00084712 -0.09282945 0.25860109 0.13055617 0.00000000 0.00000000
 -0.00004485 -0.00020025 -0.00426473 0.84452826 0.55029633 0.00000000 0.00000000
 0.00002020 0.00014049 -0.00097096 0.37209078 0.38753112 0.00000000 0.00000000
 -0.00000725 -0.00004650 0.00010947 0.01978276 -0.46626588 1.00000000 0.00000000
 0.00000320 0.00001787 0.00000730 -0.00157801 -0.68783638 0.00000000 0.00000000
 -0.00000082 -0.00000523 0.00001304 0.00054814 -0.19896540 0.00000000 1.00000000

    7531020.94    1166268.1    250450.395    65445.8986    19932.2399
    6920.87351    2684.60786    1137.47028    516.210199    246.939828
    122.749162    62.7994973    32.4873708    16.7236049    8.76792968
    4.45890514    2.23380612    1.09114802    0.43929315    0.18360774
    0.07240336

 -0.00000646 -0.00000304 0.00000133 0.00000039 0.00000000 0.00000000
 -0.00002489 -0.00001169 0.00000511 0.00000151 0.00000000 0.00000000
 -0.00008741 -0.00004112 0.00001798 0.00000531 0.00000000 0.00000000
 -0.00029993 -0.00014133 0.00006176 0.00001820 0.00000000 0.00000000
 -0.00103115 -0.00048712 0.00021324 0.00006298 0.00000000 0.00000000
 -0.00352363 -0.00167164 0.00073118 0.00021532 0.00000000 0.00000000
 -0.01163729 -0.00556390 0.00244232 0.00072225 0.00000000 0.00000000
 -0.03576018 -0.01735589 0.00762376 0.00224516 0.00000000 0.00000000
 -0.09667502 -0.04828101 0.02138807 0.00633903 0.00000000 0.00000000
 -0.21204654 -0.11071480 0.04933427 0.01454812 0.00000000 0.00000000
 -0.33898342 -0.18758121 0.08516011 0.02541271 0.00000000 0.00000000
 -0.32698631 -0.16801264 0.07341292 0.02130799 0.00000000 0.00000000
 -0.14510984 0.10470500 -0.07235446 -0.02208070 0.00000000 0.00000000
 -0.01897547 0.48045147 -0.31803701 -0.10253028 0.00000000 0.00000000
 -0.00085503 0.43864447 -0.30610711 -0.09335511 0.00000000 0.00000000
 0.00023707 0.11105592 0.25491005 0.10343423 0.00000000 0.00000000
 -0.00001977 0.00406120 0.62554880 0.27847741 0.00000000 0.00000000
 0.00006614 0.00131577 0.32193759 0.12652710 0.00000000 0.00000000
 -0.00001878 -0.00032006 0.02903967 -0.38025149 1.00000000 0.00000000
 0.00000743 0.00010111 -0.00057384 -0.57114963 0.00000000 0.00000000
 -0.00000279 -0.00004353 0.00085256 -0.23793531 0.00000000 1.00000000

    8627.97082    2281.3047    827.32533    351.901205    164.968565
    82.1833666    42.7290877    22.7033664    12.2606013    6.64007859
    3.53920694    1.84184721    0.93488753    0.4493371    0.18644465

 0.00004804 -0.00001972 0.00000000 0.00000000
 0.00040256 -0.00016577 0.00000000 0.00000000
 0.00239502 -0.00098721 0.00000000 0.00000000
 0.01103090 -0.00457678 0.00000000 0.00000000
 0.03918362 -0.01636054 0.00000000 0.00000000
 0.10797109 -0.04583277 0.00000000 0.00000000
 0.22274417 -0.09500907 0.00000000 0.00000000
 0.32914022 -0.13623218 0.00000000 0.00000000
 0.31944957 -0.10840326 0.00000000 0.00000000
 0.16416552 0.08028545 0.00000000 0.00000000
 0.03521612 0.32882511 0.00000000 0.00000000
 0.00206871 0.41802613 0.00000000 0.00000000
 0.00008907 0.26860283 0.00000000 0.00000000
 -0.00004640 0.07587173 1.00000000 0.00000000
 -0.00000480 0.00626357 0.00000000 1.00000000

    0.405977

 1.00000000

I:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    77536542.2    20605227.1    7049668.0    2684767.67    1112957.7
    485414.028    220826.551    103787.647    50202.3587    24901.7141
    12646.2518    6564.64598    3477.78727    1878.38395    1034.24435
    581.260331    334.671847    200.23231    133.637605    88.6420817
    55.4897239    33.7188981    20.2948805    12.5764128    7.92589996
    4.99285613    3.04826068    1.83146114    1.05865773    0.55942026
    0.29653867    0.15000804    0.07260991

 0.00008165 -0.00002859 0.00001280 0.00000578 0.00000200 0.00000000 0.00000000 0.00000000
 0.00020494 -0.00007178 0.00003215 0.00001451 0.00000502 0.00000000 0.00000000 0.00000000
 0.00037133 -0.00013010 0.00005829 0.00002630 0.00000909 0.00000000 0.00000000 0.00000000
 0.00067439 -0.00023650 0.00010597 0.00004781 0.00001653 0.00000000 0.00000000 0.00000000
 0.00115652 -0.00040615 0.00018202 0.00008213 0.00002840 0.00000000 0.00000000 0.00000000
 0.00202241 -0.00071181 0.00031910 0.00014400 0.00004979 0.00000000 0.00000000 0.00000000
 0.00349921 -0.00123566 0.00055423 0.00025013 0.00008649 0.00000000 0.00000000 0.00000000
 0.00614915 -0.00218211 0.00097941 0.00044209 0.00015288 0.00000000 0.00000000 0.00000000
 0.01087026 -0.00388484 0.00174557 0.00078807 0.00027254 0.00000000 0.00000000 0.00000000
 0.01940470 -0.00700924 0.00315423 0.00142457 0.00049269 0.00000000 0.00000000 0.00000000
 0.03460530 -0.01270388 0.00573120 0.00258959 0.00089572 0.00000000 0.00000000 0.00000000
 0.06099011 -0.02298528 0.01040938 0.00470770 0.00162858 0.00000000 0.00000000 0.00000000
 0.10384829 -0.04085206 0.01862466 0.00843379 0.00291851 0.00000000 0.00000000 0.00000000
 0.16463248 -0.06962856 0.03209588 0.01457097 0.00504436 0.00000000 0.00000000 0.00000000
 0.22836884 -0.10876858 0.05111558 0.02329406 0.00807155 0.00000000 0.00000000 0.00000000
 0.25095459 -0.14344552 0.06949439 0.03189438 0.01106422 0.00000000 0.00000000 0.00000000
 0.18956546 -0.13061507 0.06596302 0.03051062 0.01060834 0.00000000 0.00000000 0.00000000
 0.08055751 -0.02940537 0.01344427 0.00621149 0.00214044 0.00000000 0.00000000 0.00000000
 0.01822253 0.10354346 -0.06715375 -0.03289898 -0.01152430 0.00000000 0.00000000 0.00000000
 0.00497470 0.28951169 -0.21988412 -0.11114991 -0.03938488 0.00000000 0.00000000 0.00000000
 -0.00014309 0.41292003 -0.39231296 -0.20916239 -0.07467689 0.00000000 0.00000000 0.00000000
 0.00025914 0.27948651 -0.31892681 -0.17733432 -0.06418403 0.00000000 0.00000000 0.00000000
 -0.00020633 0.07839248 0.10505417 0.06299814 0.02243663 0.00000000 0.00000000 0.00000000
 0.00008946 0.00733630 0.55127093 0.48667506 0.19571767 0.00000000 0.00000000 0.00000000
 -0.00009504 0.00129219 0.48732822 0.60445054 0.25673025 0.00000000 0.00000000 0.00000000
 0.00005668 -0.00022153 0.19025750 0.16907149 0.05601665 0.00000000 0.00000000 0.00000000
 -0.00002731 -0.00007520 0.02870663 -0.44202908 -0.22667878 0.00000000 0.00000000 0.00000000
 0.00001723 -0.00009935 0.00309175 -0.68969928 -0.46811543 0.00000000 0.00000000 0.00000000
 -0.00000653 -0.00000710 0.00059160 -0.32434634 -0.37003767 0.00000000 0.00000000 0.00000000
 0.00000274 -0.00000122 0.00002611 -0.03342750 0.18757282 1.00000000 0.00000000 0.00000000
 -0.00000128 0.00000363 -0.00006070 -0.00032582 0.60891074 0.00000000 0.00000000 0.00000000
 0.00000038 0.00000059 -0.00001241 -0.00059138 0.47075071 0.00000000 1.00000000 0.00000000
 -0.00000009 0.00000025 -0.00000458 -0.00003273 0.09125834 0.00000000 0.00000000 1.00000000

    44437221.5    10316962.3    2827669.03    865131.734    287398.191
    102689.658    39211.7613    15955.0559    6907.89337    3168.0314
    1527.45737    768.260494    400.298566    214.421578    117.291115
    65.2493038    36.5241026    20.3134259    11.4805683    6.48843926
    3.60113357    1.95898028    1.04660173    0.515039    0.25018062
    0.11740678    0.0531584

 -0.00000093 0.00000043 -0.00000019 -0.00000006 0.00000000 0.00000000 0.00000000
 -0.00000316 0.00000149 -0.00000065 -0.00000019 0.00000000 0.00000000 0.00000000
 -0.00000860 0.00000404 -0.00000177 -0.00000052 0.00000000 0.00000000 0.00000000
 -0.00002227 0.00001047 -0.00000457 -0.00000135 0.00000000 0.00000000 0.00000000
 -0.00005709 0.00002686 -0.00001174 -0.00000346 0.00000000 0.00000000 0.00000000
 -0.00014744 0.00006943 -0.00003035 -0.00000895 0.00000000 0.00000000 0.00000000
 -0.00038898 0.00018348 -0.00008025 -0.00002366 0.00000000 0.00000000 0.00000000
 -0.00104823 0.00049546 -0.00021672 -0.00006395 0.00000000 0.00000000 0.00000000
 -0.00285491 0.00135460 -0.00059317 -0.00017490 0.00000000 0.00000000 0.00000000
 -0.00772997 0.00368852 -0.00161642 -0.00047722 0.00000000 0.00000000 0.00000000
 -0.02030729 0.00979368 -0.00430264 -0.00126912 0.00000000 0.00000000 0.00000000
 -0.05012159 0.02461206 -0.01084782 -0.00320626 0.00000000 0.00000000 0.00000000
 -0.11093124 0.05615826 -0.02491649 -0.00736049 0.00000000 0.00000000 0.00000000
 -0.20717912 0.10929972 -0.04888932 -0.01449095 0.00000000 0.00000000 0.00000000
 -0.30054968 0.16697607 -0.07569104 -0.02242666 0.00000000 0.00000000 0.00000000
 -0.29294349 0.15361776 -0.06814342 -0.02021265 0.00000000 0.00000000 0.00000000
 -0.15902738 -0.03362805 0.03251037 0.01072919 0.00000000 0.00000000 0.00000000
 -0.03616229 -0.34072123 0.21522697 0.06724381 0.00000000 0.00000000 0.00000000
 -0.00215114 -0.46378639 0.33619749 0.10911955 0.00000000 0.00000000 0.00000000
 -0.00034432 -0.24121731 0.08294172 0.01590463 0.00000000 0.00000000 0.00000000
 0.00021419 -0.04381520 -0.38201395 -0.15255687 0.00000000 0.00000000 0.00000000
 -0.00000182 -0.00287080 -0.53477548 -0.24214798 0.00000000 0.00000000 0.00000000
 0.00004187 -0.00042646 -0.25457352 -0.10826695 0.00000000 0.00000000 0.00000000
 -0.00001151 0.00002626 -0.03326629 0.25028471 1.00000000 0.00000000 0.00000000
 0.00000499 0.00002097 -0.00139171 0.47855699 0.00000000 1.00000000 0.00000000
 -0.00000297 0.00001465 -0.00100639 0.37537271 0.00000000 0.00000000 0.00000000
 0.00000050 0.00000251 -0.00006880 0.09483915 0.00000000 0.00000000 1.00000000

    24531.9443    6156.12266    2150.91401    891.788278    411.843081
    204.85293    107.114742    58.128222    32.3298023    18.2144132
    10.3853878    5.90439528    3.29322752    1.81477002    1.00379286
    0.6050331    0.37251689    0.1558008

 -0.00000826 -0.00000339 0.00000000 0.00000000 0.00000000
 -0.00006461 -0.00002658 0.00000000 0.00000000 0.00000000
 -0.00037977 -0.00015612 0.00000000 0.00000000 0.00000000
 -0.00183739 -0.00075834 0.00000000 0.00000000 0.00000000
 -0.00747149 -0.00309191 0.00000000 0.00000000 0.00000000
 -0.02499744 -0.01042315 0.00000000 0.00000000 0.00000000
 -0.06831021 -0.02875656 0.00000000 0.00000000 0.00000000
 -0.15006635 -0.06418100 0.00000000 0.00000000 0.00000000
 -0.25245152 -0.10660241 0.00000000 0.00000000 0.00000000
 -0.31670338 -0.12799179 0.00000000 0.00000000 0.00000000
 -0.26259609 -0.06843625 0.00000000 0.00000000 0.00000000
 -0.12166747 0.12060381 0.00000000 0.00000000 0.00000000
 -0.02560751 0.32092025 0.00000000 0.00000000 0.00000000
 -0.00160107 0.37609649 0.00000000 0.00000000 0.00000000
 -0.00018485 0.24076706 0.00000000 0.00000000 0.00000000
 0.00008938 0.08146700 1.00000000 0.00000000 0.00000000
 -0.00000618 0.03713568 0.00000000 1.00000000 0.00000000
 0.00000956 0.00378259 0.00000000 0.00000000 1.00000000

    0.58827498    0.25020121

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.47312956

 1.00000000

I:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    47671656.9    8857802.13    2132717.16    591444.786    183355.348
    62114.6979    22664.5336    8805.19941    3608.581    1547.55208
    689.378471    315.140312    138.182652    68.1673701    33.5643795
    14.3531864    7.23366317    2.78850745    1.31752658    0.32488872
    0.12658044

 -0.00016538 -0.00005791 0.00002594 0.00001170 -0.00000405 0.00000000
 -0.00048340 -0.00016935 0.00007586 0.00003424 -0.00001183 0.00000000
 -0.00115307 -0.00040450 0.00018127 0.00008179 -0.00002827 0.00000000
 -0.00264092 -0.00092880 0.00041624 0.00018790 -0.00006497 0.00000000
 -0.00591145 -0.00208999 0.00093800 0.00042318 -0.00014625 0.00000000
 -0.01327049 -0.00472988 0.00212271 0.00095923 -0.00033174 0.00000000
 -0.02985691 -0.01080855 0.00487185 0.00219765 -0.00075946 0.00000000
 -0.06634763 -0.02465365 0.01112104 0.00503803 -0.00174314 0.00000000
 -0.13958856 -0.05479268 0.02503701 0.01130583 -0.00390852 0.00000000
 -0.25651317 -0.11183657 0.05160560 0.02355187 -0.00815849 0.00000000
 -0.34887029 -0.18822753 0.09085199 0.04132084 -0.01431230 0.00000000
 -0.26055573 -0.17804516 0.08861570 0.04176938 -0.01454302 0.00000000
 -0.05829636 0.15459130 -0.09810286 -0.05015905 0.01770021 0.00000000
 0.00427682 0.57927883 -0.50761670 -0.25817049 0.09156138 0.00000000
 -0.00252893 0.39680493 -0.41019731 -0.24390195 0.08908415 0.00000000
 0.00130851 0.04850677 0.62405352 0.52956003 -0.20831167 0.00000000
 -0.00067752 -0.00562572 0.69256875 0.80330788 -0.33877442 0.00000000
 0.00028046 0.00163971 0.07240454 -0.70142729 0.41186481 0.00000000
 -0.00012611 -0.00078502 -0.00810543 -0.75140570 0.59978436 0.00000000
 0.00003223 0.00018500 0.00175136 -0.03296621 -0.76554811 0.00000000
 -0.00001212 -0.00006723 -0.00066856 0.00629948 -0.52920526 1.00000000

    253817.535    37469.9676    8542.70467    2540.55332    900.08666
    358.408502    154.196337    69.8648702    32.2303175    15.0109163
    7.18477925    3.0168275    1.29734703    0.35170722    0.11396545

 -0.00038970 -0.00018237 -0.00007975 0.00002384 -0.00003898 -0.00001844 -0.00000808 0.00000237 0.00000000
 -0.00160564 -0.00075286 -0.00032897 0.00009841 -0.00037520 -0.00017793 -0.00007759 0.00002278 0.00000000
 -0.00592337 -0.00278839 -0.00122297 0.00036519 -0.00253866 -0.00120718 -0.00053068 0.00015533 0.00000000
 -0.02092702 -0.00995514 -0.00435184 0.00130468 -0.01317584 -0.00632915 -0.00276333 0.00081259 0.00000000
 -0.06902545 -0.03351823 -0.01483137 0.00442507 -0.05379466 -0.02633012 -0.01165513 0.00341200 0.00000000
 -0.18916664 -0.09596523 -0.04237197 0.01275919 -0.16657858 -0.08511958 -0.03756716 0.01108168 0.00000000
 -0.36568940 -0.19707137 -0.08968538 0.02675886 -0.35120265 -0.19088014 -0.08677615 0.02544448 0.00000000
 -0.38885088 -0.20246356 -0.08727821 0.02670402 -0.40775277 -0.22378425 -0.09825131 0.02930454 0.00000000
 -0.15058003 0.16146764 0.10150951 -0.03396513 -0.17754025 0.11005276 0.07283463 -0.02401165 0.00000000
 -0.00870272 0.59505523 0.42099733 -0.13241055 -0.01290977 0.58352984 0.40810709 -0.12647898 0.00000000
 -0.00148807 0.35326091 0.12724138 -0.03994572 -0.00169959 0.39647123 0.18844368 -0.05879086 0.00000000
 0.00071120 0.03397123 -0.67246157 0.30913224 0.00082858 0.04538327 -0.62995679 0.27633827 0.00000000
 -0.00020586 -0.00119724 -0.48629251 0.16528872 -0.00024642 -0.00182832 -0.54088667 0.20757860 0.00000000
 0.00006673 0.00037404 -0.02956909 -0.63197616 0.00008031 0.00057337 -0.04055086 -0.57064977 0.00000000
 -0.00002370 -0.00014719 0.00326261 -0.52430356 -0.00002855 -0.00021837 0.00487903 -0.59004263 1.00000000

    1801.42819    510.725112    191.813939    82.0523022    37.828887
    18.0291432    8.77223438    4.14272362    1.89787537    0.82550579
    0.29852385

 -0.00103302 0.00042417 -0.00073607 0.00030103 0.00000000
 -0.00789885 0.00328518 -0.00685889 0.00284591 0.00000000
 -0.03932402 0.01635964 -0.03663588 0.01519566 0.00000000
 -0.13227248 0.05644651 -0.12747235 0.05424742 0.00000000
 -0.29466867 0.12477833 -0.28952010 0.12244367 0.00000000
 -0.40618698 0.16499159 -0.40668991 0.16564884 0.00000000
 -0.28339791 0.02226546 -0.29040706 0.03005613 0.00000000
 -0.06837201 -0.33533861 -0.07220615 -0.32487961 0.00000000
 -0.00178327 -0.50508097 -0.00200459 -0.50637276 0.00000000
 -0.00044798 -0.28072458 -0.00048857 -0.29114385 0.00000000
 0.00014645 -0.03680943 0.00015507 -0.04000229 1.00000000

I:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    76175651.8    19849983.4    6539572.14    2359624.58    913522.194
    370734.024    156935.233    68905.3926    31288.5404    14648.8985
    7053.95149    3484.60929    1761.51822    909.201527    477.869334
    254.278618    133.857601    73.1570569    40.1877937    21.8928389
    12.2824521    6.90064889    3.76855245    1.99745852    1.04772815
    0.42646199    0.20028304    0.08897864

 0.00008422 0.00002949 -0.00001321 -0.00000596 -0.00000206 0.00000000 0.00000000
 0.00021511 0.00007533 -0.00003375 -0.00001523 -0.00000527 0.00000000 0.00000000
 0.00041045 0.00014382 -0.00006443 -0.00002907 -0.00001006 0.00000000 0.00000000
 0.00078673 0.00027593 -0.00012364 -0.00005579 -0.00001930 0.00000000 0.00000000
 0.00144813 0.00050878 -0.00022803 -0.00010291 -0.00003560 0.00000000 0.00000000
 0.00269429 0.00094915 -0.00042558 -0.00019206 -0.00006642 0.00000000 0.00000000
 0.00499964 0.00176905 -0.00079367 -0.00035827 -0.00012395 0.00000000 0.00000000
 0.00939412 0.00334540 -0.00150244 -0.00067822 -0.00023451 0.00000000 0.00000000
 0.01778824 0.00640015 -0.00287843 -0.00130017 -0.00045001 0.00000000 0.00000000
 0.03381721 0.01236054 -0.00557279 -0.00251736 -0.00087021 0.00000000 0.00000000
 0.06352792 0.02385875 -0.01079939 -0.00488549 -0.00169229 0.00000000 0.00000000
 0.11490906 0.04518621 -0.02059933 -0.00932491 -0.00322281 0.00000000 0.00000000
 0.19079163 0.08152609 -0.03764276 -0.01710607 -0.00593569 0.00000000 0.00000000
 0.26739881 0.13177203 -0.06227031 -0.02839194 -0.00981400 0.00000000 0.00000000
 0.27350254 0.16854435 -0.08280044 -0.03816777 -0.01331667 0.00000000 0.00000000
 0.16198221 0.10640341 -0.05434309 -0.02511438 -0.00859928 0.00000000 0.00000000
 0.03639634 -0.15788573 0.10412324 0.05057619 0.01746355 0.00000000 0.00000000
 0.00053324 -0.47309336 0.39081318 0.20268072 0.07270388 0.00000000 0.00000000
 0.00075275 -0.41914996 0.46362577 0.25310005 0.08967196 0.00000000 0.00000000
 -0.00046193 -0.12346414 -0.02819146 -0.01399222 -0.00132885 0.00000000 0.00000000
 0.00023770 -0.00615229 -0.68569486 -0.61392153 -0.25317148 0.00000000 0.00000000
 -0.00017419 -0.00194574 -0.50856257 -0.67176392 -0.27446532 0.00000000 0.00000000
 0.00009765 0.00084816 -0.09292028 0.25852933 0.13058883 0.00000000 0.00000000
 -0.00004487 -0.00020092 -0.00426168 0.84441391 0.55041968 0.00000000 0.00000000
 0.00002021 0.00014062 -0.00097083 0.37218839 0.38756678 0.00000000 0.00000000
 -0.00000725 -0.00004658 0.00011073 0.01985253 -0.46639043 1.00000000 0.00000000
 0.00000320 0.00001791 0.00000687 -0.00158768 -0.68774795 0.00000000 0.00000000
 -0.00000082 -0.00000524 0.00001311 0.00054967 -0.19896826 0.00000000 1.00000000

    7531020.94    1166268.1    250450.395    65445.8986    19932.2399
    6920.87351    2684.60786    1137.47028    516.210199    246.939828
    122.749162    62.7994973    32.4873708    16.7236049    8.76792968
    4.45890514    2.23380612    1.09114802    0.43929315    0.18360774
    0.07240336

 -0.00002357 -0.00001102 0.00000482 0.00000144 -0.00000056 -0.00000026 0.00000012 0.00000003 0.00000000 0.00000000
 -0.00008319 -0.00003891 0.00001701 0.00000509 -0.00000425 -0.00000201 0.00000088 0.00000026 0.00000000 0.00000000
 -0.00025547 -0.00011956 0.00005228 0.00001566 -0.00002546 -0.00001205 0.00000527 0.00000155 0.00000000 0.00000000
 -0.00073118 -0.00034255 0.00014976 0.00004482 -0.00013288 -0.00006294 0.00002750 0.00000804 0.00000000 0.00000000
 -0.00203394 -0.00095483 0.00041787 0.00012524 -0.00062209 -0.00029524 0.00012933 0.00003795 0.00000000 0.00000000
 -0.00564965 -0.00266324 0.00116528 0.00034852 -0.00261463 -0.00124523 0.00054464 0.00015920 0.00000000 0.00000000
 -0.01578527 -0.00750041 0.00329201 0.00098815 -0.00979344 -0.00469804 0.00206262 0.00060573 0.00000000 0.00000000
 -0.04318475 -0.02084278 0.00915796 0.00273808 -0.03234856 -0.01574398 0.00691525 0.00202220 0.00000000 0.00000000
 -0.10815954 -0.05374125 0.02381410 0.00716788 -0.09121789 -0.04566655 0.02022732 0.00595150 0.00000000 0.00000000
 -0.22464575 -0.11674361 0.05203527 0.01557139 -0.20578126 -0.10767376 0.04797463 0.01405097 0.00000000 0.00000000
 -0.34249197 -0.18793164 0.08532636 0.02588116 -0.33674893 -0.18700429 0.08488644 0.02513639 0.00000000 0.00000000
 -0.31345342 -0.15236548 0.06537687 0.01908846 -0.33314003 -0.17504102 0.07701730 0.02227745 0.00000000 0.00000000
 -0.12965014 0.13442503 -0.08917148 -0.02753954 -0.15287757 0.09030069 -0.06428788 -0.01953298 0.00000000 0.00000000
 -0.01521544 0.49292597 -0.32854536 -0.10807921 -0.02103874 0.47340408 -0.31232996 -0.09971777 0.00000000 0.00000000
 -0.00078780 0.41577127 -0.28141831 -0.08546585 -0.00089114 0.44933655 -0.31718823 -0.09679102 0.00000000 0.00000000
 0.00025360 0.09627604 0.29339920 0.11993332 0.00022311 0.11875070 0.23588602 0.09562706 0.00000000 0.00000000
 -0.00003351 0.00302344 0.62342313 0.28671854 -0.00001005 0.00465990 0.62524838 0.27395302 0.00000000 0.00000000
 0.00006628 0.00112345 0.29382476 0.10095480 0.00006484 0.00141704 0.33589917 0.13812942 0.00000000 0.00000000
 -0.00001938 -0.00026970 0.02318105 -0.41348277 -0.00001798 -0.00034682 0.03232390 -0.36383932 1.00000000 0.00000000
 0.00000771 0.00008161 -0.00014372 -0.56395578 0.00000708 0.00011173 -0.00082884 -0.57288450 0.00000000 0.00000000
 -0.00000278 -0.00003565 0.00060315 -0.20542672 -0.00000274 -0.00004786 0.00099957 -0.25482472 0.00000000 1.00000000

    8627.97082    2281.3047    827.32533    351.901205    164.968565
    82.1833666    42.7290877    22.7033664    12.2606013    6.64007859
    3.53920694    1.84184721    0.93488753    0.4493371    0.18644465

 0.00007248 -0.00002981 -0.00003308 -0.00001356 0.00000000 0.00000000
 0.00049948 -0.00020599 -0.00034150 -0.00014049 0.00000000 0.00000000
 0.00268978 -0.00111056 -0.00220588 -0.00090819 0.00000000 0.00000000
 0.01177154 -0.00489210 -0.01054741 -0.00437107 0.00000000 0.00000000
 0.04067999 -0.01701368 -0.03819610 -0.01592927 0.00000000 0.00000000
 0.11038301 -0.04693327 -0.10636023 -0.04509499 0.00000000 0.00000000
 0.22546215 -0.09625546 -0.22089895 -0.09415489 0.00000000 0.00000000
 0.33010829 -0.13657321 -0.32844082 -0.13597549 0.00000000 0.00000000
 0.31694758 -0.10628140 -0.32108172 -0.10976574 0.00000000 0.00000000
 0.16078645 0.08536728 -0.16648607 0.07684243 0.00000000 0.00000000
 0.03392397 0.33327273 -0.03611967 0.32574134 0.00000000 0.00000000
 0.00195536 0.41703959 -0.00214870 0.41856125 0.00000000 0.00000000
 0.00007881 0.26367872 -0.00009568 0.27198288 0.00000000 0.00000000
 -0.00004630 0.07305366 0.00004635 0.07790018 1.00000000 0.00000000
 -0.00000484 0.00587211 0.00000478 0.00654136 0.00000000 1.00000000

    0.405977

 1.00000000

I:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    77536542.2    20605227.1    7049668.0    2684767.67    1112957.7
    485414.028    220826.551    103787.647    50202.3587    24901.7141
    12646.2518    6564.64598    3477.78727    1878.38395    1034.24435
    581.260331    334.671847    200.23231    133.637605    88.6420817
    55.4897239    33.7188981    20.2948805    12.5764128    7.92589996
    4.99285613    3.04826068    1.83146114    1.05865773    0.55942026
    0.29653867    0.15000804    0.07260991

 0.00008165 -0.00002858 0.00001280 0.00000578 0.00000200 0.00000000 0.00000000 0.00000000
 0.00020494 -0.00007177 0.00003215 0.00001451 0.00000502 0.00000000 0.00000000 0.00000000
 0.00037132 -0.00013010 0.00005828 0.00002630 0.00000910 0.00000000 0.00000000 0.00000000
 0.00067437 -0.00023649 0.00010596 0.00004782 0.00001654 0.00000000 0.00000000 0.00000000
 0.00115649 -0.00040613 0.00018201 0.00008214 0.00002841 0.00000000 0.00000000 0.00000000
 0.00202235 -0.00071178 0.00031909 0.00014401 0.00004981 0.00000000 0.00000000 0.00000000
 0.00349911 -0.00123560 0.00055421 0.00025014 0.00008652 0.00000000 0.00000000 0.00000000
 0.00614897 -0.00218200 0.00097937 0.00044211 0.00015292 0.00000000 0.00000000 0.00000000
 0.01086994 -0.00388465 0.00174549 0.00078811 0.00027262 0.00000000 0.00000000 0.00000000
 0.01940410 -0.00700887 0.00315408 0.00142464 0.00049283 0.00000000 0.00000000 0.00000000
 0.03460417 -0.01270317 0.00573092 0.00258971 0.00089598 0.00000000 0.00000000 0.00000000
 0.06098792 -0.02298389 0.01040882 0.00470789 0.00162903 0.00000000 0.00000000 0.00000000
 0.10384402 -0.04084926 0.01862350 0.00843405 0.00291931 0.00000000 0.00000000 0.00000000
 0.16462486 -0.06962311 0.03209355 0.01457125 0.00504565 0.00000000 0.00000000 0.00000000
 0.22835918 -0.10875958 0.05111152 0.02329439 0.00807363 0.00000000 0.00000000 0.00000000
 0.25095275 -0.14343794 0.06949106 0.03189573 0.01106720 0.00000000 0.00000000 0.00000000
 0.18957840 -0.13062193 0.06596739 0.03051572 0.01061297 0.00000000 0.00000000 0.00000000
 0.08056988 -0.02942499 0.01345682 0.00621753 0.00214208 0.00000000 0.00000000 0.00000000
 0.01822659 0.10352286 -0.06714802 -0.03289853 -0.01152485 0.00000000 0.00000000 0.00000000
 0.00497547 0.28946256 -0.21984484 -0.11113986 -0.03939345 0.00000000 0.00000000 0.00000000
 -0.00014345 0.41290873 -0.39227929 -0.20915641 -0.07468809 0.00000000 0.00000000 0.00000000
 0.00025927 0.27954143 -0.31897071 -0.17739952 -0.06423002 0.00000000 0.00000000 0.00000000
 -0.00020621 0.07842460 0.10499232 0.06300254 0.02245681 0.00000000 0.00000000 0.00000000
 0.00008954 0.00733792 0.55113011 0.48661343 0.19571007 0.00000000 0.00000000 0.00000000
 -0.00009505 0.00129056 0.48736185 0.60444680 0.25681142 0.00000000 0.00000000 0.00000000
 0.00005667 -0.00022216 0.19036385 0.16920628 0.05611939 0.00000000 0.00000000 0.00000000
 -0.00002732 -0.00007509 0.02873931 -0.44202360 -0.22674987 0.00000000 0.00000000 0.00000000
 0.00001722 -0.00009921 0.00309107 -0.68957945 -0.46828447 0.00000000 0.00000000 0.00000000
 -0.00000653 -0.00000704 0.00058974 -0.32443296 -0.36995053 0.00000000 0.00000000 0.00000000
 0.00000274 -0.00000121 0.00002555 -0.03350058 0.18748153 1.00000000 0.00000000 0.00000000
 -0.00000128 0.00000363 -0.00006077 -0.00033200 0.60913305 0.00000000 0.00000000 0.00000000
 0.00000038 0.00000058 -0.00001237 -0.00059218 0.47053926 0.00000000 1.00000000 0.00000000
 -0.00000009 0.00000025 -0.00000456 -0.00003178 0.09131461 0.00000000 0.00000000 1.00000000

    44437221.5    10316962.3    2827669.03    865131.734    287398.191
    102689.658    39211.7613    15955.0559    6907.89337    3168.0314
    1527.45737    768.260494    400.298566    214.421578    117.291115
    65.2493038    36.5241026    20.3134259    11.4805683    6.48843926
    3.60113357    1.95898028    1.04660173    0.515039    0.25018062
    0.11740678    0.0531584

 -0.00000350 -0.00000164 -0.00000072 -0.00000021 0.00000005 0.00000002 0.00000001 -0.00000000 0.00000000 0.00000000 0.00000000
 -0.00001169 -0.00000546 -0.00000239 -0.00000072 0.00000024 0.00000011 0.00000005 -0.00000001 0.00000000 0.00000000 0.00000000
 -0.00003029 -0.00001416 -0.00000619 -0.00000185 0.00000106 0.00000050 0.00000022 -0.00000006 0.00000000 0.00000000 0.00000000
 -0.00007296 -0.00003413 -0.00001492 -0.00000447 0.00000422 0.00000200 0.00000087 -0.00000026 0.00000000 0.00000000 0.00000000
 -0.00016941 -0.00007928 -0.00003466 -0.00001038 0.00001588 0.00000751 0.00000329 -0.00000096 0.00000000 0.00000000 0.00000000
 -0.00038484 -0.00018021 -0.00007879 -0.00002360 0.00005713 0.00002704 0.00001182 -0.00000346 0.00000000 0.00000000 0.00000000
 -0.00087008 -0.00040791 -0.00017842 -0.00005342 0.00019855 0.00009413 0.00004119 -0.00001206 0.00000000 0.00000000 0.00000000
 -0.00197977 -0.00092995 -0.00040682 -0.00012186 0.00066441 0.00031542 0.00013800 -0.00004044 0.00000000 0.00000000 0.00000000
 -0.00457598 -0.00215721 -0.00094464 -0.00028283 0.00211902 0.00100944 0.00044212 -0.00012942 0.00000000 0.00000000 0.00000000
 -0.01076860 -0.00510693 -0.00223817 -0.00067083 0.00638805 0.00305851 0.00134045 -0.00039297 0.00000000 0.00000000 0.00000000
 -0.02541288 -0.01218379 -0.00535364 -0.00160343 0.01798785 0.00870132 0.00382267 -0.00111949 0.00000000 0.00000000 0.00000000
 -0.05809486 -0.02837731 -0.01250971 -0.00375419 0.04639935 0.02284300 0.01006772 -0.00295451 0.00000000 0.00000000 0.00000000
 -0.12164183 -0.06127710 -0.02719922 -0.00815816 0.10577613 0.05367264 0.02380941 -0.00698330 0.00000000 0.00000000 0.00000000
 -0.21740843 -0.11414023 -0.05106639 -0.01537075 0.20201855 0.10681042 0.04777100 -0.01405763 0.00000000 0.00000000 0.00000000
 -0.30267484 -0.16664236 -0.07553026 -0.02271699 0.29903969 0.16676536 0.07559412 -0.02224013 0.00000000 0.00000000 0.00000000
 -0.28178879 -0.14082242 -0.06161554 -0.01852623 0.29796418 0.15932268 0.07104325 -0.02093509 0.00000000 0.00000000 0.00000000
 -0.14414574 0.05890847 0.04648215 0.01527926 0.16640096 -0.02150933 -0.02585681 0.00861449 0.00000000 0.00000000 0.00000000
 -0.03008934 0.36012959 0.22867474 0.07266223 0.03939745 -0.33065788 -0.20841489 0.06460088 0.00000000 0.00000000 0.00000000
 -0.00171562 0.45388569 0.32914088 0.10872649 0.00241040 -0.46776198 -0.33874092 0.10902234 0.00000000 0.00000000 0.00000000
 -0.00024354 0.22038904 0.05040906 0.00359571 0.00039821 -0.25153061 -0.09835029 0.02155545 0.00000000 0.00000000 0.00000000
 0.00015930 0.03647865 -0.40812847 -0.16643808 -0.00024311 -0.04774165 0.36863011 -0.14580912 0.00000000 0.00000000 0.00000000
 0.00001896 0.00235422 -0.52514448 -0.24439992 0.00001320 -0.00316856 0.53840312 -0.24054385 0.00000000 0.00000000 0.00000000
 0.00002730 0.00032894 -0.23093758 -0.08738428 -0.00004975 -0.00047714 0.26636786 -0.11759154 0.00000000 0.00000000 0.00000000
 -0.00000538 -0.00000765 -0.02712076 0.27915249 0.00001484 0.00003553 0.03668220 0.23601541 1.00000000 0.00000000 0.00000000
 0.00000204 -0.00002760 -0.00127786 0.48621772 -0.00000660 0.00001753 0.00145163 0.47386860 0.00000000 1.00000000 0.00000000
 -0.00000167 -0.00000931 -0.00079906 0.35309506 0.00000368 0.00001745 0.00112539 0.38529196 0.00000000 0.00000000 0.00000000
 0.00000020 -0.00000274 -0.00005315 0.07563273 -0.00000066 0.00000245 0.00007889 0.10539669 0.00000000 0.00000000 1.00000000

    24531.9443    6156.12266    2150.91401    891.788278    411.843081
    204.85293    107.114742    58.128222    32.3298023    18.2144132
    10.3853878    5.90439528    3.29322752    1.81477002    1.00379286
    0.6050331    0.37251689    0.1558008

 0.00001460 -0.00000600 -0.00000446 0.00000183 0.00000000 0.00000000 0.00000000
 0.00009217 -0.00003796 -0.00004761 0.00001957 0.00000000 0.00000000 0.00000000
 0.00046809 -0.00019277 -0.00032411 0.00013308 0.00000000 0.00000000 0.00000000
 0.00207529 -0.00085785 -0.00168490 0.00069465 0.00000000 0.00000000 0.00000000
 0.00803398 -0.00333027 -0.00710554 0.00293700 0.00000000 0.00000000 0.00000000
 0.02612126 -0.01090975 -0.02425743 0.01010261 0.00000000 0.00000000 0.00000000
 0.07018746 -0.02959668 -0.06706402 0.02819790 0.00000000 0.00000000 0.00000000
 0.15256986 -0.06534030 -0.14837894 0.06339381 0.00000000 0.00000000 0.00000000
 0.25453094 -0.10752647 -0.25102730 0.10596391 0.00000000 0.00000000 0.00000000
 0.31649498 -0.12768348 -0.31678711 0.12816049 0.00000000 0.00000000 0.00000000
 0.25968098 -0.06567158 -0.26453241 0.07024397 0.00000000 0.00000000 0.00000000
 0.11883855 0.12554036 -0.12362269 -0.11723924 0.00000000 0.00000000 0.00000000
 0.02460846 0.32463581 -0.02630508 -0.31833411 0.00000000 0.00000000 0.00000000
 0.00151780 0.37506683 -0.00166124 -0.37667262 0.00000000 0.00000000 0.00000000
 0.00016581 0.23677650 -0.00019648 -0.24348486 0.00000000 0.00000000 0.00000000
 -0.00008324 0.07908856 0.00009274 -0.08316185 1.00000000 0.00000000 0.00000000
 0.00000285 0.03555315 -0.00000815 -0.03827337 0.00000000 1.00000000 0.00000000
 -0.00000890 0.00353324 0.00000994 -0.00395957 0.00000000 0.00000000 1.00000000

    0.58827498    0.25020121

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.47312956

 1.00000000

XE:DYVDZ-SF
generated from atomic calculations

	3
	0	1	2
	6	5	3
	21	15	11

    47957832.6    9042927.43    2199594.06    614117.878    191258.945
    64987.6195    23758.9185    9241.38595    3789.88485    1625.80877
    724.292309    331.147981    145.745038    71.8803328    35.3927479
    15.1571648    7.66704355    2.98773483    1.43153305    0.36740073
    0.14401185

 -0.00017449 0.00006134 0.00002759 0.00001258 -0.00000449 0.00000000
 -0.00050653 0.00017818 0.00008014 0.00003656 -0.00001303 0.00000000
 -0.00119823 0.00042208 0.00018991 0.00008662 -0.00003088 0.00000000
 -0.00272394 0.00096200 0.00043286 0.00019752 -0.00007044 0.00000000
 -0.00605054 0.00214818 0.00096801 0.00044146 -0.00015738 0.00000000
 -0.01347893 0.00482519 0.00217435 0.00099319 -0.00035426 0.00000000
 -0.03010046 0.01094449 0.00495318 0.00225873 -0.00080524 0.00000000
 -0.06644761 0.02480177 0.01123444 0.00514434 -0.00183558 0.00000000
 -0.13910321 0.05481536 0.02514887 0.01148115 -0.00409514 0.00000000
 -0.25503937 0.11152060 0.05166992 0.02383509 -0.00851365 0.00000000
 -0.34772274 0.18750788 0.09083289 0.04177194 -0.01493300 0.00000000
 -0.26211067 0.17878596 0.08928369 0.04251741 -0.01525107 0.00000000
 -0.05997369 -0.14862669 -0.09490121 -0.04911334 0.01783424 0.00000000
 0.00410287 -0.57662927 -0.50562417 -0.26029403 0.09543470 0.00000000
 -0.00251660 -0.40286819 -0.41965411 -0.25210207 0.09485180 0.00000000
 0.00131888 -0.05043339 0.61713401 0.53178303 -0.21597979 0.00000000
 -0.00069353 0.00598994 0.69901266 0.82158081 -0.36058775 0.00000000
 0.00029410 -0.00178515 0.07569354 -0.69507887 0.42782175 0.00000000
 -0.00013451 0.00086079 -0.00856259 -0.76461168 0.63387200 0.00000000
 0.00003465 -0.00020615 0.00180566 -0.03492537 -0.78166204 0.00000000
 -0.00001272 0.00007260 -0.00068512 0.00619512 -0.53262142 1.00000000

    281773.747    41421.2882    9368.56349    2763.46063    972.894041
    385.62388    165.397231    74.8094176    34.5694513    16.0788107
    7.70648406    3.24418792    1.41638808    0.39820534    0.13022223

 -0.00013164 -0.00006225 -0.00002763 0.00000849 0.00000000
 -0.00070253 -0.00033322 -0.00014762 0.00004543 0.00000000
 -0.00340812 -0.00162254 -0.00072287 0.00022192 0.00000000
 -0.01491582 -0.00717809 -0.00318173 0.00098114 0.00000000
 -0.05633603 -0.02761837 -0.01240268 0.00380657 0.00000000
 -0.16866949 -0.08634254 -0.03867127 0.01196884 0.00000000
 -0.35087730 -0.19070598 -0.08798758 0.02703984 0.00000000
 -0.40557773 -0.22225276 -0.09887398 0.03099409 0.00000000
 -0.17696972 0.11156926 0.07517841 -0.02625476 0.00000000
 -0.01340704 0.58449035 0.41728322 -0.13584409 0.00000000
 -0.00147506 0.39437937 0.18457050 -0.06089608 0.00000000
 0.00074927 0.04471458 -0.64396395 0.30491123 0.00000000
 -0.00022425 -0.00200053 -0.52801491 0.20581151 0.00000000
 0.00007554 0.00060990 -0.03704450 -0.60843487 0.00000000
 -0.00002533 -0.00020244 0.00499500 -0.55845627 1.00000000

    1959.59651    553.67274    207.645956    88.8217231    40.992534
    19.5816201    9.56107055    4.54825152    2.10524778    0.92704406
    0.33924233

 0.00080068 -0.00033696 0.00000000
 0.00683442 -0.00291510 0.00000000
 0.03571536 -0.01523592 0.00000000
 0.12400340 -0.05425099 0.00000000
 0.28432619 -0.12382513 0.00000000
 0.40509232 -0.17012443 0.00000000
 0.29618770 -0.03753031 0.00000000
 0.07667923 0.32285355 0.00000000
 0.00246105 0.51124610 0.00000000
 0.00046902 0.28755989 0.00000000
 -0.00016006 0.03819771 1.00000000

XE:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	28	21	15	1

    74842326.4    19588575.6    6500589.18    2366073.77    924863.019
    378820.775    161704.848    71500.3854    32655.2168    15356.9844
    7417.59707    3671.29605    1858.01382    959.489204    504.269972
    268.199832    141.151661    77.0954371    42.3373885    23.0914483
    12.9810095    7.32385894    4.03606176    2.1573514    1.1432416
    0.48412479    0.22781926    0.10134246

 -0.00009138 -0.00003212 -0.00001445 -0.00000659 0.00000235 0.00000000 0.00000000
 -0.00023187 -0.00008154 -0.00003668 -0.00001673 0.00000597 0.00000000 0.00000000
 -0.00043790 -0.00015407 -0.00006930 -0.00003161 0.00001128 0.00000000 0.00000000
 -0.00083149 -0.00029285 -0.00013175 -0.00006010 0.00002144 0.00000000 0.00000000
 -0.00151439 -0.00053430 -0.00024043 -0.00010968 0.00003913 0.00000000 0.00000000
 -0.00279157 -0.00098762 -0.00044462 -0.00020283 0.00007234 0.00000000 0.00000000
 -0.00513214 -0.00182380 -0.00082155 -0.00037488 0.00013376 0.00000000 0.00000000
 -0.00955971 -0.00341940 -0.00154195 -0.00070362 0.00025092 0.00000000 0.00000000
 -0.01794868 -0.00648674 -0.00292930 -0.00133750 0.00047744 0.00000000 0.00000000
 -0.03387594 -0.01243747 -0.00563062 -0.00257116 0.00091672 0.00000000 0.00000000
 -0.06327684 -0.02386596 -0.01084682 -0.00496020 0.00177198 0.00000000 0.00000000
 -0.11399860 -0.04499541 -0.02059617 -0.00942522 0.00335998 0.00000000 0.00000000
 -0.18900020 -0.08095261 -0.03752386 -0.01723693 0.00616815 0.00000000 0.00000000
 -0.26560157 -0.13087261 -0.06207359 -0.02861169 0.01020263 0.00000000 0.00000000
 -0.27398636 -0.16818311 -0.08287909 -0.03861462 0.01389147 0.00000000 0.00000000
 -0.16487878 -0.10859993 -0.05562878 -0.02599836 0.00919661 0.00000000 0.00000000
 -0.03803078 0.15257952 0.10126697 0.04978835 -0.01775713 0.00000000 0.00000000
 -0.00060147 0.47068449 0.38931161 0.20420003 -0.07556059 0.00000000 0.00000000
 -0.00080098 0.42284350 0.46869673 0.25918845 -0.09494954 0.00000000 0.00000000
 0.00050050 0.12655357 -0.02060582 -0.00962576 -0.00020929 0.00000000 0.00000000
 -0.00026975 0.00651650 -0.68347923 -0.62110814 0.26517089 0.00000000 0.00000000
 0.00019912 0.00197966 -0.51200549 -0.68322341 0.28929379 0.00000000 0.00000000
 -0.00011417 -0.00088016 -0.09749869 0.24420983 -0.12669661 0.00000000 0.00000000
 0.00005388 0.00020968 -0.00473242 0.85407272 -0.58308255 0.00000000 0.00000000
 -0.00002461 -0.00014867 -0.00098276 0.37996029 -0.41081486 0.00000000 0.00000000
 0.00000896 0.00005122 0.00014530 0.02156970 0.47625076 1.00000000 0.00000000
 -0.00000374 -0.00001770 0.00001396 -0.00112260 0.70185962 0.00000000 0.00000000
 0.00000094 0.00000533 0.00001588 0.00052464 0.19923001 0.00000000 1.00000000

    8101315.57    1265243.8    272618.852    71272.0009    21662.3676
    7493.33216    2894.48485    1221.74491    552.689742    263.727568
    130.846524    66.8611444    34.5840034    17.8019021    9.34468903
    4.76710191    2.40022684    1.18493691    0.49231549    0.20747488
    0.08233329

 0.00000653 0.00000308 -0.00000137 -0.00000042 0.00000000 0.00000000
 0.00002503 0.00001182 -0.00000524 -0.00000161 0.00000000 0.00000000
 0.00008718 0.00004123 -0.00001829 -0.00000563 0.00000000 0.00000000
 0.00029629 0.00014035 -0.00006224 -0.00001912 0.00000000 0.00000000
 0.00100952 0.00047942 -0.00021296 -0.00006556 0.00000000 0.00000000
 0.00342610 0.00163397 -0.00072533 -0.00022262 0.00000000 0.00000000
 0.01127342 0.00541756 -0.00241309 -0.00074376 0.00000000 0.00000000
 0.03463801 0.01689362 -0.00753093 -0.00231163 0.00000000 0.00000000
 0.09401890 0.04715643 -0.02119593 -0.00654804 0.00000000 0.00000000
 0.20790953 0.10898464 -0.04928629 -0.01515080 0.00000000 0.00000000
 0.33654073 0.18691447 -0.08609873 -0.02678441 0.00000000 0.00000000
 0.33075473 0.17259616 -0.07687370 -0.02328895 0.00000000 0.00000000
 0.15080469 -0.09519785 0.06860480 0.02191091 0.00000000 0.00000000
 0.02054956 -0.47688488 0.32126000 0.10836376 0.00000000 0.00000000
 0.00083208 -0.44478171 0.31689156 0.10123243 0.00000000 0.00000000
 -0.00021603 -0.11541869 -0.25148429 -0.10796233 0.00000000 0.00000000
 0.00000866 -0.00435680 -0.63275656 -0.29998143 0.00000000 0.00000000
 -0.00006345 -0.00134200 -0.31968638 -0.12911894 0.00000000 0.00000000
 0.00001796 0.00033540 -0.02859091 0.39986506 1.00000000 0.00000000
 -0.00000789 -0.00012317 0.00098306 0.56952917 0.00000000 0.00000000
 0.00000230 0.00003713 -0.00041974 0.22674350 0.00000000 1.00000000

    9568.06256    2515.43754    908.866259    385.620914    180.551164
    89.9140065    46.7714973    24.8946885    13.4747076    7.32692316
    3.92993904    2.06167169    1.05656103    0.51278541    0.215222

 -0.00004450 0.00001876 0.00000000 0.00000000
 -0.00037021 0.00015656 0.00000000 0.00000000
 -0.00219860 0.00093090 0.00000000 0.00000000
 -0.01017431 0.00433483 0.00000000 0.00000000
 -0.03651077 0.01565672 0.00000000 0.00000000
 -0.10196306 0.04443023 0.00000000 0.00000000
 -0.21442968 0.09410237 0.00000000 0.00000000
 -0.32409051 0.13834826 0.00000000 0.00000000
 -0.32490040 0.11686622 0.00000000 0.00000000
 -0.17494573 -0.06707200 0.00000000 0.00000000
 -0.04022705 -0.32320585 0.00000000 0.00000000
 -0.00257299 -0.42382454 0.00000000 0.00000000
 -0.00009445 -0.27282290 0.00000000 0.00000000
 0.00005696 -0.07660630 1.00000000 0.00000000
 0.00000654 -0.00659369 0.00000000 1.00000000

    0.47672363

 1.00000000

XE:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	8	7	5	2	1
	33	27	18	2	1

    75931970.2    20191847.1    6913096.08    2633803.69    1092759.33
    477350.472    217435.726    102200.669    49400.8883    24488.4159
    12433.2346    6455.28007    3422.34753    1851.53999    1022.89931
    577.979942    334.91389    201.13053    132.253635    88.0314465
    55.587293    33.9231809    20.3080521    12.6921523    7.95474085
    4.99886482    3.0707979    1.88151538    1.10615171    0.58274294
    0.31156539    0.15990661    0.07847629

 0.00008910 -0.00003132 -0.00001409 -0.00000642 0.00000229 0.00000000 0.00000000 0.00000000
 0.00022293 -0.00007840 -0.00003526 -0.00001608 0.00000574 0.00000000 0.00000000 0.00000000
 0.00040305 -0.00014180 -0.00006378 -0.00002909 0.00001038 0.00000000 0.00000000 0.00000000
 0.00073035 -0.00025719 -0.00011570 -0.00005278 0.00001883 0.00000000 0.00000000 0.00000000
 0.00124823 -0.00044021 -0.00019808 -0.00009036 0.00003223 0.00000000 0.00000000 0.00000000
 0.00217528 -0.00076895 -0.00034612 -0.00015790 0.00005633 0.00000000 0.00000000 0.00000000
 0.00375759 -0.00133290 -0.00060029 -0.00027388 0.00009770 0.00000000 0.00000000 0.00000000
 0.00660067 -0.00235344 -0.00106070 -0.00048402 0.00017267 0.00000000 0.00000000 0.00000000
 0.01165647 -0.00418718 -0.00188927 -0.00086232 0.00030764 0.00000000 0.00000000 0.00000000
 0.02076168 -0.00754157 -0.00340845 -0.00155629 0.00055525 0.00000000 0.00000000 0.00000000
 0.03689448 -0.01363226 -0.00617697 -0.00282185 0.00100694 0.00000000 0.00000000 0.00000000
 0.06467863 -0.02456364 -0.01117659 -0.00511058 0.00182384 0.00000000 0.00000000 0.00000000
 0.10919313 -0.04337984 -0.01987468 -0.00910077 0.00324916 0.00000000 0.00000000 0.00000000
 0.17067406 -0.07312121 -0.03389902 -0.01556328 0.00555843 0.00000000 0.00000000 0.00000000
 0.23148671 -0.11216701 -0.05304489 -0.02445465 0.00874375 0.00000000 0.00000000 0.00000000
 0.24686067 -0.14378763 -0.07019281 -0.03259166 0.01166435 0.00000000 0.00000000 0.00000000
 0.18041338 -0.12500925 -0.06347894 -0.02971972 0.01066878 0.00000000 0.00000000 0.00000000
 0.07473835 -0.01706358 -0.00658938 -0.00294393 0.00101431 0.00000000 0.00000000 0.00000000
 0.01600071 0.12514761 0.08342591 0.04139932 -0.01495353 0.00000000 0.00000000 0.00000000
 0.00368375 0.30095975 0.23452012 0.12089496 -0.04433980 0.00000000 0.00000000 0.00000000
 -0.00006460 0.40369453 0.39491515 0.21382044 -0.07881727 0.00000000 0.00000000 0.00000000
 0.00017151 0.26214888 0.29594695 0.16821100 -0.06320991 0.00000000 0.00000000 0.00000000
 -0.00015626 0.06872533 -0.14951101 -0.09527445 0.03597380 0.00000000 0.00000000 0.00000000
 0.00005409 0.00484571 -0.57408478 -0.53571708 0.22515333 0.00000000 0.00000000 0.00000000
 -0.00006556 0.00160451 -0.46715885 -0.59881945 0.26321884 0.00000000 0.00000000 0.00000000
 0.00004085 -0.00055319 -0.16108651 -0.09839757 0.02452496 0.00000000 0.00000000 0.00000000
 -0.00001933 0.00009280 -0.02320858 0.49152297 -0.26123274 0.00000000 0.00000000 0.00000000
 0.00001346 -0.00018012 -0.00234794 0.66445135 -0.50253777 0.00000000 0.00000000 0.00000000
 -0.00000489 0.00003316 -0.00065682 0.29245157 -0.34405498 0.00000000 0.00000000 0.00000000
 0.00000190 -0.00001411 0.00008141 0.02854974 0.25849034 1.00000000 0.00000000 0.00000000
 -0.00000097 0.00001049 0.00003798 0.00018092 0.62554235 0.00000000 0.00000000 0.00000000
 0.00000026 -0.00000142 0.00002668 0.00070455 0.42795840 0.00000000 1.00000000 0.00000000
 -0.00000007 0.00000071 0.00000215 0.00001801 0.07275305 0.00000000 0.00000000 1.00000000

    43943119.4    10193776.5    2776915.69    846774.034    281825.55
    100908.058    38598.8085    15732.5284    6818.65918    3128.12676
    1508.44345    758.874581    395.642406    212.254704    116.47916
    65.0731143    36.6003409    20.4705152    11.6487329    6.61504258
    3.68472204    2.02720171    1.09803359    0.55604418    0.27296723
    0.12967571    0.05933974

 -0.00000101 0.00000048 -0.00000021 -0.00000006 0.00000000 0.00000000 0.00000000
 -0.00000347 0.00000164 -0.00000073 -0.00000022 0.00000000 0.00000000 0.00000000
 -0.00000951 0.00000449 -0.00000199 -0.00000061 0.00000000 0.00000000 0.00000000
 -0.00002459 0.00001162 -0.00000515 -0.00000158 0.00000000 0.00000000 0.00000000
 -0.00006283 0.00002972 -0.00001318 -0.00000405 0.00000000 0.00000000 0.00000000
 -0.00016214 0.00007676 -0.00003405 -0.00001047 0.00000000 0.00000000 0.00000000
 -0.00042694 0.00020248 -0.00008988 -0.00002762 0.00000000 0.00000000 0.00000000
 -0.00114805 0.00054572 -0.00024223 -0.00007449 0.00000000 0.00000000 0.00000000
 -0.00312184 0.00148976 -0.00066217 -0.00020353 0.00000000 0.00000000 0.00000000
 -0.00843454 0.00404955 -0.00180094 -0.00055408 0.00000000 0.00000000 0.00000000
 -0.02207054 0.01071438 -0.00477921 -0.00146973 0.00000000 0.00000000 0.00000000
 -0.05410336 0.02677115 -0.01197836 -0.00368973 0.00000000 0.00000000 0.00000000
 -0.11823190 0.06037228 -0.02721329 -0.00838323 0.00000000 0.00000000 0.00000000
 -0.21621154 0.11519179 -0.05233804 -0.01617035 0.00000000 0.00000000 0.00000000
 -0.30397833 0.17036427 -0.07852358 -0.02427309 0.00000000 0.00000000 0.00000000
 -0.28400080 0.14550371 -0.06473365 -0.01995630 0.00000000 0.00000000 0.00000000
 -0.14673172 -0.05415649 0.04451374 0.01505006 0.00000000 0.00000000 0.00000000
 -0.03137395 -0.35850000 0.23286404 0.07638083 0.00000000 0.00000000 0.00000000
 -0.00179243 -0.45467190 0.33762252 0.11459892 0.00000000 0.00000000 0.00000000
 -0.00024965 -0.22414401 0.05370387 0.00489084 0.00000000 0.00000000 0.00000000
 0.00018732 -0.03852818 -0.40788721 -0.17186593 0.00000000 0.00000000 0.00000000
 0.00001008 -0.00246490 -0.52649372 -0.25856271 0.00000000 0.00000000 0.00000000
 0.00003275 -0.00036159 -0.23124680 -0.09115407 0.00000000 0.00000000 0.00000000
 -0.00000814 0.00002365 -0.02885401 0.28271531 1.00000000 0.00000000 0.00000000
 0.00000393 0.00000904 -0.00111960 0.48295345 0.00000000 1.00000000 0.00000000
 -0.00000167 0.00000207 -0.00030594 0.35328502 0.00000000 0.00000000 0.00000000
 0.00000043 -0.00000011 0.00003027 0.08321994 0.00000000 0.00000000 1.00000000

    27282.0379    6824.28024    2377.00822    982.865401    452.809791
    224.862765    117.497255    63.7438987    35.4706631    19.9927697
    11.4032726    6.48690963    3.62270352    1.99926928    1.10444484
    0.6773574    0.43172672    0.18047375

 -0.00000771 -0.00000325 0.00000000 0.00000000 0.00000000
 -0.00005952 -0.00002515 0.00000000 0.00000000 0.00000000
 -0.00034715 -0.00014657 0.00000000 0.00000000 0.00000000
 -0.00167640 -0.00071066 0.00000000 0.00000000 0.00000000
 -0.00684415 -0.00290857 0.00000000 0.00000000 0.00000000
 -0.02311090 -0.00989675 0.00000000 0.00000000 0.00000000
 -0.06390548 -0.02761640 0.00000000 0.00000000 0.00000000
 -0.14276066 -0.06272608 0.00000000 0.00000000 0.00000000
 -0.24543100 -0.10675954 0.00000000 0.00000000 0.00000000
 -0.31585516 -0.13198723 0.00000000 0.00000000 0.00000000
 -0.27104500 -0.07801880 0.00000000 0.00000000 0.00000000
 -0.13071687 0.11179319 0.00000000 0.00000000 0.00000000
 -0.02877367 0.32251085 0.00000000 0.00000000 0.00000000
 -0.00183959 0.38494769 0.00000000 0.00000000 0.00000000
 -0.00020332 0.24167969 0.00000000 0.00000000 0.00000000
 0.00011375 0.07184983 1.00000000 0.00000000 0.00000000
 -0.00000897 0.03928672 0.00000000 1.00000000 0.00000000
 0.00001207 0.00407335 0.00000000 0.00000000 1.00000000

    0.66571045    0.29953537

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.52868385

 1.00000000

XE:DYVDZ-SO
2  1 4  2 2

	3
	0	1	2
	6	9	5
	21	15	11

    47957832.6    9042927.43    2199594.06    614117.878    191258.945
    64987.6195    23758.9185    9241.38595    3789.88485    1625.80877
    724.292309    331.147981    145.745038    71.8803328    35.3927479
    15.1571648    7.66704355    2.98773483    1.43153305    0.36740073
    0.14401185

 -0.00017448 0.00006134 0.00002759 0.00001259 -0.00000449 0.00000000
 -0.00050652 0.00017817 0.00008014 0.00003656 -0.00001304 0.00000000
 -0.00119819 0.00042205 0.00018990 0.00008662 -0.00003089 0.00000000
 -0.00272386 0.00096195 0.00043284 0.00019753 -0.00007046 0.00000000
 -0.00605036 0.00214807 0.00096796 0.00044148 -0.00015742 0.00000000
 -0.01347851 0.00482493 0.00217425 0.00099323 -0.00035435 0.00000000
 -0.03009947 0.01094387 0.00495294 0.00225883 -0.00080546 0.00000000
 -0.06644516 0.02480022 0.01123381 0.00514452 -0.00183605 0.00000000
 -0.13909720 0.05481142 0.02514724 0.01148146 -0.00409624 0.00000000
 -0.25502653 0.11151090 0.05166556 0.02383525 -0.00851554 0.00000000
 -0.34771455 0.18749455 0.09082694 0.04177301 -0.01493716 0.00000000
 -0.26213180 0.17879909 0.08929167 0.04252502 -0.01525644 0.00000000
 -0.05998722 -0.14857376 -0.09487236 -0.04910340 0.01783220 0.00000000
 0.00410515 -0.57657356 -0.50556497 -0.26028216 0.09545777 0.00000000
 -0.00251781 -0.40294777 -0.41969856 -0.25216110 0.09488355 0.00000000
 0.00131927 -0.05046036 0.61691072 0.53171645 -0.21596471 0.00000000
 -0.00069385 0.00599862 0.69913443 0.82161699 -0.36075436 0.00000000
 0.00029426 -0.00178736 0.07578335 -0.69483396 0.42792096 0.00000000
 -0.00013458 0.00086151 -0.00858488 -0.76473107 0.63390657 0.00000000
 0.00003466 -0.00020638 0.00180892 -0.03501651 -0.78162902 0.00000000
 -0.00001272 0.00007269 -0.00068636 0.00621462 -0.53264510 1.00000000

    281773.747    41421.2882    9368.56349    2763.46063    972.894041
    385.62388    165.397231    74.8094176    34.5694513    16.0788107
    7.70648406    3.24418792    1.41638808    0.39820534    0.13022223

 -0.00038899 -0.00018294 -0.00008115 -0.00002531 -0.00003691 -0.00001756 -0.00000781 0.00000238 0.00000000
 -0.00159066 -0.00074957 -0.00033225 -0.00010372 -0.00035337 -0.00016854 -0.00007460 0.00002281 0.00000000
 -0.00581783 -0.00275175 -0.00122415 -0.00038150 -0.00239536 -0.00114503 -0.00051090 0.00015572 0.00000000
 -0.02037634 -0.00973993 -0.00431907 -0.00135137 -0.01249742 -0.00603645 -0.00267500 0.00081932 0.00000000
 -0.06698334 -0.03265234 -0.01465426 -0.00456301 -0.05141810 -0.02527750 -0.01135607 0.00346194 0.00000000
 -0.18445139 -0.09392465 -0.04206290 -0.01322067 -0.16105006 -0.08264645 -0.03701846 0.01137491 0.00000000
 -0.36118155 -0.19508106 -0.09003614 -0.02804005 -0.34536580 -0.18821523 -0.08682509 0.02651582 0.00000000
 -0.39265982 -0.20757005 -0.09115642 -0.02911419 -0.41120451 -0.22864305 -0.10223262 0.03177577 0.00000000
 -0.15790065 0.14765056 0.09554257 0.03366863 -0.18651542 0.09413266 0.06541090 -0.02279599 0.00000000
 -0.01025094 0.59313711 0.42665690 0.14051656 -0.01519126 0.57897401 0.41187299 -0.13333285 0.00000000
 -0.00135977 0.36396774 0.14064930 0.04662578 -0.00151819 0.40916658 0.20497276 -0.06733668 0.00000000
 0.00067951 0.03659118 -0.67345298 -0.32964004 0.00077602 0.04912907 -0.62800579 0.29279355 0.00000000
 -0.00019987 -0.00152892 -0.48947347 -0.17346131 -0.00023328 -0.00226575 -0.54674519 0.22013784 0.00000000
 0.00006705 0.00046497 -0.02969788 0.65060484 0.00007894 0.00069364 -0.04113877 -0.58652149 0.00000000
 -0.00002243 -0.00015444 0.00384723 0.51167430 -0.00002649 -0.00023022 0.00564533 -0.58131595 1.00000000

    1959.59651    553.67274    207.645956    88.8217231    40.992534
    19.5816201    9.56107055    4.54825152    2.10524778    0.92704406
    0.33924233

 -0.00098224 0.00041421 0.00068626 -0.00028837 0.00000000
 -0.00746766 0.00318856 0.00642440 -0.00273808 0.00000000
 -0.03735545 0.01595868 0.03463687 -0.01476055 0.00000000
 -0.12694913 0.05561084 0.12203649 -0.05333773 0.00000000
 -0.28755291 0.12528086 0.28213082 -0.12282552 0.00000000
 -0.40492477 0.16971364 0.40512764 -0.17034083 0.00000000
 -0.29189623 0.03270314 0.29907380 -0.04073909 0.00000000
 -0.07421057 -0.32931526 0.07840597 0.31839610 0.00000000
 -0.00229207 -0.51030270 0.00257705 0.51170897 0.00000000
 -0.00044488 -0.28132755 0.00048688 0.29190396 0.00000000
 0.00015527 -0.03640927 -0.00016373 0.03950647 1.00000000

XE:DYVTZ-SO
2  1 4  2 2

	4
	0	1	2	3
	7	10	6	1
	28	21	15	1

    74842326.4    19588575.6    6500589.18    2366073.77    924863.019
    378820.775    161704.848    71500.3854    32655.2168    15356.9844
    7417.59707    3671.29605    1858.01382    959.489204    504.269972
    268.199832    141.151661    77.0954371    42.3373885    23.0914483
    12.9810095    7.32385894    4.03606176    2.1573514    1.1432416
    0.48412479    0.22781926    0.10134246

 0.00009138 -0.00003212 -0.00001445 -0.00000659 0.00000235 0.00000000 0.00000000
 0.00023187 -0.00008154 -0.00003667 -0.00001673 0.00000597 0.00000000 0.00000000
 0.00043788 -0.00015406 -0.00006930 -0.00003161 0.00001128 0.00000000 0.00000000
 0.00083147 -0.00029283 -0.00013174 -0.00006010 0.00002144 0.00000000 0.00000000
 0.00151435 -0.00053427 -0.00024042 -0.00010968 0.00003914 0.00000000 0.00000000
 0.00279148 -0.00098757 -0.00044460 -0.00020284 0.00007237 0.00000000 0.00000000
 0.00513199 -0.00182370 -0.00082152 -0.00037490 0.00013381 0.00000000 0.00000000
 0.00955941 -0.00341921 -0.00154188 -0.00070365 0.00025101 0.00000000 0.00000000
 0.01794810 -0.00648638 -0.00292916 -0.00133756 0.00047759 0.00000000 0.00000000
 0.03387477 -0.01243673 -0.00563033 -0.00257127 0.00091702 0.00000000 0.00000000
 0.06327443 -0.02386444 -0.01084619 -0.00496036 0.00177251 0.00000000 0.00000000
 0.11399360 -0.04499209 -0.02059479 -0.00942551 0.00336103 0.00000000 0.00000000
 0.18899081 -0.08094583 -0.03752086 -0.01723702 0.00616977 0.00000000 0.00000000
 0.26559066 -0.13086119 -0.06206846 -0.02861221 0.01020581 0.00000000 0.00000000
 0.27399044 -0.16817851 -0.08287706 -0.03861658 0.01389547 0.00000000 0.00000000
 0.16489855 -0.10861884 -0.05564118 -0.02600812 0.00920366 0.00000000 0.00000000
 0.03803934 0.15253704 0.10124811 0.04978718 -0.01776382 0.00000000 0.00000000
 0.00060100 0.47062482 0.38924915 0.20417324 -0.07556570 0.00000000 0.00000000
 0.00080114 0.42289154 0.46871375 0.25924682 -0.09500780 0.00000000 0.00000000
 -0.00050042 0.12660647 -0.02051954 -0.00961294 -0.00019110 0.00000000 0.00000000
 0.00026991 0.00651554 -0.68331660 -0.62101338 0.26514717 0.00000000 0.00000000
 -0.00019917 0.00197951 -0.51210294 -0.68331122 0.28950032 0.00000000 0.00000000
 0.00011418 -0.00088138 -0.09759749 0.24414021 -0.12676578 0.00000000 0.00000000
 -0.00005390 0.00021048 -0.00472939 0.85391404 -0.58317955 0.00000000 0.00000000
 0.00002462 -0.00014883 -0.00098226 0.38008011 -0.41089219 0.00000000 0.00000000
 -0.00000897 0.00005132 0.00014677 0.02165554 0.47640592 1.00000000 0.00000000
 0.00000374 -0.00001774 0.00001349 -0.00113261 0.70174010 0.00000000 0.00000000
 -0.00000094 0.00000534 0.00001594 0.00052585 0.19925086 0.00000000 1.00000000

    8101315.57    1265243.8    272618.852    71272.0009    21662.3676
    7493.33216    2894.48485    1221.74491    552.689742    263.727568
    130.846524    66.8611444    34.5840034    17.8019021    9.34468903
    4.76710191    2.40022684    1.18493691    0.49231549    0.20747488
    0.08233329

 0.00002412 0.00001133 -0.00000503 -0.00000157 -0.00000055 -0.00000026 0.00000012 0.00000004 0.00000000 0.00000000
 0.00008480 0.00003986 -0.00001768 -0.00000552 -0.00000415 -0.00000198 0.00000088 0.00000027 0.00000000 0.00000000
 0.00025885 0.00012175 -0.00005400 -0.00001688 -0.00002467 -0.00001174 0.00000522 0.00000159 0.00000000 0.00000000
 0.00073597 0.00034652 -0.00015368 -0.00004800 -0.00012786 -0.00006090 0.00002701 0.00000822 0.00000000 0.00000000
 0.00203227 0.00095877 -0.00042561 -0.00013311 -0.00059631 -0.00028457 0.00012652 0.00003867 0.00000000 0.00000000
 0.00559811 0.00265193 -0.00117708 -0.00036740 -0.00250464 -0.00119947 0.00053254 0.00016212 0.00000000 0.00000000
 0.01551942 0.00740908 -0.00329842 -0.00103311 -0.00939730 -0.00453210 0.00201949 0.00061771 0.00000000 0.00000000
 0.04225680 0.02048707 -0.00913170 -0.00284940 -0.03115293 -0.01523933 0.00679436 0.00206933 0.00000000 0.00000000
 0.10587081 0.05281136 -0.02373491 -0.00745499 -0.08840558 -0.04445652 0.01998396 0.00612460 0.00000000 0.00000000
 0.22111267 0.11532427 -0.05214767 -0.01628871 -0.20135872 -0.10579275 0.04784725 0.01459727 0.00000000 0.00000000
 0.34064629 0.18755250 -0.08636175 -0.02733726 -0.33398417 -0.18617179 0.08576278 0.02645723 0.00000000 0.00000000
 0.31705424 0.15671305 -0.06857663 -0.02093926 -0.33692994 -0.17967715 0.08057040 0.02430145 0.00000000 0.00000000
 0.13443813 -0.12624180 0.08639556 0.02796190 -0.15901013 0.08019393 -0.06009037 -0.01909697 0.00000000 0.00000000
 0.01638447 -0.49061468 0.33262630 0.11458748 -0.02283620 0.46916213 -0.31508976 -0.10519311 0.00000000 0.00000000
 0.00076636 -0.42119809 0.29103668 0.09275851 -0.00086868 0.45574552 -0.32843000 -0.10487797 0.00000000 0.00000000
 -0.00024184 -0.09969466 -0.29229373 -0.12657465 0.00019659 0.12360329 0.23131913 0.09918060 0.00000000 0.00000000
 0.00002793 -0.00319869 -0.63009932 -0.30884418 0.00000436 0.00502604 0.63258777 0.29498687 0.00000000 0.00000000
 -0.00006585 -0.00114637 -0.29051775 -0.10070903 0.00006074 0.00144534 0.33418654 0.14199920 0.00000000 0.00000000
 0.00001939 0.00028111 -0.02261562 0.43453887 -0.00001662 -0.00036434 0.03195929 -0.38263258 1.00000000 0.00000000
 -0.00000847 -0.00010159 0.00056486 0.56068038 0.00000734 0.00013497 -0.00123452 -0.57187253 0.00000000 0.00000000
 0.00000245 0.00003059 -0.00027631 0.19308281 -0.00000215 -0.00004071 0.00050539 -0.24438300 0.00000000 1.00000000

    9568.06256    2515.43754    908.866259    385.620914    180.551164
    89.9140065    46.7714973    24.8946885    13.4747076    7.32692316
    3.92993904    2.06167169    1.05656103    0.51278541    0.215222

 -0.00006831 0.00002885 -0.00002999 0.00001263 0.00000000 0.00000000
 -0.00046549 0.00019708 -0.00031039 0.00013116 0.00000000 0.00000000
 -0.00248936 0.00105542 -0.00201250 0.00085130 0.00000000 0.00000000
 -0.01090983 0.00465438 -0.00969506 0.00412664 0.00000000 0.00000000
 -0.03801287 0.01632278 -0.03552056 0.01521713 0.00000000 0.00000000
 -0.10441643 0.04555998 -0.10032641 0.04367322 0.00000000 0.00000000
 -0.21727765 0.09541020 -0.21249752 0.09320479 0.00000000 0.00000000
 -0.32527771 0.13875631 -0.32324231 0.13804407 0.00000000 0.00000000
 -0.32249757 0.11474647 -0.32645810 0.11822086 0.00000000 0.00000000
 -0.17137763 -0.07231153 -0.17739294 -0.06352448 0.00000000 0.00000000
 -0.03874991 -0.32790956 -0.04126025 -0.31993999 0.00000000 0.00000000
 -0.00242605 -0.42284436 -0.00267655 -0.42433149 0.00000000 0.00000000
 -0.00008321 -0.26778953 -0.00010179 -0.27629505 0.00000000 0.00000000
 0.00005744 -0.07382090 0.00005653 -0.07862818 1.00000000 0.00000000
 0.00000642 -0.00619253 0.00000660 -0.00687744 0.00000000 1.00000000

    0.47672363

 1.00000000

XE:DYVQZ-SO
2  1 4  2 2

	5
	0	1	2	3	4
	8	11	7	2	1
	33	27	18	2	1

    75931970.2    20191847.1    6913096.08    2633803.69    1092759.33
    477350.472    217435.726    102200.669    49400.8883    24488.4159
    12433.2346    6455.28007    3422.34753    1851.53999    1022.89931
    577.979942    334.91389    201.13053    132.253635    88.0314465
    55.587293    33.9231809    20.3080521    12.6921523    7.95474085
    4.99886482    3.0707979    1.88151538    1.10615171    0.58274294
    0.31156539    0.15990661    0.07847629

 0.00008909 -0.00003132 -0.00001409 -0.00000643 0.00000229 0.00000000 0.00000000 0.00000000
 0.00022293 -0.00007839 -0.00003526 -0.00001608 0.00000574 0.00000000 0.00000000 0.00000000
 0.00040303 -0.00014179 -0.00006378 -0.00002909 0.00001038 0.00000000 0.00000000 0.00000000
 0.00073033 -0.00025718 -0.00011570 -0.00005278 0.00001883 0.00000000 0.00000000 0.00000000
 0.00124819 -0.00044019 -0.00019807 -0.00009036 0.00003224 0.00000000 0.00000000 0.00000000
 0.00217522 -0.00076891 -0.00034611 -0.00015791 0.00005635 0.00000000 0.00000000 0.00000000
 0.00375747 -0.00133283 -0.00060026 -0.00027389 0.00009773 0.00000000 0.00000000 0.00000000
 0.00660047 -0.00235332 -0.00106066 -0.00048405 0.00017273 0.00000000 0.00000000 0.00000000
 0.01165610 -0.00418695 -0.00188918 -0.00086235 0.00030774 0.00000000 0.00000000 0.00000000
 0.02076099 -0.00754114 -0.00340829 -0.00155635 0.00055543 0.00000000 0.00000000 0.00000000
 0.03689318 -0.01363144 -0.00617664 -0.00282197 0.00100726 0.00000000 0.00000000 0.00000000
 0.06467611 -0.02456203 -0.01117594 -0.00511076 0.00182441 0.00000000 0.00000000 0.00000000
 0.10918826 -0.04337662 -0.01987331 -0.00910099 0.00325015 0.00000000 0.00000000 0.00000000
 0.17066557 -0.07311502 -0.03389633 -0.01556347 0.00556002 0.00000000 0.00000000 0.00000000
 0.23147666 -0.11215721 -0.05304038 -0.02445482 0.00874627 0.00000000 0.00000000 0.00000000
 0.24686011 -0.14378046 -0.07018970 -0.03259313 0.01166800 0.00000000 0.00000000 0.00000000
 0.18042783 -0.12501819 -0.06348443 -0.02972528 0.01067401 0.00000000 0.00000000 0.00000000
 0.07475102 -0.01708507 -0.00660312 -0.00295033 0.00101609 0.00000000 0.00000000 0.00000000
 0.01600462 0.12512209 0.08341873 0.04139900 -0.01495581 0.00000000 0.00000000 0.00000000
 0.00368417 0.30090789 0.23447269 0.12088007 -0.04434885 0.00000000 0.00000000 0.00000000
 -0.00006489 0.40369068 0.39488840 0.21381942 -0.07883478 0.00000000 0.00000000 0.00000000
 0.00017163 0.26220904 0.29599470 0.16828023 -0.06325960 0.00000000 0.00000000 0.00000000
 -0.00015610 0.06875597 -0.14943603 -0.09528673 0.03600127 0.00000000 0.00000000 0.00000000
 0.00005415 0.00484595 -0.57393400 -0.53562232 0.22514294 0.00000000 0.00000000 0.00000000
 -0.00006555 0.00160296 -0.46722198 -0.59885560 0.26333538 0.00000000 0.00000000 0.00000000
 0.00004083 -0.00055383 -0.16119246 -0.09851429 0.02462768 0.00000000 0.00000000 0.00000000
 -0.00001933 0.00009300 -0.02323703 0.49150301 -0.26136971 0.00000000 0.00000000 0.00000000
 0.00001345 -0.00017998 -0.00234564 0.66429796 -0.50265246 0.00000000 0.00000000 0.00000000
 -0.00000489 0.00003324 -0.00065497 0.29257856 -0.34400067 0.00000000 0.00000000 0.00000000
 0.00000190 -0.00001410 0.00008218 0.02862853 0.25840749 1.00000000 0.00000000 0.00000000
 -0.00000097 0.00001049 0.00003797 0.00018686 0.62578440 0.00000000 0.00000000 0.00000000
 0.00000026 -0.00000143 0.00002663 0.00070469 0.42769766 0.00000000 1.00000000 0.00000000
 -0.00000007 0.00000071 0.00000213 0.00001697 0.07284207 0.00000000 0.00000000 1.00000000

    43943119.4    10193776.5    2776915.69    846774.034    281825.55
    100908.058    38598.8085    15732.5284    6818.65918    3128.12676
    1508.44345    758.874581    395.642406    212.254704    116.47916
    65.0731143    36.6003409    20.4705152    11.6487329    6.61504258
    3.68472204    2.02720171    1.09803359    0.55604418    0.27296723
    0.12967571    0.05933974

 0.00000385 0.00000181 -0.00000080 -0.00000025 -0.00000005 -0.00000003 0.00000001 -0.00000000 0.00000000 0.00000000 0.00000000
 0.00001295 0.00000608 -0.00000270 -0.00000084 -0.00000027 -0.00000013 0.00000006 -0.00000002 0.00000000 0.00000000 0.00000000
 0.00003375 0.00001586 -0.00000703 -0.00000220 -0.00000118 -0.00000056 0.00000025 -0.00000008 0.00000000 0.00000000 0.00000000
 0.00008106 0.00003811 -0.00001690 -0.00000528 -0.00000470 -0.00000224 0.00000099 -0.00000030 0.00000000 0.00000000 0.00000000
 0.00018727 0.00008808 -0.00003906 -0.00001221 -0.00001759 -0.00000837 0.00000372 -0.00000113 0.00000000 0.00000000 0.00000000
 0.00042451 0.00019980 -0.00008861 -0.00002769 -0.00006307 -0.00003003 0.00001333 -0.00000407 0.00000000 0.00000000 0.00000000
 0.00095688 0.00045091 -0.00020007 -0.00006251 -0.00021844 -0.00010414 0.00004627 -0.00001411 0.00000000 0.00000000 0.00000000
 0.00217129 0.00102530 -0.00045498 -0.00014221 -0.00072845 -0.00034786 0.00015446 -0.00004714 0.00000000 0.00000000 0.00000000
 0.00500902 0.00237408 -0.00105475 -0.00032960 -0.00231787 -0.00111071 0.00049392 -0.00015062 0.00000000 0.00000000 0.00000000
 0.01175958 0.00560936 -0.00249392 -0.00077991 -0.00697002 -0.00335831 0.00149390 -0.00045607 0.00000000 0.00000000 0.00000000
 0.02763495 0.01333226 -0.00594529 -0.00185874 -0.01954671 -0.00951936 0.00424704 -0.00129580 0.00000000 0.00000000 0.00000000
 0.06271619 0.03086089 -0.01380598 -0.00432304 -0.05008376 -0.02484924 0.01111992 -0.00339854 0.00000000 0.00000000 0.00000000
 0.12955706 0.06580748 -0.02966293 -0.00928987 -0.11277214 -0.05772617 0.02602128 -0.00795291 0.00000000 0.00000000 0.00000000
 0.22646507 0.12001963 -0.05452322 -0.01712573 -0.21100090 -0.11268035 0.05120141 -0.01569472 0.00000000 0.00000000 0.00000000
 0.30504123 0.16913205 -0.07788952 -0.02447237 -0.30293164 -0.17053414 0.07862440 -0.02411459 0.00000000 0.00000000 0.00000000
 0.27157049 0.13090315 -0.05709248 -0.01783213 -0.28964088 -0.15204502 0.06814833 -0.02086962 0.00000000 0.00000000 0.00000000
 0.13175459 -0.08084713 0.05963700 0.02025447 -0.15418877 0.04132673 -0.03729745 0.01262915 0.00000000 0.00000000 0.00000000
 0.02573052 -0.37699317 0.24619894 0.08227569 -0.03440413 0.34877962 -0.22602538 0.07347870 0.00000000 0.00000000 0.00000000
 0.00143311 -0.44246317 0.32774187 0.11322007 -0.00200882 0.45975016 -0.34144023 0.11489568 0.00000000 0.00000000 0.00000000
 0.00015828 -0.20310682 0.01853209 -0.00931346 -0.00029944 0.23461550 -0.07042400 0.01142504 0.00000000 0.00000000 0.00000000
 -0.00013462 -0.03162071 -0.43328033 -0.18703482 0.00021558 0.04224588 0.39471884 -0.16445836 0.00000000 0.00000000 0.00000000
 -0.00002971 -0.00204986 -0.51360011 -0.25921853 -0.00000099 0.00270832 0.53167155 -0.25752913 0.00000000 0.00000000 0.00000000
 -0.00001871 -0.00025532 -0.20781184 -0.06698718 0.00004052 0.00041669 0.24303649 -0.10201745 0.00000000 0.00000000 0.00000000
 0.00000209 -0.00000408 -0.02321093 0.31250070 -0.00001150 -0.00003752 0.03201696 0.26782566 1.00000000 0.00000000 0.00000000
 -0.00000112 0.00001951 -0.00096253 0.48865660 0.00000551 -0.00000365 0.00120268 0.47906845 0.00000000 1.00000000 0.00000000
 0.00000052 -0.00000299 -0.00022691 0.32861697 -0.00000232 -0.00000466 0.00035285 0.36439647 0.00000000 0.00000000 0.00000000
 -0.00000013 0.00000117 0.00001755 0.06466472 0.00000060 0.00000077 -0.00003850 0.09360820 0.00000000 0.00000000 1.00000000

    27282.0379    6824.28024    2377.00822    982.865401    452.809791
    224.862765    117.497255    63.7438987    35.4706631    19.9927697
    11.4032726    6.48690963    3.62270352    1.99926928    1.10444484
    0.6773574    0.43172672    0.18047375

 -0.00001387 -0.00000585 -0.00000405 -0.00000170 0.00000000 0.00000000 0.00000000
 -0.00008637 -0.00003653 -0.00004302 -0.00001817 0.00000000 0.00000000 0.00000000
 -0.00043359 -0.00018333 -0.00029286 -0.00012352 0.00000000 0.00000000 0.00000000
 -0.00191010 -0.00081072 -0.00152700 -0.00064677 0.00000000 0.00000000 0.00000000
 -0.00739985 -0.00314901 -0.00648337 -0.00275255 0.00000000 0.00000000 0.00000000
 -0.02423267 -0.01039097 -0.02237320 -0.00957144 0.00000000 0.00000000 0.00000000
 -0.06580025 -0.02847423 -0.06264911 -0.02704628 0.00000000 0.00000000 0.00000000
 -0.14533806 -0.06392669 -0.14102525 -0.06191074 0.00000000 0.00000000 0.00000000
 -0.24767994 -0.10775161 -0.24389234 -0.10607268 0.00000000 0.00000000 0.00000000
 -0.31584479 -0.13172907 -0.31580278 -0.13211951 0.00000000 0.00000000 0.00000000
 -0.26812413 -0.07520002 -0.27297772 -0.07985626 0.00000000 0.00000000 0.00000000
 -0.12768039 0.11695171 -0.13281461 0.10827758 0.00000000 0.00000000 0.00000000
 -0.02763991 0.32642822 -0.02956536 0.31977611 0.00000000 0.00000000 0.00000000
 -0.00173821 0.38375044 -0.00191289 0.38561607 0.00000000 0.00000000 0.00000000
 -0.00018155 0.23750053 -0.00021652 0.24454399 0.00000000 0.00000000 0.00000000
 0.00010609 0.06973276 0.00011790 0.07337752 1.00000000 0.00000000 0.00000000
 -0.00000471 0.03767839 -0.00001148 0.04044805 0.00000000 1.00000000 0.00000000
 0.00001127 0.00380890 0.00001254 0.00426076 0.00000000 0.00000000 1.00000000

    0.66571045    0.29953537

 1.00000000 0.00000000
 0.00000000 1.00000000

    0.52868385

 1.00000000

TL:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    58033828.5    14702561.9    4635557.54    1585273.98    579246.257
    221879.438    88730.7796    36848.0778    15843.2979    7031.05139
    3212.18877    1507.07828    723.010621    339.805146    170.939014
    88.0173226    43.016225    22.6098628    10.2665686    5.26482246
    1.89889444    0.88461372    0.20106574    0.07323709

 0.00065765 -0.00026010 -0.00012512 -0.00006292 -0.00002788 0.00000882 0.00000000
 0.00158640 -0.00062810 -0.00030220 -0.00015198 -0.00006734 0.00002130 0.00000000
 0.00297305 -0.00117912 -0.00056743 -0.00028542 -0.00012646 0.00003999 0.00000000
 0.00552243 -0.00219784 -0.00105846 -0.00053240 -0.00023590 0.00007462 0.00000000
 0.00994102 -0.00397856 -0.00191741 -0.00096495 -0.00042754 0.00013521 0.00000000
 0.01798812 -0.00726942 -0.00351061 -0.00176658 -0.00078292 0.00024768 0.00000000
 0.03250899 -0.01332689 -0.00644720 -0.00324888 -0.00143970 0.00045525 0.00000000
 0.05891149 -0.02472209 -0.01202036 -0.00605524 -0.00268512 0.00084965 0.00000000
 0.10523722 -0.04572068 -0.02232736 -0.01128733 -0.00500338 0.00158206 0.00000000
 0.17876569 -0.08252943 -0.04083965 -0.02063480 -0.00916387 0.00290058 0.00000000
 0.26765590 -0.13631334 -0.06843283 -0.03491044 -0.01549029 0.00489922 0.00000000
 0.30258628 -0.18011531 -0.09387593 -0.04782415 -0.02133847 0.00675853 0.00000000
 0.19649761 -0.09966540 -0.04851388 -0.02527417 -0.01109210 0.00350465 0.00000000
 0.04276817 0.25556963 0.19713658 0.11369725 0.05155203 -0.01639029 0.00000000
 -0.00165941 0.55568855 0.56124616 0.33461775 0.15601531 -0.04974901 0.00000000
 0.00142396 0.31698861 0.31303122 0.21482396 0.10077792 -0.03233661 0.00000000
 -0.00085139 0.03698022 -0.68719625 -0.73761865 -0.38957987 0.12749398 0.00000000
 0.00045469 -0.00210419 -0.64712403 -0.82807967 -0.47838829 0.15861736 0.00000000
 -0.00022222 0.00065721 -0.08270960 0.71581478 0.61331614 -0.21726646 0.00000000
 0.00011189 -0.00039688 0.00654426 0.81880623 0.92009206 -0.35714640 0.00000000
 -0.00004009 0.00013155 -0.00190580 0.06053968 -0.81423850 0.45583031 0.00000000
 0.00001718 -0.00004990 0.00085350 -0.00899849 -0.67517453 0.45005287 0.00000000
 -0.00000415 0.00001259 -0.00018230 0.00175736 -0.02652025 -0.68161843 0.00000000
 0.00000156 -0.00000474 0.00006845 -0.00062947 0.00550383 -0.55961802 1.00000000

    13728264.6    2357212.83    523566.782    136290.763    40148.0894
    13182.021    4787.98622    1902.84415    815.022877    369.676016
    175.043773    84.456267    42.0432285    21.1720749    10.1075987
    4.90314928    1.96328877    0.80549699    0.20049629    0.05592788

 0.00002435 -0.00001262 0.00000632 0.00000261 -0.00000057 0.00000000
 0.00009044 -0.00004693 0.00002351 0.00000969 -0.00000211 0.00000000
 0.00029513 -0.00015344 0.00007688 0.00003171 -0.00000692 0.00000000
 0.00092688 -0.00048323 0.00024246 0.00009994 -0.00002179 0.00000000
 0.00290830 -0.00152289 0.00076393 0.00031542 -0.00006881 0.00000000
 0.00916052 -0.00483253 0.00243328 0.00100287 -0.00021859 0.00000000
 0.02830117 -0.01512399 0.00761776 0.00315141 -0.00068761 0.00000000
 0.08134396 -0.04453096 0.02264478 0.00934380 -0.00203712 0.00000000
 0.19835900 -0.11307414 0.05779929 0.02402747 -0.00524569 0.00000000
 0.35509157 -0.21381235 0.11174861 0.04626078 -0.01009077 0.00000000
 0.36659106 -0.19894145 0.09778382 0.04083544 -0.00892125 0.00000000
 0.14922743 0.18288541 -0.15024544 -0.07059193 0.01566651 0.00000000
 0.00981242 0.59228909 -0.50296310 -0.22864800 0.05052437 0.00000000
 0.00175668 0.33411552 -0.09995267 -0.02952088 0.00601213 0.00000000
 -0.00102044 0.03683148 0.68284190 0.47587236 -0.11153932 0.00000000
 0.00041918 0.00004792 0.47623128 0.27249661 -0.06149689 0.00000000
 -0.00016127 0.00007391 0.04116476 -0.67530986 0.20443252 0.00000000
 0.00006404 -0.00007147 -0.00248489 -0.53678577 0.16073393 0.00000000
 -0.00001576 0.00000715 0.00056921 -0.03721483 -0.40222572 0.00000000
 0.00000507 -0.00000230 -0.00018312 0.00469990 -0.73839354 1.00000000

    9806.6802    2534.61202    901.015229    375.502849    171.843268
    83.2163373    41.7508976    21.1097058    10.5041178    5.14706485
    2.34214699    1.03451933    0.4215522    0.15026778

 -0.00038793 -0.00020349 0.00006663 0.00000000
 -0.00306203 -0.00161568 0.00053207 0.00000000
 -0.01678628 -0.00891312 0.00292467 0.00000000
 -0.06696999 -0.03611137 0.01194117 0.00000000
 -0.19093099 -0.10481335 0.03458492 0.00000000
 -0.35737374 -0.19425373 0.06450090 0.00000000
 -0.38175770 -0.16154401 0.04878817 0.00000000
 -0.17653117 0.17239337 -0.07776165 0.00000000
 -0.02419082 0.50711210 -0.21303542 0.00000000
 -0.00116189 0.39162547 -0.11228650 0.00000000
 0.00002760 0.08249198 0.28927044 0.00000000
 -0.00005647 -0.00018010 0.51261931 0.00000000
 0.00002499 0.00107391 0.34960328 0.00000000
 -0.00000727 -0.00029253 0.07232278 1.00000000

    489.995595    166.331967    69.980085    32.1750898    15.4175772
    7.36995778    3.40866133    1.41384687

 0.00208252
 0.01732127
 0.07528288
 0.20497825
 0.34690033
 0.37824040
 0.23985933
 0.06474417

TL:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    60806588.6    16181973.9    5540116.52    2110359.98    880336.594
    388482.357    179728.915    85929.539    42223.0583    21201.6222
    10852.8266    5650.73069    2988.42819    1603.31928    871.523927
    479.269345    266.890167    150.914461    86.0893478    48.5695076
    28.4941168    16.4950587    8.99556157    5.04580944    2.63070922
    1.40669517    0.71035055    0.26060584    0.11683254    0.05013918

 -0.00060826 -0.00024056 -0.00011572 -0.00005820 0.00002578 -0.00000816 0.00000000 0.00000000
 -0.00141457 -0.00056001 -0.00026943 -0.00013550 0.00006003 -0.00001900 0.00000000 0.00000000
 -0.00241473 -0.00095736 -0.00046071 -0.00023172 0.00010266 -0.00003249 0.00000000 0.00000000
 -0.00408168 -0.00162252 -0.00078116 -0.00039294 0.00017410 -0.00005511 0.00000000 0.00000000
 -0.00649289 -0.00259160 -0.00124862 -0.00062818 0.00027833 -0.00008809 0.00000000 0.00000000
 -0.01047002 -0.00420466 -0.00202783 -0.00102050 0.00045224 -0.00014315 0.00000000 0.00000000
 -0.01664435 -0.00674431 -0.00325775 -0.00163995 0.00072665 -0.00022998 0.00000000 0.00000000
 -0.02685196 -0.01101746 -0.00533274 -0.00268617 0.00119081 -0.00037699 0.00000000 0.00000000
 -0.04326933 -0.01807420 -0.00877594 -0.00442316 0.00196010 -0.00062030 0.00000000 0.00000000
 -0.06976840 -0.02989215 -0.01457553 -0.00735579 0.00326322 -0.00103344 0.00000000 0.00000000
 -0.11018856 -0.04904275 -0.02407772 -0.01216718 0.00539353 -0.00170640 0.00000000 0.00000000
 -0.16598622 -0.07830091 -0.03883693 -0.01968553 0.00874644 -0.00277200 0.00000000 0.00000000
 -0.22554199 -0.11652074 -0.05880134 -0.02991066 0.01327116 -0.00419625 0.00000000 0.00000000
 -0.25142931 -0.14703097 -0.07601265 -0.03895024 0.01737662 -0.00551934 0.00000000 0.00000000
 -0.19529186 -0.11887543 -0.06213211 -0.03183129 0.01407997 -0.00442669 0.00000000 0.00000000
 -0.08071500 0.04700898 0.04128413 0.02344340 -0.01050536 0.00326889 0.00000000 0.00000000
 -0.01118420 0.33740335 0.27936938 0.16160373 -0.07454506 0.02390466 0.00000000 0.00000000
 -0.00065091 0.46387303 0.49004626 0.30013758 -0.13873966 0.04396766 0.00000000 0.00000000
 0.00021255 0.25797857 0.26665326 0.17649621 -0.08658019 0.02848309 0.00000000 0.00000000
 -0.00012124 0.04410849 -0.45459842 -0.44156681 0.23635478 -0.07858582 0.00000000 0.00000000
 0.00013727 0.00082523 -0.67948148 -0.89057032 0.49312723 -0.16032819 0.00000000 0.00000000
 -0.00008153 0.00028578 -0.26153937 -0.17941157 0.09048799 -0.03357167 0.00000000 0.00000000
 0.00004248 -0.00026907 -0.02474013 0.82796162 -0.70062062 0.25679024 0.00000000 0.00000000
 -0.00002807 0.00003148 -0.00046190 0.62120900 -0.81478432 0.31507055 0.00000000 0.00000000
 0.00001456 -0.00001945 -0.00020273 0.08326117 0.30980733 -0.15817963 0.00000000 0.00000000
 -0.00000703 0.00001790 0.00019886 -0.00082745 0.86979442 -0.51234790 0.00000000 0.00000000
 0.00000275 -0.00000322 -0.00001312 0.00127291 0.34919296 -0.28170863 0.00000000 0.00000000
 -0.00000091 0.00000151 0.00001300 -0.00016674 0.01647699 0.40868073 1.00000000 0.00000000
 0.00000044 -0.00000072 -0.00000596 0.00008168 -0.00210892 0.65454227 0.00000000 0.00000000
 -0.00000012 0.00000018 0.00000145 -0.00002258 0.00044869 0.21500122 0.00000000 1.00000000

    44275371.7    11404103.3    3306882.76    1049334.97    357357.79
    129209.962    49324.2075    19838.6651    8408.02025    3752.10542
    1757.37824    859.182412    435.23337    227.084287    120.836151
    64.6569645    35.4604117    19.3651311    10.2935156    5.47511333
    2.75810139    1.37743354    0.64350531    0.23562257    0.08857198
    0.03249583

 0.00000540 -0.00000280 -0.00000140 -0.00000058 -0.00000012 0.00000000 0.00000000
 0.00001891 -0.00000980 -0.00000491 -0.00000202 -0.00000044 0.00000000 0.00000000
 0.00005036 -0.00002613 -0.00001309 -0.00000540 -0.00000116 0.00000000 0.00000000
 0.00012555 -0.00006520 -0.00003267 -0.00001347 -0.00000290 0.00000000 0.00000000
 0.00030737 -0.00015991 -0.00008017 -0.00003306 -0.00000713 0.00000000 0.00000000
 0.00075452 -0.00039340 -0.00019728 -0.00008133 -0.00001754 0.00000000 0.00000000
 0.00188024 -0.00098369 -0.00049383 -0.00020378 -0.00004396 0.00000000 0.00000000
 0.00477349 -0.00250984 -0.00126102 -0.00051998 -0.00011212 0.00000000 0.00000000
 0.01224519 -0.00649017 -0.00326846 -0.00135001 -0.00029131 0.00000000 0.00000000
 0.03103497 -0.01666494 -0.00841525 -0.00347314 -0.00074887 0.00000000 0.00000000
 0.07474493 -0.04103744 -0.02084542 -0.00862939 -0.00186299 0.00000000 0.00000000
 0.16021983 -0.09105862 -0.04662518 -0.01929716 -0.00416136 0.00000000 0.00000000
 0.27855516 -0.16579503 -0.08602247 -0.03581262 -0.00774101 0.00000000 0.00000000
 0.33897189 -0.20327149 -0.10532996 -0.04360546 -0.00939148 0.00000000 0.00000000
 0.23192822 -0.04611616 -0.00577158 -0.00086862 -0.00018256 0.00000000 0.00000000
 0.06404130 0.33589946 0.26626944 0.12234198 0.02687569 0.00000000 0.00000000
 0.00328235 0.51495698 0.43669979 0.20062326 0.04370591 0.00000000 0.00000000
 0.00053102 0.24476332 0.00359143 -0.02655883 -0.00632414 0.00000000 0.00000000
 -0.00036941 0.03150698 -0.58959108 -0.39064557 -0.09076244 0.00000000 0.00000000
 0.00011868 0.00118124 -0.49068278 -0.36061704 -0.08319847 0.00000000 0.00000000
 -0.00006734 -0.00002206 -0.09225420 0.29673035 0.08709501 0.00000000 0.00000000
 0.00003734 -0.00003376 -0.00101199 0.64247548 0.19720321 0.00000000 0.00000000
 -0.00001200 -0.00002883 -0.00098602 0.30531220 0.08627332 0.00000000 0.00000000
 0.00000465 0.00000397 0.00023635 0.02546483 -0.25350750 1.00000000 0.00000000
 -0.00000195 -0.00000195 -0.00008363 -0.00120580 -0.57381675 0.00000000 0.00000000
 0.00000059 0.00000070 0.00002796 0.00053404 -0.34080843 0.00000000 1.00000000

    30388.1897    7467.25832    2547.61056    1035.54117    469.73728
    228.853172    117.228804    61.8961286    33.4166896    18.0401385
    9.55801447    5.01774026    2.53510172    1.23332218    0.56979661
    0.24638808    0.08992851

 0.00006213 -0.00003254 0.00001066 0.00000000 0.00000000
 0.00045863 -0.00024120 0.00007930 0.00000000 0.00000000
 0.00256259 -0.00134948 0.00044260 0.00000000 0.00000000
 0.01160788 -0.00616660 0.00203130 0.00000000 0.00000000
 0.04220252 -0.02260285 0.00743695 0.00000000 0.00000000
 0.12026707 -0.06575894 0.02178126 0.00000000 0.00000000
 0.25264358 -0.13864287 0.04579102 0.00000000 0.00000000
 0.36143629 -0.18978483 0.06251102 0.00000000 0.00000000
 0.29735795 -0.07605451 0.01715819 0.00000000 0.00000000
 0.11452279 0.24415113 -0.10462966 0.00000000 0.00000000
 0.01515440 0.47262785 -0.19690004 0.00000000 0.00000000
 0.00082719 0.33952948 -0.09629180 0.00000000 0.00000000
 0.00007131 0.08624046 0.22431645 0.00000000 0.00000000
 0.00001374 0.00439958 0.44426705 0.00000000 0.00000000
 -0.00000811 0.00061603 0.38148135 0.00000000 0.00000000
 0.00000320 -0.00016934 0.15894057 1.00000000 0.00000000
 -0.00000083 0.00004118 0.01511794 0.00000000 1.00000000

    939.007663    319.312209    135.882918    64.3981621    32.2692107
    16.6305546    8.53817185    4.27104494    1.97350016    0.70802236
    0.29751175

 0.00045120 0.00000000
 0.00410752 0.00000000
 0.02198023 0.00000000
 0.07564232 0.00000000
 0.18350926 0.00000000
 0.30287219 0.00000000
 0.35053586 0.00000000
 0.26888676 0.00000000
 0.11064630 0.00000000
 0.01306539 0.00000000
 -0.00107229 1.00000000

TL:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    60831739.2    16195916.6    5550373.93    2117569.03    885467.326
    392058.604    182305.138    87762.0999    43478.5315    22024.5614
    11380.3407    5989.34423    3214.08009    1765.58875    1000.41468
    592.250228    375.625842    238.838929    150.798681    93.9234664
    56.4493482    35.3503788    21.7395792    13.4404778    8.30103217
    5.08713322    2.95482347    1.70648845    0.96384044    0.54118215
    0.29943573    0.15710751    0.07937307    0.03802107

 -0.00060783 0.00024039 0.00011564 0.00005815 0.00002577 0.00000815 0.00000000 0.00000000 0.00000000
 -0.00141303 0.00055940 0.00026913 0.00013536 0.00005997 0.00001898 0.00000000 0.00000000 0.00000000
 -0.00240863 0.00095493 0.00045955 0.00023113 0.00010241 0.00003241 0.00000000 0.00000000 0.00000000
 -0.00406470 0.00161577 0.00077792 0.00039131 0.00017338 0.00005488 0.00000000 0.00000000 0.00000000
 -0.00644628 0.00257287 0.00123957 0.00062364 0.00027633 0.00008746 0.00000000 0.00000000 0.00000000
 -0.01035435 0.00415797 0.00200534 0.00100915 0.00044717 0.00014154 0.00000000 0.00000000 0.00000000
 -0.01634887 0.00662296 0.00319887 0.00161038 0.00071365 0.00022589 0.00000000 0.00000000 0.00000000
 -0.02617455 0.01073563 0.00519633 0.00261720 0.00115996 0.00036717 0.00000000 0.00000000 0.00000000
 -0.04183122 0.01745635 0.00847379 0.00427124 0.00189341 0.00059934 0.00000000 0.00000000 0.00000000
 -0.06694444 0.02863770 0.01396176 0.00704430 0.00312343 0.00098876 0.00000000 0.00000000 0.00000000
 -0.10496613 0.04655549 0.02283888 0.01154235 0.00511996 0.00162085 0.00000000 0.00000000 0.00000000
 -0.15713485 0.07367564 0.03651010 0.01849426 0.00820840 0.00259899 0.00000000 0.00000000 0.00000000
 -0.21257854 0.10840850 0.05455588 0.02774959 0.01232870 0.00390392 0.00000000 0.00000000 0.00000000
 -0.23847974 0.13681825 0.07049077 0.03604763 0.01603709 0.00508040 0.00000000 0.00000000 0.00000000
 -0.19573017 0.12143807 0.06361692 0.03271953 0.01457600 0.00461628 0.00000000 0.00000000 0.00000000
 -0.10088977 0.02814185 0.00989729 0.00431104 0.00183500 0.00058137 0.00000000 0.00000000 0.00000000
 -0.03024026 -0.12510790 -0.09627684 -0.05394456 -0.02454831 -0.00781878 0.00000000 0.00000000 0.00000000
 -0.00628274 -0.30711590 -0.26485273 -0.15514682 -0.07139669 -0.02273445 0.00000000 0.00000000 0.00000000
 0.00022299 -0.38130721 -0.40282407 -0.24637770 -0.11454264 -0.03660410 0.00000000 0.00000000 0.00000000
 -0.00034766 -0.26200248 -0.29587080 -0.19431117 -0.09272377 -0.02970557 0.00000000 0.00000000 0.00000000
 0.00027348 -0.07464951 0.21020094 0.19458963 0.09997827 0.03244161 0.00000000 0.00000000 0.00000000
 -0.00015534 -0.00265666 0.63515289 0.73928042 0.40888639 0.13490136 0.00000000 0.00000000 0.00000000
 0.00013018 -0.00230306 0.43861086 0.59786699 0.32992057 0.10821185 0.00000000 0.00000000 0.00000000
 -0.00009467 0.00134159 0.10953404 -0.16757781 -0.12444741 -0.04063473 0.00000000 0.00000000 0.00000000
 0.00005773 -0.00065013 0.01230791 -0.74178963 -0.65997823 -0.24244681 0.00000000 0.00000000 0.00000000
 -0.00003686 0.00045449 0.00048562 -0.53721509 -0.71446317 -0.28161050 0.00000000 0.00000000 0.00000000
 0.00002025 -0.00023815 0.00040679 -0.11193074 0.09996943 0.06652854 0.00000000 0.00000000 0.00000000
 -0.00001142 0.00012817 -0.00033914 -0.00203980 0.74814895 0.39798193 0.00000000 0.00000000 0.00000000
 0.00000676 -0.00007912 0.00009945 -0.00237713 0.52657125 0.37970305 0.00000000 0.00000000 0.00000000
 -0.00000373 0.00004263 -0.00008666 0.00059191 0.11870653 0.10798436 0.00000000 0.00000000 0.00000000
 0.00000187 -0.00002152 0.00003901 -0.00036589 0.00822588 -0.26451722 1.00000000 0.00000000 0.00000000
 -0.00000079 0.00000909 -0.00001683 0.00014226 0.00047028 -0.53689626 0.00000000 0.00000000 0.00000000
 0.00000027 -0.00000314 0.00000600 -0.00004692 0.00003115 -0.41103759 0.00000000 1.00000000 0.00000000
 -0.00000006 0.00000066 -0.00000121 0.00001050 0.00000191 -0.07877252 0.00000000 0.00000000 1.00000000

    71524818.8    24402711.6    8638610.53    3232544.24    1264610.19
    514050.137    216087.264    93718.0882    41907.5911    19334.2449
    9211.24918    4532.35797    2300.24376    1201.60416    644.177221
    353.1918    197.402907    111.58623    63.3259168    36.6558425
    21.1668615    12.0234311    6.85494228    3.86846732    2.13766076
    1.14047523    0.58534223    0.26692997    0.11994187    0.05307506
    0.02323458

 0.00000204 -0.00000106 0.00000053 -0.00000022 0.00000005 0.00000000 0.00000000 0.00000000
 0.00000774 -0.00000401 0.00000201 -0.00000083 0.00000018 0.00000000 0.00000000 0.00000000
 0.00001881 -0.00000975 0.00000488 -0.00000201 0.00000043 0.00000000 0.00000000 0.00000000
 0.00004146 -0.00002151 0.00001077 -0.00000444 0.00000096 0.00000000 0.00000000 0.00000000
 0.00008838 -0.00004589 0.00002299 -0.00000948 0.00000204 0.00000000 0.00000000 0.00000000
 0.00018699 -0.00009722 0.00004873 -0.00002010 0.00000433 0.00000000 0.00000000 0.00000000
 0.00039761 -0.00020705 0.00010379 -0.00004280 0.00000923 0.00000000 0.00000000 0.00000000
 0.00085668 -0.00044713 0.00022435 -0.00009254 0.00001995 0.00000000 0.00000000 0.00000000
 0.00188035 -0.00098440 0.00049404 -0.00020375 0.00004393 0.00000000 0.00000000 0.00000000
 0.00420892 -0.00221358 0.00111283 -0.00045921 0.00009903 0.00000000 0.00000000 0.00000000
 0.00956124 -0.00506185 0.00254694 -0.00105102 0.00022665 0.00000000 0.00000000 0.00000000
 0.02175383 -0.01163785 0.00587529 -0.00242681 0.00052338 0.00000000 0.00000000 0.00000000
 0.04842982 -0.02633976 0.01333889 -0.00551246 0.00118903 0.00000000 0.00000000 0.00000000
 0.10121200 -0.05650018 0.02882631 -0.01193582 0.00257496 0.00000000 0.00000000 0.00000000
 0.18682512 -0.10811012 0.05559122 -0.02305337 0.00497514 0.00000000 0.00000000 0.00000000
 0.28027022 -0.16921125 0.08821447 -0.03671469 0.00792572 0.00000000 0.00000000 0.00000000
 0.29927532 -0.17312882 0.08833250 -0.03652496 0.00788055 0.00000000 0.00000000 0.00000000
 0.18988663 -0.00625754 -0.01785750 0.00956755 -0.00213543 0.00000000 0.00000000 0.00000000
 0.05399686 0.31778904 -0.25210219 0.11523508 -0.02519416 0.00000000 0.00000000 0.00000000
 0.00411633 0.47284684 -0.40135778 0.18615805 -0.04080137 0.00000000 0.00000000 0.00000000
 0.00041387 0.26640256 -0.09091381 0.02011729 -0.00367770 0.00000000 0.00000000 0.00000000
 -0.00027823 0.05357052 0.43425745 -0.27651280 0.06312998 0.00000000 0.00000000 0.00000000
 0.00006388 0.00301689 0.54719736 -0.40843153 0.09645593 0.00000000 0.00000000 0.00000000
 -0.00006370 0.00047592 0.21569853 -0.05071292 0.00521225 0.00000000 0.00000000 0.00000000
 0.00003694 -0.00015805 0.02475765 0.46016780 -0.13278871 0.00000000 0.00000000 0.00000000
 -0.00001395 -0.00000068 0.00167549 0.52229636 -0.16454064 0.00000000 0.00000000 0.00000000
 0.00000817 -0.00002612 0.00003428 0.21510978 -0.05801586 1.00000000 0.00000000 0.00000000
 -0.00000303 0.00000498 0.00003714 0.02459425 0.17050935 0.00000000 1.00000000 0.00000000
 0.00000151 -0.00000264 -0.00003347 0.00061315 0.41738918 0.00000000 0.00000000 1.00000000
 -0.00000067 0.00000130 0.00000953 0.00039809 0.44219575 0.00000000 0.00000000 0.00000000
 0.00000019 -0.00000034 -0.00000355 -0.00003786 0.14137055 0.00000000 0.00000000 0.00000000

    133382.249    31485.8642    10214.5799    3962.04457    1733.7077
    827.334951    420.225805    223.348598    122.883081    69.1065721
    39.5818357    22.7419197    12.9102701    7.29900666    4.08902776
    2.23435634    1.18977792    0.63831516    0.36783881    0.19703124
    0.07460001

 0.00000668 0.00000350 0.00000115 0.00000000 0.00000000 0.00000000
 0.00004363 0.00002289 0.00000751 0.00000000 0.00000000 0.00000000
 0.00022833 0.00011975 0.00003930 0.00000000 0.00000000 0.00000000
 0.00103540 0.00054538 0.00017913 0.00000000 0.00000000 0.00000000
 0.00417110 0.00220210 0.00072359 0.00000000 0.00000000 0.00000000
 0.01470821 0.00782975 0.00257666 0.00000000 0.00000000 0.00000000
 0.04422300 0.02374252 0.00782610 0.00000000 0.00000000 0.00000000
 0.11048374 0.06044064 0.01999252 0.00000000 0.00000000 0.00000000
 0.21681174 0.11908761 0.03941354 0.00000000 0.00000000 0.00000000
 0.31521742 0.16835423 0.05546520 0.00000000 0.00000000 0.00000000
 0.30247820 0.11983959 0.03584171 0.00000000 0.00000000 0.00000000
 0.16402011 -0.10394859 -0.05091080 0.00000000 0.00000000 0.00000000
 0.04159776 -0.35883013 -0.14812947 0.00000000 0.00000000 0.00000000
 0.00362872 -0.41027093 -0.16782144 0.00000000 0.00000000 0.00000000
 0.00055157 -0.22162277 -0.01032374 0.00000000 0.00000000 0.00000000
 -0.00005403 -0.05038939 0.24743193 0.00000000 0.00000000 0.00000000
 0.00005782 -0.00358245 0.38078888 0.00000000 0.00000000 0.00000000
 -0.00003844 -0.00040196 0.30356537 0.00000000 0.00000000 0.00000000
 0.00002103 0.00008275 0.17109996 1.00000000 0.00000000 0.00000000
 -0.00000687 -0.00002579 0.08755502 0.00000000 1.00000000 0.00000000
 0.00000122 0.00000715 0.00818651 0.00000000 0.00000000 1.00000000

    2353.58702    786.621332    334.716156    160.491225    82.9421286
    44.6324615    24.7514941    13.8528611    7.73143104    4.26020945
    2.26950764    1.12754633    0.43458517    0.18485143

 -0.00005187 0.00000000 0.00000000
 -0.00050654 0.00000000 0.00000000
 -0.00308549 0.00000000 0.00000000
 -0.01373573 0.00000000 0.00000000
 -0.04440548 0.00000000 0.00000000
 -0.10991555 0.00000000 0.00000000
 -0.20599778 0.00000000 0.00000000
 -0.28558345 0.00000000 0.00000000
 -0.30070056 0.00000000 0.00000000
 -0.22655085 0.00000000 0.00000000
 -0.11043343 0.00000000 0.00000000
 -0.02797441 0.00000000 0.00000000
 -0.00195135 1.00000000 0.00000000
 0.00008351 0.00000000 1.00000000

    0.37171926

 1.00000000

TL:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    58033828.5    14702561.9    4635557.54    1585273.98    579246.257
    221879.438    88730.7796    36848.0778    15843.2979    7031.05139
    3212.18877    1507.07828    723.010621    339.805146    170.939014
    88.0173226    43.016225    22.6098628    10.2665686    5.26482246
    1.89889444    0.88461372    0.20106574    0.07323709

 0.00065756 -0.00026004 -0.00012509 -0.00006293 -0.00002790 0.00000883 0.00000000
 0.00158616 -0.00062794 -0.00030213 -0.00015199 -0.00006739 0.00002134 0.00000000
 0.00297260 -0.00117882 -0.00056730 -0.00028544 -0.00012656 0.00004007 0.00000000
 0.00552159 -0.00219727 -0.00105821 -0.00053242 -0.00023610 0.00007475 0.00000000
 0.00993948 -0.00397751 -0.00191694 -0.00096498 -0.00042790 0.00013546 0.00000000
 0.01798527 -0.00726747 -0.00350975 -0.00176664 -0.00078357 0.00024813 0.00000000
 0.03250360 -0.01332310 -0.00644547 -0.00324892 -0.00144085 0.00045608 0.00000000
 0.05890108 -0.02471477 -0.01201709 -0.00605530 -0.00268728 0.00085115 0.00000000
 0.10521655 -0.04570532 -0.02232005 -0.01128674 -0.00500701 0.00158487 0.00000000
 0.17872675 -0.08249968 -0.04082592 -0.02063371 -0.00917073 0.00290542 0.00000000
 0.26760351 -0.13626135 -0.06840596 -0.03490606 -0.01550019 0.00490780 0.00000000
 0.30259318 -0.18010129 -0.09387457 -0.04783786 -0.02136231 0.00677132 0.00000000
 0.19659080 -0.09977021 -0.04857606 -0.02531238 -0.01111577 0.00351921 0.00000000
 0.04280921 0.25529506 0.19694488 0.11361104 0.05154626 -0.01641392 0.00000000
 -0.00166290 0.55556321 0.56103077 0.33457591 0.15613070 -0.04981256 0.00000000
 0.00142673 0.31734747 0.31338585 0.21516574 0.10098926 -0.03248336 0.00000000
 -0.00085167 0.03703966 -0.68629557 -0.73723870 -0.38955137 0.12770654 0.00000000
 0.00045519 -0.00211422 -0.64770511 -0.82830971 -0.47919952 0.15887195 0.00000000
 -0.00022262 0.00065612 -0.08305759 0.71462895 0.61356174 -0.21717489 0.00000000
 0.00011204 -0.00039440 0.00662749 0.81928858 0.92052587 -0.35828753 0.00000000
 -0.00004014 0.00013099 -0.00192144 0.06104464 -0.81419848 0.45698648 0.00000000
 0.00001720 -0.00004972 0.00085998 -0.00911361 -0.67517167 0.45030144 0.00000000
 -0.00000415 0.00001253 -0.00018414 0.00177678 -0.02662024 -0.68378977 0.00000000
 0.00000157 -0.00000472 0.00006913 -0.00063702 0.00551162 -0.55778947 1.00000000

    13728264.6    2357212.83    523566.782    136290.763    40148.0894
    13182.021    4787.98622    1902.84415    815.022877    369.676016
    175.043773    84.456267    42.0432285    21.1720749    10.1075987
    4.90314928    1.96328877    0.80549699    0.20049629    0.05592788

 0.00012953 -0.00006619 -0.00003312 0.00001387 -0.00000319 0.00000193 0.00000102 -0.00000051 0.00000021 -0.00000005 0.00000000
 0.00042931 -0.00021952 -0.00010987 0.00004602 -0.00001058 0.00001227 0.00000647 -0.00000325 0.00000133 -0.00000029 0.00000000
 0.00119473 -0.00061143 -0.00030607 0.00012821 -0.00002947 0.00006543 0.00003453 -0.00001733 0.00000711 -0.00000153 0.00000000
 0.00308005 -0.00157874 -0.00079076 0.00033114 -0.00007612 0.00031233 0.00016514 -0.00008311 0.00003403 -0.00000731 0.00000000
 0.00768378 -0.00395069 -0.00197929 0.00082969 -0.00019074 0.00138463 0.00073447 -0.00036884 0.00015148 -0.00003259 0.00000000
 0.01896786 -0.00981673 -0.00493072 0.00206439 -0.00047460 0.00568478 0.00303349 -0.00153074 0.00062696 -0.00013464 0.00000000
 0.04669672 -0.02448053 -0.01231280 0.00517274 -0.00118921 0.02113544 0.01140706 -0.00575014 0.00236453 -0.00050871 0.00000000
 0.11139096 -0.05986792 -0.03037772 0.01272570 -0.00292713 0.06852002 0.03782770 -0.01925789 0.00789933 -0.00169696 0.00000000
 0.23420181 -0.13097972 -0.06682961 0.02824428 -0.00649453 0.18124948 0.10412939 -0.05326178 0.02199424 -0.00473451 0.00000000
 0.36751897 -0.21444630 -0.11153748 0.04673591 -0.01076544 0.34593413 0.21057989 -0.11021137 0.04539638 -0.00975567 0.00000000
 0.32720136 -0.14435251 -0.06432068 0.02716900 -0.00619068 0.38194590 0.21995439 -0.11059515 0.04591763 -0.00990453 0.00000000
 0.10863279 0.27229661 0.21300114 -0.10127254 0.02353512 0.16991720 -0.14010355 0.12082345 -0.05673676 0.01245948 0.00000000
 0.00474529 0.58510064 0.49582702 -0.22724600 0.05330419 0.01329983 -0.58819448 0.49880229 -0.22579852 0.04907520 0.00000000
 0.00115393 0.26489975 -0.03260383 0.04161216 -0.01144832 0.00202013 -0.36721465 0.15799323 -0.05925233 0.01273862 0.00000000
 -0.00065723 0.02185524 -0.72421381 0.53035604 -0.13069512 -0.00117379 -0.04600839 -0.65329233 0.44584800 -0.10301681 0.00000000
 0.00024848 0.00028508 -0.38474056 0.14523871 -0.03265498 0.00049293 0.00016214 -0.51896586 0.32342375 -0.07258554 0.00000000
 -0.00009335 -0.00003453 -0.02372110 -0.75349454 0.25360866 -0.00019132 -0.00018559 -0.05222390 -0.62888633 0.18384596 0.00000000
 0.00003778 -0.00002522 0.00123077 -0.43406738 0.10747556 0.00007574 0.00011526 0.00339167 -0.58404475 0.18007490 0.00000000
 -0.00000911 -0.00000108 -0.00025299 -0.02057578 -0.51188279 -0.00001872 -0.00001647 -0.00080775 -0.04810937 -0.35424319 0.00000000
 0.00000293 0.00000033 0.00008396 0.00220106 -0.63678792 0.00000602 0.00000530 0.00025836 0.00639841 -0.77829101 1.00000000

    9806.6802    2534.61202    901.015229    375.502849    171.843268
    83.2163373    41.7508976    21.1097058    10.5041178    5.14706485
    2.34214699    1.03451933    0.4215522    0.15026778

 -0.00062213 -0.00032668 0.00010850 -0.00025421 -0.00013332 0.00004322 0.00000000
 -0.00397854 -0.00210062 0.00070082 -0.00250669 -0.00132224 0.00043149 0.00000000
 -0.01939647 -0.01030628 0.00342785 -0.01513663 -0.00803347 0.00261130 0.00000000
 -0.07247338 -0.03911086 0.01310825 -0.06338307 -0.03415272 0.01118611 0.00000000
 -0.19899175 -0.10919276 0.03650451 -0.18548507 -0.10182438 0.03329218 0.00000000
 -0.36196348 -0.19600102 0.06592493 -0.35398840 -0.19286022 0.06344809 0.00000000
 -0.37523452 -0.15295906 0.04604360 -0.38586319 -0.16698399 0.05046717 0.00000000
 -0.16756166 0.18958727 -0.08562425 -0.18283849 0.16065474 -0.07252881 0.00000000
 -0.02187168 0.51164584 -0.21811488 -0.02588564 0.50322949 -0.20919499 0.00000000
 -0.00107709 0.37781958 -0.10142527 -0.00122536 0.40101922 -0.11908343 0.00000000
 0.00004930 0.07564664 0.30953089 0.00001182 0.08765906 0.27482964 0.00000000
 -0.00006071 -0.00027910 0.51536178 -0.00005390 -0.00013347 0.50997128 0.00000000
 0.00002622 0.00095247 0.33194696 0.00002421 0.00117492 0.36159412 0.00000000
 -0.00000765 -0.00026089 0.06189300 -0.00000703 -0.00031931 0.08037458 1.00000000

    489.995595    166.331967    69.980085    32.1750898    15.4175772
    7.36995778    3.40866133    1.41384687

 -0.00228232 0.00193553
 -0.01811282 0.01670371
 -0.07709576 0.07380641
 -0.20782881 0.20258672
 -0.34905563 0.34500777
 -0.37656910 0.37944449
 -0.23637366 0.24296430
 -0.06250856 0.06677841

TL:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    60806588.6    16181973.9    5540116.52    2110359.98    880336.594
    388482.357    179728.915    85929.539    42223.0583    21201.6222
    10852.8266    5650.73069    2988.42819    1603.31928    871.523927
    479.269345    266.890167    150.914461    86.0893478    48.5695076
    28.4941168    16.4950587    8.99556157    5.04580944    2.63070922
    1.40669517    0.71035055    0.26060584    0.11683254    0.05013918

 -0.00060817 -0.00024050 -0.00011569 -0.00005820 0.00002580 -0.00000818 0.00000000 0.00000000
 -0.00141436 -0.00055987 -0.00026936 -0.00013551 0.00006009 -0.00001904 0.00000000 0.00000000
 -0.00241436 -0.00095711 -0.00046061 -0.00023173 0.00010275 -0.00003256 0.00000000 0.00000000
 -0.00408106 -0.00162210 -0.00078098 -0.00039296 0.00017425 -0.00005522 0.00000000 0.00000000
 -0.00649189 -0.00259093 -0.00124832 -0.00062821 0.00027856 -0.00008827 0.00000000 0.00000000
 -0.01046839 -0.00420355 -0.00202733 -0.00102053 0.00045261 -0.00014343 0.00000000 0.00000000
 -0.01664169 -0.00674247 -0.00325694 -0.00164001 0.00072726 -0.00023044 0.00000000 0.00000000
 -0.02684751 -0.01101435 -0.00533132 -0.00268620 0.00119176 -0.00037773 0.00000000 0.00000000
 -0.04326176 -0.01806884 -0.00877355 -0.00442324 0.00196172 -0.00062152 0.00000000 0.00000000
 -0.06975526 -0.02988263 -0.01457105 -0.00735547 0.00326561 -0.00103539 0.00000000 0.00000000
 -0.11016571 -0.04902571 -0.02406993 -0.01216688 0.00539781 -0.00170972 0.00000000 0.00000000
 -0.16594962 -0.07827125 -0.03882215 -0.01968292 0.00875189 -0.00277693 0.00000000 0.00000000
 -0.22549994 -0.11647904 -0.05878186 -0.02991029 0.01328222 -0.00420456 0.00000000 0.00000000
 -0.25142784 -0.14700925 -0.07600058 -0.03895208 0.01738960 -0.00552988 0.00000000 0.00000000
 -0.19535955 -0.11894241 -0.06218379 -0.03187452 0.01411406 -0.00444247 0.00000000 0.00000000
 -0.08077569 0.04687410 0.04121850 0.02342963 -0.01051509 0.00327547 0.00000000 0.00000000
 -0.01119631 0.33713575 0.27913089 0.16146636 -0.07452224 0.02392529 0.00000000 0.00000000
 -0.00065013 0.46386807 0.48995483 0.30022520 -0.13892396 0.04407620 0.00000000 0.00000000
 0.00021168 0.25828429 0.26692597 0.17668866 -0.08667295 0.02854700 0.00000000 0.00000000
 -0.00012201 0.04418236 -0.45385344 -0.44113113 0.23615574 -0.07860981 0.00000000 0.00000000
 0.00013723 0.00082274 -0.67943046 -0.89060273 0.49372413 -0.16070861 0.00000000 0.00000000
 -0.00008145 0.00027681 -0.26219479 -0.17988373 0.09088255 -0.03374970 0.00000000 0.00000000
 0.00004256 -0.00026383 -0.02479413 0.82714282 -0.70105971 0.25719855 0.00000000 0.00000000
 -0.00002808 0.00003005 -0.00046303 0.62142662 -0.81505162 0.31552094 0.00000000 0.00000000
 0.00001456 -0.00001816 -0.00018638 0.08390395 0.30969550 -0.15757197 0.00000000 0.00000000
 -0.00000704 0.00001718 0.00019159 -0.00088448 0.86988969 -0.51458181 0.00000000 0.00000000
 0.00000275 -0.00000300 -0.00001103 0.00129456 0.34907086 -0.28119951 0.00000000 0.00000000
 -0.00000091 0.00000143 0.00001208 -0.00017870 0.01664405 0.41046024 1.00000000 0.00000000
 0.00000044 -0.00000068 -0.00000553 0.00008696 -0.00213645 0.65434365 0.00000000 0.00000000
 -0.00000012 0.00000017 0.00000134 -0.00002399 0.00045713 0.21374508 0.00000000 1.00000000

    44275371.7    11404103.3    3306882.76    1049334.97    357357.79
    129209.962    49324.2075    19838.6651    8408.02025    3752.10542
    1757.37824    859.182412    435.23337    227.084287    120.836151
    64.6569645    35.4604117    19.3651311    10.2935156    5.47511333
    2.75810139    1.37743354    0.64350531    0.23562257    0.08857198
    0.03249583

 0.00002998 -0.00001532 0.00000766 0.00000321 0.00000074 0.00000036 -0.00000019 -0.00000009 0.00000004 -0.00000001 0.00000000 0.00000000
 0.00010018 -0.00005119 0.00002562 0.00001073 0.00000246 0.00000155 -0.00000082 -0.00000041 0.00000017 -0.00000004 0.00000000 0.00000000
 0.00024638 -0.00012596 0.00006304 0.00002641 0.00000606 0.00000611 -0.00000322 -0.00000162 0.00000066 -0.00000014 0.00000000 0.00000000
 0.00055155 -0.00028214 0.00014123 0.00005915 0.00001358 0.00002218 -0.00001170 -0.00000587 0.00000241 -0.00000051 0.00000000 0.00000000
 0.00118355 -0.00060591 0.00030336 0.00012709 0.00002917 0.00007695 -0.00004064 -0.00002042 0.00000838 -0.00000177 0.00000000 0.00000000
 0.00248546 -0.00127408 0.00063805 0.00026725 0.00006133 0.00025831 -0.00013657 -0.00006861 0.00002811 -0.00000594 0.00000000 0.00000000
 0.00518088 -0.00266189 0.00133393 0.00055901 0.00012833 0.00084729 -0.00044918 -0.00022597 0.00009271 -0.00001959 0.00000000 0.00000000
 0.01083713 -0.00559173 0.00280453 0.00117486 0.00026957 0.00270600 -0.00143993 -0.00072462 0.00029695 -0.00006272 0.00000000 0.00000000
 0.02289335 -0.01190157 0.00598128 0.00250903 0.00057622 0.00830964 -0.00445222 -0.00224541 0.00092183 -0.00019479 0.00000000 0.00000000
 0.04862330 -0.02562049 0.01291388 0.00541384 0.00124187 0.02402328 -0.01302221 -0.00658306 0.00270038 -0.00057043 0.00000000 0.00000000
 0.10084563 -0.05435107 0.02755698 0.01158938 0.00266386 0.06351179 -0.03516354 -0.01787683 0.00735316 -0.00155432 0.00000000 0.00000000
 0.19086084 -0.10646417 0.05441046 0.02286689 0.00524371 0.14572165 -0.08346006 -0.04276815 0.01759437 -0.00371770 0.00000000 0.00000000
 0.29645095 -0.17185819 0.08883683 0.03758396 0.00865691 0.26786935 -0.16094852 -0.08359337 0.03456891 -0.00731382 0.00000000 0.00000000
 0.32017479 -0.17633271 0.08916439 0.03718118 0.00848119 0.34430374 -0.21205497 -0.11063933 0.04563202 -0.00964077 0.00000000 0.00000000
 0.18853994 0.02607053 -0.04080279 -0.01964341 -0.00448917 0.25180547 -0.07742598 -0.02568751 0.00938623 -0.00196536 0.00000000 0.00000000
 0.04186463 0.39590732 -0.31297903 -0.14679739 -0.03448154 0.07635046 0.30390480 0.24199164 -0.11024139 0.02366009 0.00000000 0.00000000
 0.00166237 0.48117680 -0.39748850 -0.18347452 -0.04219279 0.00450181 0.52503739 0.44764393 -0.20492029 0.04384294 0.00000000 0.00000000
 0.00019056 0.18867162 0.11380015 0.09441406 0.02257151 0.00072249 0.27252690 0.05657291 -0.00243409 -0.00001147 0.00000000 0.00000000
 -0.00016277 0.01840554 0.62755109 0.43404064 0.10903579 -0.00048261 0.03945469 -0.56324945 0.36626619 -0.08272881 0.00000000 0.00000000
 0.00001717 0.00107552 0.41422613 0.27967849 0.06587138 0.00017682 0.00126859 -0.52392322 0.39045117 -0.08903911 0.00000000 0.00000000
 -0.00001255 -0.00017884 0.05963070 -0.40545405 -0.12602813 -0.00009919 0.00008724 -0.11116010 -0.24389267 0.07101733 0.00000000 0.00000000
 0.00000973 0.00004624 0.00042999 -0.62072715 -0.21282941 0.00005336 -0.00008621 -0.00150572 -0.64344277 0.18930383 0.00000000 0.00000000
 -0.00000164 -0.00004796 0.00047480 -0.23213322 -0.03701857 -0.00001808 -0.00001446 -0.00131160 -0.34154432 0.10447808 0.00000000 0.00000000
 0.00000096 0.00001218 -0.00011032 -0.01313679 0.33748528 0.00000681 -0.00000190 0.00032172 -0.03379120 -0.21871921 1.00000000 0.00000000
 -0.00000038 -0.00000534 0.00003205 -0.00009039 0.57853439 -0.00000287 0.00000048 -0.00012008 0.00216163 -0.56263355 0.00000000 0.00000000
 0.00000011 0.00000171 -0.00001130 -0.00007280 0.24415837 0.00000088 -0.00000003 0.00003971 -0.00087891 -0.38543607 0.00000000 1.00000000

    30388.1897    7467.25832    2547.61056    1035.54117    469.73728
    228.853172    117.228804    61.8961286    33.4166896    18.0401385
    9.55801447    5.01774026    2.53510172    1.23332218    0.56979661
    0.24638808    0.08992851

 0.00011904 -0.00006244 -0.00002075 -0.00003120 0.00001633 0.00000530 0.00000000 0.00000000
 0.00070205 -0.00036935 -0.00012301 -0.00031796 0.00016728 0.00005452 0.00000000 0.00000000
 0.00333322 -0.00175705 -0.00058423 -0.00209638 0.00110340 0.00035844 0.00000000 0.00000000
 0.01359107 -0.00722401 -0.00241126 -0.01036001 0.00550135 0.00179535 0.00000000 0.00000000
 0.04631494 -0.02482775 -0.00828005 -0.03954604 0.02116668 0.00689906 0.00000000 0.00000000
 0.12688578 -0.06939398 -0.02329352 -0.11585784 0.06331689 0.02077474 0.00000000 0.00000000
 0.25937126 -0.14209975 -0.04754397 -0.24797735 0.13621095 0.04458252 0.00000000 0.00000000
 0.36159714 -0.18820817 -0.06270039 -0.36098236 0.19055996 0.06224316 0.00000000 0.00000000
 0.28916376 -0.06464476 -0.01288388 -0.30277858 0.08351273 0.01990974 0.00000000 0.00000000
 0.10769423 0.25905191 0.11209322 -0.11940334 -0.23380457 -0.09960868 0.00000000 0.00000000
 0.01360481 0.47393213 0.20006440 -0.01627571 -0.47100637 -0.19432633 0.00000000 0.00000000
 0.00076936 0.32705498 0.08643241 -0.00087988 -0.34804497 -0.10244317 0.00000000 0.00000000
 0.00004402 0.07946915 -0.24242026 -0.00008585 -0.09134023 0.21142981 0.00000000 0.00000000
 0.00002041 0.00377585 -0.45124314 -0.00001216 -0.00484132 0.43885294 0.00000000 0.00000000
 -0.00001084 0.00055556 -0.37019302 0.00000745 -0.00067271 0.38872478 0.00000000 0.00000000
 0.00000432 -0.00015912 -0.14378406 -0.00000292 0.00018218 0.16999836 1.00000000 0.00000000
 -0.00000111 0.00003791 -0.01193084 0.00000076 -0.00004514 0.01771010 0.00000000 1.00000000

    939.007663    319.312209    135.882918    64.3981621    32.2692107
    16.6305546    8.53817185    4.27104494    1.97350016    0.70802236
    0.29751175

 0.00051906 0.00040180 0.00000000
 0.00439497 0.00389294 0.00000000
 0.02286277 0.02128174 0.00000000
 0.07734154 0.07425738 0.00000000
 0.18607105 0.18135319 0.00000000
 0.30505776 0.30098815 0.00000000
 0.34970095 0.35103241 0.00000000
 0.26582941 0.27152200 0.00000000
 0.10784877 0.11320403 0.00000000
 0.01232006 0.01373134 0.00000000
 -0.00101282 -0.00112104 1.00000000

TL:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    60831739.2    16195916.6    5550373.93    2117569.03    885467.326
    392058.604    182305.138    87762.0999    43478.5315    22024.5614
    11380.3407    5989.34423    3214.08009    1765.58875    1000.41468
    592.250228    375.625842    238.838929    150.798681    93.9234664
    56.4493482    35.3503788    21.7395792    13.4404778    8.30103217
    5.08713322    2.95482347    1.70648845    0.96384044    0.54118215
    0.29943573    0.15710751    0.07937307    0.03802107

 -0.00060774 0.00024033 0.00011561 0.00005816 0.00002579 0.00000817 0.00000000 0.00000000 0.00000000
 -0.00141282 0.00055926 0.00026907 0.00013536 0.00006002 0.00001902 0.00000000 0.00000000 0.00000000
 -0.00240826 0.00095469 0.00045944 0.00023115 0.00010249 0.00003248 0.00000000 0.00000000 0.00000000
 -0.00406409 0.00161535 0.00077773 0.00039132 0.00017352 0.00005499 0.00000000 0.00000000 0.00000000
 -0.00644529 0.00257220 0.00123927 0.00062366 0.00027656 0.00008764 0.00000000 0.00000000 0.00000000
 -0.01035273 0.00415687 0.00200485 0.00100918 0.00044754 0.00014182 0.00000000 0.00000000 0.00000000
 -0.01634625 0.00662116 0.00319807 0.00161043 0.00071424 0.00022634 0.00000000 0.00000000 0.00000000
 -0.02617021 0.01073261 0.00519497 0.00261726 0.00116091 0.00036790 0.00000000 0.00000000 0.00000000
 -0.04182393 0.01745118 0.00847144 0.00427125 0.00189492 0.00060052 0.00000000 0.00000000 0.00000000
 -0.06693188 0.02862863 0.01395760 0.00704418 0.00312585 0.00099068 0.00000000 0.00000000 0.00000000
 -0.10494452 0.04653939 0.02283128 0.01154170 0.00512375 0.00162394 0.00000000 0.00000000 0.00000000
 -0.15710021 0.07364795 0.03649690 0.01849276 0.00821422 0.00260387 0.00000000 0.00000000 0.00000000
 -0.21253702 0.10836863 0.05453598 0.02774698 0.01233737 0.00391124 0.00000000 0.00000000 0.00000000
 -0.23846835 0.13679068 0.07047839 0.03605169 0.01605144 0.00509084 0.00000000 0.00000000 0.00000000
 -0.19578071 0.12147776 0.06364295 0.03274182 0.01459804 0.00462879 0.00000000 0.00000000 0.00000000
 -0.10095062 0.02823615 0.00996404 0.00435117 0.00185331 0.00058753 0.00000000 0.00000000 0.00000000
 -0.03026864 -0.12497479 -0.09621832 -0.05393553 -0.02456096 -0.00783120 0.00000000 0.00000000 0.00000000
 -0.00628875 -0.30689006 -0.26461126 -0.15501515 -0.07139382 -0.02276117 0.00000000 0.00000000 0.00000000
 0.00022408 -0.38131620 -0.40277737 -0.24644114 -0.11465663 -0.03668124 0.00000000 0.00000000 0.00000000
 -0.00034856 -0.26225752 -0.29605506 -0.19454464 -0.09292283 -0.02980743 0.00000000 0.00000000 0.00000000
 0.00027283 -0.07478305 0.20967077 0.19443081 0.10001528 0.03249710 0.00000000 0.00000000 0.00000000
 -0.00015570 -0.00265421 0.63463039 0.73878416 0.40874592 0.13499230 0.00000000 0.00000000 0.00000000
 0.00013029 -0.00229845 0.43914673 0.59849170 0.33098259 0.10873622 0.00000000 0.00000000 0.00000000
 -0.00009462 0.00134405 0.10984514 -0.16746426 -0.12480377 -0.04087420 0.00000000 0.00000000 0.00000000
 0.00005781 -0.00065275 0.01236447 -0.74085478 -0.66012304 -0.24262462 0.00000000 0.00000000 0.00000000
 -0.00003688 0.00045449 0.00045600 -0.53752978 -0.71471947 -0.28212027 0.00000000 0.00000000 0.00000000
 0.00002025 -0.00023866 0.00040943 -0.11250236 0.09967076 0.06593534 0.00000000 0.00000000 0.00000000
 -0.00001143 0.00012847 -0.00034384 -0.00209860 0.74851386 0.39927662 0.00000000 0.00000000 0.00000000
 0.00000676 -0.00007921 0.00010296 -0.00238195 0.52623621 0.38082894 0.00000000 0.00000000 0.00000000
 -0.00000373 0.00004272 -0.00008813 0.00060302 0.11882504 0.10709845 0.00000000 0.00000000 0.00000000
 0.00000187 -0.00002155 0.00003987 -0.00036844 0.00830144 -0.26558763 1.00000000 0.00000000 0.00000000
 -0.00000079 0.00000910 -0.00001718 0.00014383 0.00049395 -0.53767929 0.00000000 0.00000000 0.00000000
 0.00000027 -0.00000314 0.00000612 -0.00004738 0.00002979 -0.40999398 0.00000000 1.00000000 0.00000000
 -0.00000006 0.00000066 -0.00000124 0.00001058 0.00000204 -0.07809645 0.00000000 0.00000000 1.00000000

    71524818.8    24402711.6    8638610.53    3232544.24    1264610.19
    514050.137    216087.264    93718.0882    41907.5911    19334.2449
    9211.24918    4532.35797    2300.24376    1201.60416    644.177221
    353.1918    197.402907    111.58623    63.3259168    36.6558425
    21.1668615    12.0234311    6.85494228    3.86846732    2.13766076
    1.14047523    0.58534223    0.26692997    0.11994187    0.05307506
    0.02323458

 0.00001141 0.00000583 0.00000292 -0.00000122 -0.00000028 -0.00000014 -0.00000007 -0.00000004 0.00000002 0.00000000 0.00000000 0.00000000 0.00000000
 0.00004228 0.00002160 0.00001081 -0.00000453 -0.00000104 -0.00000052 -0.00000028 -0.00000014 0.00000006 0.00000001 0.00000000 0.00000000 0.00000000
 0.00009825 0.00005021 0.00002513 -0.00001053 -0.00000242 -0.00000169 -0.00000089 -0.00000045 0.00000018 0.00000004 0.00000000 0.00000000 0.00000000
 0.00020239 0.00010347 0.00005179 -0.00002169 -0.00000498 -0.00000505 -0.00000267 -0.00000134 0.00000055 0.00000012 0.00000000 0.00000000 0.00000000
 0.00039603 0.00020256 0.00010139 -0.00004247 -0.00000975 -0.00001470 -0.00000775 -0.00000389 0.00000159 0.00000034 0.00000000 0.00000000 0.00000000
 0.00075552 0.00038666 0.00019358 -0.00008109 -0.00001861 -0.00004167 -0.00002200 -0.00001106 0.00000453 0.00000096 0.00000000 0.00000000 0.00000000
 0.00142304 0.00072893 0.00036497 -0.00015288 -0.00003509 -0.00011648 -0.00006153 -0.00003090 0.00001266 0.00000267 0.00000000 0.00000000 0.00000000
 0.00266779 0.00136836 0.00068545 -0.00028718 -0.00006591 -0.00032237 -0.00017060 -0.00008581 0.00003519 0.00000743 0.00000000 0.00000000 0.00000000
 0.00501270 0.00257703 0.00129134 -0.00054101 -0.00012417 -0.00088502 -0.00046932 -0.00023592 0.00009671 0.00002042 0.00000000 0.00000000 0.00000000
 0.00950039 0.00490254 0.00245957 -0.00103088 -0.00023661 -0.00240035 -0.00127777 -0.00064358 0.00026398 0.00005574 0.00000000 0.00000000 0.00000000
 0.01824943 0.00947816 0.00476056 -0.00199538 -0.00045804 -0.00637732 -0.00341308 -0.00171960 0.00070529 0.00014892 0.00000000 0.00000000 0.00000000
 0.03547370 0.01861644 0.00937882 -0.00393505 -0.00090325 -0.01638132 -0.00885044 -0.00447368 0.00183642 0.00038781 0.00000000 0.00000000 0.00000000
 0.06875142 0.03670783 0.01855754 -0.00778941 -0.00178859 -0.03992963 -0.02190552 -0.01110353 0.00456043 0.00096309 0.00000000 0.00000000 0.00000000
 0.12760271 0.06992467 0.03560874 -0.01497938 -0.00343930 -0.08932869 -0.05026619 -0.02566530 0.01055950 0.00223055 0.00000000 0.00000000 0.00000000
 0.21222800 0.12037504 0.06175886 -0.02600749 -0.00597551 -0.17406493 -0.10152193 -0.05224734 0.02153313 0.00454962 0.00000000 0.00000000 0.00000000
 0.28770064 0.16787816 0.08702133 -0.03677588 -0.00844689 -0.27410650 -0.16742633 -0.08741710 0.03615363 0.00764223 0.00000000 0.00000000 0.00000000
 0.27449492 0.13928062 0.06782906 -0.02811022 -0.00645067 -0.30801255 -0.18539484 -0.09575947 0.03947675 0.00834111 0.00000000 0.00000000 0.00000000
 0.15087770 -0.06234751 -0.06273556 0.02966919 0.00694565 -0.20822569 -0.03664684 -0.00171969 -0.00103478 -0.00027030 0.00000000 0.00000000 0.00000000
 0.03493571 -0.37026762 -0.29355001 0.13695605 0.03188637 -0.06466439 0.28947231 0.23035836 -0.10445062 -0.02235433 0.00000000 0.00000000 0.00000000
 0.00214531 -0.44639221 -0.37098003 0.17380794 0.04059636 -0.00552702 0.47975541 0.40880307 -0.18850534 -0.04042833 0.00000000 0.00000000 0.00000000
 0.00014352 -0.21180595 0.01217461 -0.03798654 -0.01014805 -0.00057300 0.29256450 0.13613147 -0.04453739 -0.00899606 0.00000000 0.00000000 0.00000000
 -0.00012265 -0.03371609 0.49881292 -0.32942836 -0.08043727 0.00036113 0.06500323 -0.39813908 0.25023842 0.05583194 0.00000000 0.00000000 0.00000000
 -0.00001674 -0.00202264 0.49981694 -0.37909847 -0.09633173 -0.00010950 0.00378196 -0.56318561 0.41455564 0.09537067 0.00000000 0.00000000 0.00000000
 -0.00000870 -0.00010400 0.16040545 0.05270391 0.02530489 0.00009502 0.00067692 -0.24411902 0.09585528 0.01708472 0.00000000 0.00000000 0.00000000
 0.00000600 -0.00001208 0.01388952 0.51884015 0.16307047 -0.00005456 -0.00024570 -0.03169550 -0.42708767 -0.11961999 0.00000000 0.00000000 0.00000000
 0.00000096 0.00006642 0.00102424 0.47885288 0.16538895 0.00002257 0.00003480 -0.00208916 -0.53603753 -0.16282749 0.00000000 0.00000000 0.00000000
 0.00000103 -0.00001108 -0.00002882 0.15694267 0.01490273 -0.00001228 -0.00004607 -0.00007756 -0.24479946 -0.07374425 1.00000000 0.00000000 0.00000000
 -0.00000005 0.00000932 0.00002440 0.01371824 -0.23723695 0.00000476 0.00001263 -0.00004370 -0.03199884 0.14272803 0.00000000 1.00000000 0.00000000
 0.00000006 -0.00000438 -0.00002499 0.00067490 -0.45347466 -0.00000234 -0.00000643 0.00003718 -0.00048505 0.39772128 0.00000000 0.00000000 1.00000000
 -0.00000003 0.00000182 0.00000707 0.00012868 -0.38672791 0.00000104 0.00000298 -0.00001053 -0.00062474 0.45936573 0.00000000 0.00000000 0.00000000
 0.00000001 -0.00000055 -0.00000252 0.00000480 -0.08350491 -0.00000030 -0.00000083 0.00000406 0.00007820 0.17182979 0.00000000 0.00000000 0.00000000

    133382.249    31485.8642    10214.5799    3962.04457    1733.7077
    827.334951    420.225805    223.348598    122.883081    69.1065721
    39.5818357    22.7419197    12.9102701    7.29900666    4.08902776
    2.23435634    1.18977792    0.63831516    0.36783881    0.19703124
    0.07460001

 0.00001550 0.00000812 0.00000270 0.00000217 0.00000113 0.00000037 0.00000000 0.00000000 0.00000000
 0.00008403 0.00004411 0.00001467 0.00002172 0.00001141 0.00000371 0.00000000 0.00000000 0.00000000
 0.00036790 0.00019318 0.00006426 0.00014882 0.00007803 0.00002537 0.00000000 0.00000000 0.00000000
 0.00143454 0.00075599 0.00025164 0.00079836 0.00042052 0.00013684 0.00000000 0.00000000 0.00000000
 0.00516578 0.00272959 0.00090902 0.00355924 0.00187816 0.00061138 0.00000000 0.00000000 0.00000000
 0.01686356 0.00898286 0.00299599 0.01334011 0.00709781 0.00231393 0.00000000 0.00000000 0.00000000
 0.04818599 0.02589160 0.00864973 0.04165426 0.02234978 0.00729787 0.00000000 0.00000000 0.00000000
 0.11643654 0.06371370 0.02135858 0.10651249 0.05823886 0.01908348 0.00000000 0.00000000 0.00000000
 0.22299106 0.12229368 0.04100329 0.21254167 0.11683822 0.03831623 0.00000000 0.00000000 0.00000000
 0.31684251 0.16816543 0.05606780 0.31384068 0.16827087 0.05496748 0.00000000 0.00000000 0.00000000
 0.29654986 0.11202812 0.03327693 0.30624653 0.12479657 0.03740023 0.00000000 0.00000000 0.00000000
 0.15635202 -0.11782930 -0.05717488 0.16939776 -0.09447774 -0.04669552 0.00000000 0.00000000 0.00000000
 0.03822271 -0.36750805 -0.15382210 0.04402824 -0.35248631 -0.14421266 0.00000000 0.00000000 0.00000000
 0.00323126 -0.40441397 -0.16640532 0.00393462 -0.41366114 -0.16812038 0.00000000 0.00000000 0.00000000
 0.00048551 -0.21082867 0.00190070 0.00059231 -0.22933687 -0.01849893 0.00000000 0.00000000 0.00000000
 -0.00004459 -0.04593854 0.26265966 -0.00005603 -0.05372435 0.23653888 0.00000000 0.00000000 0.00000000
 0.00004738 -0.00312617 0.38622361 0.00006288 -0.00392949 0.37646421 0.00000000 0.00000000 0.00000000
 -0.00003125 -0.00034097 0.29630813 -0.00004176 -0.00044136 0.30819895 0.00000000 0.00000000 0.00000000
 0.00001710 0.00007277 0.16123936 0.00002282 0.00008752 0.17781695 1.00000000 0.00000000 0.00000000
 -0.00000553 -0.00001989 0.07691532 -0.00000748 -0.00002934 0.09557742 0.00000000 1.00000000 0.00000000
 0.00000099 0.00000606 0.00636803 0.00000133 0.00000776 0.00967969 0.00000000 0.00000000 1.00000000

    2353.58702    786.621332    334.716156    160.491225    82.9421286
    44.6324615    24.7514941    13.8528611    7.73143104    4.26020945
    2.26950764    1.12754633    0.43458517    0.18485143

 -0.00006588 -0.00004203 0.00000000 0.00000000
 -0.00057260 -0.00045803 0.00000000 0.00000000
 -0.00330924 -0.00291911 0.00000000 0.00000000
 -0.01435420 -0.01325226 0.00000000 0.00000000
 -0.04562618 -0.04341521 0.00000000 0.00000000
 -0.11180579 -0.10835726 0.00000000 0.00000000
 -0.20838123 -0.20396340 0.00000000 0.00000000
 -0.28693944 -0.28439001 0.00000000 0.00000000
 -0.29956960 -0.30145158 0.00000000 0.00000000
 -0.22394833 -0.22881279 0.00000000 0.00000000
 -0.10803182 -0.11262444 0.00000000 0.00000000
 -0.02678904 -0.02904125 0.00000000 0.00000000
 -0.00179193 -0.00209927 1.00000000 0.00000000
 0.00007641 0.00009040 0.00000000 1.00000000

    0.37171926

 1.00000000

PB:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    57879046.8    14727785.6    4669807.88    1605937.17    589847.781
    226912.673    91063.1045    37920.8693    16339.1338    7262.52891
    3321.6985    1559.64749    748.637891    352.613276    177.504674
    91.4632745    44.7101722    23.5272879    10.7214573    5.52715061
    2.02746272    0.96204098    0.23294403    0.08685989

 0.00069642 -0.00027674 -0.00013332 -0.00006727 -0.00003018 0.00001013 0.00000000
 0.00167082 -0.00066467 -0.00032029 -0.00016160 -0.00007249 0.00002435 0.00000000
 0.00310836 -0.00123871 -0.00059704 -0.00030127 -0.00013515 0.00004539 0.00000000
 0.00573680 -0.00229423 -0.00110663 -0.00055841 -0.00025053 0.00008415 0.00000000
 0.01025925 -0.00412620 -0.00199174 -0.00100556 -0.00045113 0.00015150 0.00000000
 0.01844848 -0.00749284 -0.00362434 -0.00182969 -0.00082107 0.00027582 0.00000000
 0.03312197 -0.01364802 -0.00661349 -0.00334334 -0.00150017 0.00050374 0.00000000
 0.05962731 -0.02515208 -0.01224976 -0.00619096 -0.00277976 0.00093399 0.00000000
 0.10582486 -0.04621387 -0.02260678 -0.01146498 -0.00514612 0.00172799 0.00000000
 0.17873836 -0.08289405 -0.04108654 -0.02082841 -0.00936576 0.00314777 0.00000000
 0.26654242 -0.13616980 -0.06846117 -0.03503260 -0.01574111 0.00528711 0.00000000
 0.30122776 -0.17909535 -0.09340986 -0.04774158 -0.02156607 0.00725278 0.00000000
 0.19680238 -0.09900260 -0.04802372 -0.02504221 -0.01113070 0.00373559 0.00000000
 0.04362112 0.25257996 0.19541367 0.11307569 0.05195661 -0.01754903 0.00000000
 -0.00155923 0.55344711 0.55834911 0.33412333 0.15775151 -0.05343152 0.00000000
 0.00141893 0.32020170 0.31822966 0.21835960 0.10390624 -0.03543363 0.00000000
 -0.00085272 0.03823061 -0.67999150 -0.73189501 -0.39229593 0.13656430 0.00000000
 0.00045975 -0.00224363 -0.65256873 -0.83962031 -0.49190639 0.17360127 0.00000000
 -0.00022871 0.00072778 -0.08538553 0.70397563 0.61345285 -0.23196864 0.00000000
 0.00011727 -0.00043555 0.00687126 0.82976592 0.94975606 -0.39475763 0.00000000
 -0.00004347 0.00014942 -0.00205108 0.06439490 -0.80363854 0.48644191 0.00000000
 0.00001908 -0.00005859 0.00093585 -0.00964411 -0.69703890 0.50245072 0.00000000
 -0.00000472 0.00001501 -0.00020560 0.00189619 -0.02836027 -0.72706446 0.00000000
 0.00000174 -0.00000557 0.00007506 -0.00066699 0.00556445 -0.54352897 1.00000000

    14431584.7    2507433.14    560444.246    146372.787    43157.9089
    14152.4402    5125.87435    2030.2193    866.820906    392.148422
    185.356353    89.5192825    44.4857645    22.4228444    10.6751765
    5.19177307    2.09083067    0.87171799    0.21674529    0.06582542

 0.00002453 0.00001274 0.00000641 0.00000269 -0.00000067 0.00000000
 0.00009073 0.00004719 0.00002374 0.00000996 -0.00000249 0.00000000
 0.00029383 0.00015313 0.00007704 0.00003235 -0.00000809 0.00000000
 0.00091504 0.00047817 0.00024092 0.00010108 -0.00002529 0.00000000
 0.00284585 0.00149376 0.00075239 0.00031620 -0.00007912 0.00000000
 0.00889588 0.00470285 0.00237780 0.00099761 -0.00024967 0.00000000
 0.02734909 0.01464578 0.00740627 0.00311852 -0.00078017 0.00000000
 0.07858469 0.04307058 0.02198995 0.00923677 -0.00231334 0.00000000
 0.19276079 0.10996133 0.05641159 0.02386654 -0.00597086 0.00000000
 0.35011977 0.21072498 0.11054776 0.04659396 -0.01169028 0.00000000
 0.37106076 0.20534444 0.10206261 0.04339721 -0.01080551 0.00000000
 0.15794556 -0.16307739 -0.13691039 -0.06580104 0.01659238 0.00000000
 0.01197257 -0.58825009 -0.50135812 -0.23247485 0.05948797 0.00000000
 0.00164026 -0.35054289 -0.12745679 -0.04439110 0.00974847 0.00000000
 -0.00096564 -0.04149740 0.67439513 0.48058267 -0.12811625 0.00000000
 0.00040017 0.00034087 0.49224680 0.29417268 -0.08010983 0.00000000
 -0.00015719 -0.00020512 0.04457292 -0.67785024 0.24768648 0.00000000
 0.00006373 0.00012193 -0.00282397 -0.54191802 0.17618274 0.00000000
 -0.00001600 -0.00002025 0.00063621 -0.03569090 -0.50039701 0.00000000
 0.00000547 0.00000664 -0.00022218 0.00491873 -0.64824114 1.00000000

    10610.8755    2730.11313    967.314733    402.389437    183.970261
    89.1221384    44.7577918    22.7108628    11.349168    5.59531052
    2.5863983    1.16289182    0.48521917    0.17545993

 -0.00036326 -0.00019187 0.00006576 0.00000000
 -0.00285325 -0.00151486 0.00052175 0.00000000
 -0.01566157 -0.00837171 0.00287513 0.00000000
 -0.06296981 -0.03414340 0.01180775 0.00000000
 -0.18214497 -0.10064943 0.03476812 0.00000000
 -0.34877718 -0.19120908 0.06641058 0.00000000
 -0.38661896 -0.17140878 0.05504580 0.00000000
 -0.18953729 0.14808383 -0.07244459 0.00000000
 -0.02874054 0.49822702 -0.21995848 0.00000000
 -0.00122192 0.40892561 -0.13340765 0.00000000
 -0.00003897 0.09356792 0.27813759 0.00000000
 -0.00003139 0.00056583 0.52411957 0.00000000
 0.00001556 0.00107708 0.34931812 0.00000000
 -0.00000472 -0.00030002 0.06512988 1.00000000

    520.138448    176.510085    74.3430142    34.240742    16.4610261
    7.9077033    3.68433522    1.54783108

 0.00198523
 0.01660508
 0.07294587
 0.20098934
 0.34484627
 0.38007144
 0.24205092
 0.06466051

PB:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    60379847.9    16069074.5    5501580.15    2095411.52    873747.986
    385240.024    178043.163    85048.0279    41765.6436    20967.3002
    10736.3806    5596.12309    2965.29042    1595.07762    869.510257
    479.292554    267.978643    151.962899    86.9502226    49.2454742
    28.9250027    16.8005206    9.23723643    5.22327683    2.77804722
    1.49086619    0.76578374    0.29782994    0.13602521    0.05896169

 -0.00064880 -0.00025781 -0.00012421 0.00006266 -0.00002811 -0.00000945 0.00000000 0.00000000
 -0.00150477 -0.00059856 -0.00028842 0.00014552 -0.00006528 -0.00002194 0.00000000 0.00000000
 -0.00256265 -0.00102090 -0.00049207 0.00024828 -0.00011138 -0.00003743 0.00000000 0.00000000
 -0.00432103 -0.00172610 -0.00083235 0.00042003 -0.00018844 -0.00006332 0.00000000 0.00000000
 -0.00686130 -0.00275246 -0.00132827 0.00067040 -0.00030076 -0.00010106 0.00000000 0.00000000
 -0.01104549 -0.00445903 -0.00215405 0.00108750 -0.00048798 -0.00016399 0.00000000 0.00000000
 -0.01752283 -0.00713940 -0.00345450 0.00174464 -0.00078276 -0.00026301 0.00000000 0.00000000
 -0.02818965 -0.01163465 -0.00564143 0.00285087 -0.00127968 -0.00043012 0.00000000 0.00000000
 -0.04526273 -0.01902768 -0.00925642 0.00468072 -0.00210038 -0.00070565 0.00000000 0.00000000
 -0.07263127 -0.03134013 -0.01531204 0.00775295 -0.00348259 -0.00117098 0.00000000 0.00000000
 -0.11391531 -0.05110588 -0.02514709 0.01275078 -0.00572371 -0.00192244 0.00000000 0.00000000
 -0.16988689 -0.08087817 -0.04021321 0.02045291 -0.00920181 -0.00309649 0.00000000 0.00000000
 -0.22759083 -0.11874675 -0.06009602 0.03067848 -0.01378474 -0.00462697 0.00000000 0.00000000
 -0.24888711 -0.14663860 -0.07598778 0.03907245 -0.01765194 -0.00595443 0.00000000 0.00000000
 -0.18848490 -0.11216793 -0.05836638 0.02994672 -0.01340169 -0.00446754 0.00000000 0.00000000
 -0.07516700 0.06114636 0.05136991 -0.02913557 0.01325674 0.00439244 0.00000000 0.00000000
 -0.00981680 0.34857986 0.29212461 -0.17009148 0.07951746 0.02708838 0.00000000 0.00000000
 -0.00064664 0.45803323 0.48996717 -0.30212854 0.14161941 0.04765467 0.00000000 0.00000000
 0.00024553 0.24511217 0.24233703 -0.16083858 0.08026265 0.02817301 0.00000000 0.00000000
 -0.00014157 0.04017412 -0.47896090 0.47302872 -0.25754941 -0.09109995 0.00000000 0.00000000
 0.00015024 0.00079823 -0.66736256 0.88483656 -0.49743413 -0.17188556 0.00000000 0.00000000
 -0.00009175 0.00020829 -0.24782955 0.14748299 -0.07286845 -0.02998887 0.00000000 0.00000000
 0.00004965 -0.00024056 -0.02301465 -0.83576179 0.72722702 0.28609797 0.00000000 0.00000000
 -0.00003294 0.00002141 -0.00053036 -0.60608505 0.81689695 0.33762671 0.00000000 0.00000000
 0.00001742 -0.00001391 -0.00014997 -0.08303586 -0.32116372 -0.17498661 0.00000000 0.00000000
 -0.00000847 0.00001576 0.00018543 -0.00006249 -0.87814011 -0.56260627 0.00000000 0.00000000
 0.00000343 -0.00000248 -0.00000811 -0.00112112 -0.34810315 -0.30678655 0.00000000 0.00000000
 -0.00000117 0.00000126 0.00001112 0.00013778 -0.01649173 0.45483811 1.00000000 0.00000000
 0.00000054 -0.00000061 -0.00000536 -0.00005749 0.00172747 0.66251741 0.00000000 0.00000000
 -0.00000014 0.00000014 0.00000108 0.00001767 -0.00036647 0.19626405 0.00000000 1.00000000

    44887606.5    11682197.5    3411276.99    1088592.83    372414.988
    135125.079    51702.8736    20820.4042    8824.65553    3934.87429
    1841.03284    899.380189    455.452747    237.621095    126.46789
    67.7241843    37.1724457    20.3301293    10.8287874    5.78253851
    2.93572621    1.47773217    0.70133342    0.2637941    0.10447107
    0.03975925

 0.00000558 0.00000290 -0.00000146 -0.00000061 0.00000015 0.00000000 0.00000000
 0.00001956 0.00001016 -0.00000511 -0.00000214 0.00000053 0.00000000 0.00000000
 0.00005186 0.00002697 -0.00001357 -0.00000569 0.00000142 0.00000000 0.00000000
 0.00012856 0.00006693 -0.00003368 -0.00001413 0.00000352 0.00000000 0.00000000
 0.00031283 0.00016315 -0.00008213 -0.00003448 0.00000860 0.00000000 0.00000000
 0.00076291 0.00039875 -0.00020079 -0.00008426 0.00002101 0.00000000 0.00000000
 0.00188819 0.00099028 -0.00049919 -0.00020968 0.00005232 0.00000000 0.00000000
 0.00476134 0.00250953 -0.00126612 -0.00053146 0.00013250 0.00000000 0.00000000
 0.01214439 0.00645218 -0.00326272 -0.00137174 0.00034243 0.00000000 0.00000000
 0.03064928 0.01649479 -0.00836393 -0.00351406 0.00087599 0.00000000 0.00000000
 0.07363006 0.04050446 -0.02065774 -0.00870453 0.00217437 0.00000000 0.00000000
 0.15781580 0.08982202 -0.04617744 -0.01945628 0.00484999 0.00000000 0.00000000
 0.27543517 0.16408392 -0.08545575 -0.03621080 0.00905999 0.00000000 0.00000000
 0.33870878 0.20375477 -0.10609172 -0.04473104 0.01112609 0.00000000 0.00000000
 0.23621683 0.05318146 -0.01021498 -0.00278830 0.00072693 0.00000000 0.00000000
 0.06734263 -0.32568448 0.25965935 0.12156583 -0.03101344 0.00000000 0.00000000
 0.00368988 -0.51656450 0.44034709 0.20645629 -0.05191681 0.00000000 0.00000000
 0.00057229 -0.25348624 0.02084363 -0.01809204 0.00489793 0.00000000 0.00000000
 -0.00039385 -0.03410061 -0.58267428 -0.39458721 0.10720912 0.00000000 0.00000000
 0.00013319 -0.00118286 -0.50068780 -0.37844374 0.10072880 0.00000000 0.00000000
 -0.00007639 -0.00000672 -0.09800429 0.28994590 -0.09906940 0.00000000 0.00000000
 0.00004300 0.00005175 -0.00135975 0.65112741 -0.23994930 0.00000000 0.00000000
 -0.00001448 0.00002506 -0.00101000 0.30675079 -0.09676739 0.00000000 0.00000000
 0.00000573 -0.00000321 0.00026117 0.02481989 0.31881597 1.00000000 0.00000000
 -0.00000250 0.00000140 -0.00009020 -0.00099927 0.57882506 0.00000000 0.00000000
 0.00000074 -0.00000063 0.00003134 0.00056444 0.27605743 0.00000000 1.00000000

    32935.6064    8064.17412    2741.21675    1110.92616    502.922099
    244.704323    125.285235    66.1554572    35.7496541    19.3406179
    10.2760058    5.42011456    2.7625281    1.3583997    0.63806451
    0.28184202    0.10611896

 -0.00005864 0.00003091 -0.00001060 0.00000000 0.00000000
 -0.00042974 0.00022751 -0.00007826 0.00000000 0.00000000
 -0.00239244 0.00126808 -0.00043513 0.00000000 0.00000000
 -0.01084765 0.00579985 -0.00199877 0.00000000 0.00000000
 -0.03967199 0.02137684 -0.00735862 0.00000000 0.00000000
 -0.11426928 0.06284410 -0.02177771 0.00000000 0.00000000
 -0.24422949 0.13501192 -0.04667041 0.00000000 0.00000000
 -0.35797234 0.19045855 -0.06571730 0.00000000 0.00000000
 -0.30595142 0.08969922 -0.02326853 0.00000000 0.00000000
 -0.12435888 -0.22545255 0.10274660 0.00000000 0.00000000
 -0.01778436 -0.46969236 0.20596246 0.00000000 0.00000000
 -0.00089895 -0.35329775 0.11254031 0.00000000 0.00000000
 -0.00010001 -0.09507746 -0.21965488 0.00000000 0.00000000
 -0.00000377 -0.00542305 -0.45577546 0.00000000 0.00000000
 0.00000423 -0.00060627 -0.38290611 0.00000000 0.00000000
 -0.00000205 0.00017990 -0.14488399 1.00000000 0.00000000
 0.00000044 -0.00003827 -0.01260002 0.00000000 1.00000000

    1005.20285    341.495533    145.275798    68.936518    34.5975469
    17.8845449    9.22196908    4.64266605    2.16866137    0.80216719
    0.25308502

 0.00042210 0.00000000
 0.00385314 0.00000000
 0.02081081 0.00000000
 0.07249125 0.00000000
 0.17840923 0.00000000
 0.29943730 0.00000000
 0.35184035 0.00000000
 0.27283386 0.00000000
 0.11306982 0.00000000
 0.01276557 0.00000000
 -0.00062770 1.00000000

PB:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    60392099.2    16074508.9    5505607.01    2099167.23    877129.438
    387785.537    179897.043    86437.6436    42827.7909    21737.8222
    11255.6188    5934.60787    3194.83673    1765.53704    1009.44437
    602.343126    377.158135    239.375377    150.914233    93.3306502
    55.128479    34.432202    21.3338228    13.3520758    8.66289355
    5.38222437    2.99415411    1.8777963    1.14812985    0.7056882
    0.38298681    0.2020097    0.10075776    0.04761954

 -0.00064858 -0.00025773 -0.00012417 0.00006264 0.00002810 0.00000944 0.00000000 0.00000000 0.00000000
 -0.00150424 -0.00059835 -0.00028832 0.00014547 0.00006526 0.00002193 0.00000000 0.00000000 0.00000000
 -0.00255964 -0.00101970 -0.00049148 0.00024799 0.00011125 0.00003738 0.00000000 0.00000000 0.00000000
 -0.00430917 -0.00172136 -0.00083007 0.00041888 0.00018792 0.00006315 0.00000000 0.00000000 0.00000000
 -0.00682377 -0.00273732 -0.00132092 0.00066670 0.00029912 0.00010051 0.00000000 0.00000000 0.00000000
 -0.01095596 -0.00442267 -0.00213654 0.00107863 0.00048396 0.00016263 0.00000000 0.00000000 0.00000000
 -0.01729146 -0.00704392 -0.00340800 0.00172122 0.00077235 0.00025954 0.00000000 0.00000000 0.00000000
 -0.02758942 -0.01138341 -0.00551980 0.00278918 0.00125172 0.00042065 0.00000000 0.00000000 0.00000000
 -0.04378934 -0.01839319 -0.00894535 0.00452375 0.00203059 0.00068240 0.00000000 0.00000000 0.00000000
 -0.06957466 -0.02997359 -0.01464295 0.00741250 0.00332802 0.00111852 0.00000000 0.00000000 0.00000000
 -0.10839280 -0.04846152 -0.02382548 0.01208163 0.00542684 0.00182391 0.00000000 0.00000000 0.00000000
 -0.16073490 -0.07602972 -0.03777094 0.01919850 0.00862834 0.00290059 0.00000000 0.00000000 0.00000000
 -0.21393976 -0.11017907 -0.05559117 0.02837655 0.01276741 0.00429201 0.00000000 0.00000000 0.00000000
 -0.23482235 -0.13561922 -0.07005480 0.03594619 0.01619294 0.00544705 0.00000000 0.00000000 0.00000000
 -0.18893040 -0.11665624 -0.06103895 0.03148696 0.01420582 0.00477467 0.00000000 0.00000000 0.00000000
 -0.09815020 -0.02183891 -0.00589786 0.00213066 0.00085059 0.00028925 0.00000000 0.00000000 0.00000000
 -0.02968398 0.13801613 0.10733778 -0.06047812 -0.02787397 -0.00943659 0.00000000 0.00000000 0.00000000
 -0.00493546 0.31621609 0.27576478 -0.16273112 -0.07596574 -0.02567921 0.00000000 0.00000000 0.00000000
 -0.00010347 0.38114239 0.41006524 -0.25251478 -0.11897739 -0.04041421 0.00000000 0.00000000 0.00000000
 -0.00011373 0.25004177 0.27023970 -0.17910128 -0.08703294 -0.02960668 0.00000000 0.00000000 0.00000000
 0.00012440 0.06371827 -0.28578658 0.27080401 0.14278693 0.04932912 0.00000000 0.00000000 0.00000000
 -0.00005294 0.00003353 -0.63681893 0.77083871 0.43529986 0.15306704 0.00000000 0.00000000 0.00000000
 0.00005931 0.00274623 -0.38798137 0.51318088 0.28318973 0.09822074 0.00000000 0.00000000 0.00000000
 -0.00005089 -0.00186799 -0.09045702 -0.20123507 -0.14255879 -0.04843693 0.00000000 0.00000000 0.00000000
 0.00003084 0.00104618 -0.00982037 -0.69662455 -0.64434557 -0.25569513 0.00000000 0.00000000 0.00000000
 -0.00001942 -0.00062827 -0.00137574 -0.56318363 -0.73092407 -0.30474758 0.00000000 0.00000000 0.00000000
 0.00001194 0.00037295 -0.00000211 -0.12095458 0.07287553 0.05908998 0.00000000 0.00000000 0.00000000
 -0.00000881 -0.00027427 0.00010764 0.00925609 0.67517186 0.38044513 0.00000000 0.00000000 0.00000000
 0.00000558 0.00017192 0.00003823 -0.00753869 0.52646217 0.38590480 0.00000000 0.00000000 0.00000000
 -0.00000264 -0.00008153 0.00001655 0.00241987 0.20221121 0.20796579 0.00000000 0.00000000 0.00000000
 0.00000098 0.00003036 0.00000015 -0.00092972 0.02319707 -0.20988514 1.00000000 0.00000000 0.00000000
 -0.00000037 -0.00001155 -0.00000002 0.00033171 -0.00022783 -0.57256770 0.00000000 0.00000000 0.00000000
 0.00000012 0.00000363 -0.00000044 -0.00009806 0.00030211 -0.45468572 0.00000000 1.00000000 0.00000000
 -0.00000002 -0.00000075 -0.00000005 0.00002162 -0.00003321 -0.08976344 0.00000000 0.00000000 1.00000000

    73617942.0    25738594.6    9272156.69    3516514.34    1389915.46
    569167.353    240582.831    104783.13    46952.5107    21674.8139
    10330.0162    5084.26049    2581.00535    1348.61189    722.977303
    396.09108    221.115343    124.885742    70.9098696    41.0045433
    23.7014093    13.5190917    7.72037399    4.386409    2.43723532
    1.30981319    0.67946853    0.31672213    0.14717294    0.06660597
    0.02945231

 -0.00000199 -0.00000103 0.00000052 0.00000022 -0.00000005 0.00000000 0.00000000 0.00000000
 -0.00000766 -0.00000398 0.00000200 0.00000084 -0.00000021 0.00000000 0.00000000 0.00000000
 -0.00001852 -0.00000962 0.00000484 0.00000203 -0.00000051 0.00000000 0.00000000 0.00000000
 -0.00004052 -0.00002107 0.00001060 0.00000445 -0.00000111 0.00000000 0.00000000 0.00000000
 -0.00008571 -0.00004461 0.00002244 0.00000942 -0.00000235 0.00000000 0.00000000 0.00000000
 -0.00017997 -0.00009380 0.00004721 0.00001981 -0.00000494 0.00000000 0.00000000 0.00000000
 -0.00037905 -0.00019784 0.00009958 0.00004180 -0.00001043 0.00000000 0.00000000 0.00000000
 -0.00080894 -0.00042318 0.00021320 0.00008950 -0.00002232 0.00000000 0.00000000 0.00000000
 -0.00175993 -0.00092327 0.00046527 0.00019535 -0.00004873 0.00000000 0.00000000 0.00000000
 -0.00389921 -0.00205489 0.00103714 0.00043557 -0.00010864 0.00000000 0.00000000 0.00000000
 -0.00876259 -0.00464638 0.00234741 0.00098621 -0.00024604 0.00000000 0.00000000 0.00000000
 -0.01976369 -0.01058565 0.00536394 0.00225464 -0.00056239 0.00000000 0.00000000 0.00000000
 -0.04379919 -0.02381950 0.01210767 0.00509418 -0.00127124 0.00000000 0.00000000 0.00000000
 -0.09188041 -0.05121601 0.02620947 0.01104132 -0.00275483 0.00000000 0.00000000 0.00000000
 -0.17248654 -0.09946663 0.05129986 0.02165833 -0.00540802 0.00000000 0.00000000 0.00000000
 -0.26797550 -0.16125336 0.08424354 0.03565879 -0.00890173 0.00000000 0.00000000 0.00000000
 -0.30409619 -0.18037730 0.09339010 0.03946228 -0.00985941 0.00000000 0.00000000 0.00000000
 -0.21148634 -0.04352400 0.00612290 0.00077540 -0.00010936 0.00000000 0.00000000 0.00000000
 -0.06937291 0.26874658 -0.21401526 -0.09929192 0.02510294 0.00000000 0.00000000 0.00000000
 -0.00671313 0.47636239 -0.40505755 -0.19221475 0.04887159 0.00000000 0.00000000 0.00000000
 -0.00060875 0.30767621 -0.16502981 -0.06009336 0.01442204 0.00000000 0.00000000 0.00000000
 0.00033948 0.07310565 0.37054529 0.24108279 -0.06371373 0.00000000 0.00000000 0.00000000
 -0.00009796 0.00479781 0.57175508 0.42794962 -0.11760214 0.00000000 0.00000000 0.00000000
 0.00009470 0.00069069 0.26429137 0.12757526 -0.02846881 0.00000000 0.00000000 0.00000000
 -0.00005399 -0.00021371 0.03737314 -0.42027483 0.14271614 0.00000000 0.00000000 0.00000000
 0.00002245 0.00001894 0.00201410 -0.55384117 0.20519352 0.00000000 0.00000000 0.00000000
 -0.00001277 -0.00004145 0.00017907 -0.24850635 0.08585185 1.00000000 0.00000000 0.00000000
 0.00000513 0.00001110 -0.00000897 -0.03018362 -0.19729286 0.00000000 1.00000000 0.00000000
 -0.00000254 -0.00000548 -0.00001926 -0.00075723 -0.44944098 0.00000000 0.00000000 1.00000000
 0.00000110 0.00000265 -0.00000066 -0.00060482 -0.41780710 0.00000000 0.00000000 0.00000000
 -0.00000030 -0.00000066 -0.00000169 0.00002592 -0.11714555 0.00000000 0.00000000 0.00000000

    147942.422    34821.0727    11265.5416    4360.32112    1904.4293
    906.947114    459.753456    243.838189    133.891512    75.1614919
    42.9820864    24.6927739    14.0562657    7.96399991    4.47266844
    2.45146086    1.29817645    0.66485443    0.40208212    0.21489597
    0.08543981

 0.00000617 0.00000325 0.00000112 0.00000000 0.00000000 0.00000000
 0.00003993 0.00002109 0.00000723 0.00000000 0.00000000 0.00000000
 0.00020696 0.00010926 0.00003756 0.00000000 0.00000000 0.00000000
 0.00093081 0.00049352 0.00016936 0.00000000 0.00000000 0.00000000
 0.00373499 0.00198428 0.00068298 0.00000000 0.00000000 0.00000000
 0.01322035 0.00708100 0.00243494 0.00000000 0.00000000 0.00000000
 0.04017310 0.02168863 0.00748757 0.00000000 0.00000000 0.00000000
 0.10214963 0.05617233 0.01941327 0.00000000 0.00000000 0.00000000
 0.20582705 0.11390110 0.03951416 0.00000000 0.00000000 0.00000000
 0.30921890 0.16725010 0.05758119 0.00000000 0.00000000 0.00000000
 0.31084237 0.13240667 0.04272295 0.00000000 0.00000000 0.00000000
 0.17842703 -0.07961588 -0.04451140 0.00000000 0.00000000 0.00000000
 0.04885920 -0.34267310 -0.14827600 0.00000000 0.00000000 0.00000000
 0.00475475 -0.41895753 -0.18329715 0.00000000 0.00000000 0.00000000
 0.00058704 -0.23992589 -0.02517867 0.00000000 0.00000000 0.00000000
 -0.00003788 -0.05802918 0.24277858 0.00000000 0.00000000 0.00000000
 0.00004836 -0.00432690 0.41810945 0.00000000 0.00000000 0.00000000
 -0.00003471 -0.00036003 0.31600882 0.00000000 0.00000000 0.00000000
 0.00002145 0.00010694 0.13586586 1.00000000 0.00000000 0.00000000
 -0.00000665 -0.00002145 0.07589154 0.00000000 1.00000000 0.00000000
 0.00000128 0.00000938 0.00425797 0.00000000 0.00000000 1.00000000

    2091.85623    701.386845    298.309666    143.055149    73.6521457
    39.4695785    21.7364859    12.0272063    6.62387444    3.5743313
    1.83923557    0.84242468    0.41238439    0.15190452

 -0.00007529 0.00000000 0.00000000
 -0.00072811 0.00000000 0.00000000
 -0.00437630 0.00000000 0.00000000
 -0.01890182 0.00000000 0.00000000
 -0.05852558 0.00000000 0.00000000
 -0.13832640 0.00000000 0.00000000
 -0.24027403 0.00000000 0.00000000
 -0.30790404 0.00000000 0.00000000
 -0.29129751 0.00000000 0.00000000
 -0.18582160 0.00000000 0.00000000
 -0.06924979 0.00000000 0.00000000
 -0.00984436 0.00000000 0.00000000
 0.00001560 1.00000000 0.00000000
 -0.00012477 0.00000000 1.00000000

    0.37240145

 1.00000000

PB:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    57879046.8    14727785.6    4669807.88    1605937.17    589847.781
    226912.673    91063.1045    37920.8693    16339.1338    7262.52891
    3321.6985    1559.64749    748.637891    352.613276    177.504674
    91.4632745    44.7101722    23.5272879    10.7214573    5.52715061
    2.02746272    0.96204098    0.23294403    0.08685989

 0.00069631 -0.00027666 -0.00013329 -0.00006727 -0.00003020 0.00001015 0.00000000
 0.00167055 -0.00066450 -0.00032021 -0.00016160 -0.00007256 0.00002439 0.00000000
 0.00310787 -0.00123837 -0.00059690 -0.00030129 -0.00013527 0.00004547 0.00000000
 0.00573587 -0.00229361 -0.00110635 -0.00055843 -0.00025074 0.00008429 0.00000000
 0.01025757 -0.00412505 -0.00199123 -0.00100559 -0.00045150 0.00015175 0.00000000
 0.01844539 -0.00749071 -0.00362340 -0.00182975 -0.00082175 0.00027628 0.00000000
 0.03311618 -0.01364393 -0.00661162 -0.00334335 -0.00150136 0.00050458 0.00000000
 0.05961617 -0.02514421 -0.01224623 -0.00619097 -0.00278199 0.00093551 0.00000000
 0.10580293 -0.04619750 -0.02259897 -0.01146425 -0.00514983 0.00173080 0.00000000
 0.17869744 -0.08286261 -0.04107199 -0.02082707 -0.00937275 0.00315259 0.00000000
 0.26648785 -0.13611548 -0.06843307 -0.03502779 -0.01575105 0.00529558 0.00000000
 0.30123500 -0.17908140 -0.09340887 -0.04775579 -0.02159068 0.00726571 0.00000000
 0.19689970 -0.09911291 -0.04808947 -0.02508254 -0.01115537 0.00375081 0.00000000
 0.04366484 0.25229386 0.19521343 0.11298465 0.05194795 -0.01757062 0.00000000
 -0.00156269 0.55331217 0.55812270 0.33407518 0.15786790 -0.05349297 0.00000000
 0.00142179 0.32057740 0.31859737 0.21871763 0.10412701 -0.03558772 0.00000000
 -0.00085300 0.03829612 -0.67904307 -0.73148723 -0.39224272 0.13676068 0.00000000
 0.00046028 -0.00225477 -0.65317074 -0.83984778 -0.49275789 0.17386806 0.00000000
 -0.00022915 0.00072682 -0.08575856 0.70270236 0.61367865 -0.23182242 0.00000000
 0.00011744 -0.00043297 0.00696109 0.83026817 0.95018552 -0.39594015 0.00000000
 -0.00004352 0.00014884 -0.00206865 0.06494733 -0.80351705 0.48755622 0.00000000
 0.00001911 -0.00005840 0.00094325 -0.00977368 -0.69703606 0.50262223 0.00000000
 -0.00000472 0.00001494 -0.00020779 0.00191755 -0.02853804 -0.72873245 0.00000000
 0.00000174 -0.00000554 0.00007586 -0.00067527 0.00558470 -0.54212729 1.00000000

    14431584.7    2507433.14    560444.246    146372.787    43157.9089
    14152.4402    5125.87435    2030.2193    866.820906    392.148422
    185.356353    89.5192825    44.4857645    22.4228444    10.6751765
    5.19177307    2.09083067    0.87171799    0.21674529    0.06582542

 -0.00013296 -0.00006807 -0.00003419 0.00001456 -0.00000383 0.00000192 0.00000102 -0.00000051 0.00000021 -0.00000005 0.00000000
 -0.00043905 -0.00022493 -0.00011301 0.00004811 -0.00001266 0.00001205 0.00000637 -0.00000322 0.00000134 -0.00000033 0.00000000
 -0.00121337 -0.00062217 -0.00031263 0.00013313 -0.00003503 0.00006360 0.00003366 -0.00001696 0.00000709 -0.00000174 0.00000000
 -0.00310497 -0.00159450 -0.00080171 0.00034129 -0.00008983 0.00030103 0.00015959 -0.00008067 0.00003365 -0.00000827 0.00000000
 -0.00768587 -0.00395904 -0.00199099 0.00084837 -0.00022324 0.00132557 0.00070516 -0.00035563 0.00014876 -0.00003659 0.00000000
 -0.01882028 -0.00975559 -0.00491858 0.00209347 -0.00055123 0.00542455 0.00290182 -0.00147070 0.00061363 -0.00015090 0.00000000
 -0.04597223 -0.02413434 -0.01218298 0.00520238 -0.00136838 0.02017024 0.01091338 -0.00552407 0.00231368 -0.00056902 0.00000000
 -0.10912223 -0.05867578 -0.02988123 0.01272561 -0.00335471 0.06565639 0.03630070 -0.01855784 0.00775447 -0.00190811 0.00000000
 -0.22974436 -0.12849193 -0.06577209 0.02825172 -0.00742562 0.17522520 0.10076725 -0.05173734 0.02175912 -0.00535231 0.00000000
 -0.36442659 -0.21246819 -0.11090335 0.04725232 -0.01249926 0.34001285 0.20690186 -0.10870015 0.04561626 -0.01123980 0.00000000
 -0.33206647 -0.15141191 -0.06886588 0.02959152 -0.00762112 0.38586974 0.22570322 -0.11454289 0.04845241 -0.01189528 0.00000000
 -0.11497094 0.25579479 0.20165188 -0.09767360 0.02574289 0.17967477 -0.11913706 0.10682561 -0.05150061 0.01280895 0.00000000
 -0.00587326 0.58577599 0.49878110 -0.23300854 0.06329557 0.01610372 -0.58147190 0.49478546 -0.22856375 0.05730407 0.00000000
 -0.00109947 0.27808401 -0.00883217 0.02964315 -0.01126859 0.00186692 -0.38481963 0.18644768 -0.07505400 0.01775637 0.00000000
 0.00063626 0.02460766 -0.72244450 0.54014515 -0.15068767 -0.00109408 -0.05180158 -0.64124845 0.44800222 -0.11751448 0.00000000
 -0.00024265 0.00002172 -0.39705562 0.16092516 -0.04635610 0.00046322 0.00062107 -0.53631962 0.34708868 -0.09264737 0.00000000
 0.00009290 0.00004574 -0.02558582 -0.75983450 0.30902722 -0.00018377 -0.00035182 -0.05659550 -0.62895754 0.22094645 0.00000000
 -0.00003836 -0.00005572 0.00144300 -0.43478352 0.10415763 0.00007435 0.00017971 0.00381520 -0.59130792 0.20173016 0.00000000
 0.00000944 0.00000687 -0.00029063 -0.01946654 -0.61557223 -0.00001873 -0.00003330 -0.00089773 -0.04649172 -0.44482864 0.00000000
 -0.00000323 -0.00000215 0.00010508 0.00228608 -0.52774153 0.00000641 0.00001107 0.00031121 0.00674874 -0.69936246 1.00000000

    10610.8755    2730.11313    967.314733    402.389437    183.970261
    89.1221384    44.7577918    22.7108628    11.349168    5.59531052
    2.5863983    1.16289182    0.48521917    0.17545993

 -0.00059105 -0.00031244 0.00010833 -0.00023397 -0.00012359 0.00004200 0.00000000
 -0.00374971 -0.00199192 0.00069341 -0.00231250 -0.00122746 0.00041955 0.00000000
 -0.01823069 -0.00975000 0.00338590 -0.01404264 -0.00750381 0.00255684 0.00000000
 -0.06844719 -0.03713887 0.01298667 -0.05940790 -0.03219199 0.01104391 0.00000000
 -0.19034654 -0.10512764 0.03670619 -0.17661418 -0.09759797 0.03345715 0.00000000
 -0.35391447 -0.19329720 0.06784314 -0.34502344 -0.18958452 0.06534043 0.00000000
 -0.38052766 -0.16325668 0.05228145 -0.39039597 -0.17653376 0.05672427 0.00000000
 -0.18008929 0.16570027 -0.08054272 -0.19616082 0.13609300 -0.06704073 0.00000000
 -0.02601832 0.50407178 -0.22525962 -0.03073279 0.49341892 -0.21592511 0.00000000
 -0.00111897 0.39517024 -0.12241147 -0.00129809 0.41822278 -0.14024525 0.00000000
 -0.00000999 0.08595347 0.29876588 -0.00006084 0.09930352 0.26337188 0.00000000
 -0.00003849 0.00034212 0.52626404 -0.00002643 0.00070633 0.52164300 0.00000000
 0.00001778 0.00095559 0.33173406 0.00001388 0.00117803 0.36157854 0.00000000
 -0.00000540 -0.00026952 0.05640147 -0.00000422 -0.00032586 0.07209086 1.00000000

    520.138448    176.510085    74.3430142    34.240742    16.4610261
    7.9077033    3.68433522    1.54783108

 -0.00218429 0.00183901
 -0.01739691 0.01598830
 -0.07477625 0.07145492
 -0.20387066 0.19857056
 -0.34707823 0.34288273
 -0.37841821 0.38125813
 -0.23850931 0.24521005
 -0.06241677 0.06670426

PB:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    60379847.9    16069074.5    5501580.15    2095411.52    873747.986
    385240.024    178043.163    85048.0279    41765.6436    20967.3002
    10736.3806    5596.12309    2965.29042    1595.07762    869.510257
    479.292554    267.978643    151.962899    86.9502226    49.2454742
    28.9250027    16.8005206    9.23723643    5.22327683    2.77804722
    1.49086619    0.76578374    0.29782994    0.13602521    0.05896169

 -0.00064869 -0.00025774 -0.00012418 0.00006267 -0.00002813 -0.00000946 0.00000000 0.00000000
 -0.00150453 -0.00059840 -0.00028835 0.00014552 -0.00006534 -0.00002198 0.00000000 0.00000000
 -0.00256224 -0.00102063 -0.00049194 0.00024829 -0.00011148 -0.00003750 0.00000000 0.00000000
 -0.00432033 -0.00172563 -0.00083214 0.00042005 -0.00018860 -0.00006344 0.00000000 0.00000000
 -0.00686019 -0.00275170 -0.00132793 0.00067042 -0.00030101 -0.00010125 0.00000000 0.00000000
 -0.01104367 -0.00445777 -0.00215349 0.00108753 -0.00048838 -0.00016430 0.00000000 0.00000000
 -0.01751987 -0.00713734 -0.00345358 0.00174468 -0.00078341 -0.00026351 0.00000000 0.00000000
 -0.02818470 -0.01163118 -0.00563985 0.00285087 -0.00128070 -0.00043092 0.00000000 0.00000000
 -0.04525433 -0.01902169 -0.00925372 0.00468074 -0.00210210 -0.00070699 0.00000000 0.00000000
 -0.07261675 -0.03132956 -0.01530706 0.00775254 -0.00348513 -0.00117308 0.00000000 0.00000000
 -0.11389028 -0.05108703 -0.02513839 0.01275025 -0.00572821 -0.00192603 0.00000000 0.00000000
 -0.16984757 -0.08084596 -0.04019717 0.02044998 -0.00920749 -0.00310166 0.00000000 0.00000000
 -0.22754796 -0.11870289 -0.06007537 0.03067789 -0.01379632 -0.00463591 0.00000000 0.00000000
 -0.24889036 -0.14662077 -0.07597824 0.03907584 -0.01766577 -0.00596520 0.00000000 0.00000000
 -0.18855794 -0.11224387 -0.05842391 0.02999306 -0.01343752 -0.00448491 0.00000000 0.00000000
 -0.07522777 0.06099935 0.05129743 -0.02912021 0.01326906 0.00440241 0.00000000 0.00000000
 -0.00982804 0.34829881 0.29186651 -0.16994113 0.07948944 0.02710512 0.00000000 0.00000000
 -0.00064587 0.45805364 0.48989492 -0.30223956 0.14182466 0.04778013 0.00000000 0.00000000
 0.00024457 0.24542720 0.24263391 -0.16103387 0.08034187 0.02821975 0.00000000 0.00000000
 -0.00014234 0.04024456 -0.47816490 0.47254920 -0.25731178 -0.09108914 0.00000000 0.00000000
 0.00015020 0.00079516 -0.66736771 0.88490829 -0.49811902 -0.17234853 0.00000000 0.00000000
 -0.00009166 0.00019930 -0.24849858 0.14796730 -0.07319998 -0.03008347 0.00000000 0.00000000
 0.00004973 -0.00023502 -0.02306261 -0.83486525 0.72759026 0.28637949 0.00000000 0.00000000
 -0.00003295 0.00001985 -0.00053298 -0.60635133 0.81724448 0.33827319 0.00000000 0.00000000
 0.00001742 -0.00001251 -0.00013194 -0.08370829 -0.32112706 -0.17455003 0.00000000 0.00000000
 -0.00000848 0.00001498 0.00017731 -0.00000720 -0.87809578 -0.56470386 0.00000000 0.00000000
 0.00000343 -0.00000224 -0.00000571 -0.00114204 -0.34800835 -0.30628841 0.00000000 0.00000000
 -0.00000117 0.00000116 0.00001000 0.00015128 -0.01673848 0.45641233 1.00000000 0.00000000
 0.00000054 -0.00000057 -0.00000487 -0.00006282 0.00175970 0.66227612 0.00000000 0.00000000
 -0.00000014 0.00000012 0.00000096 0.00001900 -0.00037544 0.19521852 0.00000000 1.00000000

    44887606.5    11682197.5    3411276.99    1088592.83    372414.988
    135125.079    51702.8736    20820.4042    8824.65553    3934.87429
    1841.03284    899.380189    455.452747    237.621095    126.46789
    67.7241843    37.1724457    20.3301293    10.8287874    5.78253851
    2.93572621    1.47773217    0.70133342    0.2637941    0.10447107
    0.03975925

 0.00003151 -0.00001613 0.00000810 0.00000345 0.00000091 -0.00000037 -0.00000020 -0.00000010 0.00000004 -0.00000001 0.00000000 0.00000000
 0.00010538 -0.00005396 0.00002710 0.00001154 0.00000305 -0.00000159 -0.00000084 -0.00000042 0.00000018 -0.00000004 0.00000000 0.00000000
 0.00025800 -0.00013216 0.00006640 0.00002827 0.00000746 -0.00000623 -0.00000329 -0.00000166 0.00000069 -0.00000017 0.00000000 0.00000000
 0.00057415 -0.00029427 0.00014786 0.00006296 0.00001662 -0.00002241 -0.00001185 -0.00000598 0.00000249 -0.00000061 0.00000000 0.00000000
 0.00122432 -0.00062800 0.00031563 0.00013441 0.00003549 -0.00007712 -0.00004084 -0.00002062 0.00000861 -0.00000210 0.00000000 0.00000000
 0.00255477 -0.00131214 0.00065963 0.00028087 0.00007414 -0.00025703 -0.00013628 -0.00006876 0.00002870 -0.00000700 0.00000000 0.00000000
 0.00529086 -0.00272360 0.00137006 0.00058365 0.00015414 -0.00083776 -0.00044539 -0.00022503 0.00009405 -0.00002297 0.00000000 0.00000000
 0.01099199 -0.00568213 0.00286078 0.00121830 0.00032153 -0.00266195 -0.00142048 -0.00071794 0.00029971 -0.00007312 0.00000000 0.00000000
 0.02306250 -0.01201074 0.00605901 0.00258359 0.00068268 -0.00814884 -0.00437815 -0.00221753 0.00092732 -0.00022650 0.00000000 0.00000000
 0.04865979 -0.02567997 0.01299298 0.00553751 0.00146086 -0.02352565 -0.01278544 -0.00649135 0.00271255 -0.00066182 0.00000000 0.00000000
 0.10035210 -0.05415322 0.02755777 0.01178065 0.00311623 -0.06219696 -0.03451332 -0.01761990 0.00738224 -0.00180390 0.00000000 0.00000000
 0.18930254 -0.10566760 0.05420056 0.02315823 0.00610589 -0.14297628 -0.08202919 -0.04221113 0.01769035 -0.00431704 0.00000000 0.00000000
 0.29428904 -0.17061838 0.08849213 0.03805105 0.01009198 -0.26424291 -0.15894815 -0.08287872 0.03490952 -0.00854065 0.00000000 0.00000000
 0.32026627 -0.17686945 0.08985348 0.03811469 0.00998031 -0.34364868 -0.21228914 -0.11129777 0.04677899 -0.01140642 0.00000000 0.00000000
 0.19162545 0.02046025 -0.03740524 -0.01852171 -0.00482365 -0.25647830 -0.08486243 -0.03042164 0.01158790 -0.00284008 0.00000000 0.00000000
 0.04376360 0.38883256 -0.30861890 -0.14724199 -0.03995001 -0.08039365 0.29223083 0.23436202 -0.10889300 0.02711238 0.00000000 0.00000000
 0.00182484 0.48384493 -0.40223000 -0.18938158 -0.04995123 -0.00508916 0.52566903 0.45031296 -0.21045787 0.05195320 0.00000000 0.00000000
 0.00021296 0.19490052 0.10035642 0.08916620 0.02426433 -0.00077317 0.28229527 0.07512495 -0.01210125 0.00262472 0.00000000 0.00000000
 -0.00017454 0.01976761 0.62488677 0.44107087 0.12896110 0.00051238 0.04278912 -0.55396033 0.36853728 -0.09719673 0.00000000 0.00000000
 0.00002296 0.00107317 0.42241001 0.29450683 0.07913455 -0.00019544 0.00128288 -0.53429350 0.40901750 -0.10770970 0.00000000 0.00000000
 -0.00001573 -0.00017506 0.06308023 -0.40414697 -0.14528704 0.00011120 0.00013269 -0.11818631 -0.23452533 0.07964100 0.00000000 0.00000000
 0.00001178 0.00004296 0.00054922 -0.62815378 -0.25805559 -0.00006089 -0.00011380 -0.00201826 -0.65201299 0.22959602 0.00000000 0.00000000
 -0.00000239 -0.00004948 0.00048669 -0.23144873 -0.03293253 0.00002146 -0.00000701 -0.00134537 -0.34410170 0.12028572 0.00000000 0.00000000
 0.00000126 0.00001361 -0.00012397 -0.01259307 0.41125922 -0.00000831 -0.00000422 0.00035469 -0.03320949 -0.27761572 1.00000000 0.00000000
 -0.00000054 -0.00000590 0.00003410 -0.00023515 0.56076639 0.00000364 0.00000182 -0.00013036 0.00195238 -0.57482228 0.00000000 0.00000000
 0.00000015 0.00000192 -0.00001289 -0.00008693 0.18412030 -0.00000108 -0.00000030 0.00004453 -0.00093611 -0.32308186 0.00000000 1.00000000

    32935.6064    8064.17412    2741.21675    1110.92616    502.922099
    244.704323    125.285235    66.1554572    35.7496541    19.3406179
    10.2760058    5.42011456    2.7625281    1.3583997    0.63806451
    0.28184202    0.10611896

 0.00011394 0.00006015 -0.00002087 -0.00002880 -0.00001517 -0.00000516 0.00000000 0.00000000
 0.00066719 0.00035330 -0.00012281 -0.00029329 -0.00015536 -0.00005306 0.00000000 0.00000000
 0.00314710 0.00166951 -0.00057940 -0.00193790 -0.00102674 -0.00034949 0.00000000 0.00000000
 0.01280011 0.00684633 -0.00238506 -0.00962302 -0.00514346 -0.00175878 0.00000000 0.00000000
 0.04375686 0.02359552 -0.00821312 -0.03703907 -0.01994766 -0.00681268 0.00000000 0.00000000
 0.12093747 0.06651962 -0.02330481 -0.10983632 -0.06038031 -0.02075806 0.00000000 0.00000000
 0.25126362 0.13866081 -0.04844022 -0.23936126 -0.13244952 -0.04544169 0.00000000 0.00000000
 0.35868054 0.18924955 -0.06589729 -0.35713899 -0.19098162 -0.06544218 0.00000000 0.00000000
 0.29783702 0.07847002 -0.01889759 -0.31128114 -0.09700317 -0.02607770 0.00000000 0.00000000
 0.11703214 -0.24100789 0.11047048 -0.12958823 0.21467541 0.09753035 0.00000000 0.00000000
 0.01596788 -0.47198483 0.20923886 -0.01910101 0.46735922 0.20326091 0.00000000 0.00000000
 0.00083027 -0.34073442 0.10231575 -0.00096129 0.36182918 0.11890478 0.00000000 0.00000000
 0.00006697 -0.08770319 -0.23815811 -0.00011805 0.10062701 -0.20643162 0.00000000 0.00000000
 0.00001279 -0.00465075 -0.46209151 -0.00000096 0.00597358 -0.45058402 0.00000000 0.00000000
 -0.00000796 -0.00054627 -0.37064749 0.00000306 0.00066424 -0.39093384 0.00000000 0.00000000
 0.00000360 0.00017252 -0.13156690 -0.00000154 -0.00019147 -0.15499365 1.00000000 0.00000000
 -0.00000084 -0.00003587 -0.01014962 0.00000031 0.00004192 -0.01460161 0.00000000 1.00000000

    1005.20285    341.495533    145.275798    68.936518    34.5975469
    17.8845449    9.22196908    4.64266605    2.16866137    0.80216719
    0.25308502

 0.00048877 0.00037366 0.00000000
 0.00413626 0.00364226 0.00000000
 0.02168690 0.02011863 0.00000000
 0.07419798 0.07110020 0.00000000
 0.18098660 0.17623919 0.00000000
 0.30171345 0.29747377 0.00000000
 0.35107594 0.35227208 0.00000000
 0.26975087 0.27549448 0.00000000
 0.11021276 0.11568009 0.00000000
 0.01204496 0.01341505 0.00000000
 -0.00059417 -0.00065325 1.00000000

PB:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    60392099.2    16074508.9    5505607.01    2099167.23    877129.438
    387785.537    179897.043    86437.6436    42827.7909    21737.8222
    11255.6188    5934.60787    3194.83673    1765.53704    1009.44437
    602.343126    377.158135    239.375377    150.914233    93.3306502
    55.128479    34.432202    21.3338228    13.3520758    8.66289355
    5.38222437    2.99415411    1.8777963    1.14812985    0.7056882
    0.38298681    0.2020097    0.10075776    0.04761954

 -0.00064848 -0.00025766 -0.00012413 0.00006265 0.00002813 0.00000946 0.00000000 0.00000000 0.00000000
 -0.00150400 -0.00059818 -0.00028825 0.00014547 0.00006531 0.00002197 0.00000000 0.00000000 0.00000000
 -0.00255923 -0.00101942 -0.00049136 0.00024800 0.00011135 0.00003746 0.00000000 0.00000000 0.00000000
 -0.00430848 -0.00172089 -0.00082986 0.00041889 0.00018808 0.00006327 0.00000000 0.00000000 0.00000000
 -0.00682266 -0.00273656 -0.00132059 0.00066672 0.00029937 0.00010071 0.00000000 0.00000000 0.00000000
 -0.01095415 -0.00442142 -0.00213599 0.00107866 0.00048436 0.00016294 0.00000000 0.00000000 0.00000000
 -0.01728853 -0.00704189 -0.00340709 0.00172125 0.00077299 0.00026004 0.00000000 0.00000000 0.00000000
 -0.02758458 -0.01138002 -0.00551827 0.00278921 0.00125273 0.00042144 0.00000000 0.00000000 0.00000000
 -0.04378124 -0.01838741 -0.00894271 0.00452370 0.00203220 0.00068368 0.00000000 0.00000000 0.00000000
 -0.06956081 -0.02996352 -0.01463831 0.00741228 0.00333059 0.00112059 0.00000000 0.00000000 0.00000000
 -0.10836916 -0.04844376 -0.02381707 0.01208076 0.00543079 0.00182723 0.00000000 0.00000000 0.00000000
 -0.16069765 -0.07599959 -0.03775651 0.01919671 0.00863445 0.00290576 0.00000000 0.00000000 0.00000000
 -0.21389715 -0.11013718 -0.05557021 0.02837360 0.01277628 0.00429971 0.00000000 0.00000000 0.00000000
 -0.23481410 -0.13559365 -0.07004371 0.03595140 0.01620828 0.00545794 0.00000000 0.00000000 0.00000000
 -0.18898462 -0.11670164 -0.06106876 0.03151048 0.01422782 0.00478772 0.00000000 0.00000000 0.00000000
 -0.09821315 -0.02193946 -0.00596804 0.00217392 0.00087129 0.00029537 0.00000000 0.00000000 0.00000000
 -0.02971372 0.13786536 0.10726694 -0.06046806 -0.02789225 -0.00945041 0.00000000 0.00000000 0.00000000
 -0.00494009 0.31598393 0.27550567 -0.16257919 -0.07594989 -0.02570591 0.00000000 0.00000000 0.00000000
 -0.00010291 0.38117858 0.41004489 -0.25262254 -0.11912935 -0.04050246 0.00000000 0.00000000 0.00000000
 -0.00011441 0.25031540 0.27045031 -0.17931829 -0.08720195 -0.02970696 0.00000000 0.00000000 0.00000000
 0.00012349 0.06384253 -0.28514700 0.27055820 0.14277188 0.04939534 0.00000000 0.00000000 0.00000000
 -0.00005304 0.00002318 -0.63639751 0.77039445 0.43524625 0.15316571 0.00000000 0.00000000 0.00000000
 0.00005928 0.00274433 -0.38859955 0.51391446 0.28432805 0.09883259 0.00000000 0.00000000 0.00000000
 -0.00005072 -0.00187183 -0.09070513 -0.20126070 -0.14313718 -0.04888530 0.00000000 0.00000000 0.00000000
 0.00003081 0.00105000 -0.00989241 -0.69550468 -0.64426184 -0.25559879 0.00000000 0.00000000 0.00000000
 -0.00001939 -0.00062876 -0.00133539 -0.56361233 -0.73131780 -0.30551509 0.00000000 0.00000000 0.00000000
 0.00001191 0.00037389 -0.00001148 -0.12155603 0.07255780 0.05855903 0.00000000 0.00000000 0.00000000
 -0.00000880 -0.00027498 0.00011932 0.00923616 0.67564101 0.38151984 0.00000000 0.00000000 0.00000000
 0.00000556 0.00017226 0.00003008 -0.00756753 0.52596548 0.38733096 0.00000000 0.00000000 0.00000000
 -0.00000264 -0.00008174 0.00001997 0.00244142 0.20232575 0.20702982 0.00000000 0.00000000 0.00000000
 0.00000098 0.00003042 -0.00000134 -0.00093235 0.02336755 -0.21042433 1.00000000 0.00000000 0.00000000
 -0.00000037 -0.00001158 0.00000051 0.00033390 -0.00018514 -0.57390500 0.00000000 0.00000000 0.00000000
 0.00000012 0.00000364 -0.00000062 -0.00009857 0.00030443 -0.45350683 0.00000000 1.00000000 0.00000000
 -0.00000002 -0.00000075 -0.00000001 0.00002167 -0.00003484 -0.08922636 0.00000000 0.00000000 1.00000000

    73617942.0    25738594.6    9272156.69    3516514.34    1389915.46
    569167.353    240582.831    104783.13    46952.5107    21674.8139
    10330.0162    5084.26049    2581.00535    1348.61189    722.977303
    396.09108    221.115343    124.885742    70.9098696    41.0045433
    23.7014093    13.5190917    7.72037399    4.386409    2.43723532
    1.30981319    0.67946853    0.31672213    0.14717294    0.06660597
    0.02945231

 0.00001135 -0.00000581 0.00000292 0.00000124 -0.00000033 0.00000014 -0.00000007 0.00000004 -0.00000002 -0.00000000 0.00000000 0.00000000 0.00000000
 0.00004257 -0.00002179 0.00001095 0.00000466 -0.00000123 0.00000051 -0.00000027 0.00000014 -0.00000006 -0.00000001 0.00000000 0.00000000 0.00000000
 0.00009864 -0.00005051 0.00002537 0.00001080 -0.00000285 0.00000163 -0.00000086 0.00000043 -0.00000018 -0.00000004 0.00000000 0.00000000 0.00000000
 0.00020202 -0.00010348 0.00005199 0.00002214 -0.00000585 0.00000480 -0.00000254 0.00000128 -0.00000054 -0.00000013 0.00000000 0.00000000 0.00000000
 0.00039284 -0.00020131 0.00010115 0.00004307 -0.00001137 0.00001380 -0.00000730 0.00000368 -0.00000154 -0.00000038 0.00000000 0.00000000 0.00000000
 0.00074493 -0.00038197 0.00019196 0.00008174 -0.00002158 0.00003873 -0.00002051 0.00001035 -0.00000432 -0.00000105 0.00000000 0.00000000 0.00000000
 0.00139256 -0.00071463 0.00035918 0.00015295 -0.00004038 0.00010715 -0.00005675 0.00002863 -0.00001195 -0.00000292 0.00000000 0.00000000 0.00000000
 0.00259161 -0.00133170 0.00066962 0.00028518 -0.00007530 0.00029386 -0.00015595 0.00007876 -0.00003289 -0.00000803 0.00000000 0.00000000 0.00000000
 0.00483646 -0.00249046 0.00125267 0.00053351 -0.00014088 0.00080140 -0.00042604 0.00021511 -0.00008985 -0.00002193 0.00000000 0.00000000 0.00000000
 0.00908236 -0.00469386 0.00236362 0.00100697 -0.00026587 0.00215956 -0.00115251 0.00058285 -0.00024346 -0.00005941 0.00000000 0.00000000 0.00000000
 0.01725105 -0.00896844 0.00452099 0.00192645 -0.00050879 0.00570272 -0.00305832 0.00154757 -0.00064673 -0.00015786 0.00000000 0.00000000 0.00000000
 0.03316304 -0.01741254 0.00880263 0.00375365 -0.00099112 0.01459394 -0.00789760 0.00400739 -0.00167510 -0.00040880 0.00000000 0.00000000 0.00000000
 0.06374200 -0.03400416 0.01724671 0.00735953 -0.00194439 0.03557107 -0.01952159 0.00993464 -0.00415729 -0.00101495 0.00000000 0.00000000 0.00000000
 0.11827074 -0.06467534 0.03302779 0.01411749 -0.00372834 0.08016114 -0.04505593 0.02307732 -0.00966672 -0.00235977 0.00000000 0.00000000 0.00000000
 0.19938414 -0.11265142 0.05794457 0.02480763 -0.00655912 0.15924897 -0.09258041 0.04779777 -0.02006948 -0.00490234 0.00000000 0.00000000 0.00000000
 0.27937389 -0.16288718 0.08466924 0.03634797 -0.00960124 0.26006403 -0.15820365 0.08276488 -0.03483602 -0.00850912 0.00000000 0.00000000 0.00000000
 0.28318660 -0.15109822 0.07560189 0.03210875 -0.00849179 0.31064614 -0.19031603 0.09944984 -0.04188197 -0.01023728 0.00000000 0.00000000 0.00000000
 0.17097006 0.02373646 -0.03732633 -0.01877957 0.00511707 0.22996949 -0.07256279 0.02464457 -0.00891840 -0.00211704 0.00000000 0.00000000 0.00000000
 0.04593997 0.33019845 -0.26107361 -0.12335211 0.03302007 0.08216588 0.23698009 -0.19034792 0.08773907 0.02170151 0.00000000 0.00000000 0.00000000
 0.00345748 0.46073120 -0.38732151 -0.18617164 0.05021207 0.00895708 0.47744518 -0.40643292 0.19162315 0.04762189 0.00000000 0.00000000 0.00000000
 0.00027942 0.24954431 -0.06363761 -0.00345883 -0.00053124 0.00080335 0.33455269 -0.20802879 0.08324037 0.02003676 0.00000000 0.00000000 0.00000000
 -0.00017448 0.04733476 0.45067277 0.30196133 -0.08479466 -0.00041949 0.08761350 0.32804876 -0.21184519 -0.05471178 0.00000000 0.00000000 0.00000000
 0.00000908 0.00281152 0.53582508 0.41127503 -0.12118296 0.00014327 0.00623057 0.58095341 -0.42798447 -0.11439653 0.00000000 0.00000000 0.00000000
 -0.00003082 0.00029964 0.20112974 0.02256880 0.00563692 -0.00012782 0.00090056 0.29564666 -0.17201030 -0.04141368 0.00000000 0.00000000 0.00000000
 0.00001758 -0.00005055 0.02178414 -0.49357579 0.18104385 0.00007288 -0.00029497 0.04708627 0.38087578 0.12568283 0.00000000 0.00000000 0.00000000
 -0.00000448 -0.00004249 0.00107563 -0.51645755 0.20982770 -0.00003189 0.00005162 0.00263055 0.56355295 0.20081910 0.00000000 0.00000000 0.00000000
 0.00000388 -0.00000334 0.00008435 -0.18422117 0.03382941 0.00001743 -0.00006170 0.00024887 0.28060628 0.10439780 1.00000000 0.00000000 0.00000000
 -0.00000127 -0.00000387 -0.00001763 -0.01679810 -0.27382087 -0.00000717 0.00001904 -0.00000904 0.03918974 -0.16366238 0.00000000 1.00000000 0.00000000
 0.00000065 0.00000194 -0.00001074 -0.00082830 -0.47877231 0.00000354 -0.00000947 -0.00002050 0.00063206 -0.43003426 0.00000000 0.00000000 1.00000000
 -0.00000029 -0.00000061 -0.00000203 -0.00022884 -0.35281640 -0.00000153 0.00000439 -0.00000140 0.00090430 -0.43972348 0.00000000 0.00000000 0.00000000
 0.00000008 0.00000023 -0.00000050 -0.00001085 -0.06325433 0.00000042 -0.00000113 -0.00000207 -0.00005820 -0.14872027 0.00000000 0.00000000 0.00000000

    147942.422    34821.0727    11265.5416    4360.32112    1904.4293
    906.947114    459.753456    243.838189    133.891512    75.1614919
    42.9820864    24.6927739    14.0562657    7.96399991    4.47266844
    2.45146086    1.29817645    0.66485443    0.40208212    0.21489597
    0.08543981

 0.00001451 -0.00000766 0.00000266 0.00000194 0.00000102 0.00000035 0.00000000 0.00000000 0.00000000
 0.00007822 -0.00004133 0.00001434 0.00001933 0.00001022 0.00000348 0.00000000 0.00000000 0.00000000
 0.00033947 -0.00017940 0.00006233 0.00013200 0.00006967 0.00002378 0.00000000 0.00000000 0.00000000
 0.00131032 -0.00069497 0.00024123 0.00070673 0.00037476 0.00012755 0.00000000 0.00000000 0.00000000
 0.00468383 -0.00249014 0.00086630 0.00315419 0.00167511 0.00057222 0.00000000 0.00000000 0.00000000
 0.01529483 -0.00819617 0.00285025 0.01190848 0.00637573 0.00217481 0.00000000 0.00000000 0.00000000
 0.04404126 -0.02379266 0.00830347 0.03767269 0.02032858 0.00696372 0.00000000 0.00000000 0.00000000
 0.10809351 -0.05945309 0.02077703 0.09819786 0.05397464 0.01850484 0.00000000 0.00000000 0.00000000
 0.21231435 -0.11730896 0.04112434 0.20135774 0.11151552 0.03839501 0.00000000 0.00000000 0.00000000
 0.31155349 -0.16754681 0.05825391 0.30736616 0.16684654 0.05703163 0.00000000 0.00000000 0.00000000
 0.30533219 -0.12507953 0.04019133 0.31428398 0.13700467 0.04424005 0.00000000 0.00000000 0.00000000
 0.17036187 0.09373118 -0.05087973 0.18405890 -0.07001746 -0.04021282 0.00000000 0.00000000 0.00000000
 0.04496979 0.35253041 -0.15433446 0.05166083 -0.33553548 -0.14409806 0.00000000 0.00000000 0.00000000
 0.00421885 0.41398436 -0.18195060 0.00516295 -0.42167456 -0.18349582 0.00000000 0.00000000 0.00000000
 0.00051903 0.22864405 -0.01278502 0.00063012 -0.24794996 -0.03343851 0.00000000 0.00000000 0.00000000
 -0.00003297 0.05298839 0.25879221 -0.00003711 -0.06180844 0.23125022 0.00000000 0.00000000 0.00000000
 0.00004051 0.00375149 0.42226491 0.00005208 -0.00475945 0.41447010 0.00000000 0.00000000 0.00000000
 -0.00002873 0.00030786 0.30738403 -0.00003737 -0.00039571 0.32151573 0.00000000 0.00000000 0.00000000
 0.00001788 -0.00010041 0.12649929 0.00002302 0.00011085 0.14269087 1.00000000 0.00000000 0.00000000
 -0.00000545 0.00001670 0.06750083 -0.00000718 -0.00002485 0.08241312 0.00000000 1.00000000 0.00000000
 0.00000107 -0.00000818 0.00310498 0.00000138 0.00001012 0.00521172 0.00000000 0.00000000 1.00000000

    2091.85623    701.386845    298.309666    143.055149    73.6521457
    39.4695785    21.7364859    12.0272063    6.62387444    3.5743313
    1.83923557    0.84242468    0.41238439    0.15190452

 -0.00009431 -0.00006188 0.00000000 0.00000000
 -0.00081591 -0.00066345 0.00000000 0.00000000
 -0.00467222 -0.00415533 0.00000000 0.00000000
 -0.01968807 -0.01827850 0.00000000 0.00000000
 -0.05997850 -0.05734520 0.00000000 0.00000000
 -0.14050493 -0.13650409 0.00000000 0.00000000
 -0.24265562 -0.23823850 0.00000000 0.00000000
 -0.30849313 -0.30728550 0.00000000 0.00000000
 -0.28931120 -0.29282034 0.00000000 0.00000000
 -0.18303031 -0.18835687 0.00000000 0.00000000
 -0.06720458 -0.07109257 0.00000000 0.00000000
 -0.00928523 -0.01035718 0.00000000 0.00000000
 0.00002400 0.00000555 1.00000000 0.00000000
 -0.00011423 -0.00013473 0.00000000 1.00000000

    0.37240145

 1.00000000

BI:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    58022684.1    14819798.8    4722387.43    1632183.33    602327.402
    232625.999    93657.019    39098.9196    16878.8402    7512.76737
    3439.38033    1615.81494    775.851541    366.1219    184.40048
    95.0651171    46.4662683    24.4772899    11.190161    5.79784882
    2.15870772    1.04226135    0.26590866    0.1007344

 0.00073563 -0.00029371 -0.00014171 -0.00007172 -0.00003257 0.00001145 0.00000000
 0.00175582 -0.00070183 -0.00033871 -0.00017143 -0.00007784 0.00002737 0.00000000
 0.00324377 -0.00129891 -0.00062702 -0.00031740 -0.00014412 0.00005068 0.00000000
 0.00594943 -0.00239087 -0.00115502 -0.00058466 -0.00026551 0.00009337 0.00000000
 0.01057140 -0.00427281 -0.00206572 -0.00104619 -0.00047509 0.00016705 0.00000000
 0.01889362 -0.00771211 -0.00373627 -0.00189218 -0.00085947 0.00030229 0.00000000
 0.03370191 -0.01395818 -0.00677469 -0.00343560 -0.00156039 0.00054863 0.00000000
 0.06027892 -0.02555756 -0.01246735 -0.00632117 -0.00287285 0.00101063 0.00000000
 0.10630404 -0.04665946 -0.02286245 -0.01163097 -0.00528449 0.00185807 0.00000000
 0.17856756 -0.08318123 -0.04129295 -0.02100112 -0.00955851 0.00336346 0.00000000
 0.26533067 -0.13594044 -0.06843965 -0.03512754 -0.01597751 0.00561972 0.00000000
 0.29996465 -0.17808277 -0.09293636 -0.04765013 -0.02178501 0.00766990 0.00000000
 0.19737509 -0.09860663 -0.04768314 -0.02488743 -0.01119808 0.00393775 0.00000000
 0.04461622 0.24918553 0.19333898 0.11224149 0.05223957 -0.01848692 0.00000000
 -0.00145780 0.55121586 0.55530356 0.33347220 0.15938544 -0.05653085 0.00000000
 0.00141947 0.32373671 0.32382465 0.22218354 0.10717128 -0.03831787 0.00000000
 -0.00085755 0.03957513 -0.67249409 -0.72581319 -0.39460080 0.14411427 0.00000000
 0.00046696 -0.00239811 -0.65816987 -0.85119055 -0.50565576 0.18719236 0.00000000
 -0.00023632 0.00080572 -0.08812155 0.69227781 0.61367828 -0.24402317 0.00000000
 0.00012326 -0.00047837 0.00721429 0.84040642 0.97882769 -0.42960234 0.00000000
 -0.00004714 0.00016947 -0.00220109 0.06822384 -0.79521031 0.51321559 0.00000000
 0.00002115 -0.00006846 0.00102098 -0.01030841 -0.71664902 0.54859470 0.00000000
 -0.00000530 0.00001761 -0.00022850 0.00201814 -0.03001261 -0.76137769 0.00000000
 0.00000191 -0.00000642 0.00008091 -0.00069705 0.00554845 -0.53603611 1.00000000

    15267850.8    2686369.41    604560.6    158483.354    46785.8698
    15325.0769    5534.55235    2184.24309    929.423926    419.320068
    197.851207    95.6967864    47.4356303    23.9296309    11.3516041
    5.53461227    2.24108719    0.953175    0.2482931    0.07791582

 0.00002456 0.00001279 -0.00000646 0.00000276 -0.00000076 0.00000000
 0.00009041 0.00004714 -0.00002381 0.00001017 -0.00000280 0.00000000
 0.00029043 0.00015172 -0.00007664 0.00003273 -0.00000901 0.00000000
 0.00089626 0.00046942 -0.00023748 0.00010136 -0.00002792 0.00000000
 0.00276072 0.00145248 -0.00073453 0.00031399 -0.00008646 0.00000000
 0.00855779 0.00453311 -0.00230130 0.00098225 -0.00027062 0.00000000
 0.02616615 0.01403983 -0.00712744 0.00305238 -0.00084035 0.00000000
 0.07517116 0.04123393 -0.02113410 0.00903128 -0.00249022 0.00000000
 0.18569848 0.10596569 -0.05454908 0.02346970 -0.00646095 0.00000000
 0.34332596 0.20639968 -0.10865875 0.04660184 -0.01287606 0.00000000
 0.37598829 0.21266517 -0.10697924 0.04627578 -0.01267320 0.00000000
 0.16948786 -0.13727241 0.11928752 -0.05872511 0.01627017 0.00000000
 0.01519482 -0.58102701 0.49649056 -0.23472620 0.06628849 0.00000000
 0.00144247 -0.37241909 0.16381408 -0.06440483 0.01618405 0.00000000
 -0.00086422 -0.04824454 -0.65946346 0.47951931 -0.14097049 0.00000000
 0.00035962 0.00088082 -0.51512479 0.32433937 -0.09876030 0.00000000
 -0.00014650 -0.00041124 -0.04996654 -0.67162758 0.27768256 0.00000000
 0.00006209 0.00020362 0.00343127 -0.55395324 0.19940581 0.00000000
 -0.00001602 -0.00004206 -0.00077416 -0.03729986 -0.54699520 0.00000000
 0.00000544 0.00001368 0.00027319 0.00471841 -0.61092919 1.00000000

    11456.342    2934.79123    1036.43045    430.323545    196.540411
    95.2357533    47.8674481    24.3647577    12.2239217    6.06071971
    2.84128694    1.29733557    0.55200808    0.20223207

 -0.00034143 -0.00018156 0.00006473 0.00000000
 -0.00266827 -0.00142529 0.00051034 0.00000000
 -0.01465823 -0.00788668 0.00281780 0.00000000
 -0.05935291 -0.03235973 0.01163368 0.00000000
 -0.17399051 -0.09675358 0.03477740 0.00000000
 -0.34031432 -0.18808541 0.06792203 0.00000000
 -0.39038781 -0.17987904 0.06083686 0.00000000
 -0.20203343 0.12517360 -0.06654450 0.00000000
 -0.03356528 0.48831017 -0.22523844 0.00000000
 -0.00132097 0.42462068 -0.15359703 0.00000000
 -0.00011072 0.10485923 0.26558884 0.00000000
 -0.00000300 0.00151039 0.53418293 0.00000000
 0.00000464 0.00105180 0.35057979 0.00000000
 -0.00000192 -0.00030333 0.06135742 1.00000000

    551.023047    186.924359    78.8015411    36.3519861    17.5278866
    8.4583618    3.96752275    1.68654417

 -0.00189810
 -0.01595617
 -0.07080318
 -0.19726305
 -0.34285743
 -0.38175548
 -0.24416972
 -0.06460006

BI:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    60311989.2    16051489.9    5494602.24    2092178.26    872286.077
    384554.484    177691.456    84842.0218    41639.2597    20888.5196
    10685.2884    5561.64908    2941.87439    1579.28191    858.80021
    471.603844    263.672055    149.608973    85.8643392    49.3302357
    29.0841122    17.0043921    9.45188226    5.39079397    2.92544119
    1.57671776    0.82262394    0.33654907    0.15552971    0.06799458

 -0.00068945 0.00027527 0.00013282 0.00006722 -0.00003052 -0.00001074 0.00000000 0.00000000
 -0.00159495 0.00063747 0.00030764 0.00015570 -0.00007070 -0.00002487 0.00000000 0.00000000
 -0.00271030 0.00108495 0.00052374 0.00026509 -0.00012038 -0.00004235 0.00000000 0.00000000
 -0.00455755 0.00182956 0.00088360 0.00044730 -0.00020312 -0.00007146 0.00000000 0.00000000
 -0.00721683 0.00290970 0.00140635 0.00071205 -0.00032335 -0.00011375 0.00000000 0.00000000
 -0.01158514 0.00470131 0.00227474 0.00115206 -0.00052325 -0.00018409 0.00000000 0.00000000
 -0.01833009 0.00750901 0.00363933 0.00184385 -0.00083739 -0.00029457 0.00000000 0.00000000
 -0.02940835 0.01220789 0.00592960 0.00300601 -0.00136575 -0.00048059 0.00000000 0.00000000
 -0.04707005 0.01991017 0.00970310 0.00492255 -0.00223602 -0.00078646 0.00000000 0.00000000
 -0.07525587 0.03269399 0.01600463 0.00812969 -0.00369619 -0.00130112 0.00000000 0.00000000
 -0.11752375 0.05312491 0.02619493 0.01332668 -0.00605621 -0.00212956 0.00000000 0.00000000
 -0.17419307 0.08365662 0.04169572 0.02127732 -0.00968870 -0.00341332 0.00000000 0.00000000
 -0.23095132 0.12168022 0.06174430 0.03163269 -0.01439179 -0.00505760 0.00000000 0.00000000
 -0.24792243 0.14717330 0.07646114 0.03944590 -0.01803394 -0.00636905 0.00000000 0.00000000
 -0.18161252 0.10423770 0.05372978 0.02758245 -0.01249023 -0.00435470 0.00000000 0.00000000
 -0.06796830 -0.08337173 -0.06740241 -0.03824770 0.01769363 0.00616541 0.00000000 0.00000000
 -0.00769131 -0.37000409 -0.31639921 -0.18574036 0.08795461 0.03137440 0.00000000 0.00000000
 -0.00067993 -0.44886954 -0.48985500 -0.30499305 0.14511124 0.05114202 0.00000000 0.00000000
 0.00033941 -0.22061977 -0.19621347 -0.12984604 0.06614564 0.02456405 0.00000000 0.00000000
 -0.00020981 -0.03282947 0.51447606 0.51931386 -0.28784870 -0.10684003 0.00000000 0.00000000
 0.00019617 -0.00128444 0.64535017 0.86843152 -0.49560077 -0.17936503 0.00000000 0.00000000
 -0.00012327 0.00014069 0.22893716 0.10291502 -0.04669982 -0.02239009 0.00000000 0.00000000
 0.00006960 0.00007192 0.02091931 -0.84347904 0.75661172 0.31539502 0.00000000 0.00000000
 -0.00004544 0.00006679 0.00059565 -0.58733385 0.81378879 0.35392114 0.00000000 0.00000000
 0.00002433 -0.00003219 0.00009279 -0.08185957 -0.33532170 -0.19122507 0.00000000 0.00000000
 -0.00001189 0.00000638 -0.00017062 -0.00101791 -0.88697496 -0.61024161 0.00000000 0.00000000
 0.00000493 -0.00000632 0.00000220 -0.00091713 -0.34506018 -0.32444354 0.00000000 0.00000000
 -0.00000171 0.00000185 -0.00000839 0.00009387 -0.01648239 0.49177997 1.00000000 0.00000000
 0.00000075 -0.00000073 0.00000466 -0.00002634 0.00134715 0.66917636 0.00000000 0.00000000
 -0.00000019 0.00000021 -0.00000069 0.00001190 -0.00030234 0.18476606 0.00000000 1.00000000

    45716311.7    12020012.5    3533850.85    1132885.65    388809.084
    141393.227    54175.8767    21825.2541    9248.51014    4122.76827
    1928.53126    941.674992    476.445132    248.295911    132.043796
    70.7329278    38.8439565    21.2684889    11.3562105    6.08939127
    3.11500618    1.58092243    0.76275107    0.29950363    0.12171302
    0.0471369

 0.00000575 0.00000299 -0.00000151 -0.00000064 -0.00000018 0.00000000 0.00000000
 0.00002015 0.00001049 -0.00000530 -0.00000226 -0.00000062 0.00000000 0.00000000
 0.00005323 0.00002775 -0.00001401 -0.00000598 -0.00000165 0.00000000 0.00000000
 0.00013141 0.00006858 -0.00003465 -0.00001479 -0.00000407 0.00000000 0.00000000
 0.00031819 0.00016635 -0.00008408 -0.00003591 -0.00000988 0.00000000 0.00000000
 0.00077167 0.00040430 -0.00020442 -0.00008726 -0.00002399 0.00000000 0.00000000
 0.00189854 0.00099813 -0.00050520 -0.00021585 -0.00005939 0.00000000 0.00000000
 0.00475881 0.00251422 -0.00127369 -0.00054387 -0.00014949 0.00000000 0.00000000
 0.01206341 0.00642442 -0.00326193 -0.00139503 -0.00038399 0.00000000 0.00000000
 0.03026955 0.01632679 -0.00831254 -0.00355288 -0.00097638 0.00000000 0.00000000
 0.07246019 0.03993772 -0.02045013 -0.00876540 -0.00241447 0.00000000 0.00000000
 0.15540694 0.08857469 -0.04571566 -0.01959539 -0.00538492 0.00000000 0.00000000
 0.27269937 0.16259595 -0.08499852 -0.03663558 -0.01010900 0.00000000 0.00000000
 0.33890370 0.20443562 -0.10693265 -0.04588275 -0.01257950 0.00000000 0.00000000
 0.24015707 0.05921451 -0.01401068 -0.00448596 -0.00127798 0.00000000 0.00000000
 0.07020847 -0.31724004 0.25446648 0.12133315 0.03419875 0.00000000 0.00000000
 0.00409101 -0.51767867 0.44338749 0.21193994 0.05878749 0.00000000 0.00000000
 0.00059126 -0.26067237 0.03495402 -0.01100127 -0.00335885 0.00000000 0.00000000
 -0.00040568 -0.03630304 -0.57649257 -0.39900265 -0.12036414 0.00000000 0.00000000
 0.00014110 -0.00122387 -0.50867574 -0.39466296 -0.11626981 0.00000000 0.00000000
 -0.00008220 -0.00001442 -0.10323215 0.28450418 0.10883393 0.00000000 0.00000000
 0.00004736 0.00005961 -0.00169016 0.65900338 0.27514599 0.00000000 0.00000000
 -0.00001669 0.00002500 -0.00104349 0.30697245 0.10585164 0.00000000 0.00000000
 0.00000671 -0.00000377 0.00028832 0.02494869 -0.36036585 1.00000000 0.00000000
 -0.00000290 0.00000126 -0.00009071 -0.00042335 -0.57809566 0.00000000 0.00000000
 0.00000083 -0.00000072 0.00003353 0.00053459 -0.24325064 0.00000000 1.00000000

    36056.471    8794.26902    2977.38965    1202.63396    543.209485
    263.926977    135.047079    71.3190618    38.5781649    20.919821
    11.1516104    5.91228033    3.04303186    1.51355417    0.72243078
    0.32503953    0.12657989

 -0.00005450 -0.00002891 -0.00001031 0.00000000 0.00000000
 -0.00039617 -0.00021110 -0.00007551 0.00000000 0.00000000
 -0.00219642 -0.00117155 -0.00041809 0.00000000 0.00000000
 -0.00997026 -0.00536376 -0.00192217 0.00000000 0.00000000
 -0.03671547 -0.01989877 -0.00712362 0.00000000 0.00000000
 -0.10709178 -0.05921388 -0.02133676 0.00000000 0.00000000
 -0.23369629 -0.13011647 -0.04679633 0.00000000 0.00000000
 -0.35273773 -0.19023098 -0.06834934 0.00000000 0.00000000
 -0.31594804 -0.10575951 -0.03083192 0.00000000 0.00000000
 -0.13718407 0.20083454 0.09735302 0.00000000 0.00000000
 -0.02160025 0.46338273 0.21244818 0.00000000 0.00000000
 -0.00103408 0.37092472 0.13304624 0.00000000 0.00000000
 -0.00014604 0.10792639 -0.20546482 0.00000000 0.00000000
 0.00001179 0.00717216 -0.46307199 0.00000000 0.00000000
 -0.00000243 0.00058907 -0.38909394 0.00000000 0.00000000
 0.00000016 -0.00018545 -0.14043625 1.00000000 0.00000000
 -0.00000026 0.00003323 -0.01237256 0.00000000 1.00000000

    1070.3029    363.2388    154.467335    73.3683554    36.869724
    19.1071064    9.88941892    5.00681763    2.36158202    0.89551709
    0.2786258

 0.00039929 0.00000000
 0.00365305 0.00000000
 0.01987948 0.00000000
 0.06998883 0.00000000
 0.17432102 0.00000000
 0.29675314 0.00000000
 0.35289399 0.00000000
 0.27586061 0.00000000
 0.11445796 0.00000000
 0.01270638 0.00000000
 -0.00056439 1.00000000

BI:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    60327972.8    16059400.3    5500231.07    2096594.38    876143.654
    387757.098    180294.416    86844.1494    43076.2118    21842.9093
    11293.409    5950.7204    3201.48524    1764.15906    1001.60154
    595.642414    396.720913    258.455735    160.682868    98.4446368
    60.1460101    37.9343442    23.9126451    15.2760043    9.20872979
    5.55740309    3.20235441    1.91807846    1.17319772    0.74463019
    0.4711552    0.23902743    0.1188646    0.05602592

 0.00068915 -0.00027515 -0.00013276 -0.00006719 0.00003051 0.00001073 0.00000000 0.00000000 0.00000000
 0.00159405 -0.00063711 -0.00030746 -0.00015561 0.00007066 0.00002486 0.00000000 0.00000000 0.00000000
 0.00270634 -0.00108336 -0.00052297 -0.00026471 0.00012020 0.00004228 0.00000000 0.00000000 0.00000000
 0.00454416 -0.00182418 -0.00088101 -0.00044598 0.00020252 0.00007125 0.00000000 0.00000000 0.00000000
 0.00716980 -0.00289062 -0.00139710 -0.00070738 0.00032124 0.00011301 0.00000000 0.00000000 0.00000000
 0.01145252 -0.00464721 -0.00224860 -0.00113879 0.00051719 0.00018195 0.00000000 0.00000000 0.00000000
 0.01796587 -0.00735797 -0.00356584 -0.00180668 0.00082059 0.00028868 0.00000000 0.00000000 0.00000000
 0.02853810 -0.01184135 -0.00575146 -0.00291544 0.00132438 0.00046595 0.00000000 0.00000000 0.00000000
 0.04521569 -0.01910385 -0.00930754 -0.00472218 0.00214551 0.00075481 0.00000000 0.00000000 0.00000000
 0.07174354 -0.03110693 -0.01522415 -0.00773124 0.00351371 0.00123639 0.00000000 0.00000000 0.00000000
 0.11123941 -0.05007574 -0.02466958 -0.01255164 0.00570667 0.00200777 0.00000000 0.00000000 0.00000000
 0.16375292 -0.07806344 -0.03886226 -0.01981656 0.00901607 0.00317359 0.00000000 0.00000000 0.00000000
 0.21644574 -0.11233768 -0.05682291 -0.02911013 0.01325658 0.00466448 0.00000000 0.00000000 0.00000000
 0.23594339 -0.13731120 -0.07107197 -0.03657470 0.01668355 0.00587871 0.00000000 0.00000000 0.00000000
 0.18661549 -0.11338859 -0.05923502 -0.03067921 0.01399473 0.00491453 0.00000000 0.00000000 0.00000000
 0.08892239 -0.01165435 0.00066568 0.00162166 -0.00083798 -0.00026124 0.00000000 0.00000000 0.00000000
 0.02474767 0.11579653 0.08937877 0.05001193 -0.02340372 -0.00836765 0.00000000 0.00000000 0.00000000
 0.00766962 0.30213024 0.26114409 0.15461015 -0.07287586 -0.02569156 0.00000000 0.00000000 0.00000000
 -0.00051593 0.39793309 0.41971244 0.25777208 -0.12314868 -0.04395096 0.00000000 0.00000000 0.00000000
 0.00056385 0.25695968 0.29036761 0.19403404 -0.09488966 -0.03356216 0.00000000 0.00000000 0.00000000
 -0.00045729 0.06809067 -0.22241885 -0.21075844 0.11090706 0.03961003 0.00000000 0.00000000 0.00000000
 0.00031316 0.00536167 -0.61073765 -0.71228504 0.40718635 0.15086737 0.00000000 0.00000000 0.00000000
 -0.00025496 0.00080309 -0.43082550 -0.60288839 0.34024507 0.12291005 0.00000000 0.00000000 0.00000000
 0.00017169 -0.00030858 -0.13065464 0.09749765 -0.07483038 -0.02412779 0.00000000 0.00000000 0.00000000
 -0.00009811 -0.00003255 -0.01754875 0.76829466 -0.70680460 -0.29419458 0.00000000 0.00000000 0.00000000
 0.00006535 -0.00006503 0.00028215 0.56435939 -0.76522446 -0.33691289 0.00000000 0.00000000 0.00000000
 -0.00004472 0.00002822 -0.00084520 0.11160362 0.11816163 0.08344805 0.00000000 0.00000000 0.00000000
 0.00003512 -0.00000965 0.00074474 0.00081426 0.71504747 0.44034265 0.00000000 0.00000000 0.00000000
 -0.00002714 0.00001403 -0.00043359 0.00334905 0.50199646 0.39620885 0.00000000 0.00000000 0.00000000
 0.00001717 -0.00000656 0.00031028 -0.00098700 0.16787112 0.22215371 0.00000000 0.00000000 0.00000000
 -0.00000714 0.00000293 -0.00012296 0.00046040 0.02669874 -0.21423593 1.00000000 0.00000000 0.00000000
 0.00000182 -0.00000081 0.00003053 -0.00010697 0.00191023 -0.60749658 0.00000000 0.00000000 0.00000000
 -0.00000053 0.00000017 -0.00000985 0.00001946 -0.00008790 -0.46988784 0.00000000 1.00000000 0.00000000
 0.00000010 -0.00000005 0.00000169 -0.00000674 0.00005258 -0.09000862 0.00000000 0.00000000 1.00000000

    72548229.3    25127961.4    8994336.3    3397847.22    1340615.24
    548671.18    231656.758    100691.425    45050.5364    20784.8216
    9900.0264    4866.42104    2465.58862    1285.58344    687.901309
    376.206018    209.508372    117.949694    66.6892149    38.4609275
    22.1095148    12.482731    7.10832128    4.00037196    2.22846634
    1.21256201    0.64365302    0.31488676    0.15158717    0.07160786
    0.03291398

 0.00000220 -0.00000114 -0.00000058 0.00000025 -0.00000007 0.00000000 0.00000000 0.00000000
 0.00000840 -0.00000437 -0.00000221 0.00000094 -0.00000026 0.00000000 0.00000000 0.00000000
 0.00002032 -0.00001058 -0.00000534 0.00000228 -0.00000063 0.00000000 0.00000000 0.00000000
 0.00004446 -0.00002318 -0.00001171 0.00000500 -0.00000137 0.00000000 0.00000000 0.00000000
 0.00009398 -0.00004904 -0.00002477 0.00001057 -0.00000291 0.00000000 0.00000000 0.00000000
 0.00019736 -0.00010312 -0.00005212 0.00002225 -0.00000612 0.00000000 0.00000000 0.00000000
 0.00041683 -0.00021813 -0.00011025 0.00004707 -0.00001294 0.00000000 0.00000000 0.00000000
 0.00089208 -0.00046790 -0.00023671 0.00010111 -0.00002781 0.00000000 0.00000000 0.00000000
 0.00194283 -0.00102217 -0.00051724 0.00022086 -0.00006074 0.00000000 0.00000000 0.00000000
 0.00430704 -0.00227654 -0.00115397 0.00049317 -0.00013563 0.00000000 0.00000000 0.00000000
 0.00969341 -0.00515774 -0.00261678 0.00111796 -0.00030749 0.00000000 0.00000000 0.00000000
 0.02189444 -0.01177185 -0.00599245 0.00256372 -0.00070516 0.00000000 0.00000000 0.00000000
 0.04848176 -0.02649706 -0.01353037 0.00578884 -0.00159259 0.00000000 0.00000000 0.00000000
 0.10096446 -0.05661881 -0.02912702 0.01249331 -0.00343759 0.00000000 0.00000000 0.00000000
 0.18633498 -0.10826476 -0.05613040 0.02409691 -0.00663338 0.00000000 0.00000000 0.00000000
 0.28062287 -0.16997474 -0.08933181 0.03852725 -0.01060882 0.00000000 0.00000000 0.00000000
 0.30089048 -0.17420556 -0.08949609 0.03826083 -0.01052906 0.00000000 0.00000000 0.00000000
 0.19042341 -0.00378030 0.02015493 -0.01097069 0.00313482 0.00000000 0.00000000 0.00000000
 0.05324457 0.32628141 0.26230687 -0.12486425 0.03490507 0.00000000 0.00000000 0.00000000
 0.00388640 0.47496913 0.40672815 -0.19526045 0.05471419 0.00000000 0.00000000 0.00000000
 0.00037132 0.25912460 0.07119260 -0.00969428 0.00152348 0.00000000 0.00000000 0.00000000
 -0.00026996 0.04882695 -0.46521515 0.31317852 -0.09228812 0.00000000 0.00000000 0.00000000
 0.00006444 0.00239384 -0.53907566 0.42596903 -0.13036144 0.00000000 0.00000000 0.00000000
 -0.00006154 0.00039150 -0.19123520 -0.00434281 0.01479184 0.00000000 0.00000000 0.00000000
 0.00004035 -0.00017393 -0.01884754 -0.50723866 0.19287204 0.00000000 0.00000000 0.00000000
 -0.00001697 0.00000201 -0.00170085 -0.49935011 0.21982914 0.00000000 0.00000000 0.00000000
 0.00001040 -0.00002582 0.00015230 -0.17448963 0.03687323 1.00000000 0.00000000 0.00000000
 -0.00000450 0.00000720 -0.00008032 -0.01784572 -0.28061796 0.00000000 1.00000000 0.00000000
 0.00000218 -0.00000290 0.00006721 -0.00129682 -0.46597844 0.00000000 0.00000000 1.00000000
 -0.00000096 0.00000169 -0.00001678 -0.00038848 -0.34973981 0.00000000 0.00000000 0.00000000
 0.00000025 -0.00000033 0.00000710 -0.00005672 -0.07885344 0.00000000 0.00000000 0.00000000

    164639.539    38667.0798    12458.9026    4798.11197    2085.86225
    989.743601    500.615172    265.20654    145.619569    81.8294249
    46.8616244    27.0061415    15.4602704    8.80349429    4.98217352
    2.76443173    1.49348569    0.8028875    0.44714894    0.24637901
    0.10017191

 0.00000566 0.00000300 0.00000107 0.00000000 0.00000000 0.00000000
 0.00003634 0.00001932 0.00000690 0.00000000 0.00000000 0.00000000
 0.00018727 0.00009950 0.00003554 0.00000000 0.00000000 0.00000000
 0.00084039 0.00044838 0.00016019 0.00000000 0.00000000 0.00000000
 0.00337264 0.00180311 0.00064472 0.00000000 0.00000000 0.00000000
 0.01198775 0.00645890 0.00231198 0.00000000 0.00000000 0.00000000
 0.03671315 0.01993381 0.00714902 0.00000000 0.00000000 0.00000000
 0.09452235 0.05223691 0.01879202 0.00000000 0.00000000 0.00000000
 0.19435895 0.10832551 0.03904385 0.00000000 0.00000000 0.00000000
 0.30042344 0.16435217 0.05902288 0.00000000 0.00000000 0.00000000
 0.31652620 0.14356360 0.04883584 0.00000000 0.00000000 0.00000000
 0.19402429 -0.05137373 -0.03432396 0.00000000 0.00000000 0.00000000
 0.05853042 -0.31892115 -0.14580837 0.00000000 0.00000000 0.00000000
 0.00655721 -0.42410879 -0.19359035 0.00000000 0.00000000 0.00000000
 0.00067154 -0.26353189 -0.05483726 0.00000000 0.00000000 0.00000000
 -0.00002185 -0.07135850 0.22708939 0.00000000 0.00000000 0.00000000
 0.00004794 -0.00629838 0.40259618 0.00000000 0.00000000 0.00000000
 -0.00003079 -0.00041571 0.33734805 0.00000000 0.00000000 0.00000000
 0.00001720 0.00009017 0.16357781 1.00000000 0.00000000 0.00000000
 -0.00000600 -0.00001228 0.06064760 0.00000000 1.00000000 0.00000000
 0.00000124 0.00001154 0.00581672 0.00000000 0.00000000 1.00000000

    2597.14224    864.921518    367.445405    176.033232    90.9822722
    48.997622    27.2075403    15.2620972    8.54854988    4.73159461
    2.53363981    1.26389863    0.44762345    0.17508119

 0.00005005 0.00000000 0.00000000
 0.00048754 0.00000000 0.00000000
 0.00297666 0.00000000 0.00000000
 0.01333828 0.00000000 0.00000000
 0.04359750 0.00000000 0.00000000
 0.10898635 0.00000000 0.00000000
 0.20635729 0.00000000 0.00000000
 0.28826995 0.00000000 0.00000000
 0.30340591 0.00000000 0.00000000
 0.22442260 0.00000000 0.00000000
 0.10431814 0.00000000 0.00000000
 0.02325085 0.00000000 0.00000000
 0.00106287 1.00000000 0.00000000
 -0.00008725 0.00000000 1.00000000

    0.38094153

 1.00000000

BI:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    58022684.1    14819798.8    4722387.43    1632183.33    602327.402
    232625.999    93657.019    39098.9196    16878.8402    7512.76737
    3439.38033    1615.81494    775.851541    366.1219    184.40048
    95.0651171    46.4662683    24.4772899    11.190161    5.79784882
    2.15870772    1.04226135    0.26590866    0.1007344

 0.00073551 -0.00029363 -0.00014168 -0.00007173 -0.00003259 0.00001147 0.00000000
 0.00175552 -0.00070163 -0.00033863 -0.00017143 -0.00007791 0.00002742 0.00000000
 0.00324323 -0.00129854 -0.00062686 -0.00031741 -0.00014424 0.00005077 0.00000000
 0.00594842 -0.00239018 -0.00115472 -0.00058468 -0.00026573 0.00009354 0.00000000
 0.01056957 -0.00427155 -0.00206516 -0.00104621 -0.00047548 0.00016735 0.00000000
 0.01889028 -0.00770979 -0.00373525 -0.00189222 -0.00086018 0.00030282 0.00000000
 0.03369568 -0.01395376 -0.00677266 -0.00343558 -0.00156162 0.00054959 0.00000000
 0.06026704 -0.02554911 -0.01246355 -0.00632111 -0.00287514 0.00101235 0.00000000
 0.10628082 -0.04664203 -0.02285412 -0.01163008 -0.00528824 0.00186120 0.00000000
 0.17852460 -0.08314806 -0.04127756 -0.02099950 -0.00956558 0.00336883 0.00000000
 0.26527380 -0.13588370 -0.06841028 -0.03512227 -0.01598739 0.00562906 0.00000000
 0.29997205 -0.17806876 -0.09293568 -0.04766479 -0.02181031 0.00768434 0.00000000
 0.19747670 -0.09872257 -0.04775258 -0.02493002 -0.01122371 0.00395433 0.00000000
 0.04466289 0.24888760 0.19313005 0.11214551 0.05222741 -0.01850966 0.00000000
 -0.00146122 0.55107022 0.55506536 0.33341683 0.15950218 -0.05660020 0.00000000
 0.00142244 0.32412993 0.32420529 0.22255852 0.10740054 -0.03848572 0.00000000
 -0.00085782 0.03964740 -0.67149495 -0.72537626 -0.39451725 0.14431912 0.00000000
 0.00046752 -0.00241055 -0.65879354 -0.85141274 -0.50654972 0.18750468 0.00000000
 -0.00023679 0.00080495 -0.08852124 0.69090898 0.61388795 -0.24386623 0.00000000
 0.00012344 -0.00047569 0.00731126 0.84093084 0.97922967 -0.43089974 0.00000000
 -0.00004720 0.00016887 -0.00222073 0.06882809 -0.79497612 0.51439702 0.00000000
 0.00002118 -0.00006826 0.00102936 -0.01045468 -0.71664659 0.54875122 0.00000000
 -0.00000530 0.00001754 -0.00023106 0.00204133 -0.03028985 -0.76286266 0.00000000
 0.00000192 -0.00000639 0.00008182 -0.00070597 0.00558657 -0.53479354 1.00000000

    15267850.8    2686369.41    604560.6    158483.354    46785.8698
    15325.0769    5534.55235    2184.24309    929.423926    419.320068
    197.851207    95.6967864    47.4356303    23.9296309    11.3516041
    5.53461227    2.24108719    0.953175    0.2482931    0.07791582

 -0.00013571 -0.00006961 -0.00003510 0.00001518 -0.00000439 0.00000190 0.00000101 0.00000051 0.00000022 -0.00000006 0.00000000
 -0.00044649 -0.00022917 -0.00011558 0.00004999 -0.00001446 0.00001173 0.00000622 0.00000315 0.00000134 -0.00000036 0.00000000
 -0.00122502 -0.00062933 -0.00031742 0.00013732 -0.00003972 0.00006122 0.00003250 0.00001645 0.00000700 -0.00000189 0.00000000
 -0.00311041 -0.00160019 -0.00080760 0.00034928 -0.00010104 0.00028711 0.00015261 0.00007748 0.00003290 -0.00000889 0.00000000
 -0.00763619 -0.00394043 -0.00198900 0.00086099 -0.00024899 0.00125491 0.00066949 0.00033904 0.00014434 -0.00003903 0.00000000
 -0.01853912 -0.00962370 -0.00487008 0.00210598 -0.00060949 0.00511629 0.00274338 0.00139640 0.00059312 -0.00016039 0.00000000
 -0.04491074 -0.02360635 -0.01195871 0.00518734 -0.00149939 0.01902408 0.01031804 0.00524388 0.00223524 -0.00060421 0.00000000
 -0.10606289 -0.05703687 -0.02914858 0.01261260 -0.00365496 0.06221400 0.03443769 0.01767714 0.00751944 -0.00203468 0.00000000
 -0.22382005 -0.12513452 -0.06424863 0.02802906 -0.00809475 0.16777371 0.09653898 0.04974576 0.02128961 -0.00575555 0.00000000
 -0.36000163 -0.20961858 -0.10978907 0.04754235 -0.01382888 0.33208824 0.20185454 0.10642664 0.04547297 -0.01232386 0.00000000
 -0.33809086 -0.16033695 -0.07464361 0.03260971 -0.00923206 0.38987071 0.23192196 0.11885178 0.05117324 -0.01380148 0.00000000
 -0.12376077 0.23328540 0.18583342 -0.09167741 0.02651327 0.19235539 -0.09233881 -0.08872035 -0.04407126 0.01203104 0.00000000
 -0.00760546 0.58537949 0.50045110 -0.23826102 0.07132440 0.02022890 -0.57059698 -0.48669566 -0.22931646 0.06336922 0.00000000
 -0.00100627 0.29646946 0.02455861 0.01191305 -0.00741277 0.00161303 -0.40781599 -0.22316745 -0.09560373 0.02505349 0.00000000
 0.00059705 0.02870918 -0.71689552 0.54595629 -0.16775336 -0.00095136 -0.06007053 0.62155006 0.44366629 -0.12818379 0.00000000
 -0.00022899 -0.00034735 -0.41605126 0.18621697 -0.06036931 0.00040369 0.00125000 0.56040265 0.37854939 -0.11261673 0.00000000
 0.00009072 0.00017172 -0.02867542 -0.76008091 0.34936730 -0.00016642 -0.00061036 0.06338163 -0.61915701 0.24578458 0.00000000
 -0.00003904 -0.00010455 0.00180594 -0.44257744 0.11423731 0.00007053 0.00028368 -0.00457608 -0.60506198 0.22918151 0.00000000
 0.00000991 0.00001986 -0.00036427 -0.02044789 -0.66480927 -0.00001825 -0.00006132 0.00108138 -0.04861924 -0.48679980 0.00000000
 -0.00000336 -0.00000630 0.00013325 0.00222051 -0.48155096 0.00000620 0.00002015 -0.00037850 0.00648789 -0.66802103 1.00000000

    11456.342    2934.79123    1036.43045    430.323545    196.540411
    95.2357533    47.8674481    24.3647577    12.2239217    6.06071971
    2.84128694    1.29733557    0.55200808    0.20223207

 -0.00056344 0.00029980 0.00010793 -0.00021617 -0.00011499 0.00004070 0.00000000
 -0.00354668 0.00189540 0.00068473 -0.00214080 -0.00114334 0.00040672 0.00000000
 -0.01719031 0.00925204 0.00333642 -0.01306739 -0.00702927 0.00249461 0.00000000
 -0.06480753 0.03535321 0.01282806 -0.05581373 -0.03041411 0.01085908 0.00000000
 -0.18232301 0.10132521 0.03674652 -0.16838158 -0.09364345 0.03344029 0.00000000
 -0.34597171 0.19049741 0.06939032 -0.33621103 -0.18624077 0.06681575 0.00000000
 -0.38474801 0.17215088 0.05807540 -0.39382413 -0.18469588 0.06249590 0.00000000
 -0.19214504 -0.14316476 -0.07490415 -0.20894428 0.11296415 -0.06095641 0.00000000
 -0.03041949 -0.49542987 -0.23085772 -0.03587000 0.48260162 -0.22094484 0.00000000
 -0.00119205 -0.41099318 -0.14252008 -0.00141565 0.43376690 -0.16042496 0.00000000
 -0.00007462 -0.09647873 0.28675336 -0.00013873 0.11116041 0.25038905 0.00000000
 -0.00001295 -0.00113682 0.53596396 0.00000442 0.00176344 0.53171102 0.00000000
 0.00000784 -0.00093189 0.33312249 0.00000205 0.00115172 0.36305032 0.00000000
 -0.00000288 0.00027438 0.05360236 -0.00000115 -0.00032790 0.06769439 1.00000000

    551.023047    186.924359    78.8015411    36.3519861    17.5278866
    8.4583618    3.96752275    1.68654417

 0.00209674 0.00175240
 0.01674929 0.01533935
 0.07265297 0.06929602
 0.20017891 0.19481362
 0.34516437 0.34082316
 0.38011824 0.38292584
 0.24056900 0.24738694
 0.06234538 0.06665781

BI:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    60311989.2    16051489.9    5494602.24    2092178.26    872286.077
    384554.484    177691.456    84842.0218    41639.2597    20888.5196
    10685.2884    5561.64908    2941.87439    1579.28191    858.80021
    471.603844    263.672055    149.608973    85.8643392    49.3302357
    29.0841122    17.0043921    9.45188226    5.39079397    2.92544119
    1.57671776    0.82262394    0.33654907    0.15552971    0.06799458

 -0.00068934 0.00027519 0.00013278 0.00006722 -0.00003055 -0.00001076 0.00000000 0.00000000
 -0.00159468 0.00063729 0.00030756 0.00015571 -0.00007076 -0.00002492 0.00000000 0.00000000
 -0.00270984 0.00108464 0.00052360 0.00026510 -0.00012048 -0.00004243 0.00000000 0.00000000
 -0.00455678 0.00182903 0.00088337 0.00044731 -0.00020329 -0.00007160 0.00000000 0.00000000
 -0.00721559 0.00290885 0.00140597 0.00071207 -0.00032362 -0.00011398 0.00000000 0.00000000
 -0.01158312 0.00469992 0.00227412 0.00115208 -0.00052368 -0.00018446 0.00000000 0.00000000
 -0.01832681 0.00750672 0.00363831 0.00184388 -0.00083808 -0.00029516 0.00000000 0.00000000
 -0.02940289 0.01220404 0.00592785 0.00300599 -0.00136683 -0.00048153 0.00000000 0.00000000
 -0.04706081 0.01990353 0.00970008 0.00492249 -0.00223783 -0.00078803 0.00000000 0.00000000
 -0.07523993 0.03268233 0.01599915 0.00812919 -0.00369887 -0.00130357 0.00000000 0.00000000
 -0.11749643 0.05310411 0.02618523 0.01332584 -0.00606086 -0.00213375 0.00000000 0.00000000
 -0.17415081 0.08362170 0.04167843 0.02127415 -0.00969466 -0.00341931 0.00000000 0.00000000
 -0.23090764 0.12163390 0.06172215 0.03163162 -0.01440370 -0.00506799 0.00000000 0.00000000
 -0.24793161 0.14716096 0.07645554 0.03945202 -0.01804937 -0.00638139 0.00000000 0.00000000
 -0.18169217 0.10432480 0.05379375 0.02763135 -0.01252694 -0.00437403 0.00000000 0.00000000
 -0.06802813 -0.08320571 -0.06731730 -0.03822707 0.01770737 0.00618025 0.00000000 0.00000000
 -0.00770058 -0.36971008 -0.31611672 -0.18557639 0.08792426 0.03139416 0.00000000 0.00000000
 -0.00067933 -0.44893917 -0.48982305 -0.30514531 0.14534581 0.05129791 0.00000000 0.00000000
 0.00033843 -0.22093689 -0.19654465 -0.13003725 0.06619899 0.02458636 0.00000000 0.00000000
 -0.00021060 -0.03288842 0.51363052 0.51877999 -0.28756273 -0.10680432 0.00000000 0.00000000
 0.00019617 -0.00128206 0.64544398 0.86857307 -0.49640564 -0.17996539 0.00000000 0.00000000
 -0.00012318 0.00015012 0.22960546 0.10339664 -0.04692493 -0.02235989 0.00000000 0.00000000
 0.00006970 0.00006584 0.02096210 -0.84248651 0.75686295 0.31554615 0.00000000 0.00000000
 -0.00004546 0.00006860 0.00059751 -0.58767337 0.81424094 0.35490582 0.00000000 0.00000000
 0.00002434 -0.00003374 0.00007443 -0.08255203 -0.33539933 -0.19111309 0.00000000 0.00000000
 -0.00001190 0.00000725 -0.00016238 -0.00096889 -0.88671499 -0.61216817 0.00000000 0.00000000
 0.00000493 -0.00000660 -0.00000016 -0.00093453 -0.34503225 -0.32412079 0.00000000 0.00000000
 -0.00000171 0.00000197 -0.00000719 0.00010816 -0.01681692 0.49349184 1.00000000 0.00000000
 0.00000075 -0.00000078 0.00000417 -0.00003132 0.00138282 0.66876105 0.00000000 0.00000000
 -0.00000019 0.00000023 -0.00000057 0.00001303 -0.00031071 0.18384320 0.00000000 1.00000000

    45716311.7    12020012.5    3533850.85    1132885.65    388809.084
    141393.227    54175.8767    21825.2541    9248.51014    4122.76827
    1928.53126    941.674992    476.445132    248.295911    132.043796
    70.7329278    38.8439565    21.2684889    11.3562105    6.08939127
    3.11500618    1.58092243    0.76275107    0.29950363    0.12171302
    0.0471369

 -0.00003303 0.00001694 0.00000854 -0.00000369 0.00000107 0.00000038 -0.00000020 -0.00000010 0.00000004 0.00000001 0.00000000 0.00000000
 -0.00011050 0.00005668 0.00002858 -0.00001236 0.00000359 0.00000163 -0.00000086 -0.00000044 0.00000019 0.00000005 0.00000000 0.00000000
 -0.00026949 0.00013830 0.00006975 -0.00003017 0.00000876 0.00000632 -0.00000335 -0.00000170 0.00000072 0.00000019 0.00000000 0.00000000
 -0.00059700 0.00030656 0.00015462 -0.00006688 0.00001942 0.00002257 -0.00001197 -0.00000606 0.00000258 0.00000069 0.00000000 0.00000000
 -0.00126641 0.00065083 0.00032833 -0.00014205 0.00004124 0.00007720 -0.00004100 -0.00002079 0.00000884 0.00000238 0.00000000 0.00000000
 -0.00262784 0.00135221 0.00068233 -0.00029517 0.00008568 0.00025578 -0.00013599 -0.00006892 0.00002928 0.00000787 0.00000000 0.00000000
 -0.00541050 0.00279039 0.00140893 -0.00060977 0.00017708 0.00082935 -0.00044217 -0.00022435 0.00009544 0.00002569 0.00000000 0.00000000
 -0.01117063 0.00578492 0.00292347 -0.00126488 0.00036707 0.00262419 -0.00140425 -0.00071279 0.00030289 0.00008143 0.00000000 0.00000000
 -0.02326670 0.01213817 0.00614616 -0.00266245 0.00077359 0.00800438 -0.00431238 -0.00219352 0.00093369 0.00025137 0.00000000 0.00000000
 -0.04870033 0.02574094 0.01307223 -0.00566042 0.00164198 0.02303788 -0.01255268 -0.00640033 0.00272250 0.00073193 0.00000000 0.00000000
 -0.09978626 0.05391305 0.02753519 -0.01195798 0.00347829 0.06083934 -0.03383537 -0.01734569 0.00739731 0.00199242 0.00000000 0.00000000
 -0.18775627 0.10486877 0.05398160 -0.02343457 0.00679405 0.14022433 -0.08058627 -0.04163890 0.01776389 0.00477669 0.00000000 0.00000000
 -0.29255373 0.16961796 0.08826628 -0.03855292 0.01124452 0.26097893 -0.15715954 -0.08226646 0.03527033 0.00951239 0.00000000 0.00000000
 -0.32073930 0.17748571 0.09054628 -0.03904250 0.01124129 0.34347494 -0.21275962 -0.11205951 0.04795845 0.01288380 0.00000000 0.00000000
 -0.19430758 -0.01607067 -0.03479773 0.01770729 -0.00507057 0.26082575 -0.09134584 -0.03456633 0.01360046 0.00368259 0.00000000 0.00000000
 -0.04529931 -0.38335585 -0.30560116 0.14824372 -0.04429097 0.08396752 0.28238942 0.22816632 -0.10807121 -0.02971934 0.00000000 0.00000000
 -0.00198587 -0.48570958 -0.40587586 0.19468924 -0.05652611 0.00566674 0.52595446 0.45257852 -0.21572787 -0.05871176 0.00000000 0.00000000
 -0.00021798 -0.19971543 0.09012208 -0.08549709 0.02567975 0.00079989 0.29047317 0.09057963 -0.02048246 -0.00526794 0.00000000 0.00000000
 0.00017639 -0.02084004 0.62243936 -0.44835400 0.14504858 -0.00052861 0.04567940 -0.54562772 0.37134591 0.10868833 0.00000000 0.00000000
 -0.00002343 -0.00109557 0.42857756 -0.30737415 0.09127533 0.00020705 0.00134497 -0.54265568 0.42607558 0.12414017 0.00000000 0.00000000
 0.00001609 0.00018545 0.06609638 0.40428100 -0.16244568 -0.00011989 0.00015354 -0.12464637 -0.22639340 -0.08621103 0.00000000 0.00000000
 -0.00001246 -0.00004710 0.00065301 0.63443647 -0.29426517 0.00006723 -0.00013000 -0.00251174 -0.65994532 -0.26299995 0.00000000 0.00000000
 0.00000267 0.00005417 0.00050459 0.22988155 -0.03069363 -0.00002475 -0.00000338 -0.00139211 -0.34526169 -0.13365876 0.00000000 0.00000000
 -0.00000138 -0.00001616 -0.00013985 0.01261006 0.45708105 0.00000978 -0.00000520 0.00039050 -0.03352249 0.31522396 1.00000000 0.00000000
 0.00000060 0.00000660 0.00003331 0.00051735 0.54695484 -0.00000422 0.00000258 -0.00013270 0.00120948 0.57855451 0.00000000 0.00000000
 -0.00000016 -0.00000217 -0.00001399 0.00008618 0.15361972 0.00000121 -0.00000033 0.00004777 -0.00090007 0.29175711 0.00000000 1.00000000

    36056.471    8794.26902    2977.38965    1202.63396    543.209485
    263.926977    135.047079    71.3190618    38.5781649    20.919821
    11.1516104    5.91228033    3.04303186    1.51355417    0.72243078
    0.32503953    0.12657989

 -0.00010753 -0.00005713 -0.00002057 -0.00002609 0.00001384 -0.00000490 0.00000000 0.00000000
 -0.00062486 -0.00033298 -0.00012015 -0.00026555 0.00014160 -0.00005034 0.00000000 0.00000000
 -0.00292659 -0.00156214 -0.00056279 -0.00175881 0.00093787 -0.00033239 0.00000000 0.00000000
 -0.01187118 -0.00638783 -0.00230983 -0.00878237 0.00472370 -0.00168153 0.00000000 0.00000000
 -0.04073481 -0.02209003 -0.00798182 -0.03413133 0.01849065 -0.00657500 0.00000000 0.00000000
 -0.11376426 -0.06290526 -0.02287440 -0.10266758 0.05674673 -0.02030833 0.00000000 0.00000000
 -0.24104600 -0.13397146 -0.04860577 -0.22862377 0.12741607 -0.04553313 0.00000000 0.00000000
 -0.35414493 -0.18951340 -0.06859985 -0.35142701 0.19042291 -0.06801510 0.00000000 0.00000000
 -0.30805789 -0.09491328 -0.02647764 -0.32107856 0.11276682 -0.03361422 0.00000000 0.00000000
 -0.12928328 0.21705347 0.10537057 -0.14280947 -0.18963481 0.09192462 0.00000000 0.00000000
 -0.01941754 0.46703379 0.21610530 -0.02318477 -0.46009038 0.20945000 0.00000000 0.00000000
 -0.00094408 0.35845080 0.12282928 -0.00111391 -0.37932165 0.13934105 0.00000000 0.00000000
 -0.00010555 0.09975330 -0.22450321 -0.00016890 -0.11406623 -0.19184268 0.00000000 0.00000000
 -0.00000011 0.00616605 -0.46937630 0.00001621 -0.00789581 -0.45764379 0.00000000 0.00000000
 0.00000254 0.00052925 -0.37644142 -0.00000433 -0.00064867 -0.39750652 0.00000000 0.00000000
 -0.00000197 -0.00018254 -0.12819232 0.00000100 0.00019452 -0.15003070 1.00000000 0.00000000
 0.00000029 0.00003218 -0.01012885 -0.00000047 -0.00003629 -0.01418889 0.00000000 1.00000000

    1070.3029    363.2388    154.467335    73.3683554    36.869724
    19.1071064    9.88941892    5.00681763    2.36158202    0.89551709
    0.2786258

 0.00046526 0.00035144 0.00000000
 0.00393391 0.00344425 0.00000000
 0.02075395 0.01918961 0.00000000
 0.07170972 0.06858588 0.00000000
 0.17692281 0.17212904 0.00000000
 0.29910685 0.29471974 0.00000000
 0.35218139 0.35327489 0.00000000
 0.27274016 0.27856008 0.00000000
 0.11155661 0.11710879 0.00000000
 0.01199230 0.01335537 0.00000000
 -0.00053165 -0.00058827 1.00000000

BI:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    60327972.8    16059400.3    5500231.07    2096594.38    876143.654
    387757.098    180294.416    86844.1494    43076.2118    21842.9093
    11293.409    5950.7204    3201.48524    1764.15906    1001.60154
    595.642414    396.720913    258.455735    160.682868    98.4446368
    60.1460101    37.9343442    23.9126451    15.2760043    9.20872979
    5.55740309    3.20235441    1.91807846    1.17319772    0.74463019
    0.4711552    0.23902743    0.1188646    0.05602592

 0.00068904 -0.00027507 -0.00013273 -0.00006719 0.00003054 0.00001075 0.00000000 0.00000000 0.00000000
 0.00159379 -0.00063693 -0.00030738 -0.00015562 0.00007072 0.00002491 0.00000000 0.00000000 0.00000000
 0.00270588 -0.00108305 -0.00052283 -0.00026471 0.00012030 0.00004237 0.00000000 0.00000000 0.00000000
 0.00454339 -0.00182366 -0.00088078 -0.00044600 0.00020269 0.00007139 0.00000000 0.00000000 0.00000000
 0.00716857 -0.00288978 -0.00139673 -0.00070739 0.00032150 0.00011324 0.00000000 0.00000000 0.00000000
 0.01145052 -0.00464584 -0.00224799 -0.00113881 0.00051761 0.00018231 0.00000000 0.00000000 0.00000000
 0.01796266 -0.00735573 -0.00356483 -0.00180670 0.00082126 0.00028926 0.00000000 0.00000000 0.00000000
 0.02853280 -0.01183761 -0.00574977 -0.00291544 0.00132545 0.00046688 0.00000000 0.00000000 0.00000000
 0.04520684 -0.01909751 -0.00930463 -0.00472208 0.00214719 0.00075630 0.00000000 0.00000000 0.00000000
 0.07172842 -0.03109587 -0.01521905 -0.00773092 0.00351639 0.00123880 0.00000000 0.00000000 0.00000000
 0.11121376 -0.05005631 -0.02466034 -0.01255056 0.00571078 0.00201163 0.00000000 0.00000000 0.00000000
 0.16371308 -0.07803092 -0.03884665 -0.01981441 0.00902231 0.00317952 0.00000000 0.00000000 0.00000000
 0.21640170 -0.11229341 -0.05680066 -0.02910693 0.01326587 0.00467342 0.00000000 0.00000000 0.00000000
 0.23593860 -0.13728793 -0.07106257 -0.03658105 0.01669959 0.00589105 0.00000000 0.00000000 0.00000000
 0.18667706 -0.11344399 -0.05927081 -0.03070632 0.01401927 0.00492994 0.00000000 0.00000000 0.00000000
 0.08898443 -0.01176159 0.00058785 0.00157511 -0.00081945 -0.00025778 0.00000000 0.00000000 0.00000000
 0.02477404 0.11566964 0.08933093 0.05001205 -0.02341776 -0.00837674 0.00000000 0.00000000 0.00000000
 0.00767759 0.30187861 0.26087380 0.15445644 -0.07286520 -0.02572692 0.00000000 0.00000000 0.00000000
 -0.00051728 0.39794650 0.41966406 0.25784634 -0.12327385 -0.04403463 0.00000000 0.00000000 0.00000000
 0.00056499 0.25724443 0.29057832 0.19429286 -0.09511364 -0.03370302 0.00000000 0.00000000 0.00000000
 -0.00045673 0.06822361 -0.22184517 -0.21059029 0.11096358 0.03971471 0.00000000 0.00000000 0.00000000
 0.00031367 0.00536781 -0.61015106 -0.71169638 0.40693174 0.15087165 0.00000000 0.00000000 0.00000000
 -0.00025516 0.00079239 -0.43138035 -0.60357418 0.34146740 0.12365388 0.00000000 0.00000000 0.00000000
 0.00017169 -0.00030781 -0.13101928 0.09740122 -0.07520984 -0.02450431 0.00000000 0.00000000 0.00000000
 -0.00009822 -0.00003211 -0.01764222 0.76715825 -0.70684167 -0.29419681 0.00000000 0.00000000 0.00000000
 0.00006540 -0.00006335 0.00032615 0.56473480 -0.76559512 -0.33779764 0.00000000 0.00000000 0.00000000
 -0.00004474 0.00002776 -0.00085624 0.11227344 0.11786926 0.08296365 0.00000000 0.00000000 0.00000000
 0.00003515 -0.00000927 0.00075820 0.00083524 0.71548594 0.44166958 0.00000000 0.00000000 0.00000000
 -0.00002715 0.00001362 -0.00044507 0.00338535 0.50126066 0.39759450 0.00000000 0.00000000 0.00000000
 0.00001718 -0.00000635 0.00031687 -0.00102076 0.16813588 0.22075961 0.00000000 0.00000000 0.00000000
 -0.00000715 0.00000283 -0.00012599 0.00046768 0.02691284 -0.21402542 1.00000000 0.00000000 0.00000000
 0.00000182 -0.00000078 0.00003124 -0.00011063 0.00200312 -0.60948595 0.00000000 0.00000000 0.00000000
 -0.00000053 0.00000016 -0.00001006 0.00002028 -0.00009035 -0.46831731 0.00000000 1.00000000 0.00000000
 0.00000010 -0.00000005 0.00000174 -0.00000679 0.00005032 -0.08965016 0.00000000 0.00000000 1.00000000

    72548229.3    25127961.4    8994336.3    3397847.22    1340615.24
    548671.18    231656.758    100691.425    45050.5364    20784.8216
    9900.0264    4866.42104    2465.58862    1285.58344    687.901309
    376.206018    209.508372    117.949694    66.6892149    38.4609275
    22.1095148    12.482731    7.10832128    4.00037196    2.22846634
    1.21256201    0.64365302    0.31488676    0.15158717    0.07160786
    0.03291398

 -0.00001274 -0.00000653 0.00000329 0.00000142 -0.00000041 0.00000015 -0.00000008 -0.00000004 0.00000002 -0.00000000 0.00000000 0.00000000 0.00000000
 -0.00004746 -0.00002434 0.00001227 0.00000531 -0.00000154 0.00000057 -0.00000030 -0.00000015 0.00000006 -0.00000002 0.00000000 0.00000000 0.00000000
 -0.00010980 -0.00005633 0.00002840 0.00001229 -0.00000357 0.00000181 -0.00000096 -0.00000048 0.00000021 -0.00000006 0.00000000 0.00000000 0.00000000
 -0.00022429 -0.00011511 0.00005805 0.00002511 -0.00000729 0.00000533 -0.00000283 -0.00000143 0.00000061 -0.00000016 0.00000000 0.00000000 0.00000000
 -0.00043477 -0.00022324 0.00011259 0.00004870 -0.00001414 0.00001529 -0.00000811 -0.00000411 0.00000174 -0.00000047 0.00000000 0.00000000 0.00000000
 -0.00082253 -0.00042258 0.00021317 0.00009222 -0.00002677 0.00004289 -0.00002277 -0.00001154 0.00000491 -0.00000132 0.00000000 0.00000000 0.00000000
 -0.00153780 -0.00079075 0.00039895 0.00017258 -0.00005011 0.00011891 -0.00006317 -0.00003200 0.00001359 -0.00000366 0.00000000 0.00000000 0.00000000
 -0.00286205 -0.00147365 0.00074380 0.00032185 -0.00009344 0.00032694 -0.00017401 -0.00008828 0.00003754 -0.00001010 0.00000000 0.00000000 0.00000000
 -0.00533272 -0.00275210 0.00138960 0.00060122 -0.00017456 0.00089204 -0.00047576 -0.00024122 0.00010251 -0.00002757 0.00000000 0.00000000 0.00000000
 -0.00999953 -0.00517978 0.00261840 0.00113351 -0.00032911 0.00240275 -0.00128642 -0.00065356 0.00027803 -0.00007478 0.00000000 0.00000000 0.00000000
 -0.01899183 -0.00990110 0.00501106 0.00216898 -0.00062981 0.00634695 -0.00341639 -0.00173615 0.00073818 -0.00019856 0.00000000 0.00000000 0.00000000
 -0.03652186 -0.01923695 0.00976491 0.00423206 -0.00122892 0.01624923 -0.00882900 -0.00450167 0.00191663 -0.00051557 0.00000000 0.00000000 0.00000000
 -0.07007217 -0.03754457 0.01912595 0.00828970 -0.00240775 0.03954773 -0.02181514 -0.01115324 0.00474881 -0.00127769 0.00000000 0.00000000 0.00000000
 -0.12890914 -0.07085602 0.03635349 0.01579928 -0.00458956 0.08846318 -0.05003442 -0.02576819 0.01099698 -0.00295919 0.00000000 0.00000000 0.00000000
 -0.21318084 -0.12119348 0.06264508 0.02723669 -0.00791586 0.17285338 -0.10128282 -0.05257049 0.02246071 -0.00604664 0.00000000 0.00000000 0.00000000
 -0.28838148 -0.16828283 0.08781458 0.03835168 -0.01114719 0.27400224 -0.16804669 -0.08849230 0.03797325 -0.01022611 0.00000000 0.00000000 0.00000000
 -0.27428457 -0.13752407 0.06703054 0.02856913 -0.00828255 0.31008476 -0.18727180 -0.09750836 0.04164197 -0.01121216 0.00000000 0.00000000 0.00000000
 -0.14889872 0.06996488 -0.06897441 -0.03356867 0.00994810 0.20989280 -0.03626894 -0.00101708 -0.00141320 0.00046855 0.00000000 0.00000000 0.00000000
 -0.03339233 0.38077912 -0.30563362 -0.14810965 0.04376495 0.06445030 0.29650066 0.23924371 -0.11310625 0.03090570 0.00000000 0.00000000 0.00000000
 -0.00194921 0.44409410 -0.36997195 -0.17837305 0.05274135 0.00530963 0.48331949 0.41613277 -0.19907515 0.05454244 0.00000000 0.00000000 0.00000000
 -0.00009831 0.20146198 0.04183488 0.05703551 -0.01885204 0.00053431 0.28690952 0.12083568 -0.03774799 0.00940750 0.00000000 0.00000000 0.00000000
 0.00010489 0.02936802 0.52789322 0.36853389 -0.11552313 -0.00035978 0.06022034 -0.42866504 0.28476551 -0.08181521 0.00000000 0.00000000 0.00000000
 0.00002416 0.00170764 0.48110975 0.38001700 -0.12356528 0.00011586 0.00297479 -0.55986494 0.43835715 -0.13063011 0.00000000 0.00000000 0.00000000
 -0.00000032 -0.00001842 0.13688394 -0.12071039 0.06117020 -0.00009776 0.00062018 -0.21984068 0.04752195 -0.00377527 0.00000000 0.00000000 0.00000000
 -0.00000235 0.00004531 0.00975422 -0.55548956 0.22961140 0.00006258 -0.00029198 -0.02478081 -0.47724145 0.17554362 0.00000000 0.00000000 0.00000000
 -0.00000322 -0.00009357 0.00107653 -0.44189289 0.20932131 -0.00002898 0.00005565 -0.00211592 -0.51986717 0.22021549 0.00000000 0.00000000 0.00000000
 0.00000019 0.00002973 -0.00016273 -0.12104403 -0.03195486 0.00001668 -0.00005682 0.00015473 -0.20294438 0.06293789 1.00000000 0.00000000 0.00000000
 -0.00000042 -0.00001753 0.00005909 -0.00984966 -0.35661740 -0.00000743 0.00002100 -0.00010085 -0.02359927 -0.24427491 0.00000000 1.00000000 0.00000000
 0.00000021 0.00000911 -0.00005038 -0.00086079 -0.47337116 0.00000361 -0.00000964 0.00008044 -0.00146844 -0.45410551 0.00000000 0.00000000 1.00000000
 -0.00000007 -0.00000353 0.00001302 -0.00022585 -0.27409497 -0.00000157 0.00000463 -0.00002052 -0.00055001 -0.37915469 0.00000000 0.00000000 0.00000000
 0.00000002 0.00000103 -0.00000487 -0.00001616 -0.03715210 0.00000041 -0.00000109 0.00000905 -0.00008175 -0.10609641 0.00000000 0.00000000 0.00000000

    164639.539    38667.0798    12458.9026    4798.11197    2085.86225
    989.743601    500.615172    265.20654    145.619569    81.8294249
    46.8616244    27.0061415    15.4602704    8.80349429    4.98217352
    2.76443173    1.49348569    0.8028875    0.44714894    0.24637901
    0.10017191

 -0.00001352 0.00000718 0.00000259 -0.00000172 0.00000091 0.00000032 0.00000000 0.00000000 0.00000000
 -0.00007244 0.00003852 0.00001388 -0.00001708 0.00000909 0.00000323 0.00000000 0.00000000 0.00000000
 -0.00031284 0.00016638 0.00005997 -0.00011674 0.00006202 0.00002201 0.00000000 0.00000000 0.00000000
 -0.00120236 0.00064164 0.00023136 -0.00062795 0.00033511 0.00011893 0.00000000 0.00000000 0.00000000
 -0.00428294 0.00229100 0.00082667 -0.00281817 0.00150632 0.00053501 0.00000000 0.00000000 0.00000000
 -0.01399430 0.00754274 0.00272495 -0.01072364 0.00577604 0.00205361 0.00000000 0.00000000 0.00000000
 -0.04049586 0.02199830 0.00796193 -0.03427431 0.01860241 0.00662662 0.00000000 0.00000000 0.00000000
 -0.10043764 0.05551369 0.02015536 -0.09060269 0.05005101 0.01788379 0.00000000 0.00000000 0.00000000
 -0.20108910 0.11190002 0.04068705 -0.18973512 0.10582795 0.03789476 0.00000000 0.00000000 0.00000000
 -0.30346165 0.16513428 0.05978143 -0.29810319 0.16363109 0.05841226 0.00000000 0.00000000 0.00000000
 -0.31160458 0.13688255 0.04645265 -0.31952643 0.14769636 0.05023065 0.00000000 0.00000000 0.00000000
 -0.18564841 -0.06550364 -0.04076527 -0.19983900 -0.04180657 -0.02997095 0.00000000 0.00000000 0.00000000
 -0.05401183 -0.33009100 -0.15225045 -0.06178417 -0.31091801 -0.14136679 0.00000000 0.00000000 0.00000000
 -0.00580778 -0.42054915 -0.19289346 -0.00712216 -0.42578397 -0.19330863 0.00000000 0.00000000 0.00000000
 -0.00059748 -0.25192081 -0.04251539 -0.00072070 -0.27171655 -0.06296223 0.00000000 0.00000000 0.00000000
 0.00002289 -0.06542338 0.24340095 0.00001747 -0.07580597 0.21530589 0.00000000 0.00000000 0.00000000
 -0.00004209 -0.00545625 0.40786907 -0.00005071 -0.00692701 0.39803072 0.00000000 0.00000000 0.00000000
 0.00002658 -0.00036120 0.32837040 0.00003258 -0.00045707 0.34305149 0.00000000 0.00000000 0.00000000
 -0.00001512 0.00009706 0.15339775 -0.00001804 0.00008699 0.17123399 1.00000000 0.00000000 0.00000000
 0.00000515 -0.00001088 0.05376036 0.00000636 -0.00001441 0.06614314 0.00000000 1.00000000 0.00000000
 -0.00000108 0.00001054 0.00467265 -0.00000131 0.00001228 0.00674229 0.00000000 0.00000000 1.00000000

    2597.14224    864.921518    367.445405    176.033232    90.9822722
    48.997622    27.2075403    15.2620972    8.54854988    4.73159461
    2.53363981    1.26389863    0.44762345    0.17508119

 0.00006443 0.00004000 0.00000000 0.00000000
 0.00055583 0.00043751 0.00000000 0.00000000
 0.00320833 0.00280476 0.00000000 0.00000000
 0.01398003 0.01283750 0.00000000 0.00000000
 0.04487473 0.04256010 0.00000000 0.00000000
 0.11095758 0.10735829 0.00000000 0.00000000
 0.20882724 0.20424099 0.00000000 0.00000000
 0.28964101 0.28704941 0.00000000 0.00000000
 0.30213986 0.30425755 0.00000000 0.00000000
 0.22169508 0.22683706 0.00000000 0.00000000
 0.10188516 0.10652738 0.00000000 0.00000000
 0.02219412 0.02421094 0.00000000 0.00000000
 0.00097263 0.00115432 1.00000000 0.00000000
 -0.00007778 -0.00009726 0.00000000 1.00000000

    0.38094153

 1.00000000

PO:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    58309927.0    14943067.9    4783161.83    1660769.99    615531.036
    238575.062    96330.1741    40303.8171    17427.6022    7765.99981
    3558.02853    1672.29646    803.189111    379.6949    191.31746
    98.6768775    48.2455671    25.4409112    11.6672459    6.07428396
    2.29230811    1.12470444    0.29979416    0.1149265

 0.00077614 -0.00031137 -0.00015046 -0.00007638 -0.00003509 0.00001280 0.00000000
 0.00184335 -0.00074037 -0.00035784 -0.00018167 -0.00008346 0.00003045 0.00000000
 0.00338281 -0.00136118 -0.00065806 -0.00033414 -0.00015351 0.00005601 0.00000000
 0.00616716 -0.00249053 -0.00120497 -0.00061184 -0.00028112 0.00010257 0.00000000
 0.01089064 -0.00442376 -0.00214197 -0.00108816 -0.00049996 0.00018240 0.00000000
 0.01934938 -0.00793796 -0.00385160 -0.00195667 -0.00089922 0.00032814 0.00000000
 0.03429950 -0.01427885 -0.00694126 -0.00353096 -0.00162259 0.00059195 0.00000000
 0.06096349 -0.02598135 -0.01269407 -0.00645642 -0.00296887 0.00108359 0.00000000
 0.10684776 -0.04713841 -0.02313456 -0.01180568 -0.00542712 0.00198004 0.00000000
 0.17851139 -0.08352870 -0.04152842 -0.02118830 -0.00975723 0.00356206 0.00000000
 0.26425609 -0.13579344 -0.06845832 -0.03524189 -0.01621898 0.00591980 0.00000000
 0.29869658 -0.17709565 -0.09247192 -0.04755859 -0.02199769 0.00803416 0.00000000
 0.19771741 -0.09791218 -0.04716202 -0.02463579 -0.01121270 0.00409450 0.00000000
 0.04548735 0.24652919 0.19186535 0.11175161 0.05265560 -0.01934867 0.00000000
 -0.00135161 0.54907887 0.55259616 0.33302078 0.16108588 -0.05928123 0.00000000
 0.00141541 0.32653922 0.32816144 0.22522332 0.11002877 -0.04088024 0.00000000
 -0.00085981 0.04073280 -0.66583127 -0.72083312 -0.39727815 0.15085599 0.00000000
 0.00047240 -0.00252168 -0.66290249 -0.86139282 -0.51880141 0.19958425 0.00000000
 -0.00024292 0.00087230 -0.09064290 0.68183855 0.61497719 -0.25468723 0.00000000
 0.00012871 -0.00051648 0.00753768 0.84991171 1.00646227 -0.46218560 0.00000000
 -0.00005064 0.00018842 -0.00234468 0.07187215 -0.78934282 0.53807990 0.00000000
 0.00002315 -0.00007799 0.00110368 -0.01095402 -0.73378132 0.58959114 0.00000000
 -0.00000584 0.00002006 -0.00025015 0.00212225 -0.03146561 -0.78989172 0.00000000
 0.00000206 -0.00000719 0.00008589 -0.00072104 0.00548174 -0.53227973 1.00000000

    16094730.7    2865167.51    648913.936    170700.193    50450.4867
    16508.6424    5945.71483    2338.41649    991.71977    446.207589
    210.147178    101.715388    50.283133    25.3679474    12.0014535
    5.86779855    2.38995036    1.03602518    0.28231375    0.09041136

 0.00002467 0.00001288 -0.00000653 0.00000283 -0.00000084 0.00000000
 0.00009046 0.00004728 -0.00002398 0.00001040 -0.00000308 0.00000000
 0.00028840 0.00015102 -0.00007659 0.00003325 -0.00000984 0.00000000
 0.00088254 0.00046329 -0.00023532 0.00010209 -0.00003021 0.00000000
 0.00269416 0.00142075 -0.00072135 0.00031340 -0.00009273 0.00000000
 0.00828524 0.00439766 -0.00224146 0.00097247 -0.00028793 0.00000000
 0.02519632 0.01354651 -0.00690370 0.00300480 -0.00088886 0.00000000
 0.07233244 0.03971856 -0.02043542 0.00887680 -0.00263048 0.00000000
 0.17970763 0.10260361 -0.05300418 0.02317483 -0.00685475 0.00000000
 0.33724805 0.20258629 -0.10701788 0.04666177 -0.01385748 0.00000000
 0.37975673 0.21827674 -0.11087568 0.04875546 -0.01434781 0.00000000
 0.17968113 -0.11581169 0.10484802 -0.05289780 0.01573950 0.00000000
 0.01826715 -0.57382721 0.49166178 -0.23670399 0.07195664 0.00000000
 0.00125413 -0.39058651 0.19319461 -0.08129132 0.02243148 0.00000000
 -0.00076507 -0.05421557 -0.64611722 0.47972566 -0.15204920 0.00000000
 0.00031903 0.00136273 -0.53346352 0.34979839 -0.11560430 0.00000000
 -0.00013493 -0.00060510 -0.05478890 -0.66743130 0.30359160 0.00000000
 0.00005979 0.00028491 0.00401555 -0.56299551 0.21993622 0.00000000
 -0.00001576 -0.00006467 -0.00090477 -0.03887672 -0.57937401 0.00000000
 0.00000525 0.00002060 0.00031951 0.00437857 -0.58783557 1.00000000

    12325.6609    3144.33523    1106.87289    458.68852    209.270647
    101.414646    51.0053207    26.0297016    13.1054355    6.53090018
    3.09916893    1.43365559    0.61981565    0.22948325

 -0.00032283 -0.00017280 0.00006379 0.00000000
 -0.00251009 -0.00134887 0.00049977 0.00000000
 -0.01379438 -0.00746928 0.00276316 0.00000000
 -0.05620046 -0.03080953 0.01146118 0.00000000
 -0.16672167 -0.09328006 0.03472183 0.00000000
 -0.33239528 -0.18511943 0.06918570 0.00000000
 -0.39311855 -0.18689933 0.06605685 0.00000000
 -0.21347868 0.10461396 -0.06068081 0.00000000
 -0.03838970 0.47823895 -0.22946471 0.00000000
 -0.00145866 0.43810459 -0.17204875 0.00000000
 -0.00018104 0.11562516 0.25361356 0.00000000
 0.00002598 0.00256460 0.54336307 0.00000000
 -0.00000666 0.00100420 0.35197563 0.00000000
 0.00000085 -0.00030346 0.05880176 1.00000000

    582.612869    197.561084    83.3493584    38.5056868    18.6165214
    9.02103234    4.25765078    1.82952431

 -0.00182003
 -0.01536853
 -0.06884141
 -0.19379513
 -0.34094935
 -0.38330586
 -0.24618949
 -0.06454885

PO:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    60413205.8    16078139.5    5502966.84    2094877.67    873598.814
    385568.07    178562.706    85497.2388    42081.2353    21162.356
    10844.6488    5649.31617    2987.67414    1602.18822    869.844819
    476.53384    265.861795    150.451696    86.1199521    49.6704287
    29.2099898    17.0811312    9.56814016    5.48420451    3.02567504
    1.63701424    0.86608666    0.37369982    0.17401275    0.07673232

 0.00073139 -0.00029342 -0.00014178 -0.00007198 0.00003307 -0.00001207 0.00000000 0.00000000
 0.00168751 -0.00067772 -0.00032754 -0.00016629 0.00007640 -0.00002788 0.00000000 0.00000000
 0.00286087 -0.00115082 -0.00055636 -0.00028248 0.00012978 -0.00004736 0.00000000 0.00000000
 0.00479712 -0.00193528 -0.00093607 -0.00047533 0.00021839 -0.00007971 0.00000000 0.00000000
 0.00756693 -0.00306632 -0.00148433 -0.00075387 0.00034637 -0.00012641 0.00000000 0.00000000
 0.01208477 -0.00492965 -0.00238896 -0.00121366 0.00055771 -0.00020357 0.00000000 0.00000000
 0.01900340 -0.00782686 -0.00379947 -0.00193101 0.00088731 -0.00032382 0.00000000 0.00000000
 0.03030750 -0.01265161 -0.00615524 -0.00313013 0.00143887 -0.00052529 0.00000000 0.00000000
 0.04821849 -0.02051464 -0.01001470 -0.00509672 0.00234248 -0.00085475 0.00000000 0.00000000
 0.07666574 -0.03350735 -0.01643157 -0.00837278 0.00385150 -0.00140661 0.00000000 0.00000000
 0.11911041 -0.05417508 -0.02676134 -0.01365868 0.00628061 -0.00229119 0.00000000 0.00000000
 0.17572833 -0.08491421 -0.04240180 -0.02170624 0.01000021 -0.00365513 0.00000000 0.00000000
 0.23181024 -0.12280972 -0.06243319 -0.03209054 0.01477408 -0.00538664 0.00000000 0.00000000
 0.24699912 -0.14694155 -0.07643966 -0.03955353 0.01829428 -0.00670310 0.00000000 0.00000000
 0.17860635 -0.09993211 -0.05113970 -0.02627668 0.01203318 -0.00435058 0.00000000 0.00000000
 0.06518993 0.09436063 0.07571575 0.04311390 -0.02022024 0.00732621 0.00000000 0.00000000
 0.00693900 0.38112105 0.32959319 0.19462969 -0.09330561 0.03453033 0.00000000 0.00000000
 0.00066672 0.44519177 0.49103105 0.30788790 -0.14850865 0.05434937 0.00000000 0.00000000
 -0.00036146 0.20728129 0.16601433 0.10870553 -0.05635964 0.02188004 0.00000000 0.00000000
 0.00022713 0.02809747 -0.54606902 -0.56208260 0.31682152 -0.12212937 0.00000000 0.00000000
 -0.00020759 0.00152536 -0.62978096 -0.85899894 0.49736053 -0.18706339 0.00000000 0.00000000
 0.00013493 -0.00038587 -0.20802786 -0.04534763 0.01092668 -0.00985336 0.00000000 0.00000000
 -0.00007912 0.00005791 -0.01796105 0.86231067 -0.80421302 0.35235943 0.00000000 0.00000000
 0.00005231 -0.00013659 -0.00060954 0.55468803 -0.79305941 0.35933123 0.00000000 0.00000000
 -0.00002871 0.00007203 -0.00004351 0.07470104 0.38155894 -0.22458669 0.00000000 0.00000000
 0.00001417 -0.00002579 0.00016673 0.00179963 0.89100276 -0.65855240 0.00000000 0.00000000
 -0.00000609 0.00001457 -0.00000438 0.00065457 0.32371196 -0.31978825 0.00000000 0.00000000
 0.00000217 -0.00000496 0.00000788 -0.00004589 0.01502543 0.53149991 1.00000000 0.00000000
 -0.00000089 0.00000190 -0.00000518 -0.00000585 -0.00076511 0.67077866 0.00000000 0.00000000
 0.00000022 -0.00000050 0.00000059 -0.00000648 0.00021074 0.17277175 0.00000000 1.00000000

    47048309.4    12542873.4    3721576.02    1201675.38    414740.809
    151433.022    58166.6935    23465.1738    9944.78784    4426.81812
    2065.58607    1005.88033    507.734618    264.074877    140.231877
    75.0681654    41.1869237    22.5585038    12.0443832    6.46951983
    3.32581203    1.69891908    0.83027816    0.3384023    0.13982385
    0.05472269

 0.00000582 -0.00000304 -0.00000154 0.00000067 -0.00000020 0.00000000 0.00000000
 0.00002045 -0.00001068 -0.00000541 0.00000235 -0.00000069 0.00000000 0.00000000
 0.00005375 -0.00002809 -0.00001424 0.00000618 -0.00000183 0.00000000 0.00000000
 0.00013179 -0.00006894 -0.00003497 0.00001517 -0.00000449 0.00000000 0.00000000
 0.00031673 -0.00016597 -0.00008423 0.00003656 -0.00001081 0.00000000 0.00000000
 0.00076224 -0.00040029 -0.00020320 0.00008817 -0.00002606 0.00000000 0.00000000
 0.00185987 -0.00098004 -0.00049801 0.00021627 -0.00006398 0.00000000 0.00000000
 0.00462060 -0.00244655 -0.00124439 0.00054012 -0.00015962 0.00000000 0.00000000
 0.01163018 -0.00620643 -0.00316353 0.00137506 -0.00040698 0.00000000 0.00000000
 0.02907875 -0.01571099 -0.00803065 0.00348906 -0.00103092 0.00000000 0.00000000
 0.06964931 -0.03843064 -0.01975042 0.00860332 -0.00254819 0.00000000 0.00000000
 0.15020866 -0.08563276 -0.04436027 0.01932882 -0.00571107 0.00000000 0.00000000
 0.26678461 -0.15899345 -0.08337765 0.03651637 -0.01083478 0.00000000 0.00000000
 0.33904630 -0.20545941 -0.10806456 0.04717482 -0.01390912 0.00000000 0.00000000
 0.24889278 -0.07275091 -0.02265814 0.00843632 -0.00254723 0.00000000 0.00000000
 0.07683096 0.29838741 0.24081457 -0.11676454 0.03544026 0.00000000 0.00000000
 0.00495144 0.52071102 0.44818089 -0.21847207 0.06524974 0.00000000 0.00000000
 0.00067540 0.27616371 0.06403521 -0.00468260 0.00115293 0.00000000 0.00000000
 -0.00045188 0.04106689 -0.56437579 0.39791209 -0.12970834 0.00000000 0.00000000
 0.00016869 0.00118826 -0.52511951 0.41849995 -0.13350546 0.00000000 0.00000000
 -0.00010011 0.00010713 -0.11192393 -0.27045164 0.11345044 0.00000000 0.00000000
 0.00005825 -0.00010713 -0.00209761 -0.66976050 0.30731985 0.00000000 0.00000000
 -0.00002180 -0.00000879 -0.00111180 -0.31074443 0.11543973 0.00000000 0.00000000
 0.00000882 -0.00000181 0.00032552 -0.02568219 -0.38977865 1.00000000 0.00000000
 -0.00000375 0.00000156 -0.00009245 -0.00015011 -0.57717783 0.00000000 0.00000000
 0.00000103 0.00000009 0.00003672 -0.00052453 -0.22357408 0.00000000 1.00000000

    39447.67    9585.57164    3232.32873    1301.21862    586.354416
    284.457341    145.444577    76.8140169    41.5825297    22.5967572
    12.0861528    6.43980393    3.34518237    1.68154993    0.81419387
    0.37205066    0.14863462

 -0.00005070 -0.00002707 -0.00000999 0.00000000 0.00000000
 -0.00036567 -0.00019608 -0.00007259 0.00000000 0.00000000
 -0.00201863 -0.00108342 -0.00040023 0.00000000 0.00000000
 -0.00917043 -0.00496316 -0.00184079 0.00000000 0.00000000
 -0.03398794 -0.01852629 -0.00686527 0.00000000 0.00000000
 -0.10033001 -0.05576281 -0.02079431 0.00000000 0.00000000
 -0.22336555 -0.12521851 -0.04663565 0.00000000 0.00000000
 -0.34676389 -0.18930437 -0.07047260 0.00000000 0.00000000
 -0.32489905 -0.12038799 -0.03820652 0.00000000 0.00000000
 -0.15026030 0.17611826 0.09080294 0.00000000 0.00000000
 -0.02595004 0.45491993 0.21699961 0.00000000 0.00000000
 -0.00122940 0.38764833 0.15328443 0.00000000 0.00000000
 -0.00019823 0.12181059 -0.18847706 0.00000000 0.00000000
 0.00003004 0.00935132 -0.46814605 0.00000000 0.00000000
 -0.00001061 0.00055831 -0.39671647 0.00000000 0.00000000
 0.00000293 -0.00018440 -0.13964280 1.00000000 0.00000000
 -0.00000115 0.00002514 -0.01274392 0.00000000 1.00000000

    1134.9505    384.763958    163.553758    77.7420903    39.1113585
    20.3125894    10.5482774    5.36738054    2.55387945    0.98873895
    0.32191286

 0.00038085 0.00000000
 0.00349034 0.00000000
 0.01911488 0.00000000
 0.06793513 0.00000000
 0.17095233 0.00000000
 0.29458475 0.00000000
 0.35382017 0.00000000
 0.27820895 0.00000000
 0.11524514 0.00000000
 0.01258970 0.00000000
 -0.00055653 1.00000000

PO:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    60432829.6    16087860.4    5511040.78    2102101.57    880329.257
    391215.357    183148.21    89043.063    44712.6112    23032.8519
    12138.3059    6526.83277    3576.01432    1997.46223    1141.86935
    669.879961    398.537556    243.269855    152.179619    97.0210495
    62.8565464    39.1406006    23.9584593    14.4913673    8.99319907
    5.61426467    3.4954447    2.17739099    1.3947172    0.86308024
    0.49422239    0.26105766    0.13202484    0.06277235

 0.00073100 0.00029326 0.00014171 -0.00007194 0.00003305 0.00001206 0.00000000 0.00000000 0.00000000
 0.00168629 0.00067723 0.00032731 -0.00016617 0.00007634 0.00002786 0.00000000 0.00000000 0.00000000
 0.00285417 0.00114812 0.00055506 -0.00028182 0.00012948 0.00004725 0.00000000 0.00000000 0.00000000
 0.00477245 0.00192530 0.00093125 -0.00047288 0.00021726 0.00007929 0.00000000 0.00000000 0.00000000
 0.00747949 0.00303073 0.00146707 -0.00074510 0.00034235 0.00012495 0.00000000 0.00000000 0.00000000
 0.01184430 0.00483088 0.00234107 -0.00118931 0.00054649 0.00019946 0.00000000 0.00000000 0.00000000
 0.01835300 0.00755607 0.00366769 -0.00186404 0.00085661 0.00031265 0.00000000 0.00000000 0.00000000
 0.02874830 0.01199019 0.00583275 -0.00296594 0.00136318 0.00049756 0.00000000 0.00000000 0.00000000
 0.04470278 0.01898228 0.00926319 -0.00471412 0.00216708 0.00079098 0.00000000 0.00000000 0.00000000
 0.06941011 0.03021727 0.01480861 -0.00754385 0.00346889 0.00126629 0.00000000 0.00000000 0.00000000
 0.10528586 0.04750604 0.02343232 -0.01195695 0.00550025 0.00200777 0.00000000 0.00000000 0.00000000
 0.15304126 0.07278490 0.03623936 -0.01853383 0.00853113 0.00311505 0.00000000 0.00000000 0.00000000
 0.20345619 0.10463182 0.05288538 -0.02715320 0.01250963 0.00456738 0.00000000 0.00000000 0.00000000
 0.22985140 0.13125100 0.06769467 -0.03492779 0.01611499 0.00588815 0.00000000 0.00000000 0.00000000
 0.19679267 0.12093663 0.06345297 -0.03289920 0.01519026 0.00554534 0.00000000 0.00000000 0.00000000
 0.11173996 0.03150128 0.01069041 -0.00468406 0.00207274 0.00075998 0.00000000 0.00000000 0.00000000
 0.03421295 -0.15688605 -0.12217974 0.06963766 -0.03297395 -0.01212934 0.00000000 0.00000000 0.00000000
 0.00332809 -0.34762970 -0.31278669 0.18659249 -0.08927825 -0.03280420 0.00000000 0.00000000 0.00000000
 0.00072359 -0.36383764 -0.39485112 0.24661678 -0.11954371 -0.04419943 0.00000000 0.00000000 0.00000000
 -0.00043008 -0.21281167 -0.24050878 0.16179674 -0.08065394 -0.02976644 0.00000000 0.00000000 0.00000000
 0.00028195 -0.06199331 0.22171574 -0.20721100 0.11106116 0.04158426 0.00000000 0.00000000 0.00000000
 -0.00023581 -0.00839345 0.63469022 -0.75035536 0.43311316 0.16588510 0.00000000 0.00000000 0.00000000
 0.00014715 0.00053182 0.44601377 -0.60761678 0.35008694 0.13305659 0.00000000 0.00000000 0.00000000
 -0.00011168 -0.00043926 0.10626673 0.21156577 -0.16124721 -0.06091131 0.00000000 0.00000000 0.00000000
 0.00009773 0.00054820 0.00825054 0.76358537 -0.74759216 -0.32837768 0.00000000 0.00000000 0.00000000
 -0.00007357 -0.00033194 0.00125833 0.48338240 -0.68990960 -0.31890416 0.00000000 0.00000000 0.00000000
 0.00005495 0.00025775 -0.00001208 0.10948155 0.08360685 0.06799527 0.00000000 0.00000000 0.00000000
 -0.00003977 -0.00019616 -0.00017281 0.00817273 0.61449761 0.38597714 0.00000000 0.00000000 0.00000000
 0.00002438 0.00011479 0.00000722 0.00151791 0.57468162 0.45683967 0.00000000 0.00000000 0.00000000
 -0.00001132 -0.00005551 -0.00005097 0.00020362 0.24623148 0.28786800 0.00000000 0.00000000 0.00000000
 0.00000412 0.00002003 0.00001359 0.00006699 0.02914093 -0.24051243 1.00000000 0.00000000 0.00000000
 -0.00000136 -0.00000653 -0.00000326 -0.00003417 0.00094549 -0.62257825 0.00000000 0.00000000 0.00000000
 0.00000042 0.00000208 0.00000235 -0.00000596 0.00013578 -0.45111414 0.00000000 1.00000000 0.00000000
 -0.00000008 -0.00000038 -0.00000014 -0.00000294 0.00002420 -0.08016132 0.00000000 0.00000000 1.00000000

    72371689.7    24995882.6    8919772.97    3359504.68    1324356.45
    543008.453    229715.439    99852.3381    44640.2852    20570.2902
    9783.6077    4810.01475    2445.18465    1282.66698    691.437607
    381.515268    214.893627    122.679379    70.5253391    41.2721577
    24.0705992    13.7916628    7.97328043    4.5669633    2.55222864
    1.39354574    0.74035678    0.36533994    0.17554921    0.0828366
    0.03825934

 -0.00000236 -0.00000123 -0.00000062 -0.00000027 -0.00000008 0.00000000 0.00000000 0.00000000
 -0.00000900 -0.00000470 -0.00000238 -0.00000103 -0.00000031 0.00000000 0.00000000 0.00000000
 -0.00002183 -0.00001140 -0.00000578 -0.00000251 -0.00000074 0.00000000 0.00000000 0.00000000
 -0.00004780 -0.00002498 -0.00001267 -0.00000550 -0.00000162 0.00000000 0.00000000 0.00000000
 -0.00010073 -0.00005269 -0.00002672 -0.00001160 -0.00000343 0.00000000 0.00000000 0.00000000
 -0.00021061 -0.00011031 -0.00005598 -0.00002429 -0.00000718 0.00000000 0.00000000 0.00000000
 -0.00044437 -0.00023312 -0.00011831 -0.00005134 -0.00001518 0.00000000 0.00000000 0.00000000
 -0.00095169 -0.00050046 -0.00025420 -0.00011035 -0.00003263 0.00000000 0.00000000 0.00000000
 -0.00207242 -0.00109322 -0.00055550 -0.00024114 -0.00007131 0.00000000 0.00000000 0.00000000
 -0.00459666 -0.00243653 -0.00124006 -0.00053858 -0.00015925 0.00000000 0.00000000 0.00000000
 -0.01033524 -0.00551556 -0.00281033 -0.00122073 -0.00036105 0.00000000 0.00000000 0.00000000
 -0.02318521 -0.01250836 -0.00639394 -0.00277990 -0.00082206 0.00000000 0.00000000 0.00000000
 -0.05065664 -0.02778678 -0.01425298 -0.00620082 -0.00183457 0.00000000 0.00000000 0.00000000
 -0.10371632 -0.05839782 -0.03017335 -0.01315217 -0.00389064 0.00000000 0.00000000 0.00000000
 -0.18798586 -0.10962070 -0.05709728 -0.02493037 -0.00738122 0.00000000 0.00000000 0.00000000
 -0.27768332 -0.16865060 -0.08899379 -0.03899363 -0.01154215 0.00000000 0.00000000 0.00000000
 -0.29374753 -0.16975374 -0.08747470 -0.03805201 -0.01126757 0.00000000 0.00000000 0.00000000
 -0.18809461 -0.00841271 0.01682071 0.00973395 0.00302759 0.00000000 0.00000000 0.00000000
 -0.05616504 0.30273151 0.24426342 0.11803582 0.03547492 0.00000000 0.00000000 0.00000000
 -0.00498585 0.46633234 0.40170858 0.19713298 0.05956068 0.00000000 0.00000000 0.00000000
 -0.00040296 0.28010879 0.11908895 0.03651331 0.00970673 0.00000000 0.00000000 0.00000000
 0.00025809 0.06225275 -0.40642958 -0.27732197 -0.08783337 0.00000000 0.00000000 0.00000000
 -0.00005077 0.00349092 -0.55675899 -0.44423729 -0.14715210 0.00000000 0.00000000 0.00000000
 0.00005940 0.00069396 -0.23919993 -0.08275672 -0.01534676 0.00000000 0.00000000 0.00000000
 -0.00003706 -0.00028469 -0.03111431 0.47066371 0.19474356 0.00000000 0.00000000 0.00000000
 0.00001406 0.00005006 -0.00170808 0.54325541 0.25874287 0.00000000 0.00000000 0.00000000
 -0.00000928 -0.00005600 -0.00007391 0.20615110 0.06233424 1.00000000 0.00000000 0.00000000
 0.00000389 0.00002075 0.00000771 0.02177280 -0.29919321 0.00000000 1.00000000 0.00000000
 -0.00000183 -0.00000896 0.00003740 0.00179549 -0.48437404 0.00000000 0.00000000 1.00000000
 0.00000083 0.00000455 0.00000107 0.00045775 -0.33632124 0.00000000 0.00000000 0.00000000
 -0.00000021 -0.00000104 0.00000357 0.00009293 -0.06962682 0.00000000 0.00000000 0.00000000

    180336.9    42251.1021    13563.3203    5202.06304    2252.93395
    1065.43755    537.408365    284.078958    155.763068    87.4759532
    50.0671952    28.8587114    16.5398832    9.42388617    5.34235897
    2.97421678    1.61452746    0.87732489    0.50698066    0.29048631
    0.11914085

 0.00000532 0.00000284 0.00000105 0.00000000 0.00000000 0.00000000
 0.00003393 0.00001815 0.00000671 0.00000000 0.00000000 0.00000000
 0.00017397 0.00009303 0.00003439 0.00000000 0.00000000 0.00000000
 0.00077848 0.00041792 0.00015454 0.00000000 0.00000000 0.00000000
 0.00312210 0.00167961 0.00062167 0.00000000 0.00000000 0.00000000
 0.01113913 0.00603740 0.00223670 0.00000000 0.00000000 0.00000000
 0.03437621 0.01877405 0.00696958 0.00000000 0.00000000 0.00000000
 0.08947100 0.04970588 0.01850644 0.00000000 0.00000000 0.00000000
 0.18687905 0.10485392 0.03913200 0.00000000 0.00000000 0.00000000
 0.29481049 0.16276823 0.06053610 0.00000000 0.00000000 0.00000000
 0.32025178 0.15046389 0.05347809 0.00000000 0.00000000 0.00000000
 0.20419518 -0.03498664 -0.02882131 0.00000000 0.00000000 0.00000000
 0.06485249 -0.30683950 -0.14647241 0.00000000 0.00000000 0.00000000
 0.00775377 -0.42809580 -0.20388648 0.00000000 0.00000000 0.00000000
 0.00071619 -0.27515160 -0.06721293 0.00000000 0.00000000 0.00000000
 -0.00001689 -0.07719403 0.22683821 0.00000000 0.00000000 0.00000000
 0.00004873 -0.00701562 0.41290985 0.00000000 0.00000000 0.00000000
 -0.00003413 -0.00042324 0.33400044 0.00000000 0.00000000 0.00000000
 0.00002063 0.00011400 0.15059583 1.00000000 0.00000000 0.00000000
 -0.00000696 -0.00000791 0.06389308 0.00000000 1.00000000 0.00000000
 0.00000138 0.00001495 0.00651522 0.00000000 0.00000000 1.00000000

    2776.65712    922.560061    391.651729    187.520688    96.9525563
    52.2731107    29.0760873    16.355977    9.19392819    5.11237947
    2.75460404    1.3865451    0.4932761    0.19819693

 0.00004711 0.00000000 0.00000000
 0.00045825 0.00000000 0.00000000
 0.00280430 0.00000000 0.00000000
 0.01264634 0.00000000 0.00000000
 0.04176299 0.00000000 0.00000000
 0.10537380 0.00000000 0.00000000
 0.20220649 0.00000000 0.00000000
 0.28628207 0.00000000 0.00000000
 0.30508710 0.00000000 0.00000000
 0.22803862 0.00000000 0.00000000
 0.10664550 0.00000000 0.00000000
 0.02358075 0.00000000 0.00000000
 0.00101018 1.00000000 0.00000000
 -0.00008961 0.00000000 1.00000000

    0.40461764

 1.00000000

PO:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    58309927.0    14943067.9    4783161.83    1660769.99    615531.036
    238575.062    96330.1741    40303.8171    17427.6022    7765.99981
    3558.02853    1672.29646    803.189111    379.6949    191.31746
    98.6768775    48.2455671    25.4409112    11.6672459    6.07428396
    2.29230811    1.12470444    0.29979416    0.1149265

 0.00077600 -0.00031128 -0.00015042 -0.00007639 -0.00003512 0.00001283 0.00000000
 0.00184302 -0.00074015 -0.00035774 -0.00018167 -0.00008353 0.00003051 0.00000000
 0.00338221 -0.00136076 -0.00065788 -0.00033414 -0.00015364 0.00005612 0.00000000
 0.00616605 -0.00248978 -0.00120464 -0.00061185 -0.00028135 0.00010277 0.00000000
 0.01088866 -0.00442239 -0.00214135 -0.00108817 -0.00050036 0.00018275 0.00000000
 0.01934577 -0.00793545 -0.00385048 -0.00195669 -0.00089996 0.00032877 0.00000000
 0.03429280 -0.01427407 -0.00693907 -0.00353090 -0.00162385 0.00059308 0.00000000
 0.06095080 -0.02597228 -0.01268999 -0.00645629 -0.00297120 0.00108561 0.00000000
 0.10682316 -0.04711986 -0.02312567 -0.01180461 -0.00543089 0.00198370 0.00000000
 0.17846627 -0.08349367 -0.04151213 -0.02118638 -0.00976433 0.00356834 0.00000000
 0.26419685 -0.13573418 -0.06842761 -0.03523613 -0.01622871 0.00593056 0.00000000
 0.29870431 -0.17708177 -0.09247167 -0.04757375 -0.02202366 0.00805083 0.00000000
 0.19782350 -0.09803424 -0.04723544 -0.02468079 -0.01123921 0.00411281 0.00000000
 0.04553703 0.24621865 0.19164699 0.11165034 0.05263937 -0.01937445 0.00000000
 -0.00135496 0.54892294 0.55234620 0.33295805 0.16120286 -0.05936378 0.00000000
 0.00141848 0.32695070 0.32855642 0.22561650 0.11026541 -0.04106617 0.00000000
 -0.00086007 0.04081172 -0.66477964 -0.72036645 -0.39715945 0.15108406 0.00000000
 0.00047300 -0.00253533 -0.66354963 -0.86160777 -0.51974029 0.19995944 0.00000000
 -0.00024342 0.00087166 -0.09106999 0.68036587 0.61517629 -0.25453911 0.00000000
 0.00012891 -0.00051369 0.00764217 0.85046177 1.00681114 -0.46364793 0.00000000
 -0.00005071 0.00018780 -0.00236648 0.07253198 -0.78895969 0.53940728 0.00000000
 0.00002319 -0.00007780 0.00111305 -0.01111907 -0.73378604 0.58973354 0.00000000
 -0.00000585 0.00001998 -0.00025311 0.00214722 -0.03185832 -0.79130874 0.00000000
 0.00000207 -0.00000716 0.00008692 -0.00073055 0.00554105 -0.53109502 1.00000000

    16094730.7    2865167.51    648913.936    170700.193    50450.4867
    16508.6424    5945.71483    2338.41649    991.71977    446.207589
    210.147178    101.715388    50.283133    25.3679474    12.0014535
    5.86779855    2.38995036    1.03602518    0.28231375    0.09041136

 -0.00013905 -0.00007145 -0.00003616 0.00001588 -0.00000493 0.00000189 0.00000100 0.00000051 0.00000022 -0.00000006 0.00000000
 -0.00045586 -0.00023441 -0.00011866 0.00005210 -0.00001618 0.00001148 0.00000610 0.00000311 0.00000134 -0.00000039 0.00000000
 -0.00124212 -0.00063929 -0.00032363 0.00014213 -0.00004414 0.00005929 0.00003156 0.00001604 0.00000694 -0.00000201 0.00000000
 -0.00313042 -0.00161335 -0.00081724 0.00035883 -0.00011145 0.00027570 0.00014693 0.00007491 0.00003235 -0.00000939 0.00000000
 -0.00762520 -0.00394163 -0.00199689 0.00087753 -0.00027247 0.00119651 0.00064014 0.00032552 0.00014093 -0.00004091 0.00000000
 -0.01836173 -0.00954558 -0.00484810 0.00212847 -0.00066142 0.00486008 0.00261228 0.00133529 0.00057685 -0.00016752 0.00000000
 -0.04412525 -0.02322299 -0.01180598 0.00519851 -0.00161335 0.01806653 0.00982266 0.00501235 0.00217264 -0.00063053 0.00000000
 -0.10364952 -0.05575653 -0.02859245 0.01256109 -0.00390863 0.05931540 0.03287903 0.01694488 0.00733107 -0.00213039 0.00000000
 -0.21894467 -0.12238875 -0.06303427 0.02791161 -0.00865466 0.16139929 0.09294922 0.04807285 0.02091927 -0.00607186 0.00000000
 -0.35605306 -0.20707963 -0.10881038 0.04784888 -0.01494642 0.32498605 0.19740157 0.10444577 0.04539317 -0.01321342 0.00000000
 -0.34281115 -0.16717507 -0.07915747 0.03512533 -0.01069016 0.39279456 0.23660888 0.12225098 0.05353535 -0.01550111 0.00000000
 -0.13139558 0.21493761 0.17320450 -0.08699518 0.02700687 0.20358725 -0.06993946 -0.07377482 -0.03785487 0.01109149 0.00000000
 -0.00923174 0.58417158 0.50113676 -0.24281121 0.07815682 0.02417496 -0.56016514 -0.47909689 -0.22996652 0.06835925 0.00000000
 -0.00091294 0.31148281 0.05085471 -0.00239740 -0.00353337 0.00137660 -0.42695643 -0.25301471 -0.11314967 0.03205731 0.00000000
 0.00055763 0.03223722 -0.71171239 0.55245798 -0.18299054 -0.00081288 -0.06744925 0.60400307 0.44080048 -0.13717650 0.00000000
 -0.00021512 -0.00067666 -0.43074811 0.20618791 -0.07250730 0.00034436 0.00180939 0.57986378 0.40556731 -0.13078830 0.00000000
 0.00008816 0.00028861 -0.03136858 -0.76166933 0.38481297 -0.00014787 -0.00085506 0.06950229 -0.61160462 0.26695917 0.00000000
 -0.00003948 -0.00015249 0.00216060 -0.44734594 0.12267504 0.00006577 0.00038780 -0.00530729 -0.61587187 0.25359855 0.00000000
 0.00001026 0.00003324 -0.00043568 -0.02146396 -0.69882117 -0.00001735 -0.00009045 0.00125538 -0.05068985 -0.51565472 0.00000000
 -0.00000341 -0.00001036 0.00015983 0.00210685 -0.45211120 0.00000578 0.00002911 -0.00043926 0.00602939 -0.64930050 1.00000000

    12325.6609    3144.33523    1106.87289    458.68852    209.270647
    101.414646    51.0053207    26.0297016    13.1054355    6.53090018
    3.09916893    1.43365559    0.61981565    0.22948325

 -0.00054004 0.00028917 -0.00010762 -0.00020100 -0.00010765 0.00003949 0.00000000
 -0.00337377 0.00181366 -0.00067703 -0.00199381 -0.00107132 0.00039469 0.00000000
 -0.01629703 0.00882566 -0.00329047 -0.01222667 -0.00661985 0.00243467 0.00000000
 -0.06164221 0.03380677 -0.01267464 -0.05267730 -0.02886574 0.01067367 0.00000000
 -0.17518148 0.09794280 -0.03673045 -0.16103669 -0.09011268 0.03335320 0.00000000
 -0.33853381 0.18782955 -0.07070361 -0.32796816 -0.18307107 0.06803320 0.00000000
 -0.38791788 0.17955457 -0.06330002 -0.39622419 -0.19143607 0.06769263 0.00000000
 -0.20319287 -0.12295001 0.06932072 -0.22064621 0.09220534 -0.05489896 0.00000000
 -0.03481920 -0.48654194 0.23544441 -0.04100780 0.47169082 -0.22487822 0.00000000
 -0.00129676 -0.42464082 0.16087430 -0.00157718 0.44707829 -0.17886919 0.00000000
 -0.00013845 -0.10651893 -0.27541446 -0.00021482 0.12246284 0.23790891 0.00000000
 0.00001336 -0.00202791 -0.54483736 0.00003575 0.00293979 0.54085340 0.00000000
 -0.00000259 -0.00088661 -0.33460971 -0.00001011 0.00110280 0.36467077 0.00000000
 -0.00000037 0.00027619 -0.05169597 0.00000187 -0.00032665 0.06472322 1.00000000

    582.612869    197.561084    83.3493584    38.5056868    18.6165214
    9.02103234    4.25765078    1.82952431

 0.00201858 0.00167461
 0.01616395 0.01475083
 0.07071240 0.06731635
 0.19674920 0.19131172
 0.34332983 0.33884443
 0.38168223 0.38446121
 0.24252682 0.24946845
 0.06228007 0.06662514

PO:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    60413205.8    16078139.5    5502966.84    2094877.67    873598.814
    385568.07    178562.706    85497.2388    42081.2353    21162.356
    10844.6488    5649.31617    2987.67414    1602.18822    869.844819
    476.53384    265.861795    150.451696    86.1199521    49.6704287
    29.2099898    17.0811312    9.56814016    5.48420451    3.02567504
    1.63701424    0.86608666    0.37369982    0.17401275    0.07673232

 0.00073126 -0.00029333 -0.00014174 -0.00007198 0.00003310 -0.00001210 0.00000000 0.00000000
 0.00168721 -0.00067751 -0.00032745 -0.00016629 0.00007646 -0.00002794 0.00000000 0.00000000
 0.00286036 -0.00115047 -0.00055621 -0.00028249 0.00012989 -0.00004747 0.00000000 0.00000000
 0.00479626 -0.00193469 -0.00093581 -0.00047534 0.00021857 -0.00007988 0.00000000 0.00000000
 0.00756556 -0.00306538 -0.00148391 -0.00075388 0.00034665 -0.00012669 0.00000000 0.00000000
 0.01208254 -0.00492811 -0.00238827 -0.00121367 0.00055816 -0.00020401 0.00000000 0.00000000
 0.01899981 -0.00782434 -0.00379834 -0.00193102 0.00088804 -0.00032453 0.00000000 0.00000000
 0.03030155 -0.01264739 -0.00615332 -0.00313008 0.00144000 -0.00052642 0.00000000 0.00000000
 0.04820848 -0.02050740 -0.01001139 -0.00509660 0.00234433 -0.00085662 0.00000000 0.00000000
 0.07664858 -0.03349473 -0.01642565 -0.00837218 0.00385425 -0.00140952 0.00000000 0.00000000
 0.11908121 -0.05415267 -0.02675081 -0.01365756 0.00628530 -0.00229614 0.00000000 0.00000000
 0.17568366 -0.08487705 -0.04238345 -0.02170280 0.01000628 -0.00366219 0.00000000 0.00000000
 0.23176532 -0.12276126 -0.06240980 -0.03208900 0.01478606 -0.00539886 0.00000000 0.00000000
 0.24701149 -0.14693220 -0.07643637 -0.03956142 0.01831078 -0.00671743 0.00000000 0.00000000
 0.17869099 -0.10002726 -0.05120846 -0.02632756 0.01207070 -0.00437234 0.00000000 0.00000000
 0.06525099 0.09417972 0.07562020 0.04308778 -0.02023325 0.00734547 0.00000000 0.00000000
 0.00694778 0.38081431 0.32929230 0.19445648 -0.09327346 0.03455604 0.00000000 0.00000000
 0.00066619 0.44529309 0.49102272 0.30806432 -0.14876059 0.05453720 0.00000000 0.00000000
 -0.00036041 0.20760562 0.16638237 0.10890736 -0.05640496 0.02188558 0.00000000 0.00000000
 0.00022792 0.02814909 -0.54517205 -0.56150313 0.31650077 -0.12208584 0.00000000 0.00000000
 -0.00020761 0.00152312 -0.62997056 -0.85920276 0.49827704 -0.18782461 0.00000000 0.00000000
 0.00013484 -0.00039553 -0.20869282 -0.04584658 0.01104102 -0.00967098 0.00000000 0.00000000
 -0.00007922 0.00006463 -0.01799126 0.86121714 -0.80434861 0.35238181 0.00000000 0.00000000
 0.00005233 -0.00013875 -0.00061227 0.55515412 -0.79361896 0.36078683 0.00000000 0.00000000
 -0.00002871 0.00007380 -0.00002417 0.07538714 0.38177889 -0.22501746 0.00000000 0.00000000
 0.00001418 -0.00002679 0.00015775 0.00175335 0.89044559 -0.66022546 0.00000000 0.00000000
 -0.00000609 0.00001491 -0.00000177 0.00066777 0.32381597 -0.31971693 0.00000000 0.00000000
 0.00000217 -0.00000510 0.00000650 -0.00006080 0.01543995 0.53355416 1.00000000 0.00000000
 -0.00000089 0.00000196 -0.00000464 -0.00000132 -0.00079994 0.67004141 0.00000000 0.00000000
 0.00000022 -0.00000052 0.00000047 -0.00000737 0.00021673 0.17198252 0.00000000 1.00000000

    47048309.4    12542873.4    3721576.02    1201675.38    414740.809
    151433.022    58166.6935    23465.1738    9944.78784    4426.81812
    2065.58607    1005.88033    507.734618    264.074877    140.231877
    75.0681654    41.1869237    22.5585038    12.0443832    6.46951983
    3.32581203    1.69891908    0.83027816    0.3384023    0.13982385
    0.05472269

 -0.00003409 0.00001751 0.00000886 -0.00000389 0.00000121 0.00000039 0.00000021 0.00000010 -0.00000005 -0.00000001 0.00000000 0.00000000
 -0.00011431 0.00005874 0.00002973 -0.00001306 0.00000407 0.00000164 0.00000087 0.00000044 -0.00000019 -0.00000006 0.00000000 0.00000000
 -0.00027741 0.00014263 0.00007220 -0.00003171 0.00000988 0.00000627 0.00000334 0.00000170 -0.00000073 -0.00000021 0.00000000 0.00000000
 -0.00061051 0.00031408 0.00015900 -0.00006982 0.00002176 0.00002216 0.00001179 0.00000600 -0.00000259 -0.00000075 0.00000000 0.00000000
 -0.00128615 0.00066219 0.00033529 -0.00014727 0.00004590 0.00007511 0.00004000 0.00002036 -0.00000881 -0.00000255 0.00000000 0.00000000
 -0.00265075 0.00136646 0.00069206 -0.00030394 0.00009471 0.00024682 0.00013159 0.00006697 -0.00002893 -0.00000836 0.00000000 0.00000000
 -0.00541803 0.00279916 0.00141854 -0.00062326 0.00019429 0.00079448 0.00042473 0.00021640 -0.00009362 -0.00002709 0.00000000 0.00000000
 -0.01109323 0.00575406 0.00291853 -0.00128200 0.00039938 0.00249750 0.00133995 0.00068305 -0.00029522 -0.00008531 0.00000000 0.00000000
 -0.02292217 0.01197524 0.00608528 -0.00267604 0.00083465 0.00759127 0.00409996 0.00209396 -0.00090639 -0.00026233 0.00000000 0.00000000
 -0.04767854 0.02522515 0.01285580 -0.00565174 0.00176002 0.02185884 0.01193513 0.00611078 -0.00264382 -0.00076398 0.00000000 0.00000000
 -0.09736389 0.05262304 0.02696501 -0.01188685 0.00371150 0.05796736 0.03228472 0.01661400 -0.00720478 -0.00208617 0.00000000 0.00000000
 -0.18348367 0.10242957 0.05289907 -0.02331625 0.00725735 0.13471377 0.07746178 0.04017911 -0.01743451 -0.00503919 0.00000000 0.00000000
 -0.28839946 0.16706676 0.08718686 -0.03864807 0.01209908 0.25426077 0.15305952 0.08038369 -0.03503944 -0.01015955 0.00000000 0.00000000
 -0.32244542 0.17980815 0.09235681 -0.04049268 0.01252586 0.34262850 0.21296846 0.11275073 -0.04911129 -0.01418303 0.00000000 0.00000000
 -0.20187600 -0.00318123 -0.02655174 0.01423307 -0.00437074 0.26977381 0.10472637 0.04312437 -0.01765092 -0.00513776 0.00000000 0.00000000
 -0.04959782 -0.36929531 -0.29517994 0.14534975 -0.04665337 0.09175388 -0.26152817 -0.21322351 0.10280833 0.03044364 0.00000000 0.00000000
 -0.00234755 -0.49203957 -0.41454111 0.20287880 -0.06341121 0.00687752 -0.52682103 -0.45510277 0.22122754 0.06479147 0.00000000 0.00000000
 -0.00027433 -0.21191060 0.06486480 -0.07280981 0.02366174 0.00089673 -0.30720818 -0.12063923 0.03710689 0.01063303 0.00000000 0.00000000
 0.00020615 -0.02355794 0.61754157 -0.45240879 0.15771807 -0.00057966 -0.05163547 0.52983352 -0.36776429 -0.11631004 0.00000000 0.00000000
 -0.00003909 -0.00104653 0.44349805 -0.32950840 0.10645188 0.00023899 -0.00133649 0.55906018 -0.44981023 -0.14169772 0.00000000 0.00000000
 0.00002543 0.00013965 0.07152120 0.39746963 -0.17473715 -0.00014139 -0.00027671 0.13509289 0.20906592 0.08767545 0.00000000 0.00000000
 -0.00001784 -0.00002581 0.00078532 0.64471815 -0.32757386 0.00008059 0.00019479 0.00312984 0.67008416 0.29333622 0.00000000 0.00000000
 0.00000495 0.00004876 0.00053521 0.23132552 -0.03042721 -0.00003119 -0.00002034 0.00148446 0.35018375 0.14703074 0.00000000 0.00000000
 -0.00000227 -0.00001494 -0.00015837 0.01297148 0.48956606 0.00001247 0.00001387 -0.00044003 0.03460022 -0.34165067 1.00000000 0.00000000
 0.00000099 0.00000555 0.00003156 0.00079749 0.53704176 -0.00000529 -0.00000665 0.00013731 -0.00046505 -0.58066973 0.00000000 0.00000000
 -0.00000026 -0.00000194 -0.00001511 0.00009226 0.13500308 0.00000147 0.00000124 -0.00005255 0.00089238 -0.27337934 0.00000000 1.00000000

    39447.67    9585.57164    3232.32873    1301.21862    586.354416
    284.457341    145.444577    76.8140169    41.5825297    22.5967572
    12.0861528    6.43980393    3.34518237    1.68154993    0.81419387
    0.37205066    0.14863462

 -0.00010158 -0.00005430 -0.00002021 -0.00002366 -0.00001263 -0.00000463 0.00000000 0.00000000
 -0.00058595 -0.00031418 -0.00011716 -0.00024065 -0.00012915 -0.00004756 0.00000000 0.00000000
 -0.00272510 -0.00146343 -0.00054496 -0.00159736 -0.00085719 -0.00031476 0.00000000 0.00000000
 -0.01102071 -0.00596500 -0.00222908 -0.00801862 -0.00433933 -0.00160009 0.00000000 0.00000000
 -0.03794027 -0.02068926 -0.00772695 -0.03145344 -0.01713971 -0.00631435 0.00000000 0.00000000
 -0.10699675 -0.05946432 -0.02234507 -0.09592144 -0.05329637 -0.01975615 0.00000000 0.00000000
 -0.23100512 -0.12926609 -0.04849548 -0.21810678 -0.12238962 -0.04533108 0.00000000 0.00000000
 -0.34886801 -0.18907185 -0.07081711 -0.34497931 -0.18917003 -0.07006348 0.00000000 0.00000000
 -0.31730249 -0.10996564 -0.03389684 -0.32978244 -0.12707189 -0.04093865 0.00000000 0.00000000
 -0.14180757 0.19292657 0.09912526 -0.15626216 0.16455058 0.08515880 0.00000000 0.00000000
 -0.02336012 0.45996528 0.22112553 -0.02783269 0.45064716 0.21364664 0.00000000 0.00000000
 -0.00110708 0.37538971 0.14318664 -0.00133476 0.39581715 0.15942120 0.00000000 0.00000000
 -0.00015036 0.11281379 -0.20813278 -0.00022607 0.12855685 -0.17441568 0.00000000 0.00000000
 0.00001540 0.00806455 -0.47467651 0.00003610 0.01028335 -0.46230959 0.00000000 0.00000000
 -0.00000447 0.00049757 -0.38383205 -0.00001327 0.00062048 -0.40538868 0.00000000 0.00000000
 0.00000023 -0.00018703 -0.12806762 0.00000413 -0.00019009 -0.14896869 1.00000000 0.00000000
 -0.00000044 0.00002581 -0.01055009 -0.00000145 0.00002733 -0.01449888 0.00000000 1.00000000

    1134.9505    384.763958    163.553758    77.7420903    39.1113585
    20.3125894    10.5482774    5.36738054    2.55387945    0.98873895
    0.32191286

 0.00044645 0.00033333 0.00000000
 0.00377041 0.00328248 0.00000000
 0.01999119 0.01842446 0.00000000
 0.06967509 0.06651597 0.00000000
 0.17358511 0.16873243 0.00000000
 0.29700900 0.29248631 0.00000000
 0.35314424 0.35416145 0.00000000
 0.27504551 0.28095468 0.00000000
 0.11230315 0.11793439 0.00000000
 0.01188212 0.01323868 0.00000000
 -0.00052099 -0.00058188 1.00000000

PO:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    60432829.6    16087860.4    5511040.78    2102101.57    880329.257
    391215.357    183148.21    89043.063    44712.6112    23032.8519
    12138.3059    6526.83277    3576.01432    1997.46223    1141.86935
    669.879961    398.537556    243.269855    152.179619    97.0210495
    62.8565464    39.1406006    23.9584593    14.4913673    8.99319907
    5.61426467    3.4954447    2.17739099    1.3947172    0.86308024
    0.49422239    0.26105766    0.13202484    0.06277235

 0.00073087 0.00029317 0.00014167 -0.00007194 0.00003308 0.00001209 0.00000000 0.00000000 0.00000000
 0.00168600 0.00067703 0.00032722 -0.00016617 0.00007641 0.00002792 0.00000000 0.00000000 0.00000000
 0.00285367 0.00114777 0.00055490 -0.00028182 0.00012958 0.00004736 0.00000000 0.00000000 0.00000000
 0.00477160 0.00192472 0.00093099 -0.00047289 0.00021744 0.00007947 0.00000000 0.00000000 0.00000000
 0.00747813 0.00302980 0.00146666 -0.00074512 0.00034263 0.00012522 0.00000000 0.00000000 0.00000000
 0.01184212 0.00482936 0.00234040 -0.00118933 0.00054694 0.00019990 0.00000000 0.00000000 0.00000000
 0.01834953 0.00755364 0.00366660 -0.00186404 0.00085730 0.00031333 0.00000000 0.00000000 0.00000000
 0.02874267 0.01198619 0.00583094 -0.00296591 0.00136427 0.00049865 0.00000000 0.00000000 0.00000000
 0.04469355 0.01897564 0.00926014 -0.00471397 0.00216875 0.00079269 0.00000000 0.00000000 0.00000000
 0.06939473 0.03020595 0.01480336 -0.00754345 0.00347148 0.00126900 0.00000000 0.00000000 0.00000000
 0.10526044 0.04748678 0.02342318 -0.01195580 0.00550415 0.00201201 0.00000000 0.00000000 0.00000000
 0.15300222 0.07275309 0.03622405 -0.01853157 0.00853692 0.00312146 0.00000000 0.00000000 0.00000000
 0.20341052 0.10458786 0.05286347 -0.02714973 0.01251811 0.00457696 0.00000000 0.00000000 0.00000000
 0.22983696 0.13121993 0.06768041 -0.03493128 0.01612943 0.00590137 0.00000000 0.00000000 0.00000000
 0.19684609 0.12097921 0.06348226 -0.03292397 0.01521428 0.00556246 0.00000000 0.00000000 0.00000000
 0.11181526 0.03161558 0.01076769 -0.00473027 0.00209544 0.00076798 0.00000000 0.00000000 0.00000000
 0.03424984 -0.15669479 -0.12207629 0.06960741 -0.03298464 -0.01214698 0.00000000 0.00000000 0.00000000
 0.00333171 -0.34737424 -0.31249136 0.18642555 -0.08926733 -0.03285219 0.00000000 0.00000000 0.00000000
 0.00072356 -0.36392867 -0.39488957 0.24677512 -0.11971680 -0.04431113 0.00000000 0.00000000 0.00000000
 -0.00042975 -0.21307297 -0.24068064 0.16198774 -0.08082113 -0.02989495 0.00000000 0.00000000 0.00000000
 0.00028312 -0.06212619 0.22110105 -0.20697258 0.11105402 0.04167724 0.00000000 0.00000000 0.00000000
 -0.00023570 -0.00840136 0.63408408 -0.74982185 0.43295003 0.16598037 0.00000000 0.00000000 0.00000000
 0.00014724 0.00054217 0.44666209 -0.60827552 0.35129253 0.13383388 0.00000000 0.00000000 0.00000000
 -0.00011192 -0.00043957 0.10661514 0.21134503 -0.16173870 -0.06141475 0.00000000 0.00000000 0.00000000
 0.00009779 0.00054688 0.00830157 0.76238177 -0.74744019 -0.32825776 0.00000000 0.00000000 0.00000000
 -0.00007365 -0.00033298 0.00121970 0.48393411 -0.69038798 -0.32013158 0.00000000 0.00000000 0.00000000
 0.00005502 0.00025777 -0.00000158 0.11005644 0.08334557 0.06773687 0.00000000 0.00000000 0.00000000
 -0.00003980 -0.00019618 -0.00018585 0.00832584 0.61500183 0.38695053 0.00000000 0.00000000 0.00000000
 0.00002440 0.00011492 0.00001652 0.00149197 0.57375969 0.45867067 0.00000000 0.00000000 0.00000000
 -0.00001133 -0.00005551 -0.00005436 0.00020292 0.24648085 0.28652953 0.00000000 0.00000000 0.00000000
 0.00000412 0.00002005 0.00001525 0.00005773 0.02949695 -0.24026317 1.00000000 0.00000000 0.00000000
 -0.00000136 -0.00000654 -0.00000373 -0.00003375 0.00103101 -0.62497766 0.00000000 0.00000000 0.00000000
 0.00000042 0.00000208 0.00000248 -0.00000632 0.00013823 -0.44901989 0.00000000 1.00000000 0.00000000
 -0.00000008 -0.00000038 -0.00000017 -0.00000269 0.00001904 -0.08004574 0.00000000 0.00000000 1.00000000

    72371689.7    24995882.6    8919772.97    3359504.68    1324356.45
    543008.453    229715.439    99852.3381    44640.2852    20570.2902
    9783.6077    4810.01475    2445.18465    1282.66698    691.437607
    381.515268    214.893627    122.679379    70.5253391    41.2721577
    24.0705992    13.7916628    7.97328043    4.5669633    2.55222864
    1.39354574    0.74035678    0.36533994    0.17554921    0.0828366
    0.03825934

 -0.00001392 -0.00000715 -0.00000362 -0.00000159 -0.00000050 0.00000017 0.00000009 -0.00000004 -0.00000002 -0.00000001 0.00000000 0.00000000 0.00000000
 -0.00005175 -0.00002659 -0.00001345 -0.00000591 -0.00000184 0.00000061 0.00000032 -0.00000016 -0.00000007 -0.00000002 0.00000000 0.00000000 0.00000000
 -0.00011984 -0.00006160 -0.00003117 -0.00001369 -0.00000427 0.00000195 0.00000103 -0.00000053 -0.00000023 -0.00000007 0.00000000 0.00000000 0.00000000
 -0.00024452 -0.00012572 -0.00006364 -0.00002795 -0.00000871 0.00000574 0.00000305 -0.00000155 -0.00000067 -0.00000019 0.00000000 0.00000000 0.00000000
 -0.00047163 -0.00024262 -0.00012282 -0.00005394 -0.00001681 0.00001643 0.00000874 -0.00000444 -0.00000192 -0.00000056 0.00000000 0.00000000 0.00000000
 -0.00088686 -0.00045650 -0.00023113 -0.00010151 -0.00003164 0.00004582 0.00002439 -0.00001242 -0.00000537 -0.00000155 0.00000000 0.00000000 0.00000000
 -0.00165389 -0.00085207 -0.00043148 -0.00018951 -0.00005906 0.00012676 0.00006754 -0.00003436 -0.00001485 -0.00000429 0.00000000 0.00000000 0.00000000
 -0.00307526 -0.00158654 -0.00080375 -0.00035307 -0.00011003 0.00034864 0.00018611 -0.00009481 -0.00004099 -0.00001185 0.00000000 0.00000000 0.00000000
 -0.00571949 -0.00295759 -0.00149898 -0.00065847 -0.00020523 0.00095118 0.00050880 -0.00025912 -0.00011202 -0.00003239 0.00000000 0.00000000 0.00000000
 -0.01071254 -0.00556119 -0.00282172 -0.00124001 -0.00038647 0.00256374 0.00137697 -0.00070246 -0.00030384 -0.00008784 0.00000000 0.00000000 0.00000000
 -0.02029389 -0.01060424 -0.00538770 -0.00236797 -0.00073815 0.00676734 0.00365451 -0.00186553 -0.00080697 -0.00023338 0.00000000 0.00000000 0.00000000
 -0.03871706 -0.02044908 -0.01042032 -0.00458425 -0.00142890 0.01720722 0.00938384 -0.00480511 -0.00208016 -0.00060145 0.00000000 0.00000000 0.00000000
 -0.07324970 -0.03936250 -0.02013398 -0.00886276 -0.00276373 0.04131533 0.02287904 -0.01175206 -0.00509112 -0.00147276 0.00000000 0.00000000 0.00000000
 -0.13240553 -0.07301511 -0.03761147 -0.01659149 -0.00517327 0.09085969 0.05161120 -0.02670000 -0.01158631 -0.00335119 0.00000000 0.00000000 0.00000000
 -0.21480636 -0.12240900 -0.06353167 -0.02805979 -0.00875682 0.17441313 0.10260555 -0.05351481 -0.02326717 -0.00673527 0.00000000 0.00000000 0.00000000
 -0.28457513 -0.16608079 -0.08693618 -0.03851656 -0.01201359 0.27131058 0.16695907 -0.08829852 -0.03852050 -0.01114930 0.00000000 0.00000000 0.00000000
 -0.26665989 -0.13219857 -0.06431689 -0.02783835 -0.00867070 0.30305311 0.18304961 -0.09568534 -0.04160270 -0.01204905 0.00000000 0.00000000 0.00000000
 -0.14642370 0.06518459 0.06564188 0.03267042 0.01043099 0.20752161 0.04063500 -0.00423449 0.00006473 0.00013141 0.00000000 0.00000000 0.00000000
 -0.03516023 0.35976077 0.28928875 0.14211230 0.04507543 0.06794995 -0.27200140 0.22063713 0.10597957 0.03112943 0.00000000 0.00000000 0.00000000
 -0.00245764 0.44090745 0.37149068 0.18339810 0.05841243 0.00680387 -0.47164132 0.40784415 0.19935831 0.05886119 0.00000000 0.00000000 0.00000000
 -0.00013016 0.22026075 0.00757242 -0.02945629 -0.01150955 0.00056907 -0.30827122 0.16696658 0.06375928 0.01778069 0.00000000 0.00000000 0.00000000
 0.00011134 0.03828903 -0.48242063 -0.33972861 -0.11424555 -0.00033321 -0.07601227 -0.36451024 -0.24638436 -0.07610040 0.00000000 0.00000000 0.00000000
 0.00002440 0.00211173 -0.50942519 -0.41234861 -0.14533974 0.00009184 -0.00457671 -0.57099542 -0.44974761 -0.14486180 0.00000000 0.00000000 0.00000000
 0.00000543 0.00022067 -0.17625761 0.03632729 0.03303332 -0.00008921 -0.00094960 -0.27112364 -0.13411111 -0.03419795 0.00000000 0.00000000 0.00000000
 -0.00000523 -0.00005461 -0.01685661 0.53811700 0.24160352 0.00005459 0.00040221 -0.04013621 0.43211122 0.17310938 0.00000000 0.00000000 0.00000000
 -0.00000218 -0.00004667 -0.00107910 0.48938818 0.25201071 -0.00002316 -0.00010172 -0.00215685 0.56045389 0.25635458 0.00000000 0.00000000 0.00000000
 -0.00000066 0.00000192 0.00007565 0.14568949 -0.01407528 0.00001410 0.00008698 -0.00016406 0.23768995 0.09100450 1.00000000 0.00000000 0.00000000
 -0.00000005 -0.00000475 -0.00002699 0.01173204 -0.38189690 -0.00000611 -0.00003435 0.00002623 0.02890824 -0.25877771 0.00000000 1.00000000 0.00000000
 0.00000006 0.00000317 0.00004455 0.00127672 -0.48716389 0.00000289 0.00001549 0.00003279 0.00201223 -0.47325691 0.00000000 0.00000000 1.00000000
 0.00000002 -0.00000080 -0.00000717 0.00021188 -0.25602342 -0.00000129 -0.00000744 0.00000604 0.00068242 -0.36851447 0.00000000 0.00000000 0.00000000
 0.00000000 0.00000033 0.00000393 0.00004382 -0.03039671 0.00000033 0.00000176 0.00000369 0.00012785 -0.09674599 0.00000000 0.00000000 0.00000000

    180336.9    42251.1021    13563.3203    5202.06304    2252.93395
    1065.43755    537.408365    284.078958    155.763068    87.4759532
    50.0671952    28.8587114    16.5398832    9.42388617    5.34235897
    2.97421678    1.61452746    0.87732489    0.50698066    0.29048631
    0.11914085

 -0.00001286 0.00000687 0.00000256 -0.00000157 0.00000084 0.00000031 0.00000000 0.00000000 0.00000000
 -0.00006865 0.00003673 0.00001368 -0.00001555 0.00000833 0.00000306 0.00000000 0.00000000 0.00000000
 -0.00029525 0.00015800 0.00005886 -0.00010631 0.00005685 0.00002090 0.00000000 0.00000000 0.00000000
 -0.00112965 0.00060651 0.00022602 -0.00057351 0.00030799 0.00011322 0.00000000 0.00000000 0.00000000
 -0.00400922 0.00215763 0.00080471 -0.00258415 0.00139005 0.00051153 0.00000000 0.00000000 0.00000000
 -0.01310842 0.00710632 0.00265326 -0.00990270 0.00536615 0.00197634 0.00000000 0.00000000 0.00000000
 -0.03812488 0.02082783 0.00779154 -0.03196474 0.01745219 0.00644094 0.00000000 0.00000000 0.00000000
 -0.09541199 0.05300834 0.01988956 -0.08554417 0.04750923 0.01758425 0.00000000 0.00000000 0.00000000
 -0.19382741 0.10857236 0.04081633 -0.18211380 0.10225882 0.03794736 0.00000000 0.00000000 0.00000000
 -0.29834371 0.16386763 0.06134971 -0.29215617 0.16183372 0.05987975 0.00000000 0.00000000 0.00000000
 -0.31569403 0.14411053 0.05110003 -0.32297355 0.15435264 0.05484801 0.00000000 0.00000000 0.00000000
 -0.19555800 -0.04929593 -0.03545139 -0.21016907 -0.02532639 -0.02433695 0.00000000 0.00000000 0.00000000
 -0.05988651 -0.31887632 -0.15327193 -0.06842978 -0.29824361 -0.14176731 0.00000000 0.00000000 0.00000000
 -0.00685409 -0.42518745 -0.20327530 -0.00842933 -0.42926829 -0.20347596 0.00000000 0.00000000 0.00000000
 -0.00063762 -0.26323730 -0.05439915 -0.00077028 -0.28353098 -0.07564661 0.00000000 0.00000000 0.00000000
 0.00002155 -0.07080317 0.24369981 0.00001055 -0.08198484 0.21459368 0.00000000 0.00000000 0.00000000
 -0.00004439 -0.00605430 0.41762248 -0.00005090 -0.00773004 0.40851875 0.00000000 0.00000000 0.00000000
 0.00003037 -0.00036913 0.32445083 0.00003576 -0.00046773 0.34014168 0.00000000 0.00000000 0.00000000
 -0.00001877 0.00012637 0.14155645 -0.00002138 0.00010911 0.15766824 1.00000000 0.00000000 0.00000000
 0.00000617 -0.00000758 0.05716186 0.00000731 -0.00001041 0.06932215 0.00000000 1.00000000 0.00000000
 -0.00000124 0.00001365 0.00529518 -0.00000144 0.00001595 0.00749611 0.00000000 0.00000000 1.00000000

    2776.65712    922.560061    391.651729    187.520688    96.9525563
    52.2731107    29.0760873    16.355977    9.19392819    5.11237947
    2.75460404    1.3865451    0.4932761    0.19819693

 0.00006121 0.00003729 0.00000000 0.00000000
 0.00052556 0.00040904 0.00000000 0.00000000
 0.00303302 0.00263481 0.00000000 0.00000000
 0.01328293 0.01215093 0.00000000 0.00000000
 0.04304512 0.04072105 0.00000000 0.00000000
 0.10735721 0.10373634 0.00000000 0.00000000
 0.20471490 0.20005323 0.00000000 0.00000000
 0.28774593 0.28498144 0.00000000 0.00000000
 0.30386417 0.30589209 0.00000000 0.00000000
 0.22527935 0.23048965 0.00000000 0.00000000
 0.10415164 0.10890804 0.00000000 0.00000000
 0.02251047 0.02455916 0.00000000 0.00000000
 0.00092681 0.00109858 1.00000000 0.00000000
 -0.00007983 -0.00010052 0.00000000 1.00000000

    0.40461764

 1.00000000

AT:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    58424409.2    15020934.1    4829654.78    1684765.25    627250.219
    244042.34    98846.9174    41458.028    17960.1077    8014.108
    3675.11528    1728.33709    830.437479    393.276071    198.241093
    102.297017    50.0479865    26.4182357    12.1526    6.35636699
    2.42798951    1.20909391    0.33458672    0.12947162

 0.00082020 -0.00033064 -0.00016000 -0.00008147 -0.00003785 0.00001424 0.00000000
 0.00193848 -0.00078236 -0.00037869 -0.00019283 -0.00008959 0.00003370 0.00000000
 0.00353352 -0.00142879 -0.00069176 -0.00035231 -0.00016369 0.00006157 0.00000000
 0.00640251 -0.00259840 -0.00125901 -0.00064122 -0.00029795 0.00011207 0.00000000
 0.01123518 -0.00458670 -0.00222418 -0.00113335 -0.00052661 0.00019807 0.00000000
 0.01984232 -0.00818177 -0.00397588 -0.00202599 -0.00094160 0.00035422 0.00000000
 0.03495100 -0.01462609 -0.00712109 -0.00363345 -0.00168855 0.00063508 0.00000000
 0.06172676 -0.02644497 -0.01294067 -0.00660221 -0.00307024 0.00115517 0.00000000
 0.10750244 -0.04767535 -0.02343554 -0.01199555 -0.00557679 0.00209770 0.00000000
 0.17859305 -0.08395554 -0.04180349 -0.02139539 -0.00996408 0.00374972 0.00000000
 0.26328252 -0.13572313 -0.06851535 -0.03537515 -0.01646468 0.00619617 0.00000000
 0.29732835 -0.17608490 -0.09199275 -0.04745424 -0.02219704 0.00835587 0.00000000
 0.19775289 -0.09685469 -0.04642078 -0.02426577 -0.01116244 0.00420601 0.00000000
 0.04621396 0.24461113 0.19099091 0.11160918 0.05320980 -0.02017255 0.00000000
 -0.00124192 0.54700308 0.55019047 0.33274577 0.16283514 -0.06177629 0.00000000
 0.00140661 0.32863097 0.33129743 0.22750760 0.11247465 -0.04314984 0.00000000
 -0.00085928 0.04171032 -0.65996800 -0.71689619 -0.40030337 0.15703373 0.00000000
 0.00047589 -0.00261633 -0.66683041 -0.87031868 -0.53131942 0.21101581 0.00000000
 -0.00024834 0.00092768 -0.09294758 0.67263079 0.61732129 -0.26446964 0.00000000
 0.00013352 -0.00054964 0.00784072 0.85835020 1.03260342 -0.49286326 0.00000000
 -0.00005390 0.00020598 -0.00248080 0.07532156 -0.78600192 0.56202610 0.00000000
 0.00002506 -0.00008703 0.00118345 -0.01158586 -0.74843352 0.62606556 0.00000000
 -0.00000634 0.00002230 -0.00027066 0.00221345 -0.03273284 -0.81479912 0.00000000
 0.00000219 -0.00000787 0.00009015 -0.00074126 0.00537981 -0.53037945 1.00000000

    16858097.7    3035311.93    691745.658    182596.03    54034.6837
    17667.826    6347.74612    2488.56435    1052.07443    472.117514
    221.927629    107.421196    52.969022    26.7152734    12.6155116
    6.18686221    2.5347171    1.11839341    0.31726392    0.10310242

 0.00002492 0.00001303 -0.00000663 0.00000292 -0.00000092 0.00000000
 0.00009101 0.00004767 -0.00002427 0.00001070 -0.00000335 0.00000000
 0.00028812 0.00015122 -0.00007700 0.00003394 -0.00001063 0.00000000
 0.00087478 0.00046026 -0.00023470 0.00010341 -0.00003239 0.00000000
 0.00264819 0.00139974 -0.00071347 0.00031479 -0.00009857 0.00000000
 0.00808242 0.00429896 -0.00219976 0.00096927 -0.00030372 0.00000000
 0.02444823 0.01317128 -0.00673840 0.00297833 -0.00093232 0.00000000
 0.07009342 0.03853886 -0.01990363 0.00878072 -0.00275391 0.00000000
 0.17488268 0.09993103 -0.05180804 0.02300187 -0.00719967 0.00000000
 0.33214511 0.19945072 -0.10572233 0.04681968 -0.01471725 0.00000000
 0.38253757 0.22242159 -0.11387657 0.05086568 -0.01584283 0.00000000
 0.18816987 -0.09892979 0.09367221 -0.04843513 0.01524939 0.00000000
 0.02096687 -0.56744019 0.48770001 -0.23881091 0.07693965 0.00000000
 0.00109406 -0.40477335 0.21567227 -0.09492456 0.02806132 0.00000000
 -0.00067859 -0.05914148 -0.63543740 0.48200833 -0.16226413 0.00000000
 0.00028324 0.00177601 -0.54714192 0.37015175 -0.13049500 0.00000000
 -0.00012421 -0.00077738 -0.05877532 -0.66644065 0.32783883 0.00000000
 0.00005743 0.00036116 0.00454968 -0.56832460 0.23669590 0.00000000
 -0.00001538 -0.00008654 -0.00101978 -0.04010218 -0.60524565 0.00000000
 0.00000500 0.00002689 0.00035972 0.00395723 -0.57087626 1.00000000

    13216.2902    3358.17578    1178.45424    487.406344    222.124347
    107.639309    54.1610092    27.7000451    13.9904848    7.00395005
    3.35866386    1.57110943    0.68826034    0.25699282

 -0.00030695 -0.00016535 0.00006296 0.00000000
 -0.00237452 -0.00128358 0.00049027 0.00000000
 -0.01304902 -0.00710967 0.00271284 0.00000000
 -0.05345008 -0.02946217 0.01129840 0.00000000
 -0.16025477 -0.09019467 0.03463397 0.00000000
 -0.32505615 -0.18235348 0.07026919 0.00000000
 -0.39502713 -0.19273896 0.07076382 0.00000000
 -0.22388015 0.08625063 -0.05500238 0.00000000
 -0.04312958 0.46833210 -0.23292497 0.00000000
 -0.00163351 0.44963603 -0.18884907 0.00000000
 -0.00024734 0.12572353 0.24256228 0.00000000
 0.00005420 0.00367491 0.55186984 0.00000000
 -0.00001779 0.00094245 0.35317122 0.00000000
 0.00000345 -0.00030199 0.05683311 1.00000000

    614.902927    208.417199    87.984805    40.7008509    19.7263216
    9.59533206    4.55444773    1.97652644

 -0.00174985
 -0.01483506
 -0.06704187
 -0.19056798
 -0.33912682
 -0.38473709
 -0.24810406
 -0.06450217

AT:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    60348256.4    16062187.4    5498369.54    2093885.42    873977.311
    386231.251    179228.388    86061.8208    42514.4821    21466.4496
    11045.4999    5775.83526    3064.66756    1647.94396    896.62945
    492.144919    274.964998    155.808898    89.3225315    51.4038576
    30.2064999    17.630085    9.92098026    5.7049663    3.17982594
    1.72804337    0.92265694    0.41308099    0.19366504    0.08595651

 0.00077685 0.00031316 -0.00015154 -0.00007716 -0.00003585 -0.00001349 0.00000000 0.00000000
 0.00178752 0.00072137 -0.00034915 -0.00017780 -0.00008261 -0.00003108 0.00000000 0.00000000
 0.00302187 0.00122156 -0.00059143 -0.00030119 -0.00013994 -0.00005265 0.00000000 0.00000000
 0.00504932 0.00204721 -0.00099168 -0.00050509 -0.00023469 -0.00008830 0.00000000 0.00000000
 0.00793209 0.00323074 -0.00156627 -0.00079791 -0.00037074 -0.00013948 0.00000000 0.00000000
 0.01261201 0.00517184 -0.00251017 -0.00127913 -0.00059444 -0.00022366 0.00000000 0.00000000
 0.01971581 0.00816456 -0.00396967 -0.00202369 -0.00094042 -0.00035377 0.00000000 0.00000000
 0.03123038 0.01311069 -0.00638887 -0.00325894 -0.00151503 -0.00057016 0.00000000 0.00000000
 0.04930467 0.02109961 -0.01031759 -0.00526709 -0.00244818 -0.00092085 0.00000000 0.00000000
 0.07778451 0.03420003 -0.01679961 -0.00858694 -0.00399474 -0.00150396 0.00000000 0.00000000
 0.11990674 0.05485961 -0.02714722 -0.01389871 -0.00646336 -0.00243049 0.00000000 0.00000000
 0.17567857 0.08534579 -0.04268730 -0.02192073 -0.01021356 -0.00384846 0.00000000 0.00000000
 0.23047012 0.12254711 -0.06239434 -0.03216839 -0.01497759 -0.00562893 0.00000000 0.00000000
 0.24492256 0.14562996 -0.07579839 -0.03933653 -0.01840000 -0.00695071 0.00000000 0.00000000
 0.17750343 0.09806659 -0.05001229 -0.02573340 -0.01191121 -0.00443685 0.00000000 0.00000000
 0.06547055 -0.09465249 0.07634054 0.04364037 0.02071156 0.00773735 0.00000000 0.00000000
 0.00717454 -0.37873047 0.32796071 0.19436638 0.09427477 0.03597843 0.00000000 0.00000000
 0.00066236 -0.44387082 0.48940827 0.30779452 0.15022553 0.05669565 0.00000000 0.00000000
 -0.00034967 -0.20902403 0.16829599 0.11039028 0.05780381 0.02312375 0.00000000 0.00000000
 0.00021847 -0.02906329 -0.54443260 -0.56374466 -0.32194490 -0.12810372 0.00000000 0.00000000
 -0.00020253 -0.00129091 -0.63178692 -0.86319751 -0.50661789 -0.19683026 0.00000000 0.00000000
 0.00013379 0.00026290 -0.20793348 -0.04497395 -0.01106627 -0.01051730 0.00000000 0.00000000
 -0.00008042 0.00000876 -0.01738521 0.86610706 0.82456899 0.37531245 0.00000000 0.00000000
 0.00005420 0.00009825 -0.00083050 0.55246572 0.80436989 0.37748197 0.00000000 0.00000000
 -0.00003034 -0.00005317 0.00007480 0.07545912 -0.39069605 -0.23751127 0.00000000 0.00000000
 0.00001512 0.00001585 0.00012204 0.00228380 -0.90455114 -0.70597824 0.00000000 0.00000000
 -0.00000668 -0.00001077 0.00001466 0.00053997 -0.31783000 -0.32496499 0.00000000 0.00000000
 0.00000243 0.00000378 -0.00000032 -0.00003235 -0.01461527 0.56159010 1.00000000 0.00000000
 -0.00000095 -0.00000127 -0.00000280 -0.00002362 0.00041067 0.67439255 0.00000000 0.00000000
 0.00000023 0.00000036 -0.00000021 -0.00000494 -0.00016773 0.16535304 0.00000000 1.00000000

    48082029.5    12975955.9    3882293.12    1261527.58    437471.764
    160307.011    61733.0592    24933.5845    10565.929    4699.18962
    2189.69792    1064.53783    536.400181    278.500036    147.694036
    79.0307293    43.3302353    23.7341985    12.6737102    6.81901609
    3.51776239    1.80703762    0.89279827    0.37624123    0.15747465
    0.06220572

 -0.00000595 -0.00000311 0.00000158 -0.00000070 0.00000022 0.00000000 0.00000000
 -0.00002092 -0.00001095 0.00000557 -0.00000245 0.00000077 0.00000000 0.00000000
 -0.00005473 -0.00002866 0.00001459 -0.00000643 0.00000201 0.00000000 0.00000000
 -0.00013343 -0.00006996 0.00003563 -0.00001570 0.00000491 0.00000000 0.00000000
 -0.00031866 -0.00016738 0.00008527 -0.00003759 0.00001177 0.00000000 0.00000000
 -0.00076143 -0.00040079 0.00020426 -0.00009002 0.00002817 0.00000000 0.00000000
 -0.00184391 -0.00097388 0.00049682 -0.00021911 0.00006862 0.00000000 0.00000000
 -0.00454848 -0.00241377 0.00123259 -0.00054335 0.00016997 0.00000000 0.00000000
 -0.01137537 -0.00608359 0.00311295 -0.00137410 0.00043052 0.00000000 0.00000000
 -0.02830211 -0.01532059 0.00786183 -0.00346911 0.00108501 0.00000000 0.00000000
 -0.06767522 -0.03739617 0.01929020 -0.00853308 0.00267552 0.00000000 0.00000000
 -0.14639083 -0.08352014 0.04342687 -0.01921814 0.00601079 0.00000000 0.00000000
 -0.26228209 -0.15632844 0.08225268 -0.03657862 0.01148967 0.00000000 0.00000000
 -0.33887925 -0.20599768 0.10886676 -0.04829295 0.01507446 0.00000000 0.00000000
 -0.25524356 -0.08231784 0.02879101 -0.01135605 0.00361422 0.00000000 0.00000000
 -0.08195401 0.28436605 -0.23106647 0.11390026 -0.03664847 0.00000000 0.00000000
 -0.00572111 0.52218967 -0.45139084 0.22400187 -0.07090511 0.00000000 0.00000000
 -0.00072078 0.28763820 -0.08488275 0.01628511 -0.00495519 0.00000000 0.00000000
 0.00047611 0.04473863 0.55580542 -0.39965701 0.13859549 0.00000000 0.00000000
 -0.00018435 0.00117590 0.53645629 -0.43744123 0.14856561 0.00000000 0.00000000
 0.00011119 0.00016825 0.11799256 0.26479861 -0.11959220 0.00000000 0.00000000
 -0.00006590 -0.00014157 0.00231353 0.67989356 -0.33758510 0.00000000 0.00000000
 0.00002577 0.00000367 0.00117705 0.30865862 -0.11889132 0.00000000 0.00000000
 -0.00001053 -0.00000593 -0.00036679 0.02562432 0.41634560 1.00000000 0.00000000
 0.00000439 0.00000376 0.00009389 0.00077521 0.57423926 0.00000000 0.00000000
 -0.00000118 -0.00000030 -0.00004021 0.00050288 0.20753151 0.00000000 1.00000000

    43024.3632    10418.5084    3499.74095    1404.24481    631.289497
    305.788923    156.22137    82.5040579    44.6867205    24.3279458
    13.0548231    6.98796665    3.65962865    1.85695263    0.91045074
    0.42148358    0.17153562

 -0.00004741 0.00002547 -0.00000969 0.00000000 0.00000000
 -0.00033922 0.00018301 -0.00006986 0.00000000 0.00000000
 -0.00186434 0.00100675 -0.00038354 0.00000000 0.00000000
 -0.00847198 0.00461205 -0.00176365 0.00000000 0.00000000
 -0.03157660 0.01730991 -0.00661490 0.00000000 0.00000000
 -0.09423084 0.05263804 -0.02023675 0.00000000 0.00000000
 -0.21369031 0.12058044 -0.04632776 0.00000000 0.00000000
 -0.34045481 0.18789408 -0.07218177 0.00000000 0.00000000
 -0.33247184 0.13308908 -0.04505264 0.00000000 0.00000000
 -0.16291130 -0.15262864 0.08380716 0.00000000 0.00000000
 -0.03061952 -0.44510778 0.22007171 0.00000000 0.00000000
 -0.00149059 -0.40257993 0.17221545 0.00000000 0.00000000
 -0.00025131 -0.13581712 -0.17081120 0.00000000 0.00000000
 0.00004908 -0.01182553 -0.47185894 0.00000000 0.00000000
 -0.00001943 -0.00052067 -0.40464548 0.00000000 0.00000000
 0.00000588 0.00017931 -0.14041723 1.00000000 0.00000000
 -0.00000211 -0.00001487 -0.01328643 0.00000000 1.00000000

    1199.73926    406.254277    172.608505    82.0928786    41.3405247
    21.511024    11.2039677    5.72709106    2.74673093    1.08233409
    0.37295068

 0.00036546 0.00000000
 0.00335421 0.00000000
 0.01847060 0.00000000
 0.06620485 0.00000000
 0.16810800 0.00000000
 0.29278752 0.00000000
 0.35466363 0.00000000
 0.28007694 0.00000000
 0.11563942 0.00000000
 0.01241728 0.00000000
 -0.00055942 1.00000000

AT:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    60375426.6    16075673.2    5507564.54    2100414.25    879170.008
    390456.184    182735.521    88838.1781    44616.1058    22979.2522
    12095.1378    6490.79727    3552.48237    1984.55894    1132.3731
    660.172665    393.925893    240.215313    149.006518    94.0009193
    59.6998212    37.6960781    23.3865293    15.2849989    9.40280959
    5.92922327    3.87060095    2.21779535    1.34057291    0.84309331
    0.56531041    0.29318475    0.14823369    0.0705065

 0.00077627 -0.00031292 0.00015143 -0.00007711 0.00003582 0.00001348 0.00000000 0.00000000 0.00000000
 0.00178581 -0.00072068 0.00034882 -0.00017763 0.00008253 0.00003105 0.00000000 0.00000000 0.00000000
 0.00301511 -0.00121882 0.00059010 -0.00030052 0.00013963 0.00005253 0.00000000 0.00000000 0.00000000
 0.00502951 -0.00203915 0.00098778 -0.00050310 0.00023376 0.00008794 0.00000000 0.00000000 0.00000000
 0.00786619 -0.00320376 0.00155316 -0.00079123 0.00036765 0.00013832 0.00000000 0.00000000 0.00000000
 0.01242287 -0.00509373 0.00247228 -0.00125980 0.00058542 0.00022025 0.00000000 0.00000000 0.00000000
 0.01918659 -0.00794299 0.00386155 -0.00196860 0.00091491 0.00034422 0.00000000 0.00000000 0.00000000
 0.02994512 -0.01256239 0.00612138 -0.00312227 0.00145123 0.00054603 0.00000000 0.00000000 0.00000000
 0.04638253 -0.01981806 0.00968731 -0.00494539 0.00229922 0.00086509 0.00000000 0.00000000 0.00000000
 0.07179663 -0.03146675 0.01545038 -0.00789518 0.00367131 0.00138151 0.00000000 0.00000000 0.00000000
 0.10864042 -0.04938258 0.02440388 -0.01249307 0.00581269 0.00218728 0.00000000 0.00000000 0.00000000
 0.15703215 -0.07531222 0.03758748 -0.01928395 0.00897579 0.00337849 0.00000000 0.00000000 0.00000000
 0.20628354 -0.10705765 0.05423218 -0.02794192 0.01302338 0.00490181 0.00000000 0.00000000 0.00000000
 0.22950043 -0.13208585 0.06832020 -0.03535656 0.01649006 0.00621104 0.00000000 0.00000000 0.00000000
 0.19341790 -0.11773508 0.06159907 -0.03203790 0.01497843 0.00563687 0.00000000 0.00000000 0.00000000
 0.10521443 -0.01860972 0.00243050 -0.00008653 -0.00013378 -0.00005122 0.00000000 0.00000000 0.00000000
 0.02910202 0.17661472 -0.13899937 0.07953807 -0.03800901 -0.01441293 0.00000000 0.00000000 0.00000000
 0.00332788 0.36242064 -0.33168295 0.19991452 -0.09716167 -0.03683280 0.00000000 0.00000000 0.00000000
 0.00002614 0.36199833 -0.40345599 0.25358377 -0.12406189 -0.04730859 0.00000000 0.00000000 0.00000000
 0.00011684 0.19226473 -0.18919422 0.12973749 -0.06694726 -0.02551189 0.00000000 0.00000000 0.00000000
 -0.00015115 0.04783240 0.30745375 -0.30245221 0.16862377 0.06549937 0.00000000 0.00000000 0.00000000
 0.00007714 0.00385843 0.62801458 -0.76446691 0.44727057 0.17720231 0.00000000 0.00000000 0.00000000
 -0.00008206 0.00055132 0.37842802 -0.53056264 0.31233461 0.12205366 0.00000000 0.00000000 0.00000000
 0.00006750 -0.00040430 0.08486117 0.23383504 -0.17840979 -0.06895362 0.00000000 0.00000000 0.00000000
 -0.00004184 0.00008897 0.01896210 0.75772634 -0.74719426 -0.34117673 0.00000000 0.00000000 0.00000000
 0.00003481 -0.00016215 -0.00420920 0.47805273 -0.71376679 -0.34175799 0.00000000 0.00000000 0.00000000
 -0.00002170 0.00009390 0.00294387 0.12333090 0.07346165 0.06238079 0.00000000 0.00000000 0.00000000
 0.00001169 -0.00004099 -0.00168946 0.01698642 0.73745150 0.49747174 0.00000000 0.00000000 0.00000000
 -0.00000905 0.00003957 0.00109691 -0.00286915 0.56295430 0.49859921 0.00000000 0.00000000 0.00000000
 0.00000624 -0.00002526 -0.00080852 0.00249542 0.15175316 0.22768408 0.00000000 0.00000000 0.00000000
 -0.00000293 0.00001199 0.00037483 -0.00099598 0.02820955 -0.26966699 1.00000000 0.00000000 0.00000000
 0.00000068 -0.00000298 -0.00008322 0.00018981 0.00187281 -0.64726254 0.00000000 0.00000000 0.00000000
 -0.00000018 0.00000068 0.00002479 -0.00007353 0.00009594 -0.45407275 0.00000000 1.00000000 0.00000000
 0.00000003 -0.00000016 -0.00000417 0.00000830 0.00003822 -0.07657261 0.00000000 0.00000000 1.00000000

    72251407.3    24932854.2    8893737.57    3345409.98    1314044.45
    536081.323    226034.744    98286.7088    44052.6138    20355.6174
    9703.12327    4775.83752    2426.69003    1271.05258    684.079236
    376.931664    211.949012    120.757492    69.3043835    40.5244136
    23.5983675    13.4978352    7.80762081    4.46674348    2.52117161
    1.39932798    0.75966311    0.39017758    0.19315865    0.0932294
    0.04340915

 -0.00000251 0.00000131 -0.00000067 -0.00000029 -0.00000009 0.00000000 0.00000000 0.00000000
 -0.00000959 0.00000502 -0.00000255 -0.00000112 -0.00000035 0.00000000 0.00000000 0.00000000
 -0.00002326 0.00001217 -0.00000620 -0.00000273 -0.00000085 0.00000000 0.00000000 0.00000000
 -0.00005106 0.00002674 -0.00001362 -0.00000600 -0.00000188 0.00000000 0.00000000 0.00000000
 -0.00010815 0.00005671 -0.00002887 -0.00001272 -0.00000398 0.00000000 0.00000000 0.00000000
 -0.00022701 0.00011919 -0.00006072 -0.00002676 -0.00000838 0.00000000 0.00000000 0.00000000
 -0.00047832 0.00025157 -0.00012818 -0.00005649 -0.00001768 0.00000000 0.00000000 0.00000000
 -0.00101913 0.00053728 -0.00027400 -0.00012081 -0.00003782 0.00000000 0.00000000 0.00000000
 -0.00220828 0.00116804 -0.00059590 -0.00026267 -0.00008222 0.00000000 0.00000000 0.00000000
 -0.00487721 0.00259228 -0.00132473 -0.00058443 -0.00018295 0.00000000 0.00000000 0.00000000
 -0.01092373 0.00584726 -0.00299150 -0.00131945 -0.00041304 0.00000000 0.00000000 0.00000000
 -0.02444644 0.01323064 -0.00679188 -0.00299988 -0.00093925 0.00000000 0.00000000 0.00000000
 -0.05333047 0.02936389 -0.01512628 -0.00668207 -0.00209233 0.00000000 0.00000000 0.00000000
 -0.10873130 0.06147606 -0.03190945 -0.01413317 -0.00442710 0.00000000 0.00000000 0.00000000
 -0.19520257 0.11438453 -0.05985275 -0.02653480 -0.00831411 0.00000000 0.00000000 0.00000000
 -0.28345419 0.17273582 -0.09157651 -0.04079002 -0.01278904 0.00000000 0.00000000 0.00000000
 -0.29100956 0.16510357 -0.08461580 -0.03722153 -0.01164773 0.00000000 0.00000000 0.00000000
 -0.17725494 -0.01349813 0.03175966 0.01682572 0.00542981 0.00000000 0.00000000 0.00000000
 -0.04863450 -0.33090781 0.26966141 0.13313969 0.04249126 0.00000000 0.00000000 0.00000000
 -0.00381137 -0.46253725 0.39945824 0.19824722 0.06331556 0.00000000 0.00000000 0.00000000
 -0.00027312 -0.25550369 0.07142138 0.01020483 0.00181133 0.00000000 0.00000000 0.00000000
 0.00021181 -0.05074217 -0.45164277 -0.31794853 -0.10780641 0.00000000 0.00000000 0.00000000
 -0.00002714 -0.00260056 -0.53862106 -0.44447256 -0.15646196 0.00000000 0.00000000 0.00000000
 0.00003889 -0.00045025 -0.20413779 -0.01654423 0.01039972 0.00000000 0.00000000 0.00000000
 -0.00002792 0.00021466 -0.02279570 0.50923266 0.22754153 0.00000000 0.00000000 0.00000000
 0.00000970 -0.00001459 -0.00171870 0.51298556 0.27045682 0.00000000 0.00000000 0.00000000
 -0.00000717 0.00003493 0.00012073 0.17530159 0.03086176 1.00000000 0.00000000 0.00000000
 0.00000308 -0.00001245 -0.00004968 0.01865725 -0.32929919 0.00000000 1.00000000 0.00000000
 -0.00000135 0.00000420 0.00007122 0.00205912 -0.47757665 0.00000000 0.00000000 1.00000000
 0.00000063 -0.00000273 -0.00000699 0.00055321 -0.31601052 0.00000000 0.00000000 0.00000000
 -0.00000014 0.00000044 0.00000681 0.00010790 -0.06208395 0.00000000 0.00000000 0.00000000

    190349.494    44572.2599    14282.7574    5466.2239    2362.09248
    1115.02975    561.830047    296.828161    162.690283    91.3512832
    52.2990118    30.186267    17.3527665    9.92561226    5.65332164
    3.16600816    1.73092873    0.95105066    0.57159618    0.33761399
    0.13892468

 0.00000527 0.00000283 0.00000108 0.00000000 0.00000000 0.00000000
 0.00003341 0.00001798 0.00000685 0.00000000 0.00000000 0.00000000
 0.00017053 0.00009176 0.00003498 0.00000000 0.00000000 0.00000000
 0.00076067 0.00041090 0.00015668 0.00000000 0.00000000 0.00000000
 0.00304599 0.00164886 0.00062930 0.00000000 0.00000000 0.00000000
 0.01086350 0.00592427 0.00226332 0.00000000 0.00000000 0.00000000
 0.03355320 0.01843641 0.00705777 0.00000000 0.00000000 0.00000000
 0.08759027 0.04894949 0.01879497 0.00000000 0.00000000 0.00000000
 0.18405804 0.10392462 0.04000141 0.00000000 0.00000000 0.00000000
 0.29261031 0.16273908 0.06243561 0.00000000 0.00000000 0.00000000
 0.32111524 0.15317656 0.05625686 0.00000000 0.00000000 0.00000000
 0.20775448 -0.02864255 -0.02722944 0.00000000 0.00000000 0.00000000
 0.06764452 -0.30059775 -0.14903165 0.00000000 0.00000000 0.00000000
 0.00843074 -0.42815557 -0.21169195 0.00000000 0.00000000 0.00000000
 0.00073746 -0.28035431 -0.07427236 0.00000000 0.00000000 0.00000000
 -0.00001269 -0.08074151 0.22843575 0.00000000 0.00000000 0.00000000
 0.00004740 -0.00753068 0.42134100 0.00000000 0.00000000 0.00000000
 -0.00003601 -0.00042536 0.32857499 0.00000000 0.00000000 0.00000000
 0.00002320 0.00013716 0.13790314 1.00000000 0.00000000 0.00000000
 -0.00000736 -0.00000063 0.06884213 0.00000000 1.00000000 0.00000000
 0.00000142 0.00001858 0.00717288 0.00000000 0.00000000 1.00000000

    2983.21112    988.346447    419.004513    200.480093    103.658327
    55.9179133    31.1278761    17.5423084    9.88637366    5.51843951
    2.99043819    1.51897674    0.54776846    0.23105119

 0.00004379 0.00000000 0.00000000
 0.00042610 0.00000000 0.00000000
 0.00261610 0.00000000 0.00000000
 0.01187577 0.00000000 0.00000000
 0.03971172 0.00000000 0.00000000
 0.10140288 0.00000000 0.00000000
 0.19772585 0.00000000 0.00000000
 0.28425245 0.00000000 0.00000000
 0.30704303 0.00000000 0.00000000
 0.23211011 0.00000000 0.00000000
 0.10937471 0.00000000 0.00000000
 0.02412852 0.00000000 0.00000000
 0.00100074 1.00000000 0.00000000
 -0.00009385 0.00000000 1.00000000

    0.43971873

 1.00000000

AT:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    58424409.2    15020934.1    4829654.78    1684765.25    627250.219
    244042.34    98846.9174    41458.028    17960.1077    8014.108
    3675.11528    1728.33709    830.437479    393.276071    198.241093
    102.297017    50.0479865    26.4182357    12.1526    6.35636699
    2.42798951    1.20909391    0.33458672    0.12947162

 0.00082004 -0.00033053 -0.00015995 -0.00008147 -0.00003788 0.00001427 0.00000000
 0.00193812 -0.00078212 -0.00037858 -0.00019283 -0.00008967 0.00003377 0.00000000
 0.00353286 -0.00142833 -0.00069156 -0.00035232 -0.00016382 0.00006170 0.00000000
 0.00640130 -0.00259756 -0.00125864 -0.00064123 -0.00029819 0.00011231 0.00000000
 0.01123301 -0.00458519 -0.00222351 -0.00113336 -0.00052702 0.00019849 0.00000000
 0.01983840 -0.00817904 -0.00397466 -0.00202599 -0.00094235 0.00035498 0.00000000
 0.03494379 -0.01462092 -0.00711871 -0.00363334 -0.00168983 0.00063643 0.00000000
 0.06171320 -0.02643523 -0.01293627 -0.00660199 -0.00307261 0.00115758 0.00000000
 0.10747636 -0.04765558 -0.02342604 -0.01199428 -0.00558055 0.00210203 0.00000000
 0.17854563 -0.08391852 -0.04178623 -0.02139312 -0.00997117 0.00375715 0.00000000
 0.26322086 -0.13566126 -0.06848324 -0.03536888 -0.01647417 0.00620877 0.00000000
 0.29733663 -0.17607141 -0.09199313 -0.04746999 -0.02222368 0.00837531 0.00000000
 0.19786366 -0.09698337 -0.04649850 -0.02431335 -0.01118975 0.00422634 0.00000000
 0.04626666 0.24428713 0.19076232 0.11150221 0.05318897 -0.02020278 0.00000000
 -0.00124518 0.54683738 0.54992885 0.33267559 0.16295224 -0.06187578 0.00000000
 0.00140977 0.32906148 0.33170819 0.22792030 0.11271767 -0.04335729 0.00000000
 -0.00085954 0.04179579 -0.65886198 -0.71639917 -0.40014498 0.15729577 0.00000000
 0.00047651 -0.00263110 -0.66750296 -0.87052451 -0.53230551 0.21146653 0.00000000
 -0.00024888 0.00092714 -0.09340280 0.67104550 0.61751494 -0.26434241 0.00000000
 0.00013373 -0.00054669 0.00795307 0.85892998 1.03287396 -0.49453140 0.00000000
 -0.00005397 0.00020532 -0.00250483 0.07604057 -0.78543243 0.56356663 0.00000000
 0.00002510 -0.00008684 0.00119381 -0.01177185 -0.74845459 0.62617583 0.00000000
 -0.00000635 0.00002221 -0.00027403 0.00224020 -0.03325439 -0.81619780 0.00000000
 0.00000220 -0.00000784 0.00009130 -0.00075131 0.00546271 -0.52920486 1.00000000

    16858097.7    3035311.93    691745.658    182596.03    54034.6837
    17667.826    6347.74612    2488.56435    1052.07443    472.117514
    221.927629    107.421196    52.969022    26.7152734    12.6155116
    6.18686221    2.5347171    1.11839341    0.31726392    0.10310242

 0.00014318 -0.00007371 -0.00003744 0.00001668 -0.00000548 0.00000189 0.00000101 0.00000051 0.00000023 -0.00000007 0.00000000
 0.00046785 -0.00024101 -0.00012244 0.00005454 -0.00001792 0.00001132 0.00000603 0.00000309 0.00000135 -0.00000042 0.00000000
 0.00126632 -0.00065291 -0.00033172 0.00014780 -0.00004855 0.00005789 0.00003091 0.00001577 0.00000693 -0.00000213 0.00000000
 0.00316849 -0.00163584 -0.00083162 0.00037043 -0.00012171 0.00026701 0.00014267 0.00007304 0.00003206 -0.00000984 0.00000000
 0.00765990 -0.00396637 -0.00201665 0.00089901 -0.00029529 0.00115093 0.00061748 0.00031528 0.00013869 -0.00004258 0.00000000
 0.01830123 -0.00952836 -0.00485658 0.00216309 -0.00071106 0.00465704 0.00250935 0.00128800 0.00056539 -0.00017369 0.00000000
 0.04363911 -0.02299735 -0.01173213 0.00524033 -0.00172039 0.01730044 0.00942957 0.00483120 0.00212768 -0.00065307 0.00000000
 0.10192815 -0.05486003 -0.02822824 0.01258089 -0.00414128 0.05697556 0.03163378 0.01636797 0.00719561 -0.00221203 0.00000000
 0.21522961 -0.12031899 -0.06216382 0.02792021 -0.00915818 0.15618487 0.09004746 0.04674670 0.02066709 -0.00634441 0.00000000
 0.35280266 -0.20499333 -0.10805116 0.04820902 -0.01593056 0.31897342 0.19371292 0.10285681 0.04542533 -0.01398908 0.00000000
 0.34627357 -0.17204945 -0.08245884 0.03713354 -0.01196791 0.39487184 0.24005476 0.12489437 0.05558213 -0.01702188 0.00000000
 0.13753136 0.20108740 0.16391966 -0.08377708 0.02752083 0.21302394 -0.05211125 -0.06202823 -0.03294952 0.01021033 0.00000000
 0.01061365 0.58273525 0.50157592 -0.24699434 0.08419130 0.02767495 -0.55104039 -0.47283491 -0.23093712 0.07272331 0.00000000
 0.00083108 0.32276380 0.06990806 -0.01305981 -0.00024615 0.00117886 -0.44203517 -0.27617674 -0.12761576 0.03842054 0.00000000
 -0.00052317 0.03500868 -0.70784278 0.56039880 -0.19723652 -0.00069166 -0.07362750 0.58971706 0.44021850 -0.14538796 0.00000000
 0.00020323 -0.00095637 -0.44089708 0.22020584 -0.08239334 0.00029145 0.00229019 0.59466905 0.42786207 -0.14710895 0.00000000
 -0.00008590 0.00039055 -0.03350010 -0.76549100 0.41796846 -0.00013045 -0.00107484 0.07464139 -0.60758567 0.28674638 0.00000000
 0.00003989 -0.00019671 0.00249220 -0.44834295 0.12751420 0.00006088 0.00048643 -0.00597610 -0.62306884 0.27422550 0.00000000
 -0.00001057 0.00004608 -0.00050121 -0.02230285 -0.72556544 -0.00001629 -0.00011881 0.00140904 -0.05232182 -0.53864156 0.00000000
 0.00000342 -0.00001401 0.00018414 0.00196907 -0.42998284 0.00000529 0.00003730 -0.00049182 0.00545464 -0.63594209 1.00000000

    13216.2902    3358.17578    1178.45424    487.406344    222.124347
    107.639309    54.1610092    27.7000451    13.9904848    7.00395005
    3.35866386    1.57110943    0.68826034    0.25699282

 -0.00052025 0.00028030 -0.00010746 -0.00018802 -0.00010136 0.00003838 0.00000000
 -0.00322645 0.00174457 -0.00067058 -0.00186753 -0.00100950 0.00038366 0.00000000
 -0.01552935 0.00846074 -0.00324962 -0.01149989 -0.00626588 0.00237866 0.00000000
 -0.05888869 0.03246882 -0.01253378 -0.04993636 -0.02751634 0.01049627 0.00000000
 -0.16884104 0.09494782 -0.03668799 -0.15449399 -0.08697036 0.03323002 0.00000000
 -0.33164197 0.18533944 -0.07184538 -0.32032738 -0.18011541 0.06906386 0.00000000
 -0.39024702 0.18573710 -0.06800943 -0.39781586 -0.19702322 0.07237560 0.00000000
 -0.21323377 -0.10491399 0.06393562 -0.23127843 0.07365390 -0.04902052 0.00000000
 -0.03913812 -0.47773209 0.23928946 -0.04605844 0.46100079 -0.22802498 0.00000000
 -0.00143220 -0.43635148 0.17754972 -0.00178081 0.45842980 -0.19567252 0.00000000
 -0.00019895 -0.11593385 -0.26506635 -0.00028643 0.13306800 0.22630152 0.00000000
 0.00003916 -0.00296784 -0.55304412 0.00006615 0.00417722 0.54931405 0.00000000
 -0.00001297 -0.00082720 -0.33586082 -0.00002200 0.00104006 0.36611362 0.00000000
 0.00000202 0.00027635 -0.05019622 0.00000469 -0.00032387 0.06245440 1.00000000

    614.902927    208.417199    87.984805    40.7008509    19.7263216
    9.59533206    4.55444773    1.97652644

 0.00194857 0.00160450
 0.01563370 0.01421571
 0.06893570 0.06549740
 0.19356367 0.18804743
 0.34157980 0.33695107
 0.38312460 0.38587882
 0.24437701 0.25144814
 0.06221614 0.06660123

AT:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    60348256.4    16062187.4    5498369.54    2093885.42    873977.311
    386231.251    179228.388    86061.8208    42514.4821    21466.4496
    11045.4999    5775.83526    3064.66756    1647.94396    896.62945
    492.144919    274.964998    155.808898    89.3225315    51.4038576
    30.2064999    17.630085    9.92098026    5.7049663    3.17982594
    1.72804337    0.92265694    0.41308099    0.19366504    0.08595651

 0.00077670 -0.00031306 -0.00015150 -0.00007717 -0.00003588 -0.00001352 0.00000000 0.00000000
 0.00178719 -0.00072114 -0.00034905 -0.00017780 -0.00008267 -0.00003115 0.00000000 0.00000000
 0.00302130 -0.00122117 -0.00059126 -0.00030120 -0.00014005 -0.00005278 0.00000000 0.00000000
 0.00504836 -0.00204655 -0.00099139 -0.00050510 -0.00023488 -0.00008851 0.00000000 0.00000000
 0.00793057 -0.00322969 -0.00156580 -0.00079791 -0.00037104 -0.00013982 0.00000000 0.00000000
 0.01260956 -0.00517013 -0.00250940 -0.00127913 -0.00059491 -0.00022421 0.00000000 0.00000000
 0.01971186 -0.00816178 -0.00396842 -0.00202368 -0.00094117 -0.00035464 0.00000000 0.00000000
 0.03122389 -0.01310607 -0.00638676 -0.00325885 -0.00151618 -0.00057152 0.00000000 0.00000000
 0.04929384 -0.02109174 -0.01031399 -0.00526689 -0.00245007 -0.00092310 0.00000000 0.00000000
 0.07776611 -0.03418643 -0.01679320 -0.00858619 -0.00399750 -0.00150741 0.00000000 0.00000000
 0.11987577 -0.05483568 -0.02713595 -0.01389735 -0.00646807 -0.00243636 0.00000000 0.00000000
 0.17563178 -0.08530660 -0.04266789 -0.02191688 -0.01021952 -0.00385675 0.00000000 0.00000000
 0.23042392 -0.12249690 -0.06237011 -0.03216664 -0.01498963 -0.00564328 0.00000000 0.00000000
 0.24493629 -0.14562178 -0.07579590 -0.03934495 -0.01841667 -0.00696709 0.00000000 0.00000000
 0.17759170 -0.09816732 -0.05008515 -0.02578684 -0.01195035 -0.00446169 0.00000000 0.00000000
 0.06553462 0.09446295 0.07623981 0.04361204 0.02072423 0.00776084 0.00000000 0.00000000
 0.00718414 0.37841039 0.32764630 0.19418354 0.09423600 0.03600916 0.00000000 0.00000000
 0.00066180 0.44397430 0.48939933 0.30797527 0.15048403 0.05691397 0.00000000 0.00000000
 -0.00034855 0.20936434 0.16867977 0.11060494 0.05785291 0.02312526 0.00000000 0.00000000
 0.00021930 0.02912009 -0.54348483 -0.56312881 -0.32158828 -0.12805579 0.00000000 0.00000000
 -0.00020255 0.00128777 -0.63199332 -0.86340620 -0.50757451 -0.19773323 0.00000000 0.00000000
 0.00013369 -0.00027267 -0.20863023 -0.04549690 -0.01116831 -0.01024877 0.00000000 0.00000000
 -0.00008052 -0.00000175 -0.01741238 0.86491104 0.82462098 0.37525458 0.00000000 0.00000000
 0.00005423 -0.00010051 -0.00083555 0.55299195 0.80499588 0.37939394 0.00000000 0.00000000
 -0.00003034 0.00005507 0.00009693 0.07618273 -0.39101827 -0.23842534 0.00000000 0.00000000
 0.00001513 -0.00001695 0.00011149 0.00223545 -0.90367884 -0.70743843 0.00000000 0.00000000
 -0.00000668 0.00001116 0.00001780 0.00055147 -0.31808119 -0.32522133 0.00000000 0.00000000
 0.00000243 -0.00000394 -0.00000203 -0.00004930 -0.01511747 0.56411056 1.00000000 0.00000000
 -0.00000096 0.00000133 -0.00000216 -0.00001888 0.00044543 0.67326996 0.00000000 0.00000000
 0.00000023 -0.00000038 -0.00000034 -0.00000574 -0.00017123 0.16469514 0.00000000 1.00000000

    48082029.5    12975955.9    3882293.12    1261527.58    437471.764
    160307.011    61733.0592    24933.5845    10565.929    4699.18962
    2189.69792    1064.53783    536.400181    278.500036    147.694036
    79.0307293    43.3302353    23.7341985    12.6737102    6.81901609
    3.51776239    1.80703762    0.89279827    0.37624123    0.15747465
    0.06220572

 0.00003549 -0.00001826 -0.00000928 -0.00000413 0.00000136 -0.00000040 0.00000021 0.00000011 -0.00000005 -0.00000001 0.00000000 0.00000000
 0.00011913 -0.00006133 -0.00003115 -0.00001388 0.00000457 -0.00000166 0.00000088 0.00000045 -0.00000020 -0.00000006 0.00000000 0.00000000
 0.00028780 -0.00014824 -0.00007531 -0.00003355 0.00001106 -0.00000630 0.00000336 0.00000172 -0.00000075 -0.00000023 0.00000000 0.00000000
 0.00062975 -0.00032456 -0.00016489 -0.00007346 0.00002421 -0.00002205 0.00001176 0.00000601 -0.00000264 -0.00000081 0.00000000 0.00000000
 0.00131851 -0.00068007 -0.00034559 -0.00015399 0.00005075 -0.00007412 0.00003959 0.00002023 -0.00000889 -0.00000272 0.00000000 0.00000000
 0.00269930 -0.00139396 -0.00070855 -0.00031568 0.00010402 -0.00024168 0.00012920 0.00006603 -0.00002899 -0.00000887 0.00000000 0.00000000
 0.00547916 -0.00283567 -0.00144221 -0.00064281 0.00021190 -0.00077255 0.00041414 0.00021186 -0.00009313 -0.00002852 0.00000000 0.00000000
 0.01114152 -0.00578858 -0.00294660 -0.00131308 0.00043257 -0.00241602 0.00129969 0.00066530 -0.00029219 -0.00008935 0.00000000 0.00000000
 0.02285352 -0.01195729 -0.00609763 -0.00272015 0.00089712 -0.00731884 0.00396302 0.00203223 -0.00089379 -0.00027381 0.00000000 0.00000000
 0.04719020 -0.02499615 -0.01278398 -0.00570166 0.00187769 -0.02104251 0.01151583 0.00592044 -0.00260286 -0.00079601 0.00000000 0.00000000
 0.09587704 -0.05185605 -0.02666071 -0.01192166 0.00393600 -0.05588195 0.03117954 0.01610758 -0.00709709 -0.00217519 0.00000000 0.00000000
 0.18056378 -0.10079527 -0.05222701 -0.02335424 0.00768779 -0.13057995 0.07516566 0.03914004 -0.01725811 -0.00527917 0.00000000 0.00000000
 0.28534000 -0.16520805 -0.08647060 -0.03887676 0.01286817 -0.24907784 0.14998597 0.07904327 -0.03500439 -0.01074346 0.00000000 0.00000000
 0.32335451 -0.18107175 -0.09348880 -0.04161763 0.01362252 -0.34170487 0.21294108 0.11326062 -0.05015003 -0.01532880 0.00000000 0.00000000
 0.20708300 -0.00536385 0.02114075 0.01196097 -0.00388750 -0.27636140 0.11434682 0.04933029 -0.02074862 -0.00639368 0.00000000 0.00000000
 0.05274554 0.35928032 0.28820490 0.14403533 -0.04891793 -0.09786986 -0.24579737 -0.20233088 0.09927542 0.03116840 0.00000000 0.00000000
 0.00266459 0.49587892 0.42026991 0.20934755 -0.06936113 -0.00796586 -0.52661869 -0.45665123 0.22601963 0.07012427 0.00000000 0.00000000
 0.00030286 0.22048262 -0.04796859 -0.06453168 0.02240831 -0.00095041 -0.31978042 -0.14261442 0.04981813 0.01529715 0.00000000 0.00000000
 -0.00022096 0.02551903 -0.61457194 -0.45851840 0.16966714 0.00060570 -0.05631668 0.51827599 -0.36727833 -0.12359065 0.00000000 0.00000000
 0.00004720 0.00101550 -0.45295909 -0.34525513 0.11910443 -0.00025697 -0.00135229 0.57063870 -0.46930324 -0.15722891 0.00000000 0.00000000
 -0.00003050 -0.00011414 -0.07496641 0.39858797 -0.18875183 0.00015482 -0.00036225 0.14260407 0.20016867 0.09060707 0.00000000 0.00000000
 0.00002116 0.00001307 -0.00081743 0.65237301 -0.35746457 -0.00009010 0.00024416 0.00349012 0.68052065 0.32230735 0.00000000 0.00000000
 -0.00000649 -0.00004587 -0.00056513 0.22756472 -0.02405379 0.00003628 -0.00003978 0.00157538 0.34908854 0.15442749 0.00000000 0.00000000
 0.00000288 0.00001479 0.00018020 0.01291195 0.51765173 -0.00001471 0.00002095 -0.00049514 0.03466291 -0.36601830 1.00000000 0.00000000
 -0.00000125 -0.00000490 -0.00003013 0.00107932 0.52612338 0.00000611 -0.00000999 0.00014173 0.00036222 -0.58053646 0.00000000 0.00000000
 0.00000031 0.00000186 0.00001647 0.00009560 0.12004086 -0.00000165 0.00000187 -0.00005786 0.00086850 -0.25832176 0.00000000 1.00000000

    43024.3632    10418.5084    3499.74095    1404.24481    631.289497
    305.788923    156.22137    82.5040579    44.6867205    24.3279458
    13.0548231    6.98796665    3.65962865    1.85695263    0.91045074
    0.42148358    0.17153562

 -0.00009638 0.00005183 -0.00001987 -0.00002158 0.00001159 -0.00000439 0.00000000 0.00000000
 -0.00055203 0.00029777 -0.00011435 -0.00021922 0.00011839 -0.00004498 0.00000000 0.00000000
 -0.00254969 0.00137741 -0.00052832 -0.00145774 0.00078716 -0.00029830 0.00000000 0.00000000
 -0.01027678 0.00559417 -0.00215278 -0.00735286 0.00400280 -0.00152286 0.00000000 0.00000000
 -0.03546799 0.01944789 -0.00748111 -0.02908757 0.01594259 -0.00606115 0.00000000 0.00000000
 -0.10089078 0.05634891 -0.02180359 -0.08983830 0.05017264 -0.01918733 0.00000000 0.00000000
 -0.22159223 0.12480456 -0.04824376 -0.20826388 0.11763403 -0.04497817 0.00000000 0.00000000
 -0.34322239 0.18811651 -0.07262892 -0.33822005 0.18745329 -0.07169143 0.00000000 0.00000000
 -0.32521004 0.12309095 -0.04079593 -0.33708145 0.13945135 -0.04772607 0.00000000 0.00000000
 -0.15394855 -0.16995080 0.09243573 -0.16925700 -0.14074619 0.07794995 0.00000000 0.00000000
 -0.02759982 -0.45150523 0.22470376 -0.03281720 -0.43988497 0.21633678 0.00000000 0.00000000
 -0.00132427 -0.39062590 0.16227690 -0.00162994 -0.41045778 0.17815991 0.00000000 0.00000000
 -0.00019677 -0.12601785 -0.19113907 -0.00028392 -0.14315311 -0.15628396 0.00000000 0.00000000
 0.00003212 -0.01022772 -0.47871472 0.00005661 -0.01298871 -0.46553632 0.00000000 0.00000000
 -0.00001230 -0.00045678 -0.39157120 -0.00002278 -0.00058723 -0.41353900 0.00000000 0.00000000
 0.00000268 0.00018799 -0.12928736 0.00000744 0.00018114 -0.14961616 1.00000000 0.00000000
 -0.00000127 -0.00001748 -0.01108323 -0.00000250 -0.00001604 -0.01502794 0.00000000 1.00000000

    1199.73926    406.254277    172.608505    82.0928786    41.3405247
    21.511024    11.2039677    5.72709106    2.74673093    1.08233409
    0.37295068

 0.00043095 0.00031811 0.00000000
 0.00363454 0.00314647 0.00000000
 0.01935131 0.01777751 0.00000000
 0.06796759 0.06476622 0.00000000
 0.17077701 0.16585534 0.00000000
 0.29527822 0.29062658 0.00000000
 0.35401310 0.35497336 0.00000000
 0.27686657 0.28287451 0.00000000
 0.11265769 0.11836717 0.00000000
 0.01171664 0.01306635 0.00000000
 -0.00052029 -0.00058699 1.00000000

AT:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    60375426.6    16075673.2    5507564.54    2100414.25    879170.008
    390456.184    182735.521    88838.1781    44616.1058    22979.2522
    12095.1378    6490.79727    3552.48237    1984.55894    1132.3731
    660.172665    393.925893    240.215313    149.006518    94.0009193
    59.6998212    37.6960781    23.3865293    15.2849989    9.40280959
    5.92922327    3.87060095    2.21779535    1.34057291    0.84309331
    0.56531041    0.29318475    0.14823369    0.0705065

 0.00077612 -0.00031282 0.00015138 -0.00007711 0.00003585 0.00001351 0.00000000 0.00000000 0.00000000
 0.00178548 -0.00072045 0.00034871 -0.00017763 0.00008259 0.00003112 0.00000000 0.00000000 0.00000000
 0.00301454 -0.00121843 0.00058993 -0.00030052 0.00013974 0.00005266 0.00000000 0.00000000 0.00000000
 0.00502855 -0.00203850 0.00098749 -0.00050311 0.00023395 0.00008816 0.00000000 0.00000000 0.00000000
 0.00786469 -0.00320272 0.00155269 -0.00079123 0.00036795 0.00013866 0.00000000 0.00000000 0.00000000
 0.01242045 -0.00509204 0.00247153 -0.00125980 0.00058589 0.00022079 0.00000000 0.00000000 0.00000000
 0.01918276 -0.00794030 0.00386034 -0.00196858 0.00091563 0.00034506 0.00000000 0.00000000 0.00000000
 0.02993892 -0.01255796 0.00611937 -0.00312220 0.00145235 0.00054735 0.00000000 0.00000000 0.00000000
 0.04637239 -0.01981072 0.00968394 -0.00494516 0.00230096 0.00086718 0.00000000 0.00000000 0.00000000
 0.07177978 -0.03145427 0.01544456 -0.00789463 0.00367399 0.00138480 0.00000000 0.00000000 0.00000000
 0.10861269 -0.04936141 0.02439382 -0.01249165 0.00581668 0.00219243 0.00000000 0.00000000 0.00000000
 0.15699010 -0.07527755 0.03757068 -0.01928125 0.00898169 0.00338625 0.00000000 0.00000000 0.00000000
 0.20623640 -0.10701129 0.05420913 -0.02793816 0.01303206 0.00491332 0.00000000 0.00000000 0.00000000
 0.22948982 -0.13205694 0.06830711 -0.03536114 0.01650530 0.00622676 0.00000000 0.00000000 0.00000000
 0.19347898 -0.11778889 0.06163637 -0.03206674 0.01500420 0.00565661 0.00000000 0.00000000 0.00000000
 0.10529231 -0.01873524 0.00251296 -0.00013504 -0.00011133 -0.00004440 0.00000000 0.00000000 0.00000000
 0.02913615 0.17640208 -0.13887651 0.07950065 -0.03802020 -0.01443734 0.00000000 0.00000000 0.00000000
 0.00333124 0.36216637 -0.33137189 0.19973195 -0.09714608 -0.03689477 0.00000000 0.00000000 0.00000000
 0.00002560 0.36214264 -0.40354791 0.25381602 -0.12428220 -0.04745573 0.00000000 0.00000000 0.00000000
 0.00011791 0.19253729 -0.18940079 0.12988049 -0.06706422 -0.02562653 0.00000000 0.00000000 0.00000000
 -0.00015047 0.04794715 0.30668612 -0.30206150 0.16854138 0.06562080 0.00000000 0.00000000 0.00000000
 0.00007749 0.00385238 0.62760025 -0.76407179 0.44720370 0.17736943 0.00000000 0.00000000 0.00000000
 -0.00008223 0.00054657 0.37911604 -0.53126833 0.31370099 0.12300201 0.00000000 0.00000000 0.00000000
 0.00006746 -0.00040708 0.08514215 0.23369714 -0.17920430 -0.06971680 0.00000000 0.00000000 0.00000000
 -0.00004195 0.00009278 0.01906492 0.75637512 -0.74672868 -0.34089819 0.00000000 0.00000000 0.00000000
 0.00003486 -0.00016290 -0.00427717 0.47861007 -0.71455368 -0.34336855 0.00000000 0.00000000 0.00000000
 -0.00002172 0.00009511 0.00296695 0.12396241 0.07353411 0.06227107 0.00000000 0.00000000 0.00000000
 0.00001171 -0.00004168 -0.00170729 0.01721186 0.73753266 0.49891370 0.00000000 0.00000000 0.00000000
 -0.00000906 0.00003995 0.00111161 -0.00294849 0.56195539 0.50029628 0.00000000 0.00000000 0.00000000
 0.00000625 -0.00002561 -0.00081760 0.00253081 0.15223998 0.22561304 0.00000000 0.00000000 0.00000000
 -0.00000293 0.00001214 0.00037955 -0.00102335 0.02858112 -0.26858902 1.00000000 0.00000000 0.00000000
 0.00000068 -0.00000301 -0.00008421 0.00019300 0.00201351 -0.65028175 0.00000000 0.00000000 0.00000000
 -0.00000018 0.00000069 0.00002505 -0.00007461 0.00009043 -0.45146263 0.00000000 1.00000000 0.00000000
 0.00000003 -0.00000016 -0.00000423 0.00000876 0.00003236 -0.07665700 0.00000000 0.00000000 1.00000000

    72251407.3    24932854.2    8893737.57    3345409.98    1314044.45
    536081.323    226034.744    98286.7088    44052.6138    20355.6174
    9703.12327    4775.83752    2426.69003    1271.05258    684.079236
    376.931664    211.949012    120.757492    69.3043835    40.5244136
    23.5983675    13.4978352    7.80762081    4.46674348    2.52117161
    1.39932798    0.75966311    0.39017758    0.19315865    0.0932294
    0.04340915

 0.00001512 -0.00000778 -0.00000395 0.00000176 0.00000058 0.00000018 -0.00000009 -0.00000005 0.00000002 -0.00000001 0.00000000 0.00000000 0.00000000
 0.00005612 -0.00002889 -0.00001467 0.00000654 0.00000215 0.00000065 -0.00000035 -0.00000018 0.00000008 -0.00000002 0.00000000 0.00000000 0.00000000
 0.00012981 -0.00006684 -0.00003395 0.00001513 0.00000498 0.00000208 -0.00000111 -0.00000057 0.00000025 -0.00000008 0.00000000 0.00000000 0.00000000
 0.00026506 -0.00013654 -0.00006936 0.00003090 0.00001018 0.00000614 -0.00000327 -0.00000167 0.00000074 -0.00000022 0.00000000 0.00000000 0.00000000
 0.00051280 -0.00026429 -0.00013427 0.00005982 0.00001971 0.00001765 -0.00000942 -0.00000481 0.00000211 -0.00000065 0.00000000 0.00000000 0.00000000
 0.00096562 -0.00049796 -0.00025304 0.00011274 0.00003716 0.00004947 -0.00002641 -0.00001350 0.00000593 -0.00000182 0.00000000 0.00000000 0.00000000
 0.00179400 -0.00092600 -0.00047063 0.00020969 0.00006910 0.00013676 -0.00007308 -0.00003733 0.00001639 -0.00000502 0.00000000 0.00000000 0.00000000
 0.00331254 -0.00171222 -0.00087058 0.00038797 0.00012786 0.00037399 -0.00020021 -0.00010242 0.00004501 -0.00001377 0.00000000 0.00000000 0.00000000
 0.00612287 -0.00317258 -0.00161385 0.00071916 0.00023701 0.00101422 -0.00054419 -0.00027829 0.00012222 -0.00003740 0.00000000 0.00000000 0.00000000
 0.01140962 -0.00593530 -0.00302264 0.00134765 0.00044418 0.00271963 -0.00146511 -0.00075065 0.00033001 -0.00010100 0.00000000 0.00000000 0.00000000
 0.02151455 -0.01126817 -0.00574654 0.00256206 0.00084444 0.00714775 -0.00387281 -0.00198528 0.00087238 -0.00026699 0.00000000 0.00000000 0.00000000
 0.04090696 -0.02165934 -0.01107908 0.00494560 0.00163038 0.01813069 -0.00992146 -0.00510303 0.00224555 -0.00068734 0.00000000 0.00000000 0.00000000
 0.07715634 -0.04158833 -0.02135678 0.00953614 0.00314392 0.04348668 -0.02417830 -0.01247392 0.00548962 -0.00168053 0.00000000 0.00000000 0.00000000
 0.13859395 -0.07667722 -0.03965839 0.01775519 0.00585627 0.09530793 -0.05437805 -0.02826604 0.01247024 -0.00381866 0.00000000 0.00000000 0.00000000
 0.22210345 -0.12700503 -0.06619044 0.02965055 0.00978106 0.18140314 -0.10727934 -0.05621840 0.02483102 -0.00760637 0.00000000 0.00000000 0.00000000
 0.28813963 -0.16791428 -0.08814720 0.03964340 0.01308615 0.27780006 -0.17174954 -0.09130284 0.04051244 -0.01241739 0.00000000 0.00000000 0.00000000
 0.26053838 -0.12268474 -0.05826367 0.02529173 0.00829430 0.30182528 -0.18037062 -0.09410819 0.04145478 -0.01269415 0.00000000 0.00000000 0.00000000
 0.13486062 0.09123147 0.08412986 -0.04194261 -0.01409498 0.19729124 -0.02086451 0.00899365 -0.00615987 0.00200970 0.00000000 0.00000000 0.00000000
 0.02931793 0.38398950 0.31237146 -0.15663952 -0.05272857 0.05969406 0.30120108 0.24633111 -0.12090877 0.03769530 0.00000000 0.00000000 0.00000000
 0.00184837 0.42877283 0.35788021 -0.17750805 -0.05956521 0.00527301 0.47171800 0.41022624 -0.20322628 0.06346569 0.00000000 0.00000000 0.00000000
 0.00003623 0.19562189 -0.04718360 0.06248701 0.02344345 0.00042129 0.28426145 0.12317668 -0.04059124 0.01154563 0.00000000 0.00000000 0.00000000
 -0.00007142 0.02975084 -0.51855325 0.37766787 0.13609650 -0.00028908 0.06306897 -0.41255125 0.28703808 -0.09478141 0.00000000 0.00000000 0.00000000
 -0.00004423 0.00177270 -0.47960055 0.39493959 0.14697426 0.00006987 0.00331713 -0.55887359 0.45720624 -0.15671880 0.00000000 0.00000000 0.00000000
 0.00001264 -0.00001520 -0.14519451 -0.10986678 -0.06753172 -0.00006994 0.00070727 -0.23491950 0.07243389 -0.01240162 0.00000000 0.00000000 0.00000000
 -0.00000446 0.00004127 -0.01148234 -0.56311405 -0.27435895 0.00004734 -0.00034985 -0.03010141 -0.47551216 0.20510840 0.00000000 0.00000000 0.00000000
 0.00000767 -0.00010097 -0.00116588 -0.44962242 -0.25244107 -0.00002036 0.00007801 -0.00213246 -0.53524544 0.27138097 0.00000000 0.00000000 0.00000000
 -0.00000242 0.00003440 0.00021897 -0.11984269 0.05556253 0.00001302 -0.00007295 0.00008021 -0.20521267 0.06458391 1.00000000 0.00000000 0.00000000
 0.00000146 -0.00001954 -0.00007412 -0.01010518 0.40843812 -0.00000586 0.00002995 -0.00004870 -0.02481484 -0.28876673 0.00000000 1.00000000 0.00000000
 -0.00000075 0.00001050 0.00007111 -0.00129789 0.47221283 0.00000265 -0.00001229 0.00007647 -0.00247381 -0.46939576 0.00000000 0.00000000 1.00000000
 0.00000025 -0.00000354 -0.00001411 -0.00031369 0.23259482 -0.00000116 0.00000620 -0.00000500 -0.00075298 -0.35051551 0.00000000 0.00000000 0.00000000
 -0.00000008 0.00000106 0.00000610 -0.00003096 0.02538434 0.00000027 -0.00000124 0.00000835 -0.00017548 -0.08877061 0.00000000 0.00000000 0.00000000

    190349.494    44572.2599    14282.7574    5466.2239    2362.09248
    1115.02975    561.830047    296.828161    162.690283    91.3512832
    52.2990118    30.186267    17.3527665    9.92561226    5.65332164
    3.16600816    1.73092873    0.95105066    0.57159618    0.33761399
    0.13892468

 0.00001285 0.00000691 0.00000265 -0.00000152 0.00000082 0.00000031 0.00000000 0.00000000 0.00000000
 0.00006826 0.00003675 0.00001410 -0.00001507 0.00000813 0.00000308 0.00000000 0.00000000 0.00000000
 0.00029240 0.00015744 0.00006040 -0.00010289 0.00005537 0.00002100 0.00000000 0.00000000 0.00000000
 0.00111417 0.00060183 0.00023100 -0.00055519 0.00030005 0.00011383 0.00000000 0.00000000 0.00000000
 0.00394069 0.00213363 0.00081956 -0.00250515 0.00135610 0.00051495 0.00000000 0.00000000 0.00000000
 0.01285317 0.00700977 0.00269567 -0.00961709 0.00524403 0.00199308 0.00000000 0.00000000 0.00000000
 0.03734971 0.02052563 0.00790841 -0.03111456 0.01709344 0.00650998 0.00000000 0.00000000 0.00000000
 0.09363334 0.05232066 0.02022119 -0.08360041 0.04670924 0.01784149 0.00000000 0.00000000 0.00000000
 0.19119646 0.10775859 0.04172933 -0.17916412 0.10124807 0.03877813 0.00000000 0.00000000 0.00000000
 0.29638012 0.16395766 0.06324329 -0.28978685 0.16171563 0.06176862 0.00000000 0.00000000 0.00000000
 0.31663542 0.14680526 0.05373165 -0.32376156 0.15705663 0.05770536 0.00000000 0.00000000 0.00000000
 0.19892081 -0.04323705 -0.03413977 -0.21385872 -0.01879868 -0.02254673 0.00000000 0.00000000 0.00000000
 0.06241828 -0.31311487 -0.15607598 -0.07141148 -0.29165727 -0.14412982 0.00000000 0.00000000 0.00000000
 0.00743625 -0.42550707 -0.21092475 -0.00917812 -0.42909946 -0.21130100 0.00000000 0.00000000 0.00000000
 0.00065379 -0.26822691 -0.06084599 -0.00079572 -0.28889133 -0.08312168 0.00000000 0.00000000 0.00000000
 -0.00001916 -0.07402792 0.24574455 0.00000494 -0.08577283 0.21579378 0.00000000 0.00000000 0.00000000
 0.00004384 -0.00647517 0.42537753 -0.00004900 -0.00831539 0.41719539 0.00000000 0.00000000 0.00000000
 -0.00003227 -0.00036997 0.31857919 0.00003749 -0.00047243 0.33509434 0.00000000 0.00000000 0.00000000
 0.00002136 0.00015413 0.12995083 -0.00002385 0.00013012 0.14438979 1.00000000 0.00000000 0.00000000
 -0.00000657 -0.00000083 0.06204509 0.00000769 -0.00000348 0.07437319 0.00000000 1.00000000 0.00000000
 0.00000128 0.00001677 0.00587323 -0.00000148 0.00001990 0.00821263 0.00000000 0.00000000 1.00000000

    2983.21112    988.346447    419.004513    200.480093    103.658327
    55.9179133    31.1278761    17.5423084    9.88637366    5.51843951
    2.99043819    1.51897674    0.54776846    0.23105119

 0.00005746 0.00003429 0.00000000 0.00000000
 0.00049190 0.00037810 0.00000000 0.00000000
 0.00284029 0.00245015 0.00000000 0.00000000
 0.01250287 0.01138928 0.00000000 0.00000000
 0.04099358 0.03866961 0.00000000 0.00000000
 0.10339634 0.09975791 0.00000000 0.00000000
 0.20027575 0.19553330 0.00000000 0.00000000
 0.28582216 0.28286042 0.00000000 0.00000000
 0.30587387 0.30779097 0.00000000 0.00000000
 0.22931995 0.23459648 0.00000000 0.00000000
 0.10681342 0.11169777 0.00000000 0.00000000
 0.02303652 0.02513307 0.00000000 0.00000000
 0.00092069 0.00108964 1.00000000 0.00000000
 -0.00008361 -0.00010594 0.00000000 1.00000000

    0.43971873

 1.00000000

RN:DYVDZ-SF
generated from atomic calculations

	4
	0	1	2	3
	7	6	4	1
	24	20	14	8

    56847659.8    14679405.9    4749125.56    1667876.55    625170.53
    244681.432    99616.0398    41959.535    18241.7354    8163.2227
    3752.24966    1767.99035    850.979574    404.118111    203.907122
    105.354324    51.722745    27.3375318    12.6282083    6.6353468
    2.56553897    1.29475083    0.37027959    0.14437317

 0.00087987 -0.00035642 -0.00017272 -0.00008821 -0.00004142 0.00001599 0.00000000
 0.00206839 -0.00083889 -0.00040663 -0.00020767 -0.00009753 0.00003764 0.00000000
 0.00374010 -0.00151988 -0.00073692 -0.00037643 -0.00017678 0.00006822 0.00000000
 0.00672849 -0.00274462 -0.00133180 -0.00068031 -0.00031953 0.00012331 0.00000000
 0.01172141 -0.00481028 -0.00233609 -0.00119393 -0.00056075 0.00021639 0.00000000
 0.02056404 -0.00852521 -0.00414907 -0.00212059 -0.00099624 0.00038451 0.00000000
 0.03596905 -0.01513674 -0.00738140 -0.00377757 -0.00177450 0.00068478 0.00000000
 0.06307403 -0.02717960 -0.01332158 -0.00681725 -0.00320462 0.00123702 0.00000000
 0.10903078 -0.04864354 -0.02395240 -0.01229714 -0.00577880 0.00223033 0.00000000
 0.17977485 -0.08500604 -0.04239735 -0.02176661 -0.01024725 0.00395619 0.00000000
 0.26308003 -0.13627767 -0.06890972 -0.03568566 -0.01678851 0.00648322 0.00000000
 0.29518262 -0.17491318 -0.09145304 -0.04731392 -0.02237352 0.00863932 0.00000000
 0.19549456 -0.09321545 -0.04414641 -0.02307580 -0.01070715 0.00414348 0.00000000
 0.04577431 0.24743129 0.19405730 0.11379439 0.05486066 -0.02135598 0.00000000
 -0.00113339 0.54516860 0.54963555 0.33381442 0.16526429 -0.06432668 0.00000000
 0.00136007 0.32637576 0.32763256 0.22536334 0.11259359 -0.04439773 0.00000000
 -0.00083567 0.04153002 -0.65867157 -0.71884032 -0.40647806 0.16395518 0.00000000
 0.00046388 -0.00252179 -0.66659997 -0.87353584 -0.54067375 0.22060724 0.00000000
 -0.00024479 0.00090332 -0.09410787 0.66819844 0.62411620 -0.27523471 0.00000000
 0.00013330 -0.00054395 0.00798108 0.86323067 1.05489776 -0.52086174 0.00000000
 -0.00005502 0.00020867 -0.00256336 0.07816075 -0.78626704 0.58646621 0.00000000
 0.00002591 -0.00008902 0.00123805 -0.01207973 -0.76012623 0.65804330 0.00000000
 -0.00000655 0.00002270 -0.00028487 0.00227225 -0.03375829 -0.83739252 0.00000000
 0.00000222 -0.00000791 0.00009201 -0.00075151 0.00523510 -0.52933643 1.00000000

    17282412.2    3156417.28    725282.723    192412.503    57089.8829
    18676.5023    6701.90435    2621.69163    1105.74454    495.179408
    232.404364    112.459428    55.3557248    27.9136374    13.1728352
    6.48261416    2.67263353    1.198636    0.35258556    0.11589315

 0.00002549 0.00001337 -0.00000683 0.00000306 -0.00000099 0.00000000
 0.00009277 0.00004871 -0.00002490 0.00001114 -0.00000363 0.00000000
 0.00029158 0.00015340 -0.00007841 0.00003510 -0.00001143 0.00000000
 0.00087835 0.00046320 -0.00023712 0.00010608 -0.00003455 0.00000000
 0.00263714 0.00139714 -0.00071491 0.00032027 -0.00010428 0.00000000
 0.00798752 0.00425781 -0.00218714 0.00097852 -0.00031888 0.00000000
 0.02402130 0.01296931 -0.00666068 0.00298919 -0.00097304 0.00000000
 0.06869271 0.03783131 -0.01961229 0.00878511 -0.00286556 0.00000000
 0.17169238 0.09823112 -0.05111338 0.02304185 -0.00749990 0.00000000
 0.32857494 0.19736855 -0.10498490 0.04720815 -0.01543465 0.00000000
 0.38421376 0.22498787 -0.11589296 0.05257676 -0.01702984 0.00000000
 0.19402269 -0.08795733 0.08664001 -0.04587406 0.01502378 0.00000000
 0.02290132 -0.56290925 0.48565108 -0.24175422 0.08112594 0.00000000
 0.00098795 -0.41388495 0.22997366 -0.10446902 0.03229266 0.00000000
 -0.00062111 -0.06249066 -0.62893675 0.48792731 -0.17155247 0.00000000
 0.00026059 0.00208451 -0.55524632 0.38457140 -0.14207884 0.00000000
 -0.00011792 -0.00090832 -0.06153323 -0.67038128 0.35077341 0.00000000
 0.00005645 0.00042217 0.00498992 -0.56966203 0.24783711 0.00000000
 -0.00001522 -0.00010326 -0.00113431 -0.03957203 -0.62777132 0.00000000
 0.00000497 0.00003308 0.00036512 0.00455180 -0.55676108 1.00000000

    14161.3025    3584.29411    1253.85658    517.561771    235.591634
    114.150621    57.4581199    29.4435853    14.9162359    7.49983429
    3.63156854    1.71598621    0.76066334    0.28667532

 -0.00029220 -0.00015838 -0.00006200 0.00000000
 -0.00224868 -0.00122262 -0.00047992 0.00000000
 -0.01235437 -0.00677202 -0.00265692 0.00000000
 -0.05085985 -0.02818510 -0.01110771 0.00000000
 -0.15404438 -0.08719689 -0.03443193 0.00000000
 -0.31772035 -0.17949046 -0.07109226 0.00000000
 -0.39635487 -0.19791617 -0.07517471 0.00000000
 -0.23406720 0.06839767 0.04891949 0.00000000
 -0.04813589 0.45767159 0.23522413 0.00000000
 -0.00186656 0.46041813 0.20517351 0.00000000
 -0.00031399 0.13617686 -0.23014428 0.00000000
 0.00008295 0.00496098 -0.55938669 0.00000000
 -0.00002924 0.00086958 -0.35581264 0.00000000
 0.00000605 -0.00029984 -0.05608522 1.00000000

    647.900273    219.493865    92.708199    42.9375191    20.857278
    10.1812229    4.85784113    2.12743536

 0.00168650
 0.01434908
 0.06538596
 0.18755921
 0.33738633
 0.38606217
 0.24991875
 0.06446041

RN:DYVTZ-SF
generated from atomic calculations

	4
	0	1	2	3
	8	7	5	2
	30	26	17	11

    58479848.9    15566144.7    5327871.65    2028322.77    846297.726
    373833.194    173395.901    83220.6424    41089.3642    20733.5353
    10660.0587    5569.67131    2952.81483    1586.20869    861.735059
    470.952776    262.643649    148.209526    84.4019334    49.0578503
    28.5826415    16.4592887    9.43696688    5.42043507    3.07806857
    1.68144512    0.90063187    0.43544867    0.20614433    0.09276368

 -0.00083907 0.00033989 -0.00016471 -0.00008412 0.00003950 -0.00001525 0.00000000 0.00000000
 -0.00192615 0.00078114 -0.00037862 -0.00019337 0.00009081 -0.00003505 0.00000000 0.00000000
 -0.00325017 0.00132044 -0.00064022 -0.00032701 0.00015358 -0.00005928 0.00000000 0.00000000
 -0.00541905 0.00220845 -0.00107136 -0.00054730 0.00025705 -0.00009921 0.00000000 0.00000000
 -0.00849687 0.00347935 -0.00168935 -0.00086319 0.00040542 -0.00015648 0.00000000 0.00000000
 -0.01348299 0.00556038 -0.00270298 -0.00138151 0.00064894 -0.00025049 0.00000000 0.00000000
 -0.02103445 0.00876344 -0.00426786 -0.00218236 0.00102517 -0.00039567 0.00000000 0.00000000
 -0.03324039 0.01404725 -0.00685723 -0.00350841 0.00164855 -0.00063644 0.00000000 0.00000000
 -0.05232576 0.02255687 -0.01105110 -0.00565933 0.00265930 -0.00102630 0.00000000 0.00000000
 -0.08222187 0.03645742 -0.01794620 -0.00920121 0.00432635 -0.00167078 0.00000000 0.00000000
 -0.12595490 0.05819786 -0.02886909 -0.01482968 0.00697280 -0.00269070 0.00000000 0.00000000
 -0.18256276 0.08977936 -0.04503632 -0.02320191 0.01092562 -0.00422218 0.00000000 0.00000000
 -0.23506143 0.12674820 -0.06475858 -0.03351192 0.01578083 -0.00608793 0.00000000 0.00000000
 -0.24170037 0.14501763 -0.07567319 -0.03938903 0.01861389 -0.00720800 0.00000000 0.00000000
 -0.16537393 0.08285307 -0.04086984 -0.02089884 0.00976259 -0.00373305 0.00000000 0.00000000
 -0.05487922 -0.13160883 0.10424560 0.05982519 -0.02883209 0.01112320 0.00000000 0.00000000
 -0.00465725 -0.41037647 0.36678217 0.21971743 -0.10780898 0.04214371 0.00000000 0.00000000
 -0.00063966 -0.42694150 0.48428263 0.30898137 -0.15331742 0.05957896 0.00000000 0.00000000
 0.00040436 -0.17006959 0.07006097 0.03723884 -0.01998658 0.00856169 0.00000000 0.00000000
 -0.00025294 -0.01734330 -0.62552407 -0.67983653 0.39619735 -0.16136211 0.00000000 0.00000000
 0.00021531 -0.00169893 -0.58051622 -0.80939077 0.48232564 -0.19351802 0.00000000 0.00000000
 -0.00015043 0.00074895 -0.15040198 0.14460983 -0.12055598 0.04510126 0.00000000 0.00000000
 0.00009658 -0.00027301 -0.00833537 0.90379944 -0.94023335 0.44839983 0.00000000 0.00000000
 -0.00006497 0.00024451 -0.00139740 0.44503343 -0.67021433 0.32177968 0.00000000 0.00000000
 0.00003782 -0.00014166 0.00048381 0.04712896 0.55711101 -0.34845035 0.00000000 0.00000000
 -0.00001908 0.00006055 -0.00004682 0.00296728 0.87034989 -0.75241165 0.00000000 0.00000000
 0.00000887 -0.00003088 0.00007320 -0.00003172 0.23664619 -0.23016914 0.00000000 0.00000000
 -0.00000348 0.00001214 -0.00002634 0.00007976 0.00811738 0.62151012 1.00000000 0.00000000
 0.00000125 -0.00000408 0.00000551 -0.00007285 0.00055453 0.64976931 0.00000000 0.00000000
 -0.00000028 0.00000100 -0.00000223 0.00000407 0.00001688 0.14403240 0.00000000 1.00000000

    47770857.1    13066777.7    3945627.97    1291317.83    450325.792
    165743.754    64036.4278    25920.5726    10996.543    4891.89488
    2278.73625    1107.14451    557.491838    289.26378    153.336179
    82.0609431    44.9955347    24.6562537    13.1769463    7.10603253
    3.67730712    1.89843313    0.94665972    0.41173274    0.17431844
    0.06951364

 0.00000619 -0.00000325 0.00000166 -0.00000074 -0.00000024 0.00000000 0.00000000
 0.00002183 -0.00001145 0.00000585 -0.00000262 -0.00000085 0.00000000 0.00000000
 0.00005686 -0.00002985 0.00001525 -0.00000683 -0.00000222 0.00000000 0.00000000
 0.00013786 -0.00007246 0.00003704 -0.00001657 -0.00000539 0.00000000 0.00000000
 0.00032728 -0.00017231 0.00008813 -0.00003945 -0.00001284 0.00000000 0.00000000
 0.00077709 -0.00041000 0.00020978 -0.00009387 -0.00003055 0.00000000 0.00000000
 0.00186932 -0.00098965 0.00050684 -0.00022696 -0.00007392 0.00000000 0.00000000
 0.00458011 -0.00243632 0.00124899 -0.00055905 -0.00018188 0.00000000 0.00000000
 0.01138269 -0.00610191 0.00313451 -0.00140490 -0.00045782 0.00000000 0.00000000
 0.02817390 -0.01528596 0.00787483 -0.00352832 -0.00114772 0.00000000 0.00000000
 0.06713724 -0.03717637 0.01925085 -0.00864683 -0.00281997 0.00000000 0.00000000
 0.14508091 -0.08291357 0.04327696 -0.01944681 -0.00632596 0.00000000 0.00000000
 0.26045419 -0.15542858 0.08207997 -0.03706454 -0.01211021 0.00000000 0.00000000
 0.33848025 -0.20608598 0.10934278 -0.04925498 -0.01599089 0.00000000 0.00000000
 0.25757176 -0.08570649 0.03097321 -0.01252422 -0.00414037 0.00000000 0.00000000
 0.08407902 0.27907416 -0.22825361 0.11444136 0.03835591 0.00000000 0.00000000
 0.00607775 0.52232890 -0.45347603 0.22882902 0.07541782 0.00000000 0.00000000
 0.00073484 0.29202219 -0.09246520 0.02069135 0.00660725 0.00000000 0.00000000
 -0.00048561 0.04620828 0.55416364 -0.40738030 -0.14780168 0.00000000 0.00000000
 0.00019219 0.00115267 0.53987669 -0.44919812 -0.15942786 0.00000000 0.00000000
 -0.00011685 0.00018564 0.11970858 0.27198630 0.12961729 0.00000000 0.00000000
 0.00007059 -0.00015606 0.00229010 0.68930101 0.36510361 0.00000000 0.00000000
 -0.00002870 0.00001021 0.00119884 0.29918600 0.11317693 0.00000000 0.00000000
 0.00001196 -0.00000861 -0.00038109 0.02366200 -0.44206957 1.00000000 0.00000000
 -0.00000475 0.00000349 0.00011657 0.00031503 -0.56851982 0.00000000 0.00000000
 0.00000131 -0.00000087 -0.00003401 0.00008945 -0.19285115 0.00000000 1.00000000

    46750.7519    11284.1311    3776.49334    1510.38247    677.379248
    327.595657    167.204077    88.2948435    47.8401338    26.0866844
    14.0437654    7.54960079    3.98257799    2.03796235    1.01041437
    0.4730015    0.19507807

 -0.00004458 0.00002410 0.00000943 0.00000000 0.00000000
 -0.00031663 0.00017184 0.00006742 0.00000000 0.00000000
 -0.00173252 0.00094120 0.00036863 0.00000000 0.00000000
 -0.00787265 0.00431036 0.00169412 0.00000000 0.00000000
 -0.02948731 0.01625576 0.00638626 0.00000000 0.00000000
 -0.08885850 0.04988450 0.01971024 0.00000000 0.00000000
 -0.20488491 0.11633737 0.04596513 0.00000000 0.00000000
 -0.33413179 0.18621257 0.07357701 0.00000000 0.00000000
 -0.33862678 0.14383224 0.05124172 0.00000000 0.00000000
 -0.17474444 -0.13095854 -0.07679060 0.00000000 0.00000000
 -0.03543899 -0.43451042 -0.22200876 0.00000000 0.00000000
 -0.00181993 -0.41545440 -0.18951062 0.00000000 0.00000000
 -0.00030155 -0.14949539 0.15326813 0.00000000 0.00000000
 0.00006726 -0.01451513 0.47446270 0.00000000 0.00000000
 -0.00002806 -0.00048219 0.41246315 0.00000000 0.00000000
 0.00000870 0.00017193 0.14206126 1.00000000 0.00000000
 -0.00000305 -0.00000309 0.01388510 0.00000000 1.00000000

    1264.83434    427.823687    181.692888    86.4528882    43.5732024
    22.7103637    11.8603298    6.08776747    2.94090639    1.17660739
    0.43100852

 0.00035243 0.00000000
 0.00323757 0.00000000
 0.01791302 0.00000000
 0.06470599 0.00000000
 0.16564816 0.00000000
 0.29127643 0.00000000
 0.35546257 0.00000000
 0.28160089 0.00000000
 0.11576171 0.00000000
 0.01221168 0.00000000
 -0.00056787 1.00000000

RN:DYVQZ-SF
generated from atomic calculations

	5
	0	1	2	3	4
	9	8	6	3	1
	34	31	21	14	1

    58493416.5    15572798.2    5333332.78    2033051.71    850878.878
    378018.86    177104.887    86290.7577    43508.4604    22535.9087
    11939.9016    6446.11091    3544.05149    1986.93863    1138.55932
    667.235242    398.905662    242.176482    148.676183    92.9569389
    60.1235807    39.9157956    25.9355031    16.1594539    10.2237996
    6.34497875    3.83634273    2.36047288    1.51919804    0.97956364
    0.55528078    0.30273335    0.1564874    0.07549541

 -0.00083875 0.00033976 -0.00016464 -0.00008409 0.00003949 -0.00001524 0.00000000 0.00000000 0.00000000
 -0.00192518 0.00078075 -0.00037843 -0.00019328 0.00009077 -0.00003503 0.00000000 0.00000000 0.00000000
 -0.00324494 0.00131831 -0.00063919 -0.00032648 0.00015333 -0.00005918 0.00000000 0.00000000 0.00000000
 -0.00540046 0.00220086 -0.00106768 -0.00054542 0.00025616 -0.00009887 0.00000000 0.00000000 0.00000000
 -0.00842377 0.00344929 -0.00167472 -0.00085570 0.00040191 -0.00015512 0.00000000 0.00000000 0.00000000
 -0.01326116 0.00546823 -0.00265821 -0.00135863 0.00063818 -0.00024633 0.00000000 0.00000000 0.00000000
 -0.02039008 0.00849218 -0.00413530 -0.00211450 0.00099333 -0.00038341 0.00000000 0.00000000 0.00000000
 -0.03162338 0.01335259 -0.00651769 -0.00333464 0.00156678 -0.00060479 0.00000000 0.00000000 0.00000000
 -0.04853312 0.02088252 -0.01022627 -0.00523638 0.00246077 -0.00094986 0.00000000 0.00000000 0.00000000
 -0.07432536 0.03282171 -0.01614732 -0.00827756 0.00389122 -0.00150226 0.00000000 0.00000000 0.00000000
 -0.11123795 0.05097326 -0.02524202 -0.01296160 0.00609540 -0.00235308 0.00000000 0.00000000 0.00000000
 -0.15926121 0.07703236 -0.03853261 -0.01983499 0.00933464 -0.00360487 0.00000000 0.00000000 0.00000000
 -0.20715293 0.10841142 -0.05504205 -0.02844392 0.01339739 -0.00517308 0.00000000 0.00000000 0.00000000
 -0.22733538 0.13157713 -0.06819210 -0.03541725 0.01670872 -0.00645758 0.00000000 0.00000000 0.00000000
 -0.18813052 0.11337200 -0.05918084 -0.03080827 0.01453229 -0.00560859 0.00000000 0.00000000 0.00000000
 -0.10092114 0.01129616 0.00235013 0.00246691 -0.00130294 0.00050229 0.00000000 0.00000000 0.00000000
 -0.02776970 -0.18570465 0.14717767 0.08487355 -0.04117179 0.01602890 0.00000000 0.00000000 0.00000000
 -0.00297198 -0.37343355 0.34540369 0.20889747 -0.10242679 0.03983772 0.00000000 0.00000000 0.00000000
 -0.00007736 -0.36262644 0.40938295 0.26045008 -0.12974044 0.05083865 0.00000000 0.00000000 0.00000000
 -0.00005055 -0.17585761 0.15227153 0.10178457 -0.05213780 0.02024304 0.00000000 0.00000000 0.00000000
 0.00010722 -0.03884655 -0.31109877 -0.30557023 0.17059209 -0.06782462 0.00000000 0.00000000 0.00000000
 -0.00005003 -0.00457629 -0.54928665 -0.67405827 0.40327335 -0.16474396 0.00000000 0.00000000 0.00000000
 0.00005060 -0.00027202 -0.41454695 -0.56328299 0.32981763 -0.13199830 0.00000000 0.00000000 0.00000000
 -0.00003679 0.00014115 -0.12270268 0.12128991 -0.09481350 0.03501394 0.00000000 0.00000000 0.00000000
 0.00002004 0.00007410 -0.00943421 0.75149249 -0.73985517 0.34611086 0.00000000 0.00000000 0.00000000
 -0.00001616 0.00005167 -0.00271377 0.55101095 -0.78258806 0.38535412 0.00000000 0.00000000 0.00000000
 0.00001095 -0.00002673 0.00084262 0.12657317 0.06370352 -0.06452190 0.00000000 0.00000000 0.00000000
 -0.00000788 0.00000883 -0.00043443 0.00579280 0.69082354 -0.46919070 0.00000000 0.00000000 0.00000000
 0.00000578 -0.00001509 0.00041663 0.00253646 0.53959992 -0.50403553 0.00000000 0.00000000 0.00000000
 -0.00000276 0.00000526 -0.00015803 -0.00024531 0.23071957 -0.26097646 0.00000000 0.00000000 0.00000000
 0.00000095 -0.00000191 0.00005625 0.00015103 0.02816015 0.31528260 1.00000000 0.00000000 0.00000000
 -0.00000035 0.00000100 -0.00002335 -0.00008873 0.00008166 0.64616719 0.00000000 0.00000000 0.00000000
 0.00000009 -0.00000012 0.00000462 -0.00000171 0.00038888 0.41070665 0.00000000 1.00000000 0.00000000
 -0.00000002 0.00000006 -0.00000133 -0.00000537 -0.00000271 0.06234315 0.00000000 0.00000000 1.00000000

    70924045.7    24693625.4    8867205.24    3354778.29    1323967.48
    542092.331    229295.561    99919.95    44803.6474    20690.977
    9856.14099    4847.51958    2461.201    1288.3984    693.309266
    382.182386    215.113062    122.774645    70.7023034    41.5260238
    24.3122062    13.9823737    8.14689657    4.6976116    2.66798036
    1.49531338    0.81950783    0.42793063    0.21421569    0.1042802
    0.04879115

 0.00000265 -0.00000139 0.00000071 0.00000032 0.00000010 0.00000000 0.00000000 0.00000000
 0.00001015 -0.00000532 0.00000272 0.00000122 0.00000040 0.00000000 0.00000000 0.00000000
 0.00002456 -0.00001288 0.00000658 0.00000295 0.00000096 0.00000000 0.00000000 0.00000000
 0.00005372 -0.00002820 0.00001442 0.00000645 0.00000210 0.00000000 0.00000000 0.00000000
 0.00011343 -0.00005962 0.00003047 0.00001363 0.00000444 0.00000000 0.00000000 0.00000000
 0.00023721 -0.00012484 0.00006385 0.00002858 0.00000930 0.00000000 0.00000000 0.00000000
 0.00049771 -0.00026240 0.00013422 0.00006006 0.00001955 0.00000000 0.00000000 0.00000000
 0.00105765 -0.00055894 0.00028616 0.00012811 0.00004171 0.00000000 0.00000000 0.00000000
 0.00228821 -0.00121333 0.00062145 0.00027815 0.00009055 0.00000000 0.00000000 0.00000000
 0.00504188 -0.00268660 0.00137833 0.00061743 0.00020103 0.00000000 0.00000000 0.00000000
 0.01125868 -0.00604260 0.00310384 0.00139009 0.00045257 0.00000000 0.00000000 0.00000000
 0.02512174 -0.01363383 0.00702691 0.00315154 0.00102633 0.00000000 0.00000000 0.00000000
 0.05462028 -0.03016349 0.01560219 0.00699879 0.00227926 0.00000000 0.00000000 0.00000000
 0.11085233 -0.06286792 0.03276676 0.01473767 0.00480196 0.00000000 0.00000000 0.00000000
 0.19775698 -0.11624077 0.06108188 0.02749978 0.00896161 0.00000000 0.00000000 0.00000000
 0.28463665 -0.17381442 0.09251296 0.04184747 0.01364944 0.00000000 0.00000000 0.00000000
 0.28880576 -0.16266776 0.08335534 0.03718178 0.01209461 0.00000000 0.00000000 0.00000000
 0.17347942 0.01974964 -0.03623159 -0.01927002 -0.00645767 0.00000000 0.00000000 0.00000000
 0.04694436 0.33421252 -0.27416482 -0.13776502 -0.04580889 0.00000000 0.00000000 0.00000000
 0.00374028 0.45752128 -0.39670314 -0.20001264 -0.06647703 0.00000000 0.00000000 0.00000000
 0.00022874 0.25284004 -0.06927217 -0.00912680 -0.00148508 0.00000000 0.00000000 0.00000000
 -0.00018403 0.05119452 0.44765614 0.32225867 0.11436096 0.00000000 0.00000000 0.00000000
 0.00000851 0.00261207 0.53679064 0.45256408 0.16655477 0.00000000 0.00000000 0.00000000
 -0.00002670 0.00050008 0.20859116 0.02362783 -0.00865366 0.00000000 0.00000000 0.00000000
 0.00002083 -0.00024820 0.02456231 -0.51156912 -0.24187266 0.00000000 0.00000000 0.00000000
 -0.00000543 0.00003040 0.00166002 -0.51846493 -0.29141224 0.00000000 0.00000000 0.00000000
 0.00000499 -0.00004378 -0.00008118 -0.17538499 -0.02464519 1.00000000 0.00000000 0.00000000
 -0.00000198 0.00001640 0.00003518 -0.01839153 0.34779530 0.00000000 1.00000000 0.00000000
 0.00000092 -0.00000694 -0.00004710 -0.00144191 0.47952107 0.00000000 0.00000000 1.00000000
 -0.00000037 0.00000288 0.00001318 -0.00005660 0.30406073 0.00000000 0.00000000 0.00000000
 0.00000009 -0.00000072 -0.00000365 -0.00001455 0.05694445 0.00000000 0.00000000 0.00000000

    201991.605    47238.6419    15126.6655    5784.45447    2497.39625
    1177.79568    592.974342    313.099639    171.566635    96.3621636
    55.1936974    31.8980829    18.380362    10.5361722    6.01789626
    3.3827501    1.8576181    1.02859548    0.64621438    0.38953182
    0.16015524

 0.00000518 0.00000280 0.00000110 0.00000000 0.00000000 0.00000000
 0.00003264 0.00001767 0.00000692 0.00000000 0.00000000 0.00000000
 0.00016532 0.00008951 0.00003507 0.00000000 0.00000000 0.00000000
 0.00073283 0.00039824 0.00015609 0.00000000 0.00000000 0.00000000
 0.00292126 0.00159093 0.00062419 0.00000000 0.00000000 0.00000000
 0.01040614 0.00570819 0.00224168 0.00000000 0.00000000 0.00000000
 0.03220636 0.01779960 0.00700483 0.00000000 0.00000000 0.00000000
 0.08449176 0.04747464 0.01873787 0.00000000 0.00000000 0.00000000
 0.17911272 0.10175946 0.04027315 0.00000000 0.00000000 0.00000000
 0.28828879 0.16157500 0.06374603 0.00000000 0.00000000 0.00000000
 0.32252021 0.15727548 0.05966910 0.00000000 0.00000000 0.00000000
 0.21437815 -0.01729425 -0.02308760 0.00000000 0.00000000 0.00000000
 0.07258772 -0.29044008 -0.14925443 0.00000000 0.00000000 0.00000000
 0.00956932 -0.42950243 -0.21979835 0.00000000 0.00000000 0.00000000
 0.00077594 -0.28929293 -0.08499056 0.00000000 0.00000000 0.00000000
 -0.00000228 -0.08596502 0.22737942 0.00000000 0.00000000 0.00000000
 0.00004389 -0.00822521 0.43045835 0.00000000 0.00000000 0.00000000
 -0.00003707 -0.00044076 0.32365529 0.00000000 0.00000000 0.00000000
 0.00002548 0.00016705 0.12578164 1.00000000 0.00000000 0.00000000
 -0.00000735 0.00000747 0.07643027 0.00000000 1.00000000 0.00000000
 0.00000144 0.00002306 0.00790584 0.00000000 0.00000000 1.00000000

    3194.99697    1056.25936    447.320067    213.869326    110.574209
    59.6871492    33.2577946    18.7797546    10.6118338    5.94541468
    3.23924781    1.65912723    0.60504992    0.27149796

 0.00004094 0.00000000 0.00000000
 0.00039770 0.00000000 0.00000000
 0.00244826 0.00000000 0.00000000
 0.01118349 0.00000000 0.00000000
 0.03783015 0.00000000 0.00000000
 0.09764380 0.00000000 0.00000000
 0.19322830 0.00000000 0.00000000
 0.28192354 0.00000000 0.00000000
 0.30869389 0.00000000 0.00000000
 0.23621592 0.00000000 0.00000000
 0.11235551 0.00000000 0.00000000
 0.02482186 0.00000000 0.00000000
 0.00101156 1.00000000 0.00000000
 -0.00010346 0.00000000 1.00000000

    0.48056683

 1.00000000

RN:DYVDZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	7	11	7	2
	24	20	14	8

    56847659.8    14679405.9    4749125.56    1667876.55    625170.53
    244681.432    99616.0398    41959.535    18241.7354    8163.2227
    3752.24966    1767.99035    850.979574    404.118111    203.907122
    105.354324    51.722745    27.3375318    12.6282083    6.6353468
    2.56553897    1.29475083    0.37027959    0.14437317

 0.00087970 -0.00035630 -0.00017266 -0.00008821 -0.00004146 0.00001602 0.00000000
 0.00206798 -0.00083862 -0.00040650 -0.00020768 -0.00009761 0.00003773 0.00000000
 0.00373936 -0.00151937 -0.00073669 -0.00037643 -0.00017692 0.00006839 0.00000000
 0.00672715 -0.00274369 -0.00133139 -0.00068032 -0.00031978 0.00012361 0.00000000
 0.01171902 -0.00480861 -0.00233533 -0.00119392 -0.00056118 0.00021691 0.00000000
 0.02055975 -0.00852221 -0.00414773 -0.00212057 -0.00099702 0.00038543 0.00000000
 0.03596122 -0.01513109 -0.00737880 -0.00377740 -0.00177581 0.00068641 0.00000000
 0.06305938 -0.02716903 -0.01331678 -0.00681693 -0.00320703 0.00123991 0.00000000
 0.10900285 -0.04862224 -0.02394214 -0.01229562 -0.00578254 0.00223551 0.00000000
 0.17972467 -0.08496660 -0.04237891 -0.02176394 -0.01025433 0.00396505 0.00000000
 0.26301617 -0.13621300 -0.06887608 -0.03567884 -0.01679775 0.00649810 0.00000000
 0.29519325 -0.17490192 -0.09145523 -0.04733089 -0.02240109 0.00866200 0.00000000
 0.19561033 -0.09335266 -0.04422936 -0.02312618 -0.01073496 0.00416578 0.00000000
 0.04582903 0.24709108 0.19381538 0.11368013 0.05483486 -0.02139265 0.00000000
 -0.00113654 0.54499986 0.54936592 0.33374005 0.16538357 -0.06444710 0.00000000
 0.00136328 0.32682645 0.32806630 0.22579895 0.11284181 -0.04462911 0.00000000
 -0.00083586 0.04161859 -0.65751374 -0.71831515 -0.40627932 0.16426455 0.00000000
 0.00046449 -0.00253652 -0.66730433 -0.87373371 -0.54171033 0.22114182 0.00000000
 -0.00024534 0.00090235 -0.09458793 0.66649180 0.62431488 -0.27514064 0.00000000
 0.00013352 -0.00054054 0.00810063 0.86384785 1.05506147 -0.52277219 0.00000000
 -0.00005510 0.00020785 -0.00258931 0.07894038 -0.78547099 0.58828617 0.00000000
 0.00002595 -0.00008877 0.00124920 -0.01228795 -0.76017583 0.65809282 0.00000000
 -0.00000657 0.00002259 -0.00028860 0.00230062 -0.03442017 -0.83879462 0.00000000
 0.00000223 -0.00000787 0.00009326 -0.00076203 0.00534337 -0.52814658 1.00000000

    17282412.2    3156417.28    725282.723    192412.503    57089.8829
    18676.5023    6701.90435    2621.69163    1105.74454    495.179408
    232.404364    112.459428    55.3557248    27.9136374    13.1728352
    6.48261416    2.67263353    1.198636    0.35258556    0.11589315

 0.00014907 -0.00007687 0.00003918 0.00001770 -0.00000606 0.00000193 0.00000103 0.00000053 0.00000024 -0.00000008 0.00000000
 0.00048563 -0.00025061 0.00012777 0.00005772 -0.00001976 0.00001139 0.00000609 0.00000313 0.00000139 -0.00000044 0.00000000
 0.00130517 -0.00067414 0.00034372 0.00015531 -0.00005316 0.00005758 0.00003083 0.00001579 0.00000705 -0.00000225 0.00000000
 0.00324110 -0.00167625 0.00085518 0.00038633 -0.00013225 0.00026313 0.00014098 0.00007247 0.00003231 -0.00001030 0.00000000
 0.00777509 -0.00403292 0.00205773 0.00093033 -0.00031837 0.00112563 0.00060559 0.00031047 0.00013875 -0.00004421 0.00000000
 0.01843035 -0.00961063 0.00491567 0.00222052 -0.00076051 0.00453227 0.00244842 0.00126187 0.00056274 -0.00017946 0.00000000
 0.04360294 -0.02301102 0.01177992 0.00533620 -0.00182526 0.01680316 0.00918221 0.00472348 0.00211341 -0.00067322 0.00000000
 0.10119435 -0.05451322 0.02814473 0.01272189 -0.00436313 0.05540351 0.03082246 0.01601161 0.00715103 -0.00228197 0.00000000
 0.21314731 -0.11920582 0.06178784 0.02814393 -0.00961855 0.15258440 0.08810926 0.04591628 0.02062336 -0.00657054 0.00000000
 0.35064217 -0.20361406 0.10765549 0.04871463 -0.01677244 0.31466445 0.19120310 0.10189428 0.04571755 -0.01461604 0.00000000
 0.34809917 -0.17454554 0.08426817 0.03849515 -0.01293308 0.39611664 0.24228075 0.12677525 0.05733392 -0.01822236 0.00000000
 0.14132209 0.19313689 -0.15894759 -0.08262245 0.02830099 0.21972331 -0.04010896 -0.05429573 -0.02985114 0.00960240 0.00000000
 0.01151790 0.58157757 -0.50238957 -0.25124433 0.08932996 0.03025083 -0.54448829 -0.46910819 -0.23304448 0.07629950 0.00000000
 0.00077460 0.32917464 -0.08014648 -0.01896200 0.00166375 0.00104957 -0.45202595 -0.29156090 -0.13831999 0.04332284 0.00000000
 -0.00050046 0.03667290 0.70630591 0.57095679 -0.21043713 -0.00060919 -0.07798253 0.58038958 0.44361809 -0.15268193 0.00000000
 0.00019651 -0.00115868 0.44552410 0.22703258 -0.08882643 0.00025619 0.00265457 0.60397977 0.44485606 -0.16004811 0.00000000
 -0.00008526 0.00046563 0.03482479 -0.77276811 0.44927248 -0.00011902 -0.00124587 0.07832888 -0.60904133 0.30536212 0.00000000
 0.00004073 -0.00023109 -0.00277464 -0.44508402 0.12697961 0.00005785 0.00056713 -0.00653043 -0.62655927 0.28902229 0.00000000
 -0.00001084 0.00005503 0.00058145 -0.02178031 -0.74808715 -0.00001557 -0.00014139 0.00155427 -0.05198583 -0.55882624 0.00000000
 0.00000354 -0.00001761 -0.00018970 0.00239327 -0.41141632 0.00000509 0.00004543 -0.00049934 0.00625007 -0.62497882 1.00000000

    14161.3025    3584.29411    1253.85658    517.561771    235.591634
    114.150621    57.4581199    29.4435853    14.9162359    7.49983429
    3.63156854    1.71598621    0.76066334    0.28667532

 -0.00050172 -0.00027195 -0.00010708 -0.00017606 -0.00009553 0.00003722 0.00000000
 -0.00308919 -0.00167988 -0.00066294 -0.00175077 -0.00095196 0.00037202 0.00000000
 -0.01481263 -0.00811774 -0.00320249 -0.01082367 -0.00593393 0.00231759 0.00000000
 -0.05629386 -0.03120041 -0.01236467 -0.04735664 -0.02623776 0.01029139 0.00000000
 -0.16274982 -0.09203680 -0.03653371 -0.14821310 -0.08391849 0.03299142 0.00000000
 -0.32474459 -0.18274896 -0.07273793 -0.31269652 -0.17706485 0.06982636 0.00000000
 -0.39201845 -0.19126764 -0.07244226 -0.39881115 -0.20194115 0.07674717 0.00000000
 -0.22308670 0.08735600 0.05814121 -0.24167543 0.05563731 -0.04274424 0.00000000
 -0.04370270 0.46817383 0.24202329 -0.05139073 0.44955381 -0.22997680 0.00000000
 -0.00161597 0.44737524 0.19381369 -0.00205004 0.46898505 -0.21194443 0.00000000
 -0.00026023 0.12569262 -0.25340854 -0.00035824 0.14403651 0.21329162 0.00000000
 0.00006569 0.00406102 -0.56039813 0.00009700 0.00560729 0.55668047 0.00000000
 -0.00002377 0.00075666 -0.33854084 -0.00003418 0.00096647 0.36900059 0.00000000
 0.00000441 -0.00027587 -0.04973162 0.00000750 -0.00032035 0.06153962 1.00000000

    647.900273    219.493865    92.708199    42.9375191    20.857278
    10.1812229    4.85784113    2.12743536

 0.00188566 -0.00154103
 0.01515181 -0.01372737
 0.06730411 -0.06382072
 0.19059969 -0.18499861
 0.33991113 -0.33513936
 0.38445848 -0.38719159
 0.24612515 -0.25333101
 0.06215410 -0.06658616

RN:DYVTZ-SO
3  1 5  2 3  3 1

	4
	0	1	2	3
	8	12	8	3
	30	26	17	11

    58479848.9    15566144.7    5327871.65    2028322.77    846297.726
    373833.194    173395.901    83220.6424    41089.3642    20733.5353
    10660.0587    5569.67131    2952.81483    1586.20869    861.735059
    470.952776    262.643649    148.209526    84.4019334    49.0578503
    28.5826415    16.4592887    9.43696688    5.42043507    3.07806857
    1.68144512    0.90063187    0.43544867    0.20614433    0.09276368

 -0.00083891 0.00033977 -0.00016466 -0.00008412 0.00003954 -0.00001529 0.00000000 0.00000000
 -0.00192577 0.00078088 -0.00037850 -0.00019337 0.00009089 -0.00003515 0.00000000 0.00000000
 -0.00324953 0.00131999 -0.00064003 -0.00032701 0.00015370 -0.00005944 0.00000000 0.00000000
 -0.00541796 0.00220771 -0.00107103 -0.00054730 0.00025725 -0.00009949 0.00000000 0.00000000
 -0.00849515 0.00347815 -0.00168881 -0.00086318 0.00040574 -0.00015691 0.00000000 0.00000000
 -0.01348021 0.00555844 -0.00270211 -0.00138149 0.00064945 -0.00025117 0.00000000 0.00000000
 -0.02103000 0.00876028 -0.00426643 -0.00218230 0.00102596 -0.00039675 0.00000000 0.00000000
 -0.03323308 0.01404202 -0.00685485 -0.00350827 0.00164979 -0.00063815 0.00000000 0.00000000
 -0.05231357 0.02254793 -0.01104695 -0.00565897 0.00266125 -0.00102907 0.00000000 0.00000000
 -0.08220119 0.03644206 -0.01793901 -0.00920035 0.00432934 -0.00167512 0.00000000 0.00000000
 -0.12592044 0.05817081 -0.02885611 -0.01482764 0.00697746 -0.00269785 0.00000000 0.00000000
 -0.18251215 0.08973636 -0.04501532 -0.02319803 0.01093223 -0.00423265 0.00000000 0.00000000
 -0.23501659 0.12669609 -0.06473262 -0.03350914 0.01579250 -0.00610489 0.00000000 0.00000000
 -0.24172582 0.14502237 -0.07568047 -0.03940445 0.01863487 -0.00722875 0.00000000 0.00000000
 -0.16546990 0.08297039 -0.04094984 -0.02095182 0.00979811 -0.00375700 0.00000000 0.00000000
 -0.05493876 -0.13138599 0.10411623 0.05977818 -0.02883758 0.01115320 0.00000000 0.00000000
 -0.00466357 -0.41005675 0.36644762 0.21953549 -0.10778715 0.04220274 0.00000000 0.00000000
 -0.00063948 -0.42714077 0.48435355 0.30922195 -0.15359448 0.05983153 0.00000000 0.00000000
 0.00040318 -0.17038880 0.07054009 0.03748185 -0.02004552 0.00854189 0.00000000 0.00000000
 -0.00025368 -0.01737638 -0.62454307 -0.67917966 0.39587275 -0.16141342 0.00000000 0.00000000
 0.00021541 -0.00169348 -0.58101859 -0.80977700 0.48345537 -0.19458219 0.00000000 0.00000000
 -0.00015033 0.00075559 -0.15098445 0.14401700 -0.12070373 0.04564739 0.00000000 0.00000000
 0.00009667 -0.00027913 -0.00833260 0.90253845 -0.94014367 0.44830370 0.00000000 0.00000000
 -0.00006500 0.00024623 -0.00139532 0.44595794 -0.67093049 0.32437396 0.00000000 0.00000000
 0.00003782 -0.00014313 0.00049896 0.04764672 0.55756521 -0.35068397 0.00000000 0.00000000
 -0.00001909 0.00006147 -0.00005470 0.00295064 0.86901638 -0.75313111 0.00000000 0.00000000
 0.00000887 -0.00003120 0.00007510 -0.00004425 0.23731467 -0.23085506 0.00000000 0.00000000
 -0.00000348 0.00001228 -0.00002765 0.00007121 0.00857054 0.62474695 1.00000000 0.00000000
 0.00000125 -0.00000414 0.00000597 -0.00007163 0.00054978 0.64793966 0.00000000 0.00000000
 -0.00000028 0.00000101 -0.00000231 0.00000425 0.00000985 0.14363974 0.00000000 1.00000000

    47770857.1    13066777.7    3945627.97    1291317.83    450325.792
    165743.754    64036.4278    25920.5726    10996.543    4891.89488
    2278.73625    1107.14451    557.491838    289.26378    153.336179
    82.0609431    44.9955347    24.6562537    13.1769463    7.10603253
    3.67730712    1.89843313    0.94665972    0.41173274    0.17431844
    0.06951364

 0.00003756 -0.00001936 0.00000987 0.00000446 0.00000153 -0.00000042 0.00000022 -0.00000011 -0.00000005 0.00000002 0.00000000 0.00000000
 0.00012635 -0.00006516 0.00003322 0.00001501 0.00000515 -0.00000173 0.00000093 -0.00000047 -0.00000021 0.00000007 0.00000000 0.00000000
 0.00030388 -0.00015680 0.00007994 0.00003612 0.00001240 -0.00000651 0.00000348 -0.00000179 -0.00000080 0.00000025 0.00000000 0.00000000
 0.00066103 -0.00034129 0.00017401 0.00007862 0.00002698 -0.00002257 0.00001207 -0.00000619 -0.00000276 0.00000088 0.00000000 0.00000000
 0.00137533 -0.00071064 0.00036241 0.00016378 0.00005622 -0.00007525 0.00004030 -0.00002068 -0.00000923 0.00000294 0.00000000 0.00000000
 0.00279746 -0.00144721 0.00073823 0.00033358 0.00011448 -0.00024349 0.00013053 -0.00006698 -0.00002988 0.00000949 0.00000000 0.00000000
 0.00564091 -0.00292454 0.00149268 0.00067475 0.00023165 -0.00077298 0.00041553 -0.00021344 -0.00009532 0.00003032 0.00000000 0.00000000
 0.01139218 -0.00592905 0.00302882 0.00136890 0.00046969 -0.00240314 0.00129635 -0.00066632 -0.00029731 0.00009439 0.00000000 0.00000000
 0.02320291 -0.01216042 0.00622308 0.00281552 0.00096707 -0.00724735 0.00393511 -0.00202618 -0.00090538 0.00028802 0.00000000 0.00000000
 0.04757528 -0.02523894 0.01295371 0.00585952 0.00200989 -0.02077706 0.01140058 -0.00588526 -0.00262867 0.00083465 0.00000000 0.00000000
 0.09606157 -0.05202354 0.02683920 0.01217186 0.00418513 -0.05511342 0.03082501 -0.01598872 -0.00715738 0.00227802 0.00000000 0.00000000
 0.18015893 -0.10065278 0.05233123 0.02373382 0.00813815 -0.12890886 0.07435288 -0.03887205 -0.01741361 0.00553063 0.00000000 0.00000000
 0.28434806 -0.16465383 0.08645232 0.03941926 0.01358763 -0.24678661 0.14883367 -0.07873888 -0.03542797 0.01129243 0.00000000 0.00000000
 0.32300481 -0.18079384 0.09363287 0.04227125 0.01441651 -0.34102808 0.21292995 -0.11372156 -0.05116225 0.01623643 0.00000000 0.00000000
 0.20815437 -0.00686902 -0.02036608 -0.01181754 -0.00402235 -0.27907796 0.11826862 -0.05193770 -0.02227661 0.00713103 0.00000000 0.00000000
 0.05361212 0.35670775 -0.28745414 -0.14589251 -0.05163597 -0.10066205 -0.23921710 0.19855119 0.09918134 -0.03239389 0.00000000 0.00000000
 0.00277642 0.49628607 -0.42223343 -0.21361363 -0.07386164 -0.00850885 -0.52612555 0.45823073 0.23073726 -0.07439722 0.00000000 0.00000000
 0.00030443 0.22258982 0.04479609 0.06418651 0.02349711 -0.00097177 -0.32510302 0.15176114 0.05575420 -0.01786562 0.00000000 0.00000000
 -0.00022214 0.02600672 0.61557153 0.46891458 0.18152405 0.00061817 -0.05840325 -0.51487173 -0.37335480 0.13128221 0.00000000 0.00000000
 0.00004860 0.00099553 0.45374967 0.35119261 0.12689177 -0.00026755 -0.00133837 -0.57489130 -0.48285036 0.16874803 0.00000000 0.00000000
 -0.00003125 -0.00011776 0.07521912 -0.41138158 -0.20679080 0.00016279 -0.00039527 -0.14521324 0.20431503 -0.09733314 0.00000000 0.00000000
 0.00002212 0.00001383 0.00072766 -0.65635790 -0.38261657 -0.00009664 0.00026948 -0.00351488 0.69168283 -0.34911014 0.00000000 0.00000000
 -0.00000713 -0.00004720 0.00058023 -0.21721869 -0.00849495 0.00004038 -0.00005210 -0.00161258 0.34047123 -0.15282936 0.00000000 0.00000000
 0.00000324 0.00001533 -0.00018265 -0.01154525 0.54292894 -0.00001669 0.00002611 0.00052149 0.03244853 0.39042544 1.00000000 0.00000000
 -0.00000127 -0.00000606 0.00004655 -0.00061065 0.51272498 0.00000664 -0.00001044 -0.00017026 -0.00011202 0.57767454 0.00000000 0.00000000
 0.00000035 0.00000174 -0.00001390 0.00005515 0.10675411 -0.00000183 0.00000279 0.00004937 0.00024656 0.24433101 0.00000000 1.00000000

    46750.7519    11284.1311    3776.49334    1510.38247    677.379248
    327.595657    167.204077    88.2948435    47.8401338    26.0866844
    14.0437654    7.54960079    3.98257799    2.03796235    1.01041437
    0.4730015    0.19507807

 -0.00009192 0.00004973 0.00001958 -0.00001981 0.00001071 0.00000417 0.00000000 0.00000000
 -0.00052301 0.00028376 0.00011189 -0.00020100 0.00010921 0.00004267 0.00000000 0.00000000
 -0.00239977 0.00130401 0.00051367 -0.00133865 0.00072732 0.00028353 0.00000000 0.00000000
 -0.00963861 0.00527612 0.00208472 -0.00678187 0.00371352 0.00145292 0.00000000 0.00000000
 -0.03332742 0.01837407 0.00725868 -0.02703732 0.01490416 0.00582869 0.00000000 0.00000000
 -0.09551680 0.05360749 0.02129643 -0.08447810 0.04741796 0.01864760 0.00000000 0.00000000
 -0.21302577 0.12072360 0.04794069 -0.19930632 0.11328313 0.04456834 0.00000000 0.00000000
 -0.33751566 0.18685073 0.07412745 -0.33147899 0.18549068 0.07300413 0.00000000 0.00000000
 -0.33171796 0.13423506 0.04703515 -0.34295240 0.14989075 0.05385645 0.00000000 0.00000000
 -0.16532089 -0.14872870 -0.08572294 -0.18139722 -0.11880661 -0.07072531 0.00000000 0.00000000
 -0.03198011 -0.44218420 -0.22715739 -0.03795891 -0.42838973 -0.21788142 0.00000000 0.00000000
 -0.00159803 -0.40386664 -0.17974266 -0.00200173 -0.42299956 -0.19525024 0.00000000 0.00000000
 -0.00024130 -0.13893372 0.17430142 -0.00033852 -0.15739160 0.13826036 0.00000000 0.00000000
 0.00004853 -0.01258473 0.48168864 0.00007597 -0.01592539 0.46761225 0.00000000 0.00000000
 -0.00002024 -0.00041223 0.39921156 -0.00003198 -0.00055561 0.42156254 0.00000000 0.00000000
 0.00000508 0.00018690 0.13123568 0.00001056 0.00016967 0.15122689 1.00000000 0.00000000
 -0.00000211 -0.00000776 0.01164384 -0.00000352 -0.00000316 0.01563690 0.00000000 1.00000000

    1264.83434    427.823687    181.692888    86.4528882    43.5732024
    22.7103637    11.8603298    6.08776747    2.94090639    1.17660739
    0.43100852

 0.00041799 0.00030510 0.00000000
 0.00351892 0.00302935 0.00000000
 0.01879999 0.01721571 0.00000000
 0.06649425 0.06324548 0.00000000
 0.16835775 0.16335868 0.00000000
 0.29383140 0.28905404 0.00000000
 0.35482906 0.35574656 0.00000000
 0.27834030 0.28445501 0.00000000
 0.11274018 0.11852877 0.00000000
 0.01151762 0.01286154 0.00000000
 -0.00052462 -0.00059817 1.00000000

RN:DYVQZ-SO
3  1 5  2 3  3 1

	5
	0	1	2	3	4
	9	13	9	4	1
	34	31	21	14	1

    58493416.5    15572798.2    5333332.78    2033051.71    850878.878
    378018.86    177104.887    86290.7577    43508.4604    22535.9087
    11939.9016    6446.11091    3544.05149    1986.93863    1138.55932
    667.235242    398.905662    242.176482    148.676183    92.9569389
    60.1235807    39.9157956    25.9355031    16.1594539    10.2237996
    6.34497875    3.83634273    2.36047288    1.51919804    0.97956364
    0.55528078    0.30273335    0.1564874    0.07549541

 -0.00083858 0.00033964 -0.00016459 -0.00008409 0.00003952 -0.00001528 0.00000000 0.00000000 0.00000000
 -0.00192480 0.00078049 -0.00037831 -0.00019328 0.00009084 -0.00003513 0.00000000 0.00000000 0.00000000
 -0.00324430 0.00131787 -0.00063899 -0.00032649 0.00015345 -0.00005934 0.00000000 0.00000000 0.00000000
 -0.00539939 0.00220011 -0.00106735 -0.00054542 0.00025637 -0.00009914 0.00000000 0.00000000 0.00000000
 -0.00842207 0.00344811 -0.00167419 -0.00085570 0.00040223 -0.00015555 0.00000000 0.00000000 0.00000000
 -0.01325844 0.00546632 -0.00265735 -0.00135862 0.00063868 -0.00024700 0.00000000 0.00000000 0.00000000
 -0.02038577 0.00848913 -0.00413392 -0.00211445 0.00099410 -0.00038445 0.00000000 0.00000000 0.00000000
 -0.03161643 0.01334760 -0.00651541 -0.00333451 0.00156796 -0.00060643 0.00000000 0.00000000 0.00000000
 -0.04852187 0.02087432 -0.01022249 -0.00523606 0.00246257 -0.00095242 0.00000000 0.00000000 0.00000000
 -0.07430686 0.03280791 -0.01614085 -0.00827681 0.00389395 -0.00150624 0.00000000 0.00000000 0.00000000
 -0.11120791 0.05095012 -0.02523101 -0.01295991 0.00609946 -0.00235928 0.00000000 0.00000000 0.00000000
 -0.15921653 0.07699507 -0.03851440 -0.01983177 0.00934048 -0.00361411 0.00000000 0.00000000 0.00000000
 -0.20710477 0.10836308 -0.05501814 -0.02844009 0.01340627 -0.00518680 0.00000000 0.00000000 0.00000000
 -0.22732834 0.13155065 -0.06818019 -0.03542243 0.01672421 -0.00647581 0.00000000 0.00000000 0.00000000
 -0.18819680 0.11343415 -0.05922471 -0.03084118 0.01456000 -0.00563120 0.00000000 0.00000000 0.00000000
 -0.10100093 0.01142895 0.00226568 0.00241944 -0.00128232 0.00049732 0.00000000 0.00000000 0.00000000
 -0.02780427 -0.18547384 0.14703525 0.08482249 -0.04117674 0.01605753 0.00000000 0.00000000 0.00000000
 -0.00297487 -0.37317652 0.34508720 0.20871853 -0.10241824 0.03992121 0.00000000 0.00000000 0.00000000
 -0.00007714 -0.36281036 0.40949822 0.26070489 -0.12997165 0.05100843 0.00000000 0.00000000 0.00000000
 -0.00005149 -0.17613340 0.15252702 0.10195005 -0.05226807 0.02037669 0.00000000 0.00000000 0.00000000
 0.00010639 -0.03894922 -0.31034640 -0.30521376 0.17056063 -0.06802711 0.00000000 0.00000000 0.00000000
 -0.00005022 -0.00457142 -0.54881887 -0.67355080 0.40301404 -0.16479774 0.00000000 0.00000000 0.00000000
 0.00005062 -0.00026638 -0.41519708 -0.56401992 0.33122868 -0.13308603 0.00000000 0.00000000 0.00000000
 -0.00003663 0.00014479 -0.12312592 0.12116283 -0.09544900 0.03573871 0.00000000 0.00000000 0.00000000
 0.00002008 0.00007004 -0.00949084 0.75001666 -0.73940194 0.34586099 0.00000000 0.00000000 0.00000000
 -0.00001614 0.00005203 -0.00268702 0.55154463 -0.78328638 0.38717271 0.00000000 0.00000000 0.00000000
 0.00001093 -0.00002794 0.00084746 0.12734303 0.06368077 -0.06431413 0.00000000 0.00000000 0.00000000
 -0.00000788 0.00000976 -0.00043181 0.00589636 0.69106279 -0.47102802 0.00000000 0.00000000 0.00000000
 0.00000577 -0.00001558 0.00041330 0.00253929 0.53811107 -0.50533997 0.00000000 0.00000000 0.00000000
 -0.00000275 0.00000559 -0.00015781 -0.00026782 0.23146690 -0.25989384 0.00000000 0.00000000 0.00000000
 0.00000095 -0.00000200 0.00005560 0.00014499 0.02864415 0.31524188 1.00000000 0.00000000 0.00000000
 -0.00000035 0.00000104 -0.00002325 -0.00009062 0.00019237 0.64905649 0.00000000 0.00000000 0.00000000
 0.00000009 -0.00000014 0.00000462 -0.00000110 0.00038422 0.40762526 0.00000000 1.00000000 0.00000000
 -0.00000002 0.00000006 -0.00000131 -0.00000516 -0.00001069 0.06270384 0.00000000 0.00000000 1.00000000

    70924045.7    24693625.4    8867205.24    3354778.29    1323967.48
    542092.331    229295.561    99919.95    44803.6474    20690.977
    9856.14099    4847.51958    2461.201    1288.3984    693.309266
    382.182386    215.113062    122.774645    70.7023034    41.5260238
    24.3122062    13.9823737    8.14689657    4.6976116    2.66798036
    1.49531338    0.81950783    0.42793063    0.21421569    0.1042802
    0.04879115

 0.00001620 0.00000835 -0.00000426 0.00000192 -0.00000066 -0.00000019 -0.00000010 -0.00000005 0.00000002 0.00000001 0.00000000 0.00000000 0.00000000
 0.00006034 0.00003111 -0.00001586 0.00000716 -0.00000246 -0.00000069 -0.00000037 -0.00000019 0.00000008 0.00000003 0.00000000 0.00000000 0.00000000
 0.00013923 0.00007182 -0.00003661 0.00001654 -0.00000568 -0.00000220 -0.00000118 -0.00000060 0.00000027 0.00000009 0.00000000 0.00000000 0.00000000
 0.00028308 0.00014608 -0.00007447 0.00003365 -0.00001155 -0.00000645 -0.00000345 -0.00000177 0.00000079 0.00000025 0.00000000 0.00000000 0.00000000
 0.00054546 0.00028162 -0.00014359 0.00006488 -0.00002227 -0.00001844 -0.00000987 -0.00000506 0.00000226 0.00000072 0.00000000 0.00000000 0.00000000
 0.00102251 0.00052824 -0.00026938 0.00012173 -0.00004178 -0.00005139 -0.00002751 -0.00001412 0.00000630 0.00000200 0.00000000 0.00000000 0.00000000
 0.00189033 0.00097749 -0.00049856 0.00022529 -0.00007732 -0.00014129 -0.00007571 -0.00003884 0.00001732 0.00000550 0.00000000 0.00000000 0.00000000
 0.00347888 0.00180146 -0.00091920 0.00041545 -0.00014260 -0.00038514 -0.00020676 -0.00010620 0.00004742 0.00001507 0.00000000 0.00000000 0.00000000
 0.00641502 0.00333007 -0.00170003 0.00076833 -0.00026372 -0.00104318 -0.00056134 -0.00028825 0.00012861 0.00004087 0.00000000 0.00000000 0.00000000
 0.01191315 0.00620884 -0.00317321 0.00143487 -0.00049255 -0.00279314 -0.00150907 -0.00077636 0.00034677 0.00011020 0.00000000 0.00000000 0.00000000
 0.02236690 0.01173748 -0.00600759 0.00271660 -0.00093251 -0.00732724 -0.00398201 -0.00204981 0.00091513 0.00029080 0.00000000 0.00000000 0.00000000
 0.04233173 0.02245969 -0.01152995 0.00522001 -0.00179234 -0.01855400 -0.01018445 -0.00526024 0.00235179 0.00074752 0.00000000 0.00000000 0.00000000
 0.07941329 0.04289909 -0.02211209 0.01001458 -0.00343855 -0.04440927 -0.02477186 -0.01283483 0.00573888 0.00182419 0.00000000 0.00000000 0.00000000
 0.14166547 0.07854822 -0.04077539 0.01851540 -0.00636115 -0.09700351 -0.05553181 -0.02899033 0.01299545 0.00413257 0.00000000 0.00000000 0.00000000
 0.22499315 0.12888951 -0.06742304 0.03063604 -0.01052497 -0.18368990 -0.10900848 -0.05737659 0.02574996 0.00819050 0.00000000 0.00000000 0.00000000
 0.28839498 0.16784985 -0.08834723 0.04029060 -0.01385489 -0.27918399 -0.17310660 -0.09242166 0.04167254 0.01326571 0.00000000 0.00000000 0.00000000
 0.25667160 0.11767980 -0.05523482 0.02418902 -0.00824494 -0.30025128 -0.17884974 -0.09347934 0.04180370 0.01328805 0.00000000 0.00000000 0.00000000
 0.13031478 -0.09986516 0.09062521 -0.04578906 0.01602517 -0.19393019 -0.01568591 0.01258147 -0.00799666 -0.00268183 0.00000000 0.00000000 0.00000000
 0.02772876 -0.38690156 0.31673817 -0.16143700 0.05670404 -0.05802415 0.30435554 0.25058110 -0.12524910 -0.04061375 0.00000000 0.00000000 0.00000000
 0.00178720 -0.42198738 0.35225871 -0.17703181 0.06185075 -0.00520720 0.46724783 0.40830713 -0.20568318 -0.06675297 0.00000000 0.00000000 0.00000000
 0.00000298 -0.19187809 -0.05245898 0.06693361 -0.02610904 -0.00037451 0.28209854 0.12226803 -0.04085160 -0.01205831 0.00000000 0.00000000 0.00000000
 -0.00005116 -0.02956524 -0.51613517 0.38391477 -0.14508199 0.00025889 0.06392323 -0.40747712 0.29013574 0.10007575 0.00000000 0.00000000 0.00000000
 -0.00005729 -0.00176361 -0.47673041 0.40040726 -0.15577903 -0.00004950 0.00336988 -0.55703969 0.46580457 0.16671710 0.00000000 0.00000000 0.00000000
 0.00002139 0.00001074 -0.14766900 -0.10810106 0.07085961 0.00005676 0.00077967 -0.24033160 0.08169538 0.01602615 0.00000000 0.00000000 0.00000000
 -0.00000967 -0.00003764 -0.01216786 -0.56776819 0.29377346 -0.00003976 -0.00039730 -0.03252826 -0.47612419 -0.21683671 0.00000000 0.00000000 0.00000000
 0.00001092 0.00010206 -0.00118381 -0.45164692 0.26934390 0.00001586 0.00010188 -0.00205690 -0.54185294 -0.29256329 0.00000000 0.00000000 0.00000000
 -0.00000414 -0.00003543 0.00024025 -0.11884842 -0.06976734 -0.00001079 -0.00008660 0.00001261 -0.20614421 -0.06198340 1.00000000 0.00000000 0.00000000
 0.00000236 0.00002070 -0.00009326 -0.00957096 -0.42760221 0.00000475 0.00003637 -0.00001876 -0.02473512 0.30581893 0.00000000 1.00000000 0.00000000
 -0.00000107 -0.00000993 0.00006430 -0.00083791 -0.46879032 -0.00000219 -0.00001608 0.00004386 -0.00177438 0.47292274 0.00000000 0.00000000 1.00000000
 0.00000042 0.00000390 -0.00002181 -0.00003955 -0.21780192 0.00000087 0.00000655 -0.00001123 -0.00008353 0.34049076 0.00000000 0.00000000 0.00000000
 -0.00000011 -0.00000101 0.00000578 -0.00000626 -0.02189533 -0.00000022 -0.00000166 0.00000320 -0.00001495 0.08353977 0.00000000 0.00000000 0.00000000

    201991.605    47238.6419    15126.6655    5784.45447    2497.39625
    1177.79568    592.974342    313.099639    171.566635    96.3621636
    55.1936974    31.8980829    18.380362    10.5361722    6.01789626
    3.3827501    1.8576181    1.02859548    0.64621438    0.38953182
    0.16015524

 -0.00001274 0.00000689 0.00000271 0.00000147 0.00000079 0.00000031 0.00000000 0.00000000 0.00000000
 -0.00006739 0.00003649 0.00001437 0.00001447 0.00000785 0.00000306 0.00000000 0.00000000 0.00000000
 -0.00028670 0.00015529 0.00006118 0.00009834 0.00005326 0.00002078 0.00000000 0.00000000 0.00000000
 -0.00108479 0.00058941 0.00023231 0.00052918 0.00028774 0.00011227 0.00000000 0.00000000 0.00000000
 -0.00381239 0.00207634 0.00081903 0.00238453 0.00129880 0.00050730 0.00000000 0.00000000 0.00000000
 -0.01239238 0.00679718 0.00268417 0.00916531 0.00502757 0.00196530 0.00000000 0.00000000 0.00000000
 -0.03601332 0.01990334 0.00787522 0.02976546 0.01644941 0.00644392 0.00000000 0.00000000 0.00000000
 -0.09059560 0.05089173 0.02019764 0.08046879 0.04520799 0.01776063 0.00000000 0.00000000 0.00000000
 -0.18643869 0.10571483 0.04204909 0.17409519 0.09899917 0.03900910 0.00000000 0.00000000 0.00000000
 -0.29241386 0.16300800 0.06459345 0.28522135 0.16040284 0.06304001 0.00000000 0.00000000 0.00000000
 -0.31829479 0.15108492 0.05710192 0.32496666 0.16101164 0.06112274 0.00000000 0.00000000 0.00000000
 -0.20534760 -0.03207554 -0.03021690 0.22060192 -0.00734571 -0.01825548 0.00000000 0.00000000 0.00000000
 -0.06698568 -0.30364934 -0.15664744 0.07662705 -0.28102126 -0.14409052 0.00000000 0.00000000 0.00000000
 -0.00842697 -0.42739347 -0.21910648 0.01042645 -0.43001757 -0.21927482 0.00000000 0.00000000 0.00000000
 -0.00068620 -0.27692456 -0.07105997 0.00084026 -0.29799095 -0.09415068 0.00000000 0.00000000 0.00000000
 0.00001273 -0.07882410 0.24528418 0.00000778 -0.09131777 0.21423026 0.00000000 0.00000000 0.00000000
 -0.00004239 -0.00704695 0.43399244 0.00004450 -0.00909877 0.42643438 0.00000000 0.00000000 0.00000000
 0.00003428 -0.00038708 0.31332679 -0.00003806 -0.00049134 0.33046229 0.00000000 0.00000000 0.00000000
 -0.00002427 0.00019135 0.11889909 0.00002577 0.00015807 0.13166422 1.00000000 0.00000000 0.00000000
 0.00000677 0.00000633 0.06933251 -0.00000759 0.00000377 0.08225722 0.00000000 1.00000000 0.00000000
 -0.00000133 0.00002069 0.00650941 0.00000149 0.00002480 0.00901827 0.00000000 0.00000000 1.00000000

    3194.99697    1056.25936    447.320067    213.869326    110.574209
    59.6871492    33.2577946    18.7797546    10.6118338    5.94541468
    3.23924781    1.65912723    0.60504992    0.27149796

 0.00005426 0.00003173 0.00000000 0.00000000
 0.00046214 0.00035081 0.00000000 0.00000000
 0.00266845 0.00228547 0.00000000 0.00000000
 0.01180220 0.01070500 0.00000000 0.00000000
 0.03911232 0.03678742 0.00000000 0.00000000
 0.09964853 0.09599007 0.00000000 0.00000000
 0.19581813 0.19099768 0.00000000 0.00000000
 0.28359871 0.28044004 0.00000000 0.00000000
 0.30758358 0.30937911 0.00000000 0.00000000
 0.23339760 0.23873554 0.00000000 0.00000000
 0.10972174 0.11474454 0.00000000 0.00000000
 0.02370135 0.02585919 0.00000000 0.00000000
 0.00093295 0.00110305 1.00000000 0.00000000
 -0.00009227 -0.00011739 0.00000000 1.00000000

    0.48056683

 1.00000000



